On Infinite Linear Programming and the Moment Approach to Deterministic Infinite Horizon Discounted Optimal Control Problems

We revisit the linear programming approach to deterministic, continuous time, infinite horizon discounted optimal control problems. In the first part, we relax the original problem to an infinite-dimensional linear program over a measure space and prove equivalence of the two formulations under mild assumptions, significantly weaker than those found in the literature until now. The proof is based on duality theory and mollification techniques for constructing approximate smooth subsolutions to the associated Hamilton-Jacobi-Bellman equation. In the second part, we assume polynomial data and use Lasserre's hierarchy of primal-dual moment-sum-of-squares semidefinite relaxations to approximate the value function and design an approximate optimal feedback controller. We conclude with an illustrative example.

==> Ang_figure_both.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=2.0in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={$x_1$},
ymin=-1,
ymax=1,
ylabel={$x_2$},
legend style={legend cell align=left,align=left,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]




%% circle
\addplot [color=black,solid,forget plot, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.00999983333416666	0.999950000416665\\
0.0199986666933331	0.999800006666578\\
0.0299955002024957	0.999550033748988\\
0.0399893341866342	0.999200106660978\\
0.0499791692706783	0.998750260394966\\
0.0599640064794446	0.998200539935204\\
0.0699428473375328	0.99755100025328\\
0.0799146939691727	0.996801706302619\\
0.089878549198011	0.995952733011994\\
0.0998334166468282	0.995004165278026\\
0.109778300837175	0.993956097956697\\
0.119712207288919	0.992808635853866\\
0.129634142619695	0.991561893714788\\
0.139543114644236	0.990215996212637\\
0.149438132473599	0.988771077936042\\
0.159318206614246	0.987227283375627\\
0.169182349066996	0.985584766909561\\
0.179029573425824	0.983843692788121\\
0.188858894976501	0.98200423511727\\
0.198669330795061	0.980066577841242\\
0.2084598998461	0.978030914724148\\
0.218229623080869	0.975897449330606\\
0.227977523535188	0.973666395005375\\
0.237702626427135	0.97133797485203\\
0.247403959254523	0.968912421710645\\
0.257080551892155	0.966389978134513\\
0.266731436688831	0.963770896365891\\
0.276355648564114	0.961055438310771\\
0.285952225104836	0.958243875512697\\
0.29552020666134	0.955336489125606\\
0.305058636443443	0.952333569885713\\
0.314566560616118	0.949235418082441\\
0.324043028394868	0.946042343528387\\
0.333487092140814	0.942754665528346\\
0.342897807455451	0.939372712847379\\
0.35227423327509	0.935896823677935\\
0.361615431964962	0.932327345606034\\
0.370920469412983	0.92866463557651\\
0.380188415123161	0.924909059857313\\
0.389418342308651	0.921060994002885\\
0.398609327984423	0.917120822816605\\
0.40776045305957	0.913088940312308\\
0.416870802429211	0.908965749674885\\
0.425939465066	0.904751663219963\\
0.43496553411123	0.900447102352677\\
0.44394810696552	0.896052497525525\\
0.452886285379068	0.891568288195329\\
0.461779175541483	0.886994922779284\\
0.470625888171158	0.882332858610121\\
0.479425538604203	0.877582561890373\\
0.488177246882908	0.872744507645751\\
0.496880137843737	0.86781917967765\\
0.505533341204847	0.862807070514761\\
0.514135991653113	0.857708681363824\\
0.522687228930659	0.852524522059506\\
0.531186197920883	0.847255111013416\\
0.539632048733969	0.841900975162269\\
0.548023936791874	0.836462649915187\\
0.556361022912784	0.830940679100164\\
0.564642473395035	0.825335614909678\\
0.572867460100481	0.819648017845479\\
0.581035160537305	0.813878456662534\\
0.58914475794227	0.808027508312152\\
0.597195441362392	0.802095757884293\\
0.60518640573604	0.796083798549056\\
0.613116851973434	0.789992231497365\\
0.62098598703656	0.783821665880849\\
0.628793024018469	0.777572718750928\\
0.636537182221968	0.771246014997107\\
0.644217687237691	0.764842187284488\\
0.651833771021537	0.758361875990508\\
0.659384671971473	0.751805729140895\\
0.666869635003698	0.74517440234487\\
0.674287911628145	0.738468558729588\\
0.681638760023334	0.731688868873821\\
0.688921445110551	0.724836010740905\\
0.696135238627357	0.717910669610943\\
0.70327941920041	0.710913538012277\\
0.710353272417608	0.703845315652236\\
0.717356090899523	0.696706709347165\\
0.724287174370143	0.689498432951747\\
0.731145829726896	0.682221207287613\\
0.737931371109963	0.674875760071267\\
0.744643119970859	0.667462825841308\\
0.751280405140293	0.659983145884982\\
0.757842562895277	0.652437468164052\\
0.764328937025505	0.644826547240001\\
0.770738878898969	0.63715114419858\\
0.777071747526824	0.629412026573697\\
0.783326909627483	0.621609968270664\\
0.78950373968995	0.613745749488812\\
0.795601620036366	0.605820156643463\\
0.801619940883777	0.597833982287298\\
0.807558100405114	0.589788025031098\\
0.813415504789374	0.581683089463883\\
0.819191568300998	0.573519986072457\\
0.82488571333845	0.565299531160354\\
0.83049737049197	0.557022546766217\\
0.836025978600521	0.548689860581588\\
0.841470984807897	0.54030230586814\\
0.846831844618015	0.531860721374355\\
0.852108021949363	0.52336595125165\\
0.857298989188603	0.514818844969955\\
0.862404227243338	0.506220257232778\\
0.867423225594017	0.497571047891727\\
0.872355482344986	0.488872081860527\\
0.877200504274682	0.480124229028534\\
0.881957806884948	0.47132836417374\\
0.886626914449487	0.462485366875301\\
0.891207360061435	0.453596121425577\\
0.895698685680048	0.444661516741707\\
0.900100442176505	0.435682446276712\\
0.904412189378826	0.426659807930157\\
0.908633496115883	0.417594503958358\\
0.912763940260521	0.408487440884157\\
0.916803108771767	0.399339529406273\\
0.920750597736136	0.39015168430823\\
0.92460601240802	0.380924824366882\\
0.928368967249167	0.371659872260533\\
0.932039085967226	0.362357754476674\\
0.935616001553386	0.35301940121933\\
0.939099356319068	0.343645746316047\\
0.942488801931697	0.334237727124503\\
0.945783999449539	0.324796284438776\\
0.948984619355586	0.315322362395269\\
0.952090341590516	0.305816908378289\\
0.955100855584692	0.296280872925319\\
0.958015860289225	0.286715209631956\\
0.960835064206073	0.277120875056558\\
0.963558185417193	0.267498828624587\\
0.966184951612734	0.25785003253267\\
0.968715100118265	0.248175451652373\\
0.971148377921045	0.238476053433723\\
0.973484541695319	0.228752807808459\\
0.975723357826659	0.219006687093041\\
0.977864602435316	0.209238665891419\\
0.979908061398614	0.199449720997573\\
0.98185353037236	0.189640831297834\\
0.983700814811277	0.179812977672999\\
0.98544972998846	0.169967142900241\\
0.98710010101385	0.160104311554831\\
0.98865176285172	0.150225469911686\\
0.990104560337178	0.140331605846737\\
0.991458348191686	0.130423708738146\\
0.992712991037588	0.120502769367367\\
0.993868363411645	0.11056977982007\\
0.994924349777581	0.100625733386932\\
0.99588084453764	0.0906716244643097\\
0.996737752043143	0.0807084484548006\\
0.997494986604054	0.0707372016677029\\
0.998152472497548	0.0607588812193859\\
0.998710143975583	0.0507744849335792\\
0.999167945271476	0.040785011241591\\
0.999525830605479	0.0307914590824661\\
0.999783764189357	0.0207948278030924\\
0.999941720229966	0.0107961170582674\\
0.999999682931835	0.000796326710733263\\
0.99995764649874	-0.00920354326880834\\
0.999815615134291	-0.0192024929016926\\
0.999573603041505	-0.0291995223012888\\
0.999231634421391	-0.0391936317729877\\
0.998789743470524	-0.0491838219141706\\
0.998247974377632	-0.0591690937141484\\
0.997606381319174	-0.0691484486540622\\
0.996865028453919	-0.0791208888067341\\
0.996023989916537	-0.0890854169364592\\
0.99508334981018	-0.099041036598728\\
0.994043202198076	-0.108986752239871\\
0.992903651094118	-0.118921569296612\\
0.991664810452469	-0.128844494295525\\
0.990326804156158	-0.138754534952378\\
0.988889766004701	-0.148650700271364\\
0.987353839700716	-0.158532000644198\\
0.985719178835553	-0.168397447949077\\
0.983985946873937	-0.178246055649492\\
0.982154317137618	-0.18807683889288\\
0.980224472788045	-0.197888814609109\\
0.978196606808045	-0.207681001608784\\
0.976070921982524	-0.217452420681365\\
0.973847630878195	-0.227202094693087\\
0.971526955822315	-0.236929048684675\\
0.969109128880456	-0.246632309968834\\
0.966594391833298	-0.256310908227523\\
0.963982996152448	-0.26596387560898\\
0.9612752029753	-0.275590246824513\\
0.958471283078914	-0.285189059245021\\
0.955571516852944	-0.294759352997261\\
0.952576194271595	-0.304300171059833\\
0.94948561486463	-0.313810559358882\\
0.946300087687414	-0.323289566863504\\
0.94301993129001	-0.332736245680845\\
0.939645473685325	-0.342149651150898\\
0.936177052316306	-0.35152884194096\\
0.9326150140222	-0.360872880139767\\
0.928959715003869	-0.370180831351287\\
0.925211520788168	-0.379451764788155\\
0.921370806191395	-0.388684753364752\\
0.91743795528181	-0.397878873789916\\
0.913413361341225	-0.407033206659266\\
0.909297426825682	-0.416146836547142\\
0.905090563325201	-0.425218852098153\\
0.900793191522627	-0.4342483461183\\
0.89640574115156	-0.443234415665709\\
0.89192865095338	-0.452176162140912\\
0.887362368633375	-0.461072691376713\\
0.882707350815974	-0.469923113727602\\
0.877964062999078	-0.47872654415872\\
0.873132979507516	-0.487482102334359\\
0.868214583445613	-0.496188912705999\\
0.863209366648874	-0.504846104599858\\
0.858117829634809	-0.513452812303959\\
0.852940481552876	-0.522008175154707\\
0.84767784013357	-0.530511337622945\\
0.842330431636646	-0.538961449399512\\
0.836898790798498	-0.547357665480271\\
0.831383460778683	-0.555699146250613\\
0.825784993105608	-0.56398505756941\\
0.820103947621374	-0.572214570852437\\
0.814340892425796	-0.580386863155222\\
0.80849640381959	-0.588501117255346\\
0.802571066246747	-0.59655652173416\\
0.796565472236087	-0.60455227105793\\
0.790480222342005	-0.612487565658385\\
0.78431592508442	-0.62036161201268\\
0.778073196887921	-0.628173622722739\\
0.771752662020126	-0.635922816594003\\
0.765354952529254	-0.643608418713541\\
0.758880708180922	-0.651229660527546\\
0.752330576394171	-0.658785779918188\\
0.74570521217672	-0.666276021279824\\
0.739005278059471	-0.673699635594561\\
0.732231444030251	-0.681055880507152\\
0.72538438746682	-0.688344020399238\\
0.718464793069126	-0.695563326462902\\
0.711473352790844	-0.702713076773554\\
0.704410765770176	-0.70979255636212\\
0.697277738259938	-0.716801057286543\\
0.690074983556936	-0.723737878702569\\
0.68280322193064	-0.730602326933837\\
0.675463180551151	-0.737393715541245\\
0.668055593416491	-0.744111365391593\\
0.660581201279201	-0.750754604725491\\
0.653040751572265	-0.757322769224544\\
0.645434998334371	-0.763815202077774\\
0.637764702134504	-0.770231254047307\\
0.630030629995892	-0.776570283533293\\
0.622233555319305	-0.782831656638065\\
0.614374257805712	-0.789014747229531\\
0.606453523378315	-0.795118937003784\\
0.598472144103956	-0.801143615546934\\
0.590430918113913	-0.807088180396146\\
0.582330649524082	-0.81295203709989\\
0.574172148354572	-0.818734599277382\\
0.565956230448703	-0.824435288677222\\
0.557683717391417	-0.830053535235222\\
0.549355436427127	-0.835588777131408\\
0.540972220376989	-0.841040460846201\\
0.532534907555621	-0.846408041215776\\
0.524044341687276	-0.851690981486566\\
0.515501371821464	-0.856888753368947\\
0.506906852248053	-0.862000837090063\\
0.498261642411839	-0.867026721445802\\
0.4895666068266	-0.871965903851917\\
0.480822614988648	-0.876817890394281\\
0.472030541289883	-0.881582195878286\\
0.463191264930345	-0.886258343877352\\
0.454305669830306	-0.890845866780576\\
0.445374644541871	-0.895344305839492\\
0.436399082160126	-0.899753211213941\\
0.42737988023383	-0.904072142017061\\
0.418317940675659	-0.90830066635937\\
0.409214169672017	-0.912438361391958\\
0.40006947759242	-0.916484813348769\\
0.390884778898452	-0.920439617587981\\
0.381660992052332	-0.924302378632464\\
0.372399039425055	-0.928072710209333\\
0.363099847204168	-0.931750235288572\\
0.353764345301143	-0.935334586120739\\
0.34439346725839	-0.938825404273736\\
0.334988150155905	-0.942222340668658\\
0.32554933451756	-0.945525055614696\\
0.316077964217054	-0.948733218843107\\
0.306574986383523	-0.951846509540242\\
0.297041351306832	-0.954864616379626\\
0.287478012342544	-0.95778723755309\\
0.277885925816587	-0.960614080800952\\
0.268266050929618	-0.963344863441243\\
0.258619349661111	-0.965979312397975\\
0.248946786673153	-0.968517164228447\\
0.239249329213982	-0.970958165149591\\
0.229527947021264	-0.973302071063349\\
0.219783612225117	-0.975548647581083\\
0.210017299250899	-0.977697670047013\\
0.200229984721771	-0.979748923560684\\
0.190422647361027	-0.981702202998454\\
0.180596267894233	-0.983557313034006\\
0.170751828951145	-0.985314068157884\\
0.160890314967456	-0.986972292696038\\
0.151012712086344	-0.988531820827396\\
0.141120008059867	-0.989992496600445\\
0.131213192150184	-0.991354173948826\\
0.12129325503063	-0.992616716705937\\
0.11136118868665	-0.993779998618556\\
0.101417986316602	-0.994843903359459\\
0.0914646422324367	-0.995808324539061\\
0.0815021517602691	-0.996673165716047\\
0.0715315111408433	-0.997438340407019\\
0.0615537174299131	-0.998103772095146\\
0.0515697683985346	-0.998669394237814\\
0.0415806624332905	-0.999135150273279\\
0.0315873984364539	-0.999500993626328\\
0.021590975726096	-0.999766887712928\\
0.0115923939361583	-0.999932805943894\\
0.00159265291648683	-0.99999873172754\\
-0.00840724736714906	-0.999964658471342\\
-0.0184063069330538	-0.999830589582598\\
-0.0284035258836042	-0.999596538468086\\
-0.0383979045052354	-0.999262528532721\\
-0.0483884433684146	-0.998828593177219\\
-0.0583741434275801	-0.998294775794753\\
-0.0683540061210478	-0.997661129766618\\
-0.0783270334708653	-0.996927718456887\\
-0.0882922281826076	-0.996094615206081\\
-0.0982485937451087	-0.99516190332383\\
-0.108195134530108	-0.994129676080546\\
-0.118130855891818	-0.992998036698093\\
-0.12805476426638	-0.991767098339465\\
-0.137965867271227	-0.990436984097473\\
-0.147863173804319	-0.989007826982433\\
-0.157745694143249	-0.987479769908865\\
-0.167612440044218	-0.985852965681203\\
-0.177462424840861	-0.984127576978514\\
-0.187294663542903	-0.982303776338232\\
-0.19710817293467	-0.980381746138899\\
-0.2069019716734	-0.978361678581934\\
-0.21667508038738	-0.97624377567241\\
-0.226426521773883	-0.974028249198852\\
-0.236155320696897	-0.971715320712062\\
-0.245860504284637	-0.969305221502961\\
-0.255541102026832	-0.966798192579461\\
-0.265196145871773	-0.964194484642366\\
-0.274824670323124	-0.961494358060299\\
-0.284425712536463	-0.958698082843669\\
-0.293998312415568	-0.955805938617666\\
-0.303541512708429	-0.952818214594305\\
-0.313054359102971	-0.949735209543496\\
-0.322535900322479	-0.946557231763177\\
-0.331985188220734	-0.943284599048476\\
-0.341401277876821	-0.939917638659938\\
-0.35078322768962	-0.936456687290796\\
-0.360130099471969	-0.932902091033303\\
-0.369440958544477	-0.929254205344123\\
-0.378714873828998	-0.925513395008784\\
-0.38795091794173	-0.921680034105203\\
-0.39714816728596	-0.917754505966276\\
-0.406305702144417	-0.913737203141545\\
-0.415422606771246	-0.909628527357944\\
-0.424497969483583	-0.90542888947963\\
-0.433530882752718	-0.901138709466888\\
-0.442520443294852	-0.896758416334147\\
-0.451465752161424	-0.892288448107068\\
-0.460365914828998	-0.88772925177875\\
-0.469220041288728	-0.883081283265026\\
-0.478027246135343	-0.878345007358874\\
-0.4867866486557	-0.873520897683938\\
-0.495497372916845	-0.868609436647165\\
-0.504158547853612	-0.863611115390566\\
-0.512769307355724	-0.858526433742102\\
-0.521328790354407	-0.853355900165699\\
-0.529836140908493	-0.848100031710408\\
-0.538290508290018	-0.842759353958693\\
-0.546691047069287	-0.83733440097388\\
-0.555036917199424	-0.831825715246746\\
-0.56332728410037	-0.826233847641272\\
-0.571561318742344	-0.820559357339561\\
-0.579738197728743	-0.814802811785912\\
-0.587857103378483	-0.808964786630086\\
-0.595917223807764	-0.803045865669731\\
-0.603917753011261	-0.797046640792012\\
-0.611857890942719	-0.790967711914417\\
-0.619736843594963	-0.784809686924768\\
-0.627553823079294	-0.778573181620432\\
-0.635308047704276	-0.772258819646744\\
-0.642998742053909	-0.765867232434637\\
-0.650625137065167	-0.759399059137508\\
-0.658186470104905	-0.752854946567295\\
-0.665681985046119	-0.746235549129803\\
-0.673110932343562	-0.739541528759258\\
-0.680472569108694	-0.73277355485212\\
-0.687766159183974	-0.72593230420014\\
-0.694990973216472	-0.719018460922681\\
-0.702146288730806	-0.71203271639831\\
-0.709231390201386	-0.704975769195658\\
-0.716245569123971	-0.697848325003563\\
-0.723188124086512	-0.690651096560507\\
-0.7300583608393	-0.683384803583336\\
-0.736855592364383	-0.676050172695292\\
-0.743579138944275	-0.668647937353351\\
-0.750228328229919	-0.66117883777488\\
-0.756802495307928	-0.653643620863612\\
-0.763300982767073	-0.646043040134959\\
-0.769723140764024	-0.63837785564066\\
-0.776068327088332	-0.630648833892775\\
-0.782335907226653	-0.622856747787041\\
-0.788525254426196	-0.615002376525574\\
-0.794635749757397	-0.607086505538954\\
-0.800666782175818	-0.599109926407685\\
-0.806617748583241	-0.591073436783031\\
-0.812488053887984	-0.582977840307259\\
-0.81827711106441	-0.574823946533269\\
-0.823984341211626	-0.566612570843644\\
-0.829609173611371	-0.55834453436911\\
-0.835151045785094	-0.550020663906424\\
-0.840609403550195	-0.541641791835698\\
-0.845983701075447	-0.533208756037154\\
-0.851273400935574	-0.524722399807346\\
-0.856477974165001	-0.516183571774825\\
-0.861596900310741	-0.507593125815277\\
-0.866629667484444	-0.49895192096614\\
-0.871575772413588	-0.490260821340699\\
-0.876434720491802	-0.481520696041673\\
-0.881206025828326	-0.472732419074309\\
-0.885889211296603	-0.46389686925898\\
-0.890483808581989	-0.455014930143305\\
-0.894989358228583	-0.446087489913793\\
-0.899405409685178	-0.437115441307028\\
-0.903731521350305	-0.428099681520394\\
-0.907967260616405	-0.419041112122356\\
-0.91211220391308	-0.409940638962306\\
-0.916165936749455	-0.400799172079975\\
-0.920128053755624	-0.391617625614435\\
-0.923998158723188	-0.38239691771268\\
-0.927775864644875	-0.373137970437818\\
-0.931460793753243	-0.363841709676858\\
-0.935052577558449	-0.354509065048131\\
-0.938550856885108	-0.345140969808323\\
-0.941955281908201	-0.335738360759151\\
-0.945265512188063	-0.326302178153684\\
-0.948481216704426	-0.316833365602318\\
-0.951602073889516	-0.307332869978419\\
-0.954627771660216	-0.297801641323633\\
-0.957558007449271	-0.288240632752882\\
-0.960392488235543	-0.278650800359055\\
-0.963130930573317	-0.269033103117399\\
-0.965773060620639	-0.259388502789626\\
-0.968318614166707	-0.249717963827731\\
-0.970767336658289	-0.240022453277549\\
-0.973118983225174	-0.230302940682059\\
-0.975373318704666	-0.220560397984419\\
-0.977530117665097	-0.21079579943078\\
-0.979589164428367	-0.20101012147286\\
-0.981550253091516	-0.191204342670301\\
-0.983413187547311	-0.181379443592811\\
-0.985177781503859	-0.171536406722112\\
-0.986843858503237	-0.161676216353686\\
-0.988411251939131	-0.151799858498355\\
-0.989879805073504	-0.141908320783673\\
-0.991249371052267	-0.13200259235517\\
-0.992519812919963	-0.122083663777433\\
-0.993691003633465	-0.112152526935054\\
-0.994762826074676	-0.102210174933442\\
-0.995735173062245	-0.0922576019995117\\
-0.996607947362286	-0.0822958033822624\\
-0.997381061698093	-0.0723257752532536\\
-0.998054438758879	-0.0623485146069917\\
-0.998628011207499	-0.0523650191612259\\
-0.999101721687185	-0.0423762872571815\\
-0.999475522827284	-0.0323833177597247\\
-0.999749377247994	-0.0223871099574771\\
-0.999923257564101	-0.0123886634628906\\
-0.999997146387718	-0.00238897811228154\\
-0.999971036330024	0.00761094613414879\\
-0.999844930002004	0.0176101092923073\\
-0.999618840014185	0.0276075114542115\\
-0.999292788975378	0.0376021528879766\\
-0.998866809490414	0.0475930341377878\\
-0.998340944156888	0.0575791561238469\\
-0.997715245560893	0.0675595202422752\\
-0.99698977627177	0.0775331284649787\\
-0.996164608835841	0.0874989834394473\\
-0.995239825769163	0.0974560885884866\\
-0.994215519549271	0.10740344820988\\
-0.993091792605935	0.117340067575955\\
-0.991868757310913	0.127264953033056\\
-0.990546535966713	0.137177112100908\\
-0.98912526079437	0.147075553571863\\
-0.987605073920215	0.156959287610023\\
-0.98598612736167	0.166827325850222\\
-0.984268583012041	0.176678681496858\\
-0.982452612624332	0.186512369422576\\
-0.980538397794069	0.196327406266778\\
-0.978526129941139	0.206122810533958\\
-0.97641601029065	0.215897602691854\\
-0.974208249852809	0.225650805269396\\
-0.971903069401821	0.235381442954451\\
-0.969500699453809	0.245088542691362\\
-0.967001380243766	0.254771133778244\\
-0.96440536170153	0.264428247964056\\
-0.961712903426793	0.274058919545427\\
-0.958924274663138	0.283662185463226\\
-0.956039754271118	0.293237085398863\\
-0.953059630700367	0.302782661870324\\
-0.949984201960761	0.312297960327916\\
-0.946813775592609	0.321782029249722\\
-0.943548668635906	0.331233920236755\\
-0.940189207598628	0.34065268810779\\
-0.936735728424079	0.350037390993891\\
-0.933188576457298	0.35938709043259\\
-0.929548106410525	0.368700851461733\\
-0.925814682327732	0.377977742712981\\
-0.921988677548216	0.387216836504937\\
-0.918070474669267	0.396417208935922\\
-0.914060465507907	0.405577939976361\\
-0.90995905106171	0.414698113560783\\
-0.905766641468704	0.423776817679428\\
-0.901483655966355	0.432813144469452\\
-0.897110522849642	0.441806190305705\\
-0.892647679428235	0.450755055891099\\
-0.888095571982754	0.459658846346532\\
-0.883454655720153	0.468516671300377\\
-0.87872539472819	0.477327644977522\\
-0.873908261929022	0.486090886287941\\
-0.869003739031916	0.494805518914805\\
-0.864012316485074	0.503470671402114\\
-0.858934493426592	0.512085477241841\\
-0.853770777634543	0.520649074960579\\
-0.848521685476204	0.529160608205696\\
-0.843187741856417	0.537619225830956\\
-0.837769480165098	0.546024081981648\\
-0.832267442223901	0.554374336179162\\
-0.826682178232036	0.562669153405033\\
-0.821014246711247	0.570907704184454\\
-0.815264214449963	0.57908916466921\\
-0.809432656446619	0.587212716720073\\
-0.803520155852155	0.595277547988607\\
-0.797527303911704	0.603282851998404\\
-0.791454699905466	0.611227828225735\\
-0.785302951088781	0.619111682179599\\
-0.779072672631403	0.62693362548117\\
-0.772764487555987	0.634692875942635\\
-0.766379026675784	0.642388657645414\\
-0.759916928531561	0.650020201017752\\
-0.753378839327746	0.65758674291167\\
-0.746765412867812	0.665087526679283\\
-0.740077310488894	0.672521802248466\\
-0.733315200995657	0.679888826197857\\
-0.726479760593412	0.687187861831201\\
-0.719571672820507	0.694418179251016\\
-0.712591628479961	0.701579055431586\\
-0.705540325570392	0.70866977429126\\
-0.698418469216214	0.715689626764061\\
-0.691226771597126	0.722637910870592\\
-0.683965951876901	0.729513931788232\\
-0.676636736131457	0.736317001920619\\
-0.669239857276261	0.74304644096641\\
-0.661776054993037	0.749701575987308\\
-0.654246075655791	0.756281741475356\\
-0.646650672256183	0.762786279419489\\
-0.638990604328224	0.769214539371333\\
-0.631266637872321	0.77556587851025\\
-0.623479545278685	0.781839661707619\\
-0.615630105250086	0.788035261590348\\
-0.607719102723986	0.794152058603611\\
-0.599747328794043	0.800189441072806\\
-0.591715580631009	0.806146805264716\\
-0.583624661403007	0.812023555447886\\
-0.575475380195217	0.817819103952194\\
-0.567268551928968	0.823532871227622\\
-0.559004997280249	0.829164285902202\\
-0.550685542597638	0.83471278483916\\
-0.54231101981967	0.840177813193225\\
-0.533882266391643	0.845558824466117\\
-0.525400125181879	0.850855280561193\\
-0.516865444397429	0.856066651837255\\
-0.508279077499258	0.861192417161521\\
-0.499641883116902	0.866232063961728\\
-0.490954724962601	0.871185088277397\\
-0.482218471744932	0.876050994810224\\
-0.473433997081935	0.880829296973609\\
-0.464602179413757	0.885519516941319\\
-0.455723901914805	0.890121185695266\\
-0.44680005240543	0.894633843072407\\
-0.437831523263147	0.899057037810768\\
-0.428819211333396	0.903390327594559\\
-0.419764017839859	0.907633279098414\\
-0.410666848294341	0.911785468030717\\
-0.401528612406215	0.915846479176035\\
-0.392350223991454	0.919815906436639\\
-0.383132600881251	0.92369335287311\\
-0.373876664830236	0.927478430744036\\
-0.364583341424301	0.931170761544783\\
-0.355253559988043	0.934769976045349\\
-0.345888253491828	0.938275714327283\\
-0.336488358458504	0.941687625819678\\
-0.327054814869741	0.945005369334228\\
-0.317588566072035	0.948228613099346\\
-0.308090558682377	0.951357034793342\\
-0.298561742493594	0.954390321576654\\
-0.289003070379361	0.957328170123131\\
-0.279415498198926	0.960170286650366\\
-0.269799984701516	0.962916386949075\\
-0.260157491430468	0.965566196411518\\
-0.250488982627075	0.968119450058955\\
-0.240795425134159	0.970575892568149\\
-0.231077788299392	0.972935278296897\\
-0.221337043878359	0.975197371308593\\
-0.211574165937385	0.977361945395819\\
-0.201790130756129	0.979428784102971\\
-0.191985916729955	0.981397680747901\\
-0.182162504272095	0.983268438442585\\
-0.17232087571561	0.985040870112812\\
-0.162462015215154	0.986714798516892\\
-0.152586908648561	0.98829005626338\\
-0.142696543518258	0.989766485827815\\
-0.132791908852517	0.991143939568469\\
-0.12287399510655	0.992422279741117\\
-0.112943794063467	0.993601378512806\\
-0.103002298735097	0.994681117974643\\
-0.0930505032626889	0.99566139015358\\
-0.0830894028174964	0.996542097023217\\
-0.0731199935012631	0.997323150513601\\
-0.0631432722466119	0.998004472520033\\
-0.0531602367173561	0.998585994910881\\
-0.0431718852087287	0.99906765953439\\
-0.0331792165475568	0.999449418224499\\
-0.0231832299923786	0.999731232805658\\
-0.0131849251335213	0.999913075096642\\
-0.00318530179313799	0.999994926913375\\
};










%tobias r=3 plot


%first part:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot [color=blue,solid, line width=1.0pt, each nth point={5}]
  table[row sep=crcr]{%
0	0.7\\
5.02369560293619e-05	0.699978469544873\\
0.000100472366857067	0.699956939089746\\
0.000150706232483123	0.699935408634618\\
0.000200938552907545	0.699913878179491\\
0.000452076977005988	0.699806225903855\\
0.000703176771068742	0.699698573628219\\
0.000954237935103645	0.699590921352583\\
0.00120526046912194	0.699483269076946\\
0.00245979368959486	0.698945007698766\\
0.00371336116329211	0.698406746320585\\
0.00496596289542786	0.697868484942405\\
0.00621759889331974	0.697330223564224\\
0.0124612932688501	0.694638916673321\\
0.0186808465833075	0.691947609782418\\
0.0248762620557839	0.689256302891515\\
0.0310475441470606	0.686564996000611\\
0.0615421865850835	0.673108461546096\\
0.0914348401956938	0.65965192709158\\
0.120727276805156	0.646195392637065\\
0.149421834121139	0.632738858182549\\
0.284029029064589	0.565456185909971\\
0.404260457286993	0.498173513637393\\
0.510643944504619	0.430890841364815\\
0.603660629761638	0.363608169092237\\
0.7951438447771	0.176724960455673\\
0.884348129535502	-0.0101582481808914\\
0.861402093057305	-0.197041456817455\\
0.7129195539729	-0.38392466545402\\
0.702821316745876	-0.392512980114021\\
0.692433770016947	-0.401101294774022\\
0.681756997582377	-0.409689609434023\\
0.670791172282163	-0.418277924094023\\
0.664632853810909	-0.42300454332367\\
0.658387116886871	-0.427731162553317\\
0.652054024688387	-0.432457781782964\\
0.645633648433372	-0.437184401012611\\
0.641278887450653	-0.440354364265903\\
0.636884928574933	-0.443524327519195\\
0.63245179929787	-0.446694290772486\\
0.627979528695978	-0.449864254025778\\
0.623462515419132	-0.453794882936533\\
0.618909620162532	-0.456022957446414\\
0.614345904690801	-0.454498937239929\\
0.609800882010524	-0.450888333012536\\
0.604659076552175	-0.447273202308987\\
0.599554062880862	-0.443658071605438\\
0.594486002786571	-0.440042940901889\\
0.589455054872641	-0.43642781019834\\
0.58479125684837	-0.433052332033394\\
0.580160073285896	-0.429676853868448\\
0.575561625951898	-0.426301375703501\\
0.570996034312328	-0.422925897538554\\
0.569375407364768	-0.423310063430173\\
0.567751728071333	-0.424301659579095\\
0.566125715902841	-0.423875918460976\\
0.564501849333482	-0.422437793580686\\
0.562883586313474	-0.421235891578236\\
0.56126952307013	-0.420033989575786\\
0.559659664719133	-0.418832087573335\\
0.558054016340597	-0.417630185570885\\
0.550015972376513	-0.419551015028979\\
0.541902758127489	-0.424508995773588\\
0.53373284156445	-0.422380290182995\\
0.525618313489614	-0.415189665781543\\
0.518257172389239	-0.409643827117365\\
0.510987654321179	-0.404097988453187\\
0.503810195913158	-0.398552149789009\\
0.496725218935462	-0.393006311124831\\
0.490850171119396	-0.388351443805033\\
0.485040796502493	-0.383696576485236\\
0.479297321340162	-0.379041709165439\\
0.473619965184146	-0.374386841845641\\
0.467965131207943	-0.375874684656978\\
0.462268213058128	-0.379715054752579\\
0.456540128678959	-0.378066194518231\\
0.450848086295565	-0.372496455476775\\
0.44552145181116	-0.368073347259333\\
0.440255379946157	-0.363650239041891\\
0.435050031990842	-0.35922713082445\\
0.429905564389799	-0.354804022607008\\
0.428399271699377	-0.353498922781377\\
0.426898296474478	-0.352193822955746\\
0.425402642499619	-0.350888723130115\\
0.423912313524787	-0.349583623304484\\
0.422727236559605	-0.348542490520744\\
0.421545552618423	-0.347501357737004\\
0.420367263558351	-0.346460224953263\\
0.419192371222876	-0.345419092169523\\
0.418021478617558	-0.343786507049508\\
0.416853641967822	-0.343136063747788\\
0.415686173196853	-0.344336119251189\\
0.414515891241335	-0.345082746880616\\
0.413502327553703	-0.344181897630537\\
0.412491313039451	-0.343281048380458\\
0.411482848850945	-0.342380199130378\\
0.410476936133136	-0.341479349880299\\
0.408858382246967	-0.341942976426338\\
0.407235910198712	-0.343139673758453\\
0.405610564715023	-0.342625872589723\\
0.403988868151134	-0.340890286777532\\
0.402375855621043	-0.339439784048815\\
0.400769478250831	-0.337989281320097\\
0.399169740599282	-0.33653877859138\\
0.39757664717717	-0.335088275862663\\
0.395256295143913	-0.335764390588482\\
0.392927678038898	-0.33750955530242\\
0.39059302139238	-0.336760270044081\\
0.388266196970185	-0.334229234805544\\
0.385957914633223	-0.332113941229053\\
0.383663822059854	-0.329998647652563\\
0.381383932265232	-0.327883354076072\\
0.379118258059818	-0.325768060499582\\
0.377604028659184	-0.323537870310321\\
0.376095592951495	-0.322649333319275\\
0.374587938022697	-0.324288667144778\\
0.37307512497096	-0.325308596576795\\
0.371560743403952	-0.323886358868299\\
0.370052807650466	-0.322464121159804\\
0.368551321369816	-0.321041883451308\\
0.367056288181698	-0.319619645742812\\
0.365976796075195	-0.318002429388482\\
0.364900362753059	-0.31735810920437\\
0.363824351695488	-0.318546867672404\\
0.362745639684267	-0.319286466727976\\
0.361666114048254	-0.318255134919146\\
0.360589988496272	-0.317223803110316\\
0.35951726434835	-0.316192471301486\\
0.35844794291398	-0.315161139492656\\
0.356800363510364	-0.315669531800437\\
0.355148211111725	-0.316981777019327\\
0.353492740901583	-0.31641836544563\\
0.351841795467172	-0.314515199020085\\
0.350201428795146	-0.312924642059971\\
0.348569175831944	-0.311334085099858\\
0.346945041114638	-0.309743528139744\\
0.345329029123485	-0.308152971179631\\
0.34419701787288	-0.30639724682656\\
0.343068637151582	-0.305697743241037\\
0.34194077810302	-0.306988314033658\\
0.340809760902854	-0.3077912567382\\
0.339677811192978	-0.306671595557424\\
0.338549894312381	-0.305551934376648\\
0.337426011746532	-0.304432273195872\\
0.336306164967567	-0.303312612015096\\
0.335466249491724	-0.301990978416059\\
0.33462839663882	-0.301464422274341\\
0.333790844795949	-0.30243590832708\\
0.332951508486004	-0.30304032897806\\
0.332111241593802	-0.301869832571956\\
0.331273768502838	-0.300968365342503\\
0.330439322378318	-0.300791207434801\\
0.32960581077538	-0.30055196587095\\
0.328929953422251	-0.299479750079994\\
0.328255456115004	-0.299052565260854\\
0.327581159683929	-0.299840713116053\\
0.326905691117565	-0.300331067906392\\
0.32628703999325	-0.299705186773001\\
0.325669653445486	-0.299079305639611\\
0.32505353171392	-0.29845342450622\\
0.324438675036968	-0.29782754337283\\
0.323403214624507	-0.298164644471857\\
0.322365776129485	-0.29903475855248\\
0.321326910416393	-0.298661175676046\\
0.320290065449741	-0.297399237830285\\
0.319257902532876	-0.2963445828107\\
0.318229336512118	-0.295289927791115\\
0.31720436848424	-0.294235272771531\\
0.316182999536411	-0.293180617751946\\
0.3154129191665	-0.291929266966899\\
0.31464469815504	-0.29143071241911\\
0.313876757270438	-0.292350536064365\\
0.313107226820325	-0.29292281438466\\
0.312336872182837	-0.291814563506549\\
0.31156903213984	-0.290961035171546\\
0.310803915628871	-0.290793298298754\\
0.310039646747334	-0.29056677930063\\
0.309417369507991	-0.289547373378038\\
0.308796328098799	-0.289141228702361\\
0.308175474684512	-0.289890557893598\\
0.307553568149974	-0.290356761228467\\
0.306982079542948	-0.289759713431135\\
0.306411747034035	-0.289162665633804\\
0.305842570807292	-0.288565617836472\\
0.305274551045845	-0.287968570039141\\
};
\addlegendentry{$r=3$};















%second part:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\addplot [color=blue,solid,forget plot, line width=1.0pt, each nth point={50}]
  table[row sep=crcr]{%
0.305274551045845	-0.287968570039141\\
0.304315383219676	-0.288291010851488\\
0.3033544205192	-0.289123284290524\\
0.302392166767523	-0.288765948267284\\
0.301431776530333	-0.28755889119956\\
0.300475684599295	-0.286550102375549\\
0.299522897921078	-0.285541313551538\\
0.298573417345286	-0.284532524727527\\
0.297627243714163	-0.283523735903516\\
0.296912271852555	-0.282324176459027\\
0.296199016584665	-0.28184625625988\\
0.295486026698813	-0.282728009924891\\
0.294771583978487	-0.283276602591463\\
0.29405705087229	-0.282077043146974\\
0.293344235363077	-0.281599122947827\\
0.292631686553481	-0.282480876612838\\
0.291917685907986	-0.28302946927941\\
0.291285701090456	-0.28235285408368\\
0.290655206061019	-0.28167623888795\\
0.29002620106155	-0.280999623692219\\
0.289398686332495	-0.280323008496489\\
0.287342175368841	-0.281031947467839\\
0.285277044129782	-0.282861837026357\\
0.283205732332705	-0.282076175214818\\
0.281143490360437	-0.279422262424668\\
0.279798895457699	-0.277963317827206\\
0.278461242437696	-0.276504373229744\\
0.277130533547071	-0.275045428632283\\
0.275806771003214	-0.273586484034821\\
0.274790346889077	-0.271820455828457\\
0.273777661651493	-0.271116847052783\\
0.272765570710741	-0.272414991843046\\
0.271750349313641	-0.273222646792888\\
0.270734247880636	-0.272096414634997\\
0.269722290735434	-0.270970182477106\\
0.268714478842249	-0.269843950319215\\
0.267710813155424	-0.268717718161324\\
0.266977255228239	-0.267421657646689\\
0.26624571431676	-0.266905290156852\\
0.265514496653457	-0.267857978340923\\
0.264781596054891	-0.268450703692742\\
0.264048224507394	-0.26762417950423\\
0.263317087903218	-0.266797655315718\\
0.262588186603817	-0.265971131127206\\
0.261861520967893	-0.265144606938694\\
0.261297484231664	-0.26413543609662\\
0.260734671769157	-0.26373336921112\\
0.260172056473929	-0.264475174957145\\
0.259608422139728	-0.264936697498462\\
0.259044732950051	-0.263927526656388\\
0.258482268498428	-0.263525459770888\\
0.25792000182404	-0.264267265516913\\
0.257356716573059	-0.264728788058229\\
0.256847520563233	-0.264147378234588\\
0.256339431835148	-0.263565968410948\\
0.255832450508223	-0.262984558587307\\
0.255326576701222	-0.262403148763666\\
0.254486101870264	-0.260883044502131\\
0.253648408359638	-0.260277415048138\\
0.252811166229999	-0.261394789856002\\
0.251971615766832	-0.262089976788283\\
0.251131424206263	-0.261120575339021\\
0.250294313836376	-0.260151173889758\\
0.249460285185567	-0.259181772440495\\
0.248629338777388	-0.258212370991232\\
0.2480082629416	-0.257071958354729\\
0.247388754384414	-0.256617603018817\\
0.246769501480486	-0.257455879959973\\
0.246148951125509	-0.257977423108273\\
0.245528334596205	-0.256837010471771\\
0.244909285949189	-0.256382655135858\\
0.244290493747168	-0.257220932077015\\
0.243670404694719	-0.257742475225314\\
0.243126233295603	-0.257104728637886\\
0.242583397143413	-0.256466982050458\\
0.242041896379655	-0.255829235463031\\
0.241501731144963	-0.255191488875603\\
0.240625970765718	-0.253563747407642\\
0.239753407399878	-0.252915233880361\\
0.238881369442443	-0.254111728986676\\
0.238006692503507	-0.254856141476196\\
0.237348334898337	-0.254075860699823\\
0.236691977858166	-0.25329557992345\\
0.236037621630046	-0.252515299147077\\
0.235385266459146	-0.251735018370704\\
0.234733683947579	-0.251984420784177\\
0.234081053213687	-0.252628169951207\\
0.233427675381142	-0.252351776693269\\
0.232775437714387	-0.251418138846068\\
0.231961302870698	-0.249883179883361\\
0.231150014877775	-0.249271632121797\\
0.230339197964373	-0.250399926094411\\
0.229526038174376	-0.251101906504217\\
0.228856800120044	-0.25029719738438\\
0.228189692426622	-0.249492488264542\\
0.227524715347323	-0.248687779144705\\
0.226861869133331	-0.247883070024867\\
0.226351590627108	-0.246908474995777\\
0.225842460820954	-0.246520183567178\\
0.225333521885488	-0.247236573857588\\
0.224823639367835	-0.247682283895796\\
0.224313498557978	-0.247060764795067\\
0.223804629434443	-0.246439245694338\\
0.223297032109033	-0.245817726593609\\
0.22279070669285	-0.24519620749288\\
0.221969562039173	-0.245518640907146\\
0.221146671399664	-0.246350895250504\\
0.220322538136952	-0.24599356742598\\
0.219500316626467	-0.244786538052969\\
0.218860344129979	-0.243997549567822\\
0.218222422495411	-0.243208561082676\\
0.217586551940387	-0.242419572597529\\
0.216952732680783	-0.241630584112383\\
0.216321309635535	-0.24039338278626\\
0.215691740577287	-0.239900465568291\\
0.21506248179672	-0.240809888447396\\
0.214431705311919	-0.241375695817513\\
0.213894355600503	-0.240322195718718\\
0.213358350589827	-0.239902467476545\\
0.21282257107318	-0.240676858089257\\
0.212285691464648	-0.241158653661028\\
0.211813350750423	-0.240568005904298\\
0.211342160417249	-0.239977358147569\\
0.210872120551035	-0.23938671039084\\
0.210403231237163	-0.23879606263411\\
0.20964143826451	-0.237285419242515\\
0.208882411923499	-0.236683559123061\\
0.208123851041674	-0.237793979580491\\
0.207363030065236	-0.238484839787746\\
0.206789440384475	-0.237759493714833\\
0.206217586695835	-0.23703414764192\\
0.205647469150983	-0.236308801569007\\
0.20507908790043	-0.235583455496094\\
0.204512734410544	-0.23444605090756\\
0.203947950393128	-0.233992894017369\\
0.20338343113702	-0.234828959848995\\
0.202817631625779	-0.235349127331366\\
0.202329518551246	-0.23509551558432\\
0.201842744567163	-0.234338394233548\\
0.201357892287631	-0.232718948171056\\
0.200875314970167	-0.231892302002983\\
0.20046358302199	-0.23272919060113\\
0.200050983246921	-0.233062617983432\\
0.19963822201744	-0.232447450813507\\
0.199226135933693	-0.232064717844507\\
0.198849816096602	-0.232669147754581\\
0.198472772421398	-0.233011768466489\\
0.19809559421328	-0.232777413248209\\
0.197718979340087	-0.232222194926147\\
0.197173908530136	-0.231112080405311\\
0.196630334165653	-0.230669796235642\\
0.196087013504593	-0.231485802104986\\
0.195542474653471	-0.23199348906288\\
0.195071995335103	-0.231382325915907\\
0.194602750157245	-0.230771162768935\\
0.194134739200972	-0.230159999621962\\
0.19366796254682	-0.22954883647499\\
0.1929208836864	-0.228008575110981\\
0.192176687170564	-0.227394914803267\\
0.191432980386399	-0.228527106383292\\
0.190686930110638	-0.229231511732091\\
0.189940782314056	-0.227691250368082\\
0.189197517776818	-0.227077590060368\\
0.188454744158834	-0.228209781640393\\
0.187709627955833	-0.228914186989191\\
0.187107956768264	-0.22812202757536\\
0.186508360644978	-0.227329868161528\\
0.185910839749749	-0.226537708747696\\
0.185315394244912	-0.225745549333864\\
0.184864193814931	-0.224800971848762\\
0.184414078382688	-0.224424639802972\\
0.183964148181258	-0.225118965259875\\
0.183513337545763	-0.22555094742109\\
0.183062290189557	-0.224948571119563\\
0.182612443264293	-0.224346194818035\\
0.182163796838719	-0.223743818516508\\
0.181716350981122	-0.22314144221498\\
0.18100222647094	-0.221627518385122\\
0.180290890371217	-0.221024351296085\\
0.179580031195591	-0.222137183087505\\
0.178866911728583	-0.22282954353252\\
0.178153701740603	-0.221315619702662\\
0.177443280933598	-0.220712452613625\\
0.176733338048891	-0.221825284405044\\
0.176021135636259	-0.22251764485006\\
0.175447307313192	-0.221740754081914\\
0.174875477155565	-0.220963863313769\\
0.174305645300005	-0.220186972545623\\
0.173737811881923	-0.219410081777477\\
0.173308321785297	-0.218485377291458\\
0.172879872804803	-0.218116962908876\\
0.172451602628034	-0.218796680427959\\
0.172022489955062	-0.219219574101221\\
0.171593151694797	-0.218629871215985\\
0.17116496515473	-0.218040168330749\\
0.170737930391867	-0.217450465445512\\
0.170312047462827	-0.216860762560276\\
0.169633346759153	-0.21538084857609\\
0.168957313742424	-0.21479123145516\\
0.168281739614621	-0.215879063813492\\
0.167604008711136	-0.216555870588356\\
0.166926194369502	-0.21507595660417\\
0.166251048352155	-0.21448633948324\\
0.165576362047643	-0.215574171841572\\
0.164899519598844	-0.216250978616436\\
0.164354814713667	-0.215492426615897\\
0.163812016690517	-0.214733874615357\\
0.163271125641683	-0.213975322614818\\
0.162732141678443	-0.213216770614278\\
0.161915649687703	-0.213584498247883\\
0.161096915183718	-0.214533664515088\\
0.16027659263403	-0.214126140637227\\
0.159458784872385	-0.212749552370035\\
0.159145678996923	-0.212306736772908\\
0.158833223232351	-0.211863921175781\\
0.158521417599692	-0.211421105578653\\
0.158210262119858	-0.210978289981526\\
0.15789964447291	-0.210363323231498\\
0.157589816108807	-0.209889701638588\\
0.157280841242836	-0.20979662469946\\
0.156972142143094	-0.209670929647151\\
0.156707330735032	-0.209074972672031\\
0.156442952450264	-0.208837535604998\\
0.156178649109714	-0.209275602471475\\
0.155913996501258	-0.209548150553727\\
0.15566038909946	-0.209184099949288\\
0.155407221238666	-0.208820049344849\\
0.155154492930006	-0.20845599874041\\
0.154902204184561	-0.20809194813597\\
0.154462482146817	-0.207094077745485\\
0.15402397466925	-0.206696513107956\\
0.153585677525316	-0.207430012292226\\
0.153146401448024	-0.207886366815484\\
0.152707089025523	-0.206888496424999\\
0.15226899132807	-0.206490931787469\\
0.151831104177632	-0.207224430971739\\
0.151392238257703	-0.207680785494997\\
0.151013374554037	-0.207131868474521\\
0.150635510480281	-0.206582951454044\\
0.150258646072559	-0.206034034433568\\
0.14988278136675	-0.205485117413091\\
0.149281619224538	-0.204102649347158\\
0.148682789294888	-0.203551855956783\\
0.148084364084065	-0.204568059271673\\
0.147484060975106	-0.205200301255366\\
0.146883689193612	-0.203817833189433\\
0.146285650035296	-0.203267039799058\\
0.145688016124109	-0.204283243113949\\
0.145088504721552	-0.204915485097642\\
0.144604671120249	-0.204204857823382\\
0.144122513645523	-0.203494230549122\\
0.143642032369898	-0.202783603274862\\
0.143163227365245	-0.202072976000602\\
0.142800573430771	-0.201225984943009\\
0.142438795356475	-0.200888532608504\\
0.142077169664194	-0.201511125738586\\
0.141714839494637	-0.201898478849749\\
0.141352153089346	-0.201679281472116\\
0.140990472418886	-0.201024899265569\\
0.140630232670015	-0.199625207278704\\
0.14027169768064	-0.198910734568422\\
0.139966261173001	-0.199632979549618\\
0.139660182142291	-0.199920731412881\\
0.139353986677922	-0.199389834705651\\
0.139048297853171	-0.199059531524785\\
0.138769484263866	-0.199580527327558\\
0.138490136012222	-0.199875853468558\\
0.138210690916245	-0.199673848102763\\
0.137931667479446	-0.199195270834174\\
0.137528241208196	-0.198239324603797\\
0.137125931065195	-0.197858463100938\\
0.136723815468716	-0.198561145319866\\
0.136320802932382	-0.198998326731784\\
0.135972718495269	-0.19826800623618\\
0.13562574866643	-0.197705544027537\\
0.135279984008311	-0.1975950079761\\
0.134934609719778	-0.197445735396901\\
0.134651697448399	-0.196769859869437\\
0.134369343221329	-0.196500582204067\\
0.134087086351817	-0.196997394368042\\
0.133804381223248	-0.197306491478307\\
0.133543242419034	-0.196754040380513\\
0.133282741495602	-0.196328565720412\\
0.133022930270303	-0.196244950700252\\
0.132763342496167	-0.196132033425241\\
0.132538860617615	-0.195592337184398\\
0.132314734614223	-0.195377315131021\\
0.132090670738865	-0.195774026724216\\
0.131866321091681	-0.196020845171825\\
0.131649877984352	-0.195560015820265\\
0.13143387876675	-0.195205104385566\\
0.131218359492637	-0.195135356573181\\
0.131002995739861	-0.195041166164598\\
0.13081012228647	-0.194574959365157\\
0.130617514420459	-0.194389216468082\\
0.130424952945415	-0.194731908575546\\
0.130232178256136	-0.194945118210512\\
0.130040904305304	-0.194825472655937\\
0.129849930210502	-0.194468288081685\\
0.129659385624727	-0.193704287500053\\
0.129469349148327	-0.193314303438318\\
0.129287798625458	-0.193756168198044\\
0.129106007788869	-0.193932212907571\\
0.128924173547803	-0.193607413771423\\
0.128742529110626	-0.193405336443854\\
0.12856076917875	-0.193754971673877\\
0.128378768624224	-0.193953162182688\\
0.128196724620395	-0.193817598340984\\
0.128014870681797	-0.193496429777828\\
0.127731477305875	-0.192805654126248\\
0.127448667122828	-0.19253044005621\\
0.127165958908809	-0.193038204773732\\
0.126882782724554	-0.193354116134728\\
0.126623386675272	-0.19279421013621\\
0.126364646064259	-0.192362994024306\\
0.126106614115865	-0.192278250684054\\
0.125848811914026	-0.19216380967766\\
0.125627371166109	-0.19162049826707\\
0.12540629124144	-0.1914040358827\\
0.125185274443836	-0.191803404859144\\
0.124963968196694	-0.192051876626745\\
0.124751610834943	-0.191917048093992\\
0.124539634374238	-0.191514536924737\\
0.124328203461517	-0.190653584941945\\
0.124117417911883	-0.190214112041951\\
0.123921404796727	-0.190698840812684\\
0.123725102580743	-0.190891963105794\\
0.123528748229393	-0.190535656153192\\
0.123332622391404	-0.190313975893725\\
0.12314059740925	-0.190689279880238\\
0.122948295271198	-0.190902020707416\\
0.122755943164563	-0.190756504335353\\
0.122563810149859	-0.190411756919347\\
0.122269617024703	-0.189683045500872\\
0.121976073129156	-0.189392717324274\\
0.121682642932347	-0.189928367280538\\
0.121388692176507	-0.19026162774717\\
0.121123125455983	-0.189679130169142\\
0.120858268313753	-0.18923051497042\\
0.120594178355454	-0.189142352331367\\
0.120330337237424	-0.189023293758628\\
0.120106222601854	-0.188464319786145\\
0.119882490022178	-0.188241617231907\\
0.119658824390568	-0.188652499202907\\
0.119434852509109	-0.188908133905729\\
0.119221850837587	-0.188770658578588\\
0.119009245284568	-0.188360245785825\\
0.118797207024406	-0.187482392611353\\
0.118585839829086	-0.187034292498842\\
0.118390699267297	-0.187524996479439\\
0.118195262531015	-0.187720499374444\\
0.11799977246369	-0.187359800256685\\
0.117804516675523	-0.187135387363727\\
0.117614454333598	-0.187513113339525\\
0.11742411133887	-0.187727227069797\\
0.117233717819965	-0.187580771621394\\
0.117043546321367	-0.187233799410082\\
0.116753724714614	-0.186503789741569\\
0.116464554864553	-0.186212944325147\\
0.116175499329449	-0.186749548579035\\
0.115885921588994	-0.18708340277235\\
0.115625271036003	-0.186913520458646\\
0.115365225474401	-0.186406361274101\\
0.11510604629348	-0.185321572232512\\
0.114847891957727	-0.184767841716154\\
0.114619923499236	-0.185347958226478\\
0.114391541187408	-0.185579084244798\\
0.114163084427146	-0.185152661142998\\
0.113934955190782	-0.184887357356026\\
0.113720735752726	-0.185318165224216\\
0.113506151318254	-0.185562368391588\\
0.113291501241214	-0.185395331535365\\
0.113077140049985	-0.184999599263151\\
0.11275981458068	-0.184190556757248\\
0.112443289806517	-0.183868223622932\\
0.112126905617297	-0.184462922116623\\
0.111809880209745	-0.184832920275299\\
0.111530962193389	-0.18464891949848\\
0.111252754043621	-0.184099611675358\\
0.110975562402003	-0.182924668728174\\
0.110699573166816	-0.182324919154854\\
0.110460319698654	-0.18294179992203\\
0.110220598364481	-0.18318757330196\\
0.109980792951185	-0.182734126096962\\
0.109741357994626	-0.18245200896923\\
0.109519863141289	-0.182903324955391\\
0.109297967803295	-0.183159153136452\\
0.109076000513487	-0.182984164680906\\
0.108854350357545	-0.182569594024525\\
0.108530186320607	-0.181732102261707\\
0.108206880471584	-0.181398434570698\\
0.107883725459146	-0.182014045105611\\
0.1075598835302	-0.182397053918978\\
0.107277660454029	-0.182208394473841\\
0.106996183789096	-0.181645178867304\\
0.106715775900579	-0.180440487842\\
0.10643663221861	-0.179825553363573\\
0.106196500238918	-0.180453230119316\\
0.105955883978769	-0.180703304762538\\
0.1057151807757	-0.180241921808687\\
0.105474861214086	-0.179954867368192\\
0.105253930906907	-0.180411231558691\\
0.10503259119365	-0.180669921311186\\
0.104811177997425	-0.180492975518636\\
0.104590089156903	-0.180073767673565\\
0.104268375333487	-0.179231113030021\\
0.103947530496247	-0.178895388379687\\
0.103626838544773	-0.179514793965378\\
0.10330545136458	-0.179900163911007\\
0.103026473200037	-0.179711095831658\\
0.102748244820422	-0.179146660306525\\
0.102471089988138	-0.177939359934166\\
0.10219520497976	-0.177323093514655\\
0.101958636714814	-0.17795012669351\\
0.10172158526051	-0.178199944927268\\
0.101484447139781	-0.177739035043995\\
0.101247691972091	-0.177452274929523\\
0.10103060403634	-0.177906989357571\\
0.100813109730922	-0.178164743943265\\
0.100595542554061	-0.177988437812043\\
0.100378297473296	-0.177570745408755\\
0.100062107953583	-0.177741532713316\\
0.0997454383372282	-0.178182363190937\\
0.0994284297255167	-0.177993092931419\\
0.0991119671063325	-0.177353750716803\\
0.0987145588812291	-0.176296382451288\\
0.0983185192571022	-0.175875113080814\\
0.0979227207096099	-0.176652347045889\\
0.097525827852065	-0.177135911640368\\
0.0971976519908935	-0.176578942312205\\
0.0968705084550378	-0.176021972984043\\
0.0965443972614799	-0.175465003655881\\
0.0962193184270538	-0.174908034327718\\
0.0959680870181241	-0.174230875326766\\
0.0957174169928129	-0.173961086308743\\
0.0954668459015802	-0.174458841908624\\
0.0952158260563616	-0.174768525987835\\
0.0949647915001867	-0.174091366986883\\
0.0947143183501374	-0.17382157796886\\
0.0944639441625448	-0.174319333568741\\
0.0942131212433517	-0.174629017647952\\
0.0939871613955718	-0.174240216663664\\
0.0937617046599437	-0.173851415679377\\
0.0935367510419017	-0.173462614695089\\
0.0933123005468463	-0.173073813710801\\
0.093008320564982	-0.172245506031922\\
0.0927051806553872	-0.171915497400283\\
0.0924021888816126	-0.172524357040349\\
0.0920985257716212	-0.172903165710804\\
0.0917948407611022	-0.172074858031925\\
0.0914919958617954	-0.171744849400286\\
0.0911892991472121	-0.172353709040351\\
0.0908859311350816	-0.172732517710806\\
0.0906238205156696	-0.172099486896119\\
0.0903625488781787	-0.1716119531184\\
0.0901021842522379	-0.171516142132517\\
0.08984211445327	-0.171386754907335\\
0.0896290198601775	-0.170800750682504\\
0.089416345792793	-0.170567278921585\\
0.0892037459288905	-0.170998029873803\\
0.0889908101031651	-0.17126602628015\\
0.0887940736899796	-0.17112602742755\\
0.0885977485993844	-0.170708081012916\\
0.0884020123454743	-0.169814113784517\\
0.0882069725418783	-0.16935778825392\\
0.088031061194411	-0.16984601713368\\
0.0878548570759202	-0.170040533916085\\
0.0876786005855241	-0.169681654157294\\
0.0875025764380179	-0.169458373198375\\
0.0873344361735438	-0.169827182088955\\
0.0871660287329367	-0.170036241175116\\
0.0869975735055832	-0.1698932431424\\
0.086829330319988	-0.169554462003386\\
0.0865762925436117	-0.16969757967536\\
0.0863229179708486	-0.17006699022291\\
0.0860693056822031	-0.169908384060785\\
0.0858160771362902	-0.169372623106035\\
0.0854894870509199	-0.16846312044089\\
0.085163910098552	-0.168100762662917\\
0.0848385120512746	-0.16876930586185\\
0.0845123048925911	-0.16918524730987\\
0.0842369121714864	-0.168696038792054\\
0.0839623162456859	-0.168206830274239\\
0.0836885171241511	-0.167717621756423\\
0.0834155148157696	-0.167228413238608\\
0.0832008693333281	-0.166623461259357\\
0.082986672118577	-0.166382440464825\\
0.082772554087799	-0.16682711924028\\
0.0825580781254156	-0.167103780993868\\
0.0823435906415566	-0.166498829014617\\
0.0821295514380667	-0.166257808220085\\
0.0819155914343756	-0.16670248699554\\
0.0817012735116908	-0.166979148749129\\
0.0815054985431668	-0.166836265142385\\
0.0813101521223502	-0.166409706709662\\
0.0811154191538501	-0.165497318789821\\
0.0809214117312881	-0.165031590418126\\
0.0807480325922195	-0.165525341445159\\
0.0805743541000634	-0.165722058323387\\
0.0804006221226594	-0.165359119429704\\
0.080227127851551	-0.165133313035709\\
0.0800626314379987	-0.165503535997908\\
0.0798978658651619	-0.165713396649671\\
0.0797330522076165	-0.16556985033988\\
0.0795684522901686	-0.165229770260396\\
0.0793223657378378	-0.165372586848662\\
0.0790759439585504	-0.165741220249014\\
0.0788292856152719	-0.165582947754499\\
0.0785830095544532	-0.165048313906506\\
0.0782669199338527	-0.164145022031358\\
0.0779518299063362	-0.163785138713493\\
0.0776369165967164	-0.164449116580656\\
0.077321205435181	-0.164862217657686\\
0.0770556792052753	-0.164378193666908\\
0.0767909331441272	-0.163894169676129\\
0.0765269672591903	-0.163410145685351\\
0.0762637815578545	-0.162926121694573\\
0.0758779138161743	-0.161808425510038\\
0.0754935766303861	-0.161363120706218\\
0.0751095101184221	-0.16218469958804\\
0.0747242221765465	-0.162695853856474\\
0.0743388953004847	-0.16157815767194\\
0.0739550990485793	-0.161132852868119\\
0.0735715735544245	-0.161954431749941\\
0.0731868266978217	-0.162465586018376\\
0.0729473803775577	-0.162022727717852\\
0.0727085872386973	-0.161579869417328\\
0.0724704472864527	-0.161137011116804\\
0.0722329605259948	-0.16069415281628\\
0.0719962355231112	-0.159999713179951\\
0.0717601014289737	-0.159723039330385\\
0.0715240718901958	-0.160233497313335\\
0.0712875709045885	-0.160551084318812\\
0.0710791791073176	-0.159939354692446\\
0.0708712458542046	-0.159695633594504\\
0.0706633937475079	-0.160145294378321\\
0.0704551758184899	-0.160425055742788\\
0.0702669705844249	-0.16007264231601\\
0.0700791790073149	-0.159720228889233\\
0.0698918010896221	-0.159367815462455\\
0.0697048368337925	-0.159015402035677\\
0.0694509464109864	-0.158262628330076\\
0.0691977503918039	-0.157962713423027\\
0.06894467728214	-0.158516050714386\\
0.0686910502452221	-0.158860315549596\\
0.0684374056665846	-0.158107541843994\\
0.0681844555098279	-0.157807626936945\\
0.0679316282849762	-0.158360964228304\\
0.0676782471509854	-0.158705229063514\\
0.067458849529012	-0.158536751115538\\
0.0672400479565185	-0.158033784462643\\
0.0670220995133634	-0.1569579630441\\
0.066805160047024	-0.156408810050514\\
0.0666195132633645	-0.156966435181948\\
0.0664334848263491	-0.157188600340239\\
0.0662473883316818	-0.156778709854525\\
0.0660615951836873	-0.156523692015096\\
0.0658915154308092	-0.156927411667314\\
0.0657211157437616	-0.15715625989661\\
0.0655506590105905	-0.156999725936853\\
0.0653804565777874	-0.156628876407152\\
0.065133061666603	-0.156780312219657\\
0.0648852901250932	-0.157171193273298\\
0.0646372528827474	-0.157003368764289\\
0.0643896457367552	-0.156436468853386\\
0.064079038044657	-0.155499889108951\\
0.0637695054132709	-0.15512674346783\\
0.0634601631980998	-0.155815190068808\\
0.063149963674822	-0.156243514635646\\
0.062947159500731	-0.155853565294383\\
0.0627448618819699	-0.15546361595312\\
0.0625430708213246	-0.155073666611858\\
0.0623417863215598	-0.154683717270595\\
0.0621407015537621	-0.154808357412692\\
0.0619393616827374	-0.155130074378204\\
0.0617378418535628	-0.154991945422415\\
0.0615366134136483	-0.154525355094269\\
0.0612746196790329	-0.15372588395713\\
0.0610134093354421	-0.153407364181533\\
0.0607523377896266	-0.153995027101017\\
0.0604906416214744	-0.15436064800041\\
0.0602679620868988	-0.154184835152491\\
0.0600459317319717	-0.153659971212038\\
0.0598248305078928	-0.152537312551252\\
0.059604828126835	-0.151964251489518\\
0.0594192085782367	-0.152538020972464\\
0.0592331850276131	-0.152766618251918\\
0.0590470894918077	-0.152344860625163\\
0.0588613151919671	-0.152082459514411\\
0.058693195948984	-0.152493132168499\\
0.0585247457138778	-0.152725921702504\\
0.0583562365073995	-0.152566691859827\\
0.0581879904926487	-0.152189455429069\\
0.057945683973073	-0.152342093846209\\
0.0577029949341895	-0.152736079022706\\
0.0574600360733766	-0.152566921760703\\
0.0572175142826952	-0.151995519899772\\
0.0569155585607729	-0.151058399231315\\
0.0566146793194794	-0.150685038078975\\
0.0563139908906135	-0.151373882294046\\
0.0560124443383131	-0.151802454240831\\
0.0558173620991971	-0.151416387065162\\
0.055622776451943	-0.151030319889492\\
0.0554286873987746	-0.150644252713823\\
0.0552350949418982	-0.150258185538153\\
0.0550420815852893	-0.149652799235687\\
0.0548495174884629	-0.149411605401097\\
0.0546570330375465	-0.149856603432165\\
0.0544641904861691	-0.150133463814117\\
0.0542918764942592	-0.149592652711688\\
0.0541199210358865	-0.149377186482847\\
0.0539480291443933	-0.149774717571312\\
0.0537758514783455	-0.150022045876847\\
0.0536184155844195	-0.149584480558752\\
0.0534613808723455	-0.149247486106696\\
0.0533047798431332	-0.149181259370901\\
0.053148319998997	-0.149091823973712\\
0.0530141221033903	-0.148667838110901\\
0.0528801445777889	-0.148498916588153\\
0.0527462061275509	-0.148810573580363\\
0.0526120920378956	-0.149004474379641\\
0.0524835504270766	-0.148899379805721\\
0.0523552408156513	-0.148585635088879\\
0.0522272632356113	-0.147914550267669\\
0.0520996783279603	-0.147571995051564\\
0.0519811459789757	-0.147949474869533\\
0.0518624387944731	-0.148099867774701\\
0.0517437004795008	-0.147822395729034\\
0.0516251012297567	-0.147649763467358\\
0.0515090696725301	-0.147941809656499\\
0.0513928707499436	-0.148107355853941\\
0.0512766420283714	-0.147994120973828\\
0.0511605464326184	-0.147725852656201\\
0.0509825541731334	-0.147841368844262\\
0.0508043428846539	-0.148139535364817\\
0.0506259771125179	-0.148011517776221\\
0.0504478617222294	-0.147579082966802\\
0.050214539232983	-0.146833676594321\\
0.0499818979187412	-0.146536696929313\\
0.049749377419027	-0.147084618755011\\
0.0495163140750892	-0.147425514299152\\
0.0493170506396671	-0.147260801301944\\
0.0491183571109851	-0.146769074367413\\
0.0489204792060122	-0.145717294164497\\
0.0487235658827162	-0.14518041300832\\
0.0485567819282853	-0.145720031055812\\
0.0483896407107759	-0.145935021955935\\
0.0482224358989412	-0.145538367839902\\
0.0480555152965848	-0.145291585152338\\
0.0479039822564541	-0.145679027661173\\
0.0477521546730691	-0.145898649202045\\
0.0476002746627295	-0.14574842636857\\
0.0474486289723464	-0.145392528726733\\
0.0472302029660549	-0.144684282102414\\
0.0470123919442748	-0.144402107367935\\
0.0467946900217388	-0.144922714378779\\
0.0465764980607073	-0.145246615712732\\
0.0463887745836783	-0.144637488605153\\
0.0462015060074947	-0.144394804384793\\
0.0460143181373033	-0.14484255214922\\
0.045826767798503	-0.145121123307792\\
0.0456603835253732	-0.144643045638927\\
0.0454944782113684	-0.144274850273808\\
0.0453290906541638	-0.144202491880315\\
0.0451638716861347	-0.144104776032111\\
0.0450255750698909	-0.14365267974709\\
0.04488752904866	-0.143472558663834\\
0.0447495274909508	-0.143804878631875\\
0.0446113262667383	-0.144011635127092\\
0.0444814331684897	-0.143901752545782\\
0.0443517937211466	-0.143573713922349\\
0.0442225172789287	-0.14287205512416\\
0.0440936701340303	-0.142513893422916\\
0.0439758403468679	-0.142902412401882\\
0.0438578253739877	-0.143057203453425\\
0.0437397774484187	-0.142771616911462\\
0.0436218768658665	-0.142593936127351\\
0.0435079904023702	-0.142890719800351\\
0.0433939311228588	-0.143058951437519\\
0.0432798410928968	-0.142943879695853\\
0.0431658885659956	-0.142671259611718\\
0.0429932996024358	-0.142101187777687\\
0.0428211090975523	-0.141874063690006\\
0.0426489893016108	-0.142293103305997\\
0.0424765520485448	-0.142553813376686\\
0.0423222161768263	-0.142043704519053\\
0.0421681993515798	-0.141840470466796\\
0.0420142391460203	-0.142215433422437\\
0.0418600247572803	-0.142448720717815\\
0.0417188277535236	-0.142035447775881\\
0.0415779886771894	-0.141717162292875\\
0.0414375365203694	-0.141654612276214\\
0.0412972103606749	-0.141570142076724\\
0.0411767223500982	-0.141169268589847\\
0.0410564313775917	-0.141009555340486\\
0.0409361753751026	-0.141304223243676\\
0.0408157623988039	-0.141487554095794\\
0.0407003221510124	-0.14110327027599\\
0.0405850629715011	-0.140950166567345\\
0.0404698359286214	-0.141232639993797\\
0.0403544646365354	-0.141408383919115\\
0.0402429023571755	-0.1411714934906\\
0.0401315270919685	-0.140934603062086\\
0.040020338841222	-0.140697712633571\\
0.0399093376052419	-0.140460822205056\\
0.0397144305646197	-0.139806724345685\\
0.0395200481258508	-0.139546123188612\\
0.0393257588010786	-0.140026927360031\\
0.0391310515632964	-0.140326064923009\\
0.0389363313892008	-0.139671967063638\\
0.0387421358221911	-0.139411365906565\\
0.0385480333752663	-0.139892170077984\\
0.0383535130205099	-0.140191307640962\\
0.0381846793562934	-0.139623771203028\\
0.0380162406402747	-0.13939765725037\\
0.0378478720320947	-0.139814833186482\\
0.0376791888099446	-0.140074383748393\\
0.0375285484552067	-0.139751369705157\\
0.03737825582559	-0.139428355661921\\
0.037228310921799	-0.139105341618685\\
0.0370787137445318	-0.138782327575449\\
0.0368452471671713	-0.13798899893194\\
0.0366125523218922	-0.137672926406284\\
0.0363799944783195	-0.138256074196238\\
0.0361468219018296	-0.138618885958514\\
0.0359136303244916	-0.137825557315005\\
0.0356812104876268	-0.137509484789349\\
0.0354489276621287	-0.138092632579303\\
0.0352160301119901	-0.138455444341579\\
0.0350612849848899	-0.138119730952772\\
0.0349069154722695	-0.137784017563964\\
0.0347529215748431	-0.137448304175156\\
0.0345993032933182	-0.137112590786348\\
0.0344461230121198	-0.13658616352201\\
0.0342932825511792	-0.13637642800272\\
0.0341405024245143	-0.13676338604121\\
0.0339874516262164	-0.137004136208304\\
0.0338493723246231	-0.136529306301406\\
0.033711569495208	-0.136340127845341\\
0.0335738157544541	-0.136689158493708\\
0.0334358418027913	-0.136906311721079\\
0.0333087078642332	-0.136793179681913\\
0.0331818428347952	-0.136455440269974\\
0.033055362631812	-0.135733031952924\\
0.0329293375260045	-0.135364278660731\\
0.032815919858493	-0.135757958184122\\
0.0327023120804222	-0.135914805264175\\
0.032588670495709	-0.135625425388768\\
0.032475180221347	-0.135445384540852\\
0.0323669640074411	-0.135742248247672\\
0.0322585749087909	-0.135910525251961\\
0.0321501550674329	-0.135795422478833\\
0.0320418728276278	-0.135522728877087\\
0.0318795796708045	-0.134958366059486\\
0.0317176770861312	-0.13473351651875\\
0.0315558438554718	-0.135148359638948\\
0.0313936995478755	-0.135406458813978\\
0.031249767757128	-0.134905616468773\\
0.0311061435684442	-0.134706074316476\\
0.0309625740025281	-0.135074225787006\\
0.0308187594457018	-0.13530327524258\\
0.030687948885314	-0.134900187473442\\
0.0305574788611673	-0.134589746183254\\
0.0304273769537006	-0.134528737721008\\
0.0302973949427546	-0.134446349302082\\
0.0301863797176331	-0.134057422919783\\
0.030075549985112	-0.133902469553416\\
0.0299647531931863	-0.134188355563139\\
0.0298538086683381	-0.134366222664387\\
0.0297478988481375	-0.1339949819289\\
0.0296421580349595	-0.133847074755937\\
0.0295364472353339	-0.13411996067303\\
0.0294306018336702	-0.134289739624758\\
0.0293285699288135	-0.133973006537966\\
0.0292267482832506	-0.133729072001526\\
0.0291251539259061	-0.133681133562191\\
0.0290236335981821	-0.13361639545739\\
0.0289327746077273	-0.133296174789832\\
0.0288420413636792	-0.13316859468039\\
0.0287513304514125	-0.133403977552434\\
0.0286605193928114	-0.133550423575359\\
0.0285705092610702	-0.13323304081307\\
0.028480622657183	-0.133106591362269\\
0.0283907579913914	-0.133339888190654\\
0.0283007949468439	-0.133485036358749\\
0.0282114531091438	-0.133284091032699\\
0.0281222458539129	-0.133083145706649\\
0.0280331731812626	-0.132882200380599\\
0.0279442350913039	-0.132681255054548\\
0.0277846322877213	-0.132114340094972\\
0.0276254236120901	-0.131888473747435\\
0.0274662849344726	-0.132305192856815\\
0.0273068323752207	-0.13256445919899\\
0.0271473701485246	-0.131997544239414\\
0.0269883020518802	-0.131771677891877\\
0.0268293039556152	-0.132188397001257\\
0.026669991979791	-0.132447663343431\\
0.0265293220577219	-0.131947223760965\\
0.0263889592563952	-0.13174784207462\\
0.0262486510031332	-0.132115697488525\\
0.0261080981658789	-0.132344562749238\\
0.0259808424414182	-0.132055779253532\\
0.0258538646785363	-0.131766995757827\\
0.0257271648775285	-0.131478212262121\\
0.0256007430386874	-0.131189428766416\\
0.0254288370594872	-0.130571756620965\\
0.0252573989510144	-0.130325667945562\\
0.0250860439449255	-0.130779696864703\\
0.024914316345101	-0.131062175912237\\
0.0247425772782595	-0.130444503766786\\
0.0245713060845623	-0.130198415091383\\
0.0244001179959451	-0.130652444010524\\
0.0242285573159749	-0.130934923058058\\
0.0240799775791476	-0.130400169372189\\
0.0239317485309648	-0.13018711649747\\
0.0237835817744684	-0.130580194993546\\
0.0236351357494688	-0.130824753070128\\
0.0235028003448475	-0.130520933100911\\
0.0233707726066216	-0.130217113131694\\
0.0232390525350908	-0.129913293162477\\
0.0231076401305514	-0.129609473193261\\
0.0229028457484233	-0.128864332663529\\
0.0226987322834851	-0.128567458913755\\
0.0224947397723673	-0.129115185327863\\
0.022290205028608	-0.129455959294551\\
0.0220856536093996	-0.128710818764819\\
0.0218817831110762	-0.128413945015045\\
0.0216780335706397	-0.128961671429153\\
0.0214737418011863	-0.129302445395841\\
0.0213037240907256	-0.12868262358163\\
0.0211341775269158	-0.128435678450028\\
0.0209647146587239	-0.128891287514544\\
0.0207948766122199	-0.12917474966677\\
0.020648221669722	-0.12883370047885\\
0.0205019544210893	-0.128492651290929\\
0.0203560748666779	-0.128151602103009\\
0.0202105830068398	-0.127810552915089\\
0.0199896569519039	-0.126995187329534\\
0.0197695462220136	-0.126670334997441\\
0.0195495803338092	-0.127269681363051\\
0.0193289652075394	-0.12764257124597\\
0.0191083301294915	-0.126827205660415\\
0.0188885103805606	-0.126502353328322\\
0.0186688354777306	-0.127101699693932\\
0.0184485113408093	-0.127474589576852\\
0.0182687100177253	-0.127302684209026\\
0.0180895296478412	-0.126789485487718\\
0.0179112378739606	-0.125691778168209\\
0.0177339969446974	-0.125131453517481\\
0.0175894601636539	-0.125673836325\\
0.0174445625706396	-0.125889928741741\\
0.0172996008508513	-0.125491242348527\\
0.017154926380417	-0.125243195257533\\
0.0170275726241082	-0.125620841843179\\
0.0168999391224684	-0.125834910571194\\
0.0167722559026129	-0.125688485904683\\
0.0166447953947078	-0.12534158661972\\
0.0164657315402025	-0.12466799330501\\
0.0162872241402922	-0.124399624903103\\
0.0161088156024442	-0.124894759493307\\
0.0159299639817114	-0.12520281288274\\
0.0157790695803686	-0.124634759499736\\
0.0156285709225812	-0.12440843958939\\
0.0154781425753125	-0.124825995513515\\
0.0153273991151237	-0.125085782489116\\
0.0151957420806204	-0.124957536862121\\
0.0150644306437955	-0.12457467801007\\
0.01493361376183	-0.123755761386186\\
0.0148033817344698	-0.123337745433211\\
0.0146911519812834	-0.123765175710099\\
0.0145786981528729	-0.123935469532544\\
0.0144662045022076	-0.123621280673531\\
0.0143538892474356	-0.123425804645687\\
0.0142504876808974	-0.123737021724503\\
0.0141468961320549	-0.123913434928623\\
0.0140432708201807	-0.123792766931849\\
0.0139397967619444	-0.123506888583645\\
0.0137890533289388	-0.122931582118695\\
0.0136387158133881	-0.122702372485472\\
0.0134884504186306	-0.123125259893266\\
0.0133378618160128	-0.123388363909622\\
0.0132071409458647	-0.122889123721503\\
0.0130767257502368	-0.12269021988958\\
0.0129463648654501	-0.123057193671178\\
0.0128157605914096	-0.123285510414727\\
0.0126990666369693	-0.123170188751032\\
0.0125826521371153	-0.122825912530365\\
0.0124666375393945	-0.122089522294636\\
0.0123510958606248	-0.121713631932697\\
0.0122496717353647	-0.122105103988711\\
0.0121480596521176	-0.122261071584839\\
0.0120464141667203	-0.121973314340524\\
0.0119449183258208	-0.121794283030251\\
0.0118500705748799	-0.122083601391801\\
0.0117550586385633	-0.122247601321901\\
0.0116600175249286	-0.122135424100616\\
0.0115651071293806	-0.1218696615158\\
0.0114251566903014	-0.121328421124724\\
0.0112855655231158	-0.121112783861663\\
0.0111460381914755	-0.121510630505008\\
0.011006224798343	-0.121758155136455\\
0.0108836980800689	-0.121283975194928\\
0.0107614471209356	-0.121095055693583\\
0.010639245159156	-0.121443608575424\\
0.0105168236316555	-0.121660464555136\\
0.0104066907513485	-0.121233977304167\\
0.0102967809487945	-0.121064059195603\\
0.0101869107833148	-0.121377554869661\\
0.010076862998764	-0.12157259962492\\
0.00997572728228163	-0.121322774034022\\
0.00987479960604034	-0.121072948443124\\
0.0097740799700956	-0.120823122852226\\
0.00967356837450247	-0.120573297261328\\
0.00953524733203713	-0.120032597187557\\
0.00939728484646053	-0.119817175193988\\
0.00925938607097594	-0.120214624669219\\
0.00912120180675929	-0.120461902198188\\
0.00898300878349461	-0.119921202124417\\
0.00884517431761338	-0.119705780130849\\
0.00870740356233544	-0.120103229606079\\
0.00856934731880518	-0.120350507135049\\
0.00844861638151718	-0.119877805630219\\
0.00832815948824363	-0.119689475157425\\
0.00820775128899921	-0.120036941292809\\
0.00808712489277203	-0.120253121141351\\
0.00797875036075887	-0.11998245037074\\
0.00787062003576709	-0.119711779600129\\
0.00776273391785122	-0.119441108829517\\
0.00765509200706441	-0.119170438058906\\
0.00750962655557416	-0.118595032488211\\
0.00736456716890785	-0.118365783369961\\
0.00721957993531375	-0.118788743626878\\
0.00707426938976944	-0.119051892967112\\
0.00692894892648464	-0.118476487396416\\
0.00678403452847581	-0.118247238278167\\
0.00663919228399897	-0.118670198535084\\
0.00649402672800545	-0.118933347875317\\
0.00636893703342865	-0.118437694110596\\
0.00624414864290411	-0.118240219156743\\
0.00611941379116816	-0.118604556685515\\
0.00599443903990399	-0.118831233255596\\
0.00588347504217291	-0.118550763753997\\
0.0057727732538367	-0.118270294252398\\
0.00566233367493814	-0.1179898247508\\
0.00555215630551865	-0.117709355249201\\
0.00538101590103315	-0.117023695790207\\
0.00521045208478129	-0.116750520078327\\
0.00503999072337369	-0.11725452406387\\
0.00486907028168446	-0.117568095644419\\
0.00469813575944647	-0.116882436185424\\
0.00452777782596016	-0.116609260473545\\
0.00435752234782952	-0.117113264459087\\
0.00418680778989954	-0.117426836039636\\
0.00404510500161082	-0.116857987598205\\
0.00390379907822072	-0.116631350926165\\
0.00376256367486683	-0.117049491269582\\
0.00362101228827603	-0.117309641848024\\
0.0034990384188344	-0.116997298028747\\
0.00337738974446486	-0.11668495420947\\
0.00325606626520051	-0.116372610390192\\
0.00313506798107309	-0.116060266570915\\
0.00295164813758353	-0.115314779267226\\
0.002768909895507	-0.115017767358164\\
0.00258629276964698	-0.115565748673527\\
0.00240313295497346	-0.115906681229813\\
0.00221995649690984	-0.115161193926124\\
0.00203746164058946	-0.114864182017062\\
0.00185508790079411	-0.115412163332425\\
0.00167217147246813	-0.115753095888711\\
0.00152326971373662	-0.115146602887248\\
0.00137481908522664	-0.114904968129277\\
0.00122644861994324	-0.115350779655584\\
0.00107771896684678	-0.115628146162478\\
0.000951543315107098	-0.115300315671115\\
0.000825725906100024	-0.114972485179752\\
0.000700266739834976	-0.114644654688389\\
0.000575165816320052	-0.114316824197027\\
0.000387925112404561	-0.113544090569808\\
0.000201416743973982	-0.113236223368474\\
1.50385074515874e-05	-0.11380423249133\\
-0.000171922810923704	-0.114157625566641\\
-0.00035890201096061	-0.113384891939422\\
-0.000545148875510335	-0.113077024738088\\
-0.000731265608174861	-0.113645033860944\\
-0.000917965422741464	-0.113998426936255\\
-0.00106840999302234	-0.113376159988869\\
-0.00121837966144656	-0.113128240684174\\
-0.00136826494254945	-0.113585647079492\\
-0.00151852833829521	-0.113870227460693\\
-0.00164497158030147	-0.113536614169221\\
-0.00177104382966099	-0.11320300087775\\
-0.00189674508639151	-0.112869387586279\\
-0.00202207535051191	-0.112535774294807\\
-0.00220841622122046	-0.111754522537702\\
-0.00239400852228153	-0.111443261601818\\
-0.0025794678071759	-0.112017532100282\\
-0.0027655231004498	-0.112374820758767\\
-0.00295159667248885	-0.111593569001662\\
-0.00313692167523212	-0.111282308065778\\
-0.00332211366217304	-0.111856578564242\\
-0.00350790165789557	-0.112213867222727\\
-0.00365681861297692	-0.11158809179383\\
-0.0038052552966212	-0.111338774664133\\
-0.00395360663943988	-0.111798760019956\\
-0.00410234037352664	-0.112084944929584\\
-0.0042269652322092	-0.111750883528881\\
-0.00435121810156978	-0.111416822128179\\
-0.00447509898165034	-0.111082760727476\\
-0.00459860787249373	-0.110748699326773\\
-0.00469040183444681	-0.110828158447631\\
-0.00478229935205007	-0.111033255672445\\
-0.00487426988626967	-0.110945197321361\\
-0.00496612187398545	-0.11064774213035\\
-0.00505767327103898	-0.110257922484021\\
-0.00514903829785693	-0.11010261322956\\
-0.00524037020822735	-0.110389155846037\\
-0.00533185050673167	-0.110567431462343\\
-0.00541586913831424	-0.110474857699422\\
-0.00549970768710064	-0.110198492060822\\
-0.00558328853704508	-0.10960735928563\\
-0.00566656463636437	-0.109305615587737\\
-0.00574131251929303	-0.109626911661042\\
-0.0058161870107709	-0.109754920226224\\
-0.00589108400030774	-0.109518746861501\\
-0.00596588018568716	-0.109371809024928\\
-0.00603704858477524	-0.109613575131328\\
-0.00610833163200055	-0.109750620095697\\
-0.00617963505198289	-0.10965688027956\\
-0.00625084719062625	-0.109434798331447\\
-0.00635739588840956	-0.108975962102183\\
-0.00646368638172807	-0.108793155736834\\
-0.00656993099464773	-0.109130429999192\\
-0.00667638119101539	-0.109340268862692\\
-0.00677074638793875	-0.108933629750528\\
-0.0068649087856045	-0.108771619400512\\
-0.00695903514793022	-0.10907052541066\\
-0.00705332298008282	-0.109256493047278\\
-0.00713892972665766	-0.10888736653034\\
-0.00722436936483043	-0.108740301689747\\
-0.00730977930964394	-0.10901163351966\\
-0.0073953223072209	-0.109180445579087\\
-0.00747454529237503	-0.108877935005432\\
-0.0075535764598781	-0.108644954051974\\
-0.00763240027597149	-0.108599168229817\\
-0.00771115654466954	-0.10853733711069\\
-0.00777940490542966	-0.108241190023545\\
-0.00784754570335308	-0.108123201143948\\
-0.00791566738861712	-0.108340888379601\\
-0.00798387471629939	-0.108476324869207\\
-0.00804975133003402	-0.108190319818133\\
-0.00811552762215655	-0.108076371658586\\
-0.00818128608834264	-0.108286603842705\\
-0.00824712443151572	-0.108417402090631\\
-0.0083111853161938	-0.108171095026719\\
-0.00837511903789473	-0.107981399658719\\
-0.00843891529870513	-0.107944120395094\\
-0.0085026667799537	-0.107893776893952\\
-0.00856015301247694	-0.107642884590579\\
-0.00861756204427998	-0.107542925809759\\
-0.00867495735851014	-0.107727347856569\\
-0.0087324141407941	-0.107842088045862\\
-0.0087897083190908	-0.107591914693273\\
-0.00884692573851838	-0.107492242351865\\
-0.00890412951891406	-0.107676135923415\\
-0.00896139441562212	-0.107790547316058\\
-0.00901852452708827	-0.107540971560271\\
-0.00907557824599656	-0.107441537309259\\
-0.00913261839099192	-0.107624991608563\\
-0.0091897193607047	-0.107739129703184\\
-0.00924672167696965	-0.107580289571675\\
-0.00930363989338351	-0.107421449440167\\
-0.00936047400995475	-0.107262609308658\\
-0.00941722402669192	-0.107103769177149\\
-0.00951949707100918	-0.106653758501134\\
-0.0096215217497244	-0.106474468351832\\
-0.00972350229752487	-0.106805255262554\\
-0.00982568059766225	-0.107011057949428\\
-0.00992807673558851	-0.107102786144837\\
-0.0100306108798419	-0.107339551894476\\
-0.0101332423324081	-0.107237896684245\\
-0.0102357158055146	-0.106894512216962\\
-0.0103674614874004	-0.106313379224637\\
-0.010498792982695	-0.106081848226571\\
-0.0106300508837842	-0.10650901850829\\
-0.0107616385678334	-0.106774787161404\\
-0.0108724019257938	-0.106285838337216\\
-0.0109828720788448	-0.106091034719519\\
-0.0110932901344551	-0.106450443683961\\
-0.0112039416458301	-0.106674053893952\\
-0.0113003626693819	-0.106402543378445\\
-0.0113965379697391	-0.106131032862938\\
-0.01149246754695	-0.10585952234743\\
-0.0115881514010631	-0.105588011831923\\
-0.0117345267730467	-0.104934147625484\\
-0.0118803777982186	-0.1046736395588\\
-0.0120261356570991	-0.105154271980224\\
-0.0121723110137892	-0.105453302687067\\
-0.0123189462727949	-0.105586583488826\\
-0.012465872894001	-0.105930603436021\\
-0.0126130049558007	-0.10578289871053\\
-0.0127598034946377	-0.105283962075979\\
-0.0128977033308737	-0.104666265419263\\
-0.0130351352244973	-0.10442016697825\\
-0.0131724839749305	-0.104874213914754\\
-0.0133102053155038	-0.105156704171988\\
-0.013447938091817	-0.104539007515272\\
-0.0135852029262918	-0.104292909074259\\
-0.0137223846183562	-0.104746956010763\\
-0.0138599389013493	-0.105029446267997\\
-0.0139740125911994	-0.104703106665389\\
-0.01408773129652	-0.104376767062781\\
-0.014201095017407	-0.104050427460174\\
-0.0143141037539556	-0.103724087857566\\
-0.0143973969860279	-0.10380107064446\\
-0.0144807874234176	-0.103999776038881\\
-0.0145642464009383	-0.103914462015739\\
-0.0146475941095409	-0.103626276980051\\
-0.0147306596750608	-0.103248606016207\\
-0.0148135503095349	-0.103098136956019\\
-0.014896409863351	-0.103375749506249\\
-0.0149794087042721	-0.103548469184372\\
-0.0150550706033369	-0.103204248665578\\
-0.0151305871866359	-0.10306710670096\\
-0.015206077951263	-0.103320131013689\\
-0.0152816844224021	-0.103477552851483\\
-0.015351907340208	-0.103273764044443\\
-0.0154219918284571	-0.103069975237403\\
-0.0154919378871736	-0.102866186430363\\
-0.0155617455163814	-0.102662397623323\\
-0.0156803394573045	-0.102117744224776\\
-0.0157985695847261	-0.101900747174822\\
-0.0159167350730815	-0.102301102599086\\
-0.0160351902464084	-0.102550188095965\\
-0.0161539645270583	-0.102661207847351\\
-0.0162729409735665	-0.102947768315966\\
-0.0163920599692565	-0.102824733777712\\
-0.0165109475545297	-0.102409131377409\\
-0.0166566724757943	-0.101737864816342\\
-0.0168018447766502	-0.101470423423571\\
-0.0169469188944162	-0.101963847699575\\
-0.0170924330373879	-0.102270836998361\\
-0.0172104423309444	-0.101726790968094\\
-0.0173280886239597	-0.10151003590162\\
-0.0174456704239092	-0.101909944870972\\
-0.0175635412651359	-0.102158752601054\\
-0.0176632364267206	-0.101865568061352\\
-0.0177626450734969	-0.101572383521649\\
-0.0178617672055412	-0.101279198981947\\
-0.0179606028229293	-0.100986014442244\\
-0.0181081678200664	-0.100296613764214\\
-0.0182551499387105	-0.100021947501653\\
-0.0184020285011501	-0.100528701524814\\
-0.0185493711873935	-0.100843984071281\\
-0.0186967281286037	-0.100154583393251\\
-0.0188435021926477	-0.09987991713069\\
-0.0189901727015623	-0.100386671153851\\
-0.0191373073356268	-0.100701953700318\\
-0.0192556368570829	-0.100147890555849\\
-0.0193735898905374	-0.0999271445398328\\
-0.0194914760370658	-0.100334416735077\\
-0.0196096619696138	-0.100587805576514\\
-0.0197089561562836	-0.100291228775926\\
-0.0198079571617134	-0.0999946519753371\\
-0.0199066649859839	-0.0996980751747486\\
-0.0200050796291758	-0.0994014983741602\\
-0.020151214117879	-0.0987078547608736\\
-0.0202967585360386	-0.0984314980573169\\
-0.0204421981241796	-0.0989413709119195\\
-0.0205881075713945	-0.0992585938734091\\
-0.0207345345988273	-0.0993999831343643\\
-0.0208812895357013	-0.0997649323652064\\
-0.0210282756879317	-0.0996082416663123\\
-0.0211748865191367	-0.0990789510176065\\
-0.0213067219416848	-0.098451315364753\\
-0.021438074256279	-0.0982012570974602\\
-0.0215693407451912	-0.0986626098380332\\
-0.0217009919257381	-0.0989496454810073\\
-0.0218326549279099	-0.0983220098281538\\
-0.0219638348232895	-0.098071951560861\\
-0.0220949288941524	-0.098533304301434\\
-0.0222264076578235	-0.0988203399444082\\
-0.0223337924931164	-0.0984938039058868\\
-0.0224408219265891	-0.0981672678673655\\
-0.0225474959583509	-0.0978407318288442\\
-0.0226538145885104	-0.0975141957903228\\
-0.0227312176658048	-0.0975902887541673\\
-0.0228087157197234	-0.0977866973670986\\
-0.0228862807439161	-0.0977023694654943\\
-0.0229637370620769	-0.0974175154820789\\
-0.0230409177274144	-0.0970442099139597\\
-0.0231179274878007	-0.0968954800846227\\
-0.0231949068873966	-0.0971698837870574\\
-0.0232720223782805	-0.0973406070455016\\
-0.0233416210256151	-0.0970037614426257\\
-0.023411080521788	-0.0968695577411349\\
-0.0234805152983075	-0.0971171610143563\\
-0.0235500608809906	-0.0972712100932524\\
-0.0236141394457919	-0.0970733830305817\\
-0.0236780875658323	-0.096875555967911\\
-0.0237419052411358	-0.09667772890524\\
-0.0238055924717258	-0.0964799018425694\\
-0.0238934184290355	-0.0960508675780624\\
-0.0239810186465975	-0.0958799347059345\\
-0.024068578762929	-0.0961953025994415\\
-0.0241563186369415	-0.0963915121764641\\
-0.0242442565252793	-0.096478964632482\\
-0.0243323198654969	-0.0967046939866313\\
-0.0244204716652809	-0.096607777245141\\
-0.0245084798818028	-0.0962803990067658\\
-0.0246203246547942	-0.0957326105351569\\
-0.0247318014273393	-0.0955143644310185\\
-0.0248432128278677	-0.0959170243364624\\
-0.0249549172713725	-0.0961675435914588\\
-0.0250480961422624	-0.0957108238488497\\
-0.025141019200998	-0.0955288607195151\\
-0.0252338968174221	-0.0958645792274878\\
-0.0253269781409759	-0.096073450161417\\
-0.0254075025982999	-0.0958216779935539\\
-0.0254878157712792	-0.095569905825691\\
-0.0255679176599621	-0.0953181336578281\\
-0.0256478082643964	-0.0950663614899648\\
-0.0257693034348229	-0.0944635429062009\\
-0.0258903529556549	-0.0942233720843832\\
-0.0260113233130977	-0.0946664826763698\\
-0.0261326485507555	-0.0949421687674973\\
-0.0262543647108283	-0.0950650446542147\\
-0.0263763285412887	-0.095382207782755\\
-0.0264984670122459	-0.0952460340137084\\
-0.0266203220268709	-0.0947860481749569\\
-0.0267338034682699	-0.0942214195032199\\
-0.026846893939207	-0.0939964640427126\\
-0.0269599149610306	-0.0944115025828715\\
-0.0270732473243918	-0.0946697233405624\\
-0.0271865892648566	-0.0941050946688255\\
-0.027299540235818	-0.0938801392083182\\
-0.0274124217586255	-0.0942951777484771\\
-0.0275256146239353	-0.094553398506168\\
-0.0276192018894601	-0.0942560027612853\\
-0.0277124943620856	-0.0939586070164029\\
-0.027805492041888	-0.0936612112715202\\
-0.0278981949289425	-0.0933638155266376\\
-0.027966231806886	-0.0930204746534277\\
-0.0280341241187222	-0.092883683151136\\
-0.0281019907516609	-0.0931360608675483\\
-0.0281699725084383	-0.0932930804183865\\
-0.0282380810810243	-0.0933630655107149\\
-0.0283062699987396	-0.0935437086899996\\
-0.0283745155708376	-0.0934661496663862\\
-0.028442669191701	-0.0932041604978456\\
-0.0285327048962274	-0.0927487931991424\\
-0.0286224863057357	-0.092567368901179\\
-0.0287122225460131	-0.092902093275534\\
-0.0288021612931304	-0.0931103456983821\\
-0.0288794952915949	-0.0927189388413336\\
-0.0289566414145535	-0.0925629972213266\\
-0.0290337541663675	-0.0928507065401925\\
-0.0291110165327547	-0.0930297080331234\\
-0.0291795271181148	-0.0927226551046455\\
-0.0292478400939751	-0.0924861758200559\\
-0.0293159394565899	-0.09243970249978\\
-0.029383969239966	-0.0923769429539914\\
-0.0294408919494128	-0.0920866871102685\\
-0.0294977113413184	-0.0919710453792371\\
-0.0295545123818022	-0.0921844021704903\\
-0.0296113956996466	-0.0923171444268475\\
-0.0296648088467606	-0.0920446300660752\\
-0.0297181309207289	-0.091936056774298\\
-0.0297714368182401	-0.092136372429752\\
-0.029824815242446	-0.0922610010011348\\
-0.0298755968085377	-0.0921939544543355\\
-0.0299262839215392	-0.0919937966435541\\
-0.0299768358688859	-0.0915656687374842\\
-0.0300272279701184	-0.0913471308675332\\
-0.0300737645418876	-0.0915865144731695\\
-0.0301203714013047	-0.0916818880380263\\
-0.0301669907557574	-0.09150592562734\\
-0.0302135541591314	-0.0913964486929931\\
-0.0302588892981675	-0.0915807597502745\\
-0.0303042910744828	-0.0916852363564215\\
-0.0303497046969425	-0.0916137735493354\\
-0.0303950652742587	-0.0914444687643544\\
-0.0304642075164946	-0.0910881957886102\\
-0.0305331940992553	-0.0909462519672339\\
-0.0306021530343232	-0.0912081356142266\\
-0.0306712359309882	-0.0913710693835274\\
-0.0307333791639555	-0.0910506567056216\\
-0.0307953964961123	-0.0909230000967411\\
-0.0308573914662837	-0.0911585241087919\\
-0.0309194866996567	-0.0913050579435121\\
-0.0309765299668537	-0.091010763953369\\
-0.0310334670226116	-0.0908935133718964\\
-0.031090385213655	-0.0911098384615716\\
-0.0311473879882155	-0.0912444274771892\\
-0.0312006765233469	-0.0911732844223754\\
-0.0312538587113766	-0.0909608970768132\\
-0.031306888712723	-0.090506610785529\\
-0.0313597387388626	-0.0902747203690492\\
-0.0314078601605241	-0.0905251795278428\\
-0.0314560585248351	-0.0906249657381878\\
-0.0315042705676956	-0.0904408620806185\\
-0.0315524213628859	-0.0903263199806658\\
-0.0315987697774716	-0.0905169724349518\\
-0.0316451894941711	-0.0906250436579765\\
-0.0316916218867062	-0.0905511221051295\\
-0.031737997521684	-0.090375992228197\\
-0.0318080375530528	-0.0900108056422851\\
-0.0318779140397923	-0.0898653105218332\\
-0.0319477614792914	-0.0901337462479827\\
-0.0320177391619735	-0.0903007564648437\\
-0.032080231112788	-0.0899747138500747\\
-0.0321425927004941	-0.0898448142005854\\
-0.0322049311344224	-0.0900844765798388\\
-0.03226737338689	-0.0902335851448825\\
-0.0323244021662989	-0.089935864007083\\
-0.0323813222469314	-0.089817248005082\\
-0.0324382230217188	-0.0900360922696263\\
-0.032495210362299	-0.0901722486173843\\
-0.0325482370663838	-0.0901006128683778\\
-0.0326011559459684	-0.0898867546552513\\
-0.0326539205243573	-0.0894293222491697\\
-0.0327065026267983	-0.0891958258985356\\
-0.0327542003878461	-0.0894470770523387\\
-0.0328019755794944	-0.0895471788038718\\
-0.0328497645369079	-0.0893624929788201\\
-0.0328974918592587	-0.0892475886770138\\
-0.0329432324426415	-0.0891479793970122\\
-0.0329889334095448	-0.0890331246577577\\
-0.0330346064454019	-0.0891909136498606\\
-0.03308032484951	-0.0893100384993386\\
-0.0331242029203425	-0.0890786729427769\\
-0.0331680153462901	-0.0889864938737228\\
-0.0332118161133914	-0.0891565625004951\\
-0.0332556691594124	-0.0892623725528523\\
-0.0332984647962346	-0.0890366001170518\\
-0.0333411979237221	-0.0889466494205891\\
-0.0333839199492753	-0.0891126067423715\\
-0.0334266917567407	-0.0892158589014563\\
-0.0334686322641078	-0.088994487090206\\
-0.0335105126752469	-0.0889062896602208\\
-0.0335523824130825	-0.089069012238745\\
-0.033594300011167	-0.0891702518670064\\
-0.0336355605332238	-0.0889523614322709\\
-0.0336767628344424	-0.088865551028302\\
-0.0337179547954837	-0.0890257145702434\\
-0.0337591931233346	-0.0891253620659647\\
-0.0337999307904541	-0.0889348399294271\\
-0.0338405923786939	-0.0887881077723025\\
-0.0338811717265541	-0.0887592717135981\\
-0.03392172428759	-0.0887203302750289\\
-0.0339587399353032	-0.0885238845142006\\
-0.0339957082584383	-0.0884456179492811\\
-0.0340326681766624	-0.0885900182709011\\
-0.0340696657840977	-0.0886798585070517\\
-0.0341069214578956	-0.0884820474072424\\
-0.0341441291470428	-0.0884032368733842\\
-0.034181328314086	-0.0885486408073355\\
-0.0342185656961019	-0.0886391054518518\\
-0.0342560075534538	-0.0884402134024374\\
-0.0342934009003385	-0.0883609722040941\\
-0.0343307856317714	-0.0885071707058181\\
-0.0343682089970198	-0.0885981296993464\\
-0.0344058117385052	-0.0884212288478813\\
-0.0344433488908453	-0.0882849872331046\\
-0.0344808151420722	-0.0882582127940266\\
-0.0345182582999408	-0.0882220554541745\\
-0.0345529417684137	-0.0882597462170241\\
-0.0345876485416689	-0.0883570323533184\\
-0.0346223717484239	-0.0883152626182419\\
-0.0346570682870086	-0.0881741672607576\\
-0.0347084474799224	-0.0878996997792419\\
-0.0347597342921072	-0.0877903483385708\\
-0.0348110046976727	-0.0879920996639134\\
-0.0348623486758087	-0.0881176214529867\\
-0.0349106506442411	-0.0878594472234516\\
-0.0349588708745242	-0.0877565872278415\\
-0.0350070765883742	-0.0879463619606819\\
-0.0350553473991696	-0.0880644323820116\\
-0.0351013106192561	-0.0878186250894431\\
-0.0351471997444949	-0.0877206922435504\\
-0.0351930757108012	-0.0879013764790041\\
-0.0352390106870265	-0.0880137911481667\\
-0.0352831877928384	-0.0878630894641844\\
-0.0353272892036061	-0.0877123877802018\\
-0.0353713149193359	-0.0875616860962195\\
-0.0354152649400343	-0.0874109844122373\\
-0.0354920936268963	-0.0869966973583194\\
-0.0355687118387918	-0.0868316399681064\\
-0.0356452926717479	-0.0871361677093844\\
-0.0357220411299312	-0.0873256329673833\\
-0.035798974236493	-0.0874100794169069\\
-0.0358760243316973	-0.0876280497676448\\
-0.0359531569225633	-0.0875344643488826\\
-0.0360301556442146	-0.087218339094763\\
-0.0361267418896305	-0.0866960860445847\\
-0.0362229936643796	-0.0864880135869058\\
-0.0363191860401462	-0.0868719033083981\\
-0.0364156447954454	-0.0871107444885821\\
-0.036495291817953	-0.0866797435171966\\
-0.0365747110416399	-0.0865080270832812\\
-0.0366540898107606	-0.0868248406333628\\
-0.0367336500046754	-0.0870219496414022\\
-0.0368019507498237	-0.0866946783905466\\
-0.0368700270120808	-0.0864426278022236\\
-0.036937860610723	-0.0863930943822575\\
-0.037005615172474	-0.0863262023478609\\
-0.0370608446355441	-0.0860248059257677\\
-0.0371159627025425	-0.0859047256423513\\
-0.0371710609870825	-0.0861262714782187\\
-0.0372262479908529	-0.0862641086380618\\
-0.0372769894825943	-0.085987037748155\\
-0.0373276368341925	-0.0858766490754711\\
-0.0373782674678669	-0.0860803140741221\\
-0.037428973077866	-0.0862070264759307\\
-0.0374764079331474	-0.0861399998782301\\
-0.0375237483950539	-0.0859399016226099\\
-0.0375709537752401	-0.0855119011021574\\
-0.0376179994079184	-0.0852934282561894\\
-0.0376608599801489	-0.0855295282159157\\
-0.0377037889278746	-0.0856235935332198\\
-0.0377467300331068	-0.0854500448143514\\
-0.0377896167146146	-0.0853420695847128\\
-0.0378308628472206	-0.0852481397808724\\
-0.0378720737539942	-0.0851398337763702\\
-0.0379132598258123	-0.0852886260282182\\
-0.0379544862415721	-0.0854009586717612\\
-0.0379941634317625	-0.0851821754107296\\
-0.0380337819244623	-0.0850950092930665\\
-0.0380733899935591	-0.0852558291199987\\
-0.0381130448116851	-0.0853558849305899\\
-0.0381518298108872	-0.0851419135343076\\
-0.038190558666216	-0.0850566645266047\\
-0.0382292775514306	-0.0852139473221732\\
-0.0382680411519687	-0.0853118025300963\\
-0.0383061192475186	-0.0851016265076259\\
-0.0383441431733206	-0.0850178896265767\\
-0.0383821574796229	-0.0851723825772693\\
-0.0384202149290741	-0.0852685020527537\\
-0.0384577293688171	-0.0850613352053399\\
-0.0384951911789025	-0.0849787972190588\\
-0.0385326436430229	-0.0851310782317381\\
-0.0385701380237941	-0.0852258215258452\\
-0.0386072194947254	-0.0850444684839361\\
-0.0386442320347653	-0.0849047979788494\\
-0.0386811700611992	-0.0848773496882845\\
-0.0387180838184865	-0.0848402823507607\\
-0.0387518456038371	-0.0848784328471436\\
-0.0387856312670068	-0.0849769056322555\\
-0.0388194337680639	-0.0849346264103329\\
-0.0388532089474626	-0.0847918100405286\\
-0.0389027086417831	-0.0845168256155052\\
-0.0389521156093191	-0.0844072682177679\\
-0.039001506110633	-0.0846093995299751\\
-0.0390509704641786	-0.0847351577320238\\
-0.0390971249139741	-0.0844786094228332\\
-0.0391431986538832	-0.0843763972151908\\
-0.0391892580615934	-0.0845649767915684\\
-0.0392353817508706	-0.0846823036332602\\
-0.0392790136167473	-0.0844396426504142\\
-0.0393225732742144	-0.0843429633355378\\
-0.0393661201092212	-0.0845213348301414\\
-0.0394097244549365	-0.0846323106023418\\
-0.0394514408938356	-0.0844843177702743\\
-0.039493084336074	-0.0843363249382065\\
-0.0395346547816552	-0.084188332106139\\
-0.0395761522305825	-0.0840403392740715\\
-0.0396483830662127	-0.0836352191844567\\
-0.0397204126431035	-0.0834738140329266\\
-0.0397924064818426	-0.0837716034633949\\
-0.0398645606146458	-0.0839568764077786\\
-0.0399367196916647	-0.0835517563181638\\
-0.0400086775103427	-0.0833903511666337\\
-0.0400805995912707	-0.0836881405971021\\
-0.0401526819666621	-0.0838734135414858\\
-0.0402148158841113	-0.083524329353982\\
-0.0402768003687713	-0.0833852496400275\\
-0.0403387583184641	-0.0836418490633766\\
-0.0404008352860409	-0.0838014951952633\\
-0.0404559456717088	-0.0834916670239121\\
-0.0405109383437859	-0.0833682274211194\\
-0.0405659101134773	-0.0835959711372547\\
-0.0406209756381967	-0.0837376643759528\\
-0.0406710479694479	-0.083558096244678\\
-0.0407210128331767	-0.0833785281134032\\
-0.0407708702293878	-0.0831989599821287\\
-0.0408206201580856	-0.0830193918508539\\
-0.0408885045882428	-0.0826339995399941\\
-0.0409562068848007	-0.0824804541939905\\
-0.041023876840423	-0.0827637424329594\\
-0.0410916918601543	-0.0829399933027785\\
-0.0411595113556281	-0.0825546009919187\\
-0.0412271487178465	-0.0824010556459151\\
-0.0412947537394756	-0.082684343884884\\
-0.0413625038255582	-0.0828605947547031\\
-0.0414213442633239	-0.082525993832101\\
-0.0414800474117907	-0.0823926844406409\\
-0.0415387261824357	-0.0826386377288887\\
-0.0415975143008804	-0.0827916602516248\\
-0.0416500204913755	-0.0824928859671514\\
-0.041702417218673	-0.0823738503777176\\
-0.0417547945092467	-0.0825934687730842\\
-0.0418072589850806	-0.0827301067547828\\
-0.0418552141109474	-0.0824884589787892\\
-0.0419030468531541	-0.0823023519988853\\
-0.041950747299697	-0.0822657779315303\\
-0.0419984046586338	-0.0822163867573853\\
-0.0420392691532567	-0.0819823063824185\\
-0.0420800664569169	-0.0818890456941428\\
-0.0421208518299853	-0.0820611098877786\\
-0.042161690719544	-0.0821681615038408\\
-0.0422008004104728	-0.08194401313679\\
-0.0422398484913587	-0.0818547094905959\\
-0.0422788856326727	-0.0820194730169565\\
-0.042317971845493	-0.0821219824431907\\
-0.0423557457339746	-0.0820659579927778\\
-0.0423934536760103	-0.0818987050635786\\
-0.042431067244606	-0.0815409591126079\\
-0.042468569206957	-0.0813583477083982\\
-0.0425036439681378	-0.0815609216641457\\
-0.0425387690664396	-0.0816416297822116\\
-0.0425739031161239	-0.081492724841538\\
-0.042608997102391	-0.0814000820074774\\
-0.042643475535934	-0.0813177656951287\\
-0.0426779269171967	-0.0812228506571825\\
-0.0427123592264419	-0.0813532462183074\\
-0.0427468225214931	-0.0814516900411919\\
-0.0427805556450526	-0.0812566842293673\\
-0.042814242137681	-0.081178991358997\\
-0.0428479203506014	-0.0813223332251004\\
-0.0428816357046446	-0.0814115149315988\\
-0.0429150995783742	-0.0814509198102997\\
-0.0429485889270769	-0.0815526303650912\\
-0.042982096240264	-0.0815089610090046\\
-0.0430155744067359	-0.0813614488594335\\
-0.0430639955779196	-0.0814184974233828\\
-0.0431124701445241	-0.081565749268348\\
-0.0431609823646281	-0.0815025267909426\\
-0.043209433493603	-0.0812889655118437\\
-0.0432743262604273	-0.0809127237244418\\
-0.0433390454424513	-0.0807628240668729\\
-0.0434037338034035	-0.0810393860801153\\
-0.0434685604241465	-0.0812114521551855\\
-0.0435249058963721	-0.0808845394187259\\
-0.0435811203175468	-0.0807542931013549\\
-0.0436373114699814	-0.0809945950762474\\
-0.043693607004623	-0.081144101572699\\
-0.043743957566244	-0.080885411453983\\
-0.0437941678743266	-0.0806861791766433\\
-0.0438442265694643	-0.0806470257030095\\
-0.0438942358863141	-0.0805941511890582\\
-0.043936435514963	-0.0806443439795799\\
-0.0439786764770294	-0.0807738999315023\\
-0.0440209465867989	-0.0807182751734894\\
-0.0440631694067195	-0.080530378479808\\
-0.0441210988310949	-0.0801914084518859\\
-0.0441788873596735	-0.080056358351623\\
-0.0442366508718998	-0.0803055232144587\\
-0.0442945266084877	-0.0804605438533774\\
-0.0443457918725498	-0.080160369982419\\
-0.0443969466472457	-0.0800407767793923\\
-0.0444480818044667	-0.0802614239612175\\
-0.0444993049674651	-0.0803987020136399\\
-0.0445458171549645	-0.0803282289212632\\
-0.0445922249959936	-0.0801178416520821\\
-0.0446384835102463	-0.0796678334277388\\
-0.0446845654300789	-0.0794381267503315\\
-0.0447255487705202	-0.0796804851692014\\
-0.0447666041624812	-0.0797770439386257\\
-0.0448076723680617	-0.0795988948480855\\
-0.0448486832294192	-0.0794880574470005\\
-0.0448873604274972	-0.0793934945179095\\
-0.0449260019259697	-0.0792844584866918\\
-0.0449646182562719	-0.0794342536591019\\
-0.0450032754789189	-0.0795473434705532\\
-0.0450399076011741	-0.0793304828586675\\
-0.045076482055488	-0.0792440827496141\\
-0.0451130462710324	-0.0794034893052504\\
-0.0451496564199874	-0.0795026658336796\\
-0.0451850675260853	-0.0795453632513902\\
-0.0452205085429586	-0.0796555723977364\\
-0.0452559706525778	-0.079608254177266\\
-0.0452913985419256	-0.0794484164090691\\
-0.0453415795457069	-0.0795089595823125\\
-0.0453918206884193	-0.0796652315958917\\
-0.0454421042404675	-0.0795981363153541\\
-0.045492318989159	-0.0793714929675905\\
-0.0455584444013531	-0.0789787967540132\\
-0.0456243807163489	-0.0788223414374723\\
-0.0456902834580826	-0.0791109985166595\\
-0.045756336819862	-0.0792905896690187\\
-0.0458129906796451	-0.0789538996987029\\
-0.0458695055341856	-0.0788197580032636\\
-0.0459259957092588	-0.0790672468765013\\
-0.04598259660551	-0.0792212247801994\\
-0.046032685927871	-0.0791441988590943\\
-0.0460826505976045	-0.0789142490633508\\
-0.0461324368806614	-0.0784223975379535\\
-0.0461820122027572	-0.0781713319494491\\
-0.0462251929919168	-0.078430790191264\\
-0.0462684563593492	-0.0785341617541893\\
-0.0463117344130938	-0.0783434431893956\\
-0.0463549467459501	-0.0782247855527146\\
-0.0463950143761189	-0.0781252411365479\\
-0.046435042447016	-0.078010461188707\\
-0.046475042628879	-0.0781681474313557\\
-0.0465150881255563	-0.0782871947087987\\
-0.0465525297913715	-0.0780619625086958\\
-0.0465899092515014	-0.0779722270492135\\
-0.0466272776676716	-0.0781377872628666\\
-0.0466646956326583	-0.0782407923567951\\
-0.0467005030838675	-0.0782846630463352\\
-0.0467363421127816	-0.0783979006026815\\
-0.0467722034100942	-0.07834928213648\\
-0.0468080285811597	-0.0781850522256014\\
-0.0468582384630047	-0.0778824906749747\\
-0.0469083360924183	-0.0777619461890852\\
-0.0469584137926869	-0.0779843484696743\\
-0.0470085809060143	-0.0781227184759488\\
-0.0470537694200085	-0.077850242865412\\
-0.0470988668959615	-0.0777416850122364\\
-0.0471439482092536	-0.0779419721837645\\
-0.0471891020378244	-0.078066583033562\\
-0.0472306270603321	-0.0778160474165499\\
-0.0472720751155834	-0.0777162307442493\\
-0.0473135095063491	-0.0779003906035467\\
-0.0473550052046571	-0.0780149676700184\\
-0.0473938176277565	-0.0778655951179652\\
-0.0474325556900014	-0.0777162225659117\\
-0.0474712193913879	-0.0775668500138582\\
-0.0475098087319122	-0.077417477461805\\
-0.0475757456813937	-0.0770159843304648\\
-0.047641484969058	-0.0768560242066309\\
-0.0477071891650886	-0.0771511475885214\\
-0.0477730508072593	-0.0773347618216835\\
-0.0478390858835382	-0.0774166004143432\\
-0.047905230848628	-0.0776278394521783\\
-0.047971453306994	-0.0775371441179376\\
-0.0480375500509649	-0.0772307813750716\\
-0.0481192042774315	-0.0773321046050586\\
-0.0482010269483958	-0.0775936367369929\\
-0.0482829684060975	-0.077481348097717\\
-0.0483647171622768	-0.0771020446218624\\
-0.0484404709559321	-0.0766387307117504\\
-0.0485159615321387	-0.0764541403796865\\
-0.0485914053792213	-0.0767947060266571\\
-0.0486670588931369	-0.0770065926610177\\
-0.0487427188884007	-0.0765432787509057\\
-0.048818115666806	-0.0763586884188417\\
-0.0488934657166768	-0.0766992540658124\\
-0.0489690254339714	-0.076911140700173\\
-0.0490313894738598	-0.0766675346672301\\
-0.049093555737216	-0.0764239286342869\\
-0.0491555242240163	-0.0761803226013438\\
-0.0492172949342364	-0.0759367165684008\\
-0.0492625660178594	-0.0756558665511127\\
-0.0493077403826484	-0.0755439722245671\\
-0.0493528975773449	-0.0757504151259169\\
-0.0493981318144871	-0.0758788558302095\\
-0.0494434509172889	-0.0759361030615298\\
-0.0494888237917548	-0.0760838677000673\\
-0.0495342345861179	-0.0760204250550977\\
-0.0495795838668276	-0.0758061200647654\\
-0.0496395687289497	-0.0758819595363068\\
-0.0496996479615679	-0.0760777138433839\\
-0.0497597937445277	-0.0759936668675439\\
-0.049819831570203	-0.0757097618324769\\
-0.0498946210057375	-0.0752439134271568\\
-0.0499691443383652	-0.0750583133189954\\
-0.0500436204314203	-0.0754007419836338\\
-0.0501183084936948	-0.0756137877147703\\
-0.0501796460893685	-0.0752314228618484\\
-0.0502408044118598	-0.0750790836947525\\
-0.0503019309094454	-0.0753601465566093\\
-0.0503632002111226	-0.0755350128837693\\
-0.0504155714147913	-0.0752459359211685\\
-0.0504677674854475	-0.0750233009714022\\
-0.0505197742382817	-0.0749795483638829\\
-0.0505717193363876	-0.074920462984171\\
-0.0506139139927244	-0.074655169555061\\
-0.0506560223489127	-0.0745494731770656\\
-0.0506981153850738	-0.0747444809813855\\
-0.0507402771658391	-0.0748658072152526\\
-0.0507789336230181	-0.0746226130317724\\
-0.0508175175590994	-0.074525721282777\\
-0.0508560886212901	-0.0747044847142838\\
-0.0508947174521901	-0.0748157043343061\\
-0.0509307495910338	-0.0745888896606073\\
-0.0509667186487002	-0.0744985237229111\\
-0.0510026765083037	-0.0746652471568609\\
-0.0510386846171141	-0.0747689759609929\\
-0.051072748784929	-0.0746321975171149\\
-0.0511067506037438	-0.0744954190732367\\
-0.0511406900735522	-0.0743586406293587\\
-0.0511745671943482	-0.0742218621854807\\
-0.0512329937950625	-0.0738508277895445\\
-0.051291251590704	-0.073703002824962\\
-0.051349479420766	-0.0739757370691587\\
-0.0514078417178728	-0.0741454216559391\\
-0.0514662081737192	-0.0737743872600029\\
-0.0515244058247862	-0.0736265622954204\\
-0.0515825735105692	-0.0738992965396172\\
-0.0516408756636904	-0.0740689811263976\\
-0.0516907681694252	-0.0737515861097148\\
-0.0517405371498497	-0.0736251317766025\\
-0.0517902842026825	-0.0738584376127593\\
-0.0518401296542295	-0.0740035913851369\\
-0.0518841247621807	-0.0737235261158514\\
-0.0519280236926076	-0.0736119444431914\\
-0.0519719055502039	-0.0738178105040768\\
-0.0520158640218669	-0.0739458923207783\\
-0.0520556659664237	-0.0737215202088104\\
-0.0520953624053189	-0.073548718220622\\
-0.0521349447931151	-0.073514758873378\\
-0.052174490038633	-0.0734688987283388\\
-0.0522081410974532	-0.0732532018017154\\
-0.0522417351080089	-0.0731672653201172\\
-0.0522753189917743	-0.0733258164919292\\
-0.052308948319748	-0.073424460833976\\
-0.0523409568955241	-0.07321918029935\\
-0.0523729137999725	-0.0731373938447973\\
-0.0524048615321481	-0.073288288295751\\
-0.0524368504253986	-0.0733821689253463\\
-0.0524675963184512	-0.0731848820167043\\
-0.0524982944860356	-0.0731062803274757\\
-0.0525289841818217	-0.0732512989470635\\
-0.0525597118955164	-0.0733415238640437\\
-0.0525894940989708	-0.073172282064279\\
-0.0526192162746336	-0.0730419391298236\\
-0.0526488735605412	-0.073016323909661\\
-0.0526785097143127	-0.0729817320282733\\
-0.0527051808231262	-0.0730167621923932\\
-0.0527318720665728	-0.0731071808802446\\
-0.0527585775092123	-0.0730683596793892\\
-0.0527852599197211	-0.0729372242723148\\
-0.0528238521047951	-0.0726880035836898\\
-0.0528623681308793	-0.0725887107960863\\
-0.0529008706379976	-0.0727719040980952\\
-0.0529394338132682	-0.0728858798104001\\
-0.0529750434306202	-0.0726557838373224\\
-0.0530105881291668	-0.0725641105869627\\
-0.0530461213040527	-0.0727332459878779\\
-0.0530817061933088	-0.0728384754235829\\
-0.0531150887881737	-0.0726226474202249\\
-0.0531484142657478	-0.0725366587159382\\
-0.0531817296045496	-0.0726953062376157\\
-0.0532150904431382	-0.072794010524783\\
-0.0532468042940706	-0.0726124299794875\\
-0.0532784490455727	-0.0724725842608367\\
-0.0533100191009042	-0.0724451015369974\\
-0.0533415648306549	-0.0724079876993171\\
-0.0533694828495904	-0.0722264525913867\\
-0.0533973604600122	-0.0721541266259395\\
-0.0534252308976319	-0.0722875666546774\\
-0.0534531335248444	-0.0723705878249859\\
-0.0534805420643107	-0.0721922770053694\\
-0.0535079116179592	-0.0721212356386306\\
-0.0535352742513712	-0.0722523056072178\\
-0.0535626679411089	-0.0723338522187355\\
-0.0535896702606354	-0.0721580977098184\\
-0.0536166347041844	-0.0720880748107544\\
-0.0536435924245265	-0.0722172657258791\\
-0.0536705803171448	-0.0722976432637758\\
-0.0536972706887646	-0.0722526857871887\\
-0.0537239185970134	-0.0721184717147042\\
-0.0537505057364708	-0.0718313942851829\\
-0.0537770210101539	-0.0716848556244942\\
-0.0538022856187693	-0.071850453976122\\
-0.053827583867872	-0.071916430529057\\
-0.0538528881010707	-0.0717947050454739\\
-0.0538781655637828	-0.0717189722072916\\
-0.0539034053917756	-0.0718497282059244\\
-0.0539286787624403	-0.0719238471609776\\
-0.0539539580997958	-0.0718731492221593\\
-0.0539792107445543	-0.0717530391399969\\
-0.0540184959358545	-0.0714951413394771\\
-0.0540576995731335	-0.0713923914768085\\
-0.05409688873433	-0.0715819630164695\\
-0.0541361428623289	-0.0716999070189449\\
-0.0541720844920685	-0.0717479531146156\\
-0.0542080639993892	-0.0718719680895971\\
-0.0542440702186132	-0.0718187223461869\\
-0.0542800331106975	-0.0716388618039255\\
-0.0543287525949567	-0.0717040393121779\\
-0.0543775417839799	-0.0718722733162619\\
-0.0544263801299961	-0.0718000421634058\\
-0.0544751387429694	-0.071556050184164\\
-0.0545370680451845	-0.0711480170239699\\
-0.054598793201985	-0.0709854512669541\\
-0.0546604821226292	-0.0712853819924386\\
-0.054722333668926	-0.0714719871668875\\
-0.0547739044588707	-0.0711319412709979\\
-0.054825333466212	-0.0709964625308407\\
-0.0548767373071264	-0.0712464182261174\\
-0.0549282540949074	-0.0714019308900708\\
-0.0549728253581264	-0.0711416944474351\\
-0.0550172546931219	-0.0709412712562814\\
-0.0550615306042541	-0.0709018837421937\\
-0.0551057565520255	-0.0708486931700719\\
-0.0551420340918475	-0.0706075235897024\\
-0.0551782403147886	-0.0705114384691123\\
-0.0552144338790541	-0.0706887136865743\\
-0.0552506842559352	-0.0707990073979854\\
-0.0552841835138874	-0.0705761760490122\\
-0.0553176218883714	-0.0704873971200758\\
-0.0553510494561556	-0.0706511925530898\\
-0.0553845255251853	-0.0707530996694822\\
-0.0554159488211391	-0.0705439590626738\\
-0.0554473184852044	-0.0704606347047901\\
-0.0554786786297564	-0.0706143665580991\\
-0.0555100814988666	-0.0707100125085393\\
-0.055539948477029	-0.0705339727771139\\
-0.0555697505090982	-0.0703983943608672\\
-0.0555994823346827	-0.0703717502547179\\
-0.0556291912972197	-0.0703357689219887\\
-0.0556554940087249	-0.0701597048320549\\
-0.0556817587111276	-0.070089558591858\\
-0.0557080166670415	-0.0702189770690238\\
-0.0557343049020433	-0.0702994961871286\\
-0.0557601357089977	-0.0701265050811137\\
-0.0557859298221047	-0.0700575831579714\\
-0.0558117174222002	-0.0701847427934894\\
-0.055837534253667	-0.0702638565486083\\
-0.0558629886119872	-0.0700933027638661\\
-0.055888407303184	-0.0700253519014523\\
-0.0559138196636313	-0.070150719948421\\
-0.0559392604375818	-0.0702287190471696\\
-0.0559644257759838	-0.0701850831496547\\
-0.055989551111287	-0.0700548144611838\\
-0.0560146191984718	-0.0697761760178286\\
-0.0560396195833823	-0.0696339450372401\\
-0.0560634445949129	-0.0697947012328601\\
-0.0560873013087724	-0.0698587486074004\\
-0.0561111636622891	-0.0697405824212126\\
-0.0561350007883867	-0.0696670640387528\\
-0.0561588055165766	-0.0697940131545897\\
-0.056182641863118	-0.0698659741805402\\
-0.0562064838343698	-0.069816752281927\\
-0.056230300645073	-0.0697001391330616\\
-0.0562673560204106	-0.0694497238942263\\
-0.0563043345063979	-0.0693499551821681\\
-0.0563412993450878	-0.0695340265557314\\
-0.0563783254363745	-0.0696485485698375\\
-0.0564122298322634	-0.0696952045441524\\
-0.0564461699464107	-0.0698156313843902\\
-0.0564801352499031	-0.0697639262041411\\
-0.0565140596979581	-0.069589269580687\\
-0.0565600207503981	-0.0696525655096352\\
-0.0566060475426064	-0.0698159428441582\\
-0.0566521206960484	-0.0697457968990064\\
-0.0566981186550094	-0.0695088486112294\\
-0.0567565447816153	-0.0691125736803055\\
-0.0568147783612872	-0.068954692555886\\
-0.0568729777654765	-0.0692459802234536\\
-0.0569313305599866	-0.0694272080250853\\
-0.0569799862152865	-0.069096947097359\\
-0.0570285081319146	-0.0689653668167198\\
-0.0570770063112407	-0.0692081299284356\\
-0.057125611032379	-0.0693591676480238\\
-0.0571676645086725	-0.069285309208981\\
-0.0572096033800292	-0.0690648154748176\\
-0.0572513782408447	-0.0685931900091893\\
-0.0572929591407629	-0.0683524488119634\\
-0.0573285199682458	-0.0685967527763058\\
-0.0573641540140289	-0.0686940866765367\\
-0.0573998010853323	-0.0685145074844215\\
-0.0574353898933936	-0.0684027803300327\\
-0.0574679000367506	-0.0683104268610008\\
-0.0575003761337092	-0.0682039384534478\\
-0.0575328282293343	-0.0683502336660572\\
-0.0575653193331817	-0.0684606811373875\\
-0.0575953416584641	-0.0682541765880748\\
-0.0576253116958929	-0.0681719024700344\\
-0.0576552724529076	-0.0683236966508352\\
-0.0576852748648227	-0.0684181370571753\\
-0.0577137174693792	-0.0684579811435649\\
-0.0577421861240052	-0.0685608253665512\\
-0.0577706731498418	-0.0685166692708122\\
-0.0577991303796456	-0.0683675129474124\\
-0.0578387865514767	-0.0684231024644374\\
-0.0578784934302796	-0.068566588266288\\
-0.0579182360690167	-0.0685049827368792\\
-0.0579579207093964	-0.0682968833994283\\
-0.0580096263169697	-0.0683694324662104\\
-0.0580614182912824	-0.0685566936905889\\
-0.0581132711738004	-0.0684762932139091\\
-0.0581650252709757	-0.0682047058079019\\
-0.0582287091943021	-0.0677643809918515\\
-0.0582921553863731	-0.0675889498160615\\
-0.0583555593846629	-0.0679126169941509\\
-0.0584191527722563	-0.0681139900616588\\
-0.0584708819625395	-0.067756031053285\\
-0.0585224540421548	-0.0676134154944194\\
-0.0585739982372132	-0.0678765384842863\\
-0.0586256675954919	-0.0680402433242837\\
-0.0586694968779645	-0.0677716935365099\\
-0.058713175021767	-0.0675648677556768\\
-0.0587566897850513	-0.0675242219935303\\
-0.0588001513440542	-0.0674693322297822\\
-0.0588352374735497	-0.0672243925938655\\
-0.0588702500404992	-0.0671268054337511\\
-0.0589052495513738	-0.067306851885528\\
-0.0589403076664471	-0.0674188697506152\\
-0.0589722915623923	-0.0671954505800503\\
-0.0590042142544484	-0.0671064374552899\\
-0.0590361260839307	-0.0672706649751386\\
-0.0590680866721029	-0.0673728409190708\\
-0.0590977802758159	-0.0671652996155628\\
-0.0591274210658029	-0.0670826124410675\\
-0.0591570524823594	-0.0672351687031605\\
-0.0591867259735891	-0.0673300832466942\\
-0.0592147081881039	-0.0672053268591554\\
-0.0592426385343272	-0.0670805704716169\\
-0.0592705170122479	-0.0669558140840782\\
-0.0592983436218547	-0.0668310576965395\\
-0.0593462099541476	-0.0664935065594738\\
-0.0593939365798609	-0.0663590217639185\\
-0.0594416384106124	-0.0666071436503356\\
-0.0594894515402898	-0.0667615153900923\\
-0.0595372681181283	-0.0664239642530266\\
-0.059584944989583	-0.0662894794574711\\
-0.0596325970662736	-0.0665376013438884\\
-0.059680360442086	-0.0666919730836451\\
-0.0597211503213277	-0.0664038163345792\\
-0.0597618383896874	-0.0662890109103616\\
-0.0598025083887674	-0.0665008247314718\\
-0.0598432594971648	-0.0666326070121143\\
-0.0598791684027783	-0.0663787614072224\\
-0.0599149982996114	-0.0662776259923833\\
-0.0599508141741384	-0.0664642189065475\\
-0.0599866929924863	-0.0665803097246599\\
-0.0600191366518639	-0.0665209623506324\\
-0.0600515063165518	-0.0663437893114825\\
-0.0600837700874087	-0.0659648247236544\\
-0.0601159086267418	-0.0657713822672368\\
-0.0601443951532807	-0.0659747958775452\\
-0.0601729324402134	-0.066055838524989\\
-0.0602014787580155	-0.0659063163839844\\
-0.0602299846847139	-0.0658132895520013\\
-0.0602567949175063	-0.0657341377553969\\
-0.0602835801425267	-0.0656428715705558\\
-0.0603103477382676	-0.0657682542880006\\
-0.0603371439877336	-0.0658629135994249\\
-0.0603624814479598	-0.0656817897585194\\
-0.0603877786840608	-0.0656096276472429\\
-0.060413068781372	-0.0657427653681563\\
-0.0604383909240931	-0.0658255984543519\\
-0.0604628414119387	-0.0658611976851495\\
-0.0604873126954769	-0.0659530852288737\\
-0.0605117986448526	-0.0659136333757691\\
-0.0605362608092732	-0.0657803676677869\\
-0.0605708611605858	-0.0658307756145538\\
-0.060605503207554	-0.06596088692058\\
-0.0606401746597377	-0.065905023721668\\
-0.0606747984228986	-0.0657163215906578\\
-0.0607204526454309	-0.0657828927344895\\
-0.0607661795899412	-0.0659547239441122\\
-0.0608119578205201	-0.0658809483335555\\
-0.0608576528763441	-0.0656317392800131\\
-0.0609144302989553	-0.0652238418346264\\
-0.0609710037188107	-0.065061330148168\\
-0.0610275409334592	-0.0653611611145039\\
-0.0610842406724548	-0.0655477042227097\\
-0.0611307127534116	-0.0652135742236655\\
-0.0611770479467327	-0.0650804524543212\\
-0.061223358846248	-0.065326059583339\\
-0.0612697788014468	-0.0654788667393325\\
-0.0613093941392758	-0.0652266611049037\\
-0.0613488761767613	-0.0650324229053367\\
-0.0613882141168027	-0.0649942508765524\\
-0.061427505132902	-0.0649427017474152\\
-0.0614594358292206	-0.0649898201042433\\
-0.0614914029569923	-0.0651114404307573\\
-0.0615233957775675	-0.0650592228280041\\
-0.0615553469306166	-0.0648828352757742\\
-0.0615978443683492	-0.064574199901904\\
-0.0616402250111327	-0.064451235525256\\
-0.0616825849261495	-0.0646781024582056\\
-0.0617250378896963	-0.0648192501966757\\
-0.0617617361710645	-0.0645525431913979\\
-0.0617983472354747	-0.0644462836261364\\
-0.061834942821462	-0.0646423305002356\\
-0.0618716078919013	-0.0647643032027064\\
-0.0619042586477033	-0.0647029020157808\\
-0.0619368301994182	-0.0645195976139723\\
-0.0619692884018546	-0.0641275183370588\\
-0.0620016125557277	-0.0639273814882009\\
-0.0620299105300713	-0.0641352545402627\\
-0.0620582615153235	-0.0642180738877283\\
-0.0620866219322304	-0.0640652737690225\\
-0.0621149401681065	-0.0639702075074354\\
-0.0621413063460522	-0.0639306921388773\\
-0.0621676469261895	-0.063828696391362\\
-0.0621939694612232	-0.0638724881947466\\
-0.0622203213269233	-0.0640204139630595\\
-0.0622567819782711	-0.064231812584302\\
-0.0622933303090952	-0.0643516437589327\\
-0.062329894239794	-0.0642696783081841\\
-0.0623663884038951	-0.0640754913796153\\
-0.0624168620250474	-0.0641509676484372\\
-0.0624674291266633	-0.0643457844688043\\
-0.0625180621543285	-0.0642621400022323\\
-0.0625685882679674	-0.063979594616418\\
-0.0626172874003162	-0.0636208052248234\\
-0.0626658286953492	-0.0634778588304029\\
-0.062714341979407	-0.0637415922055674\\
-0.062762981011166	-0.0639056768034395\\
-0.0628116239418411	-0.063546887411845\\
-0.0628601090354209	-0.0634039410174246\\
-0.0629085661182452	-0.063667674392589\\
-0.0629571489489908	-0.0638317589904611\\
-0.0629978235281745	-0.0637541364253787\\
-0.0630383715265278	-0.0635224054349571\\
-0.0630787383742843	-0.0630267440200296\\
-0.0631188909904725	-0.0627737336735901\\
-0.063152324525043	-0.0630237609525753\\
-0.0631858347508661	-0.0631233750963458\\
-0.0632193586218565	-0.0629395888983292\\
-0.0632528214699549	-0.0628252443093014\\
-0.0632827291650687	-0.0627796039889752\\
-0.0633126027122721	-0.0626617987208385\\
-0.0633424521871034	-0.0627123783309261\\
-0.0633723407902088	-0.0628832328540308\\
-0.0634123969146541	-0.0631196132983124\\
-0.0634525626664823	-0.063253605403519\\
-0.0634927479236008	-0.0631619537666735\\
-0.0635328459512204	-0.0629448189898288\\
-0.0635868746562807	-0.0630270568017454\\
-0.0636410143420107	-0.0632393262909721\\
-0.0636952322959049	-0.0631481885331418\\
-0.0637493233230472	-0.062840331313128\\
-0.0637995239597084	-0.0624637237855018\\
-0.0638495506937318	-0.0623136784122352\\
-0.0638995465664676	-0.0625905092681642\\
-0.0639496809876873	-0.0627627426066458\\
-0.0639998197056387	-0.0623861350790196\\
-0.0640497845211995	-0.0622360897057531\\
-0.0640997184757189	-0.062512920561682\\
-0.0641497909789692	-0.0626851539001636\\
-0.0641911635852011	-0.0626047531673311\\
-0.0642324003882615	-0.0623647283571476\\
-0.064273442842293	-0.0618513268616585\\
-0.0643142554559502	-0.061589261091913\\
-0.0643478755363412	-0.0618454914508994\\
-0.0643815761609706	-0.0619475769830145\\
-0.0644152911166513	-0.061759231120572\\
-0.0644489419843923	-0.0616420496865556\\
-0.0644787545220859	-0.0615956823859246\\
-0.0645085318156862	-0.0614760006605432\\
-0.0645382842642663	-0.061527385926246\\
-0.0645680770978829	-0.0617009618998662\\
-0.0646077328579456	-0.061939442723461\\
-0.064647500202837	-0.0620746254273516\\
-0.0646872874017645	-0.0619821594117929\\
-0.0647269858147183	-0.0617630952647127\\
-0.0647801769077373	-0.061845603803135\\
-0.0648334797143685	-0.0620585720825625\\
-0.0648868613063595	-0.0619671342996447\\
-0.0649401151355814	-0.0616582636150517\\
-0.0649891389543992	-0.0612834320866929\\
-0.0650379905077633	-0.0611340942948039\\
-0.0650868114910955	-0.0614096196765681\\
-0.0651357697201362	-0.0615810408000501\\
-0.0651847322063543	-0.0612062092716913\\
-0.0652335224273542	-0.0610568714798023\\
-0.0652822820785571	-0.0613323968615665\\
-0.0653311789757036	-0.0615038179850485\\
-0.0653714660603654	-0.0614240246304944\\
-0.065411619386509	-0.0611858130606989\\
-0.0654515812894878	-0.0606762899989697\\
-0.0654913168121548	-0.0604162039755579\\
-0.0655239742075472	-0.0606699173923039\\
-0.0655567105729673	-0.0607710001416538\\
-0.0655894609896592	-0.0605845043943142\\
-0.065622148571678	-0.0604684740296022\\
-0.0656510530472786	-0.0604226479737619\\
-0.0656799230970894	-0.0603043632913294\\
-0.0657087688788248	-0.060355148737612\\
-0.0657376541085687	-0.0605266985615482\\
-0.0657760453890201	-0.0607620435780769\\
-0.0658145453396357	-0.0608954487517174\\
-0.065853064626111	-0.060804198580605\\
-0.0658914974466916	-0.0605880149288618\\
-0.0659429307765133	-0.0606693413503755\\
-0.0659944726427168	-0.0608792583891803\\
-0.0660460910538209	-0.0607891306543056\\
-0.0660975853378187	-0.0604846852239451\\
-0.0661449067102337	-0.0601158595537114\\
-0.0661920612941	-0.0599689145743873\\
-0.0662391862804917	-0.0602400252625424\\
-0.0662864441504685	-0.0604086997362115\\
-0.0663337061430598	-0.0600398740659778\\
-0.0663808013473186	-0.0598929290866537\\
-0.0664278669543188	-0.0601640397748088\\
-0.06647506544512	-0.0603327142484778\\
-0.0665139295429446	-0.0602542475757594\\
-0.0665526642936479	-0.0600199966235425\\
-0.0665912139341585	-0.0595189451318416\\
-0.0666295446600887	-0.0592631834209605\\
-0.0666610318881072	-0.0595125558310181\\
-0.0666925954072717	-0.0596119090664281\\
-0.0667241725013258	-0.0594286042393675\\
-0.0667556888928341	-0.0593145591405343\\
-0.0667835974371433	-0.0595354424404327\\
-0.0668115658368924	-0.0596234452410949\\
-0.0668395448870936	-0.0594610817499649\\
-0.066867476312267	-0.0593600655318448\\
-0.0668928232542658	-0.0595185983510261\\
-0.0669182195068759	-0.0596084625792242\\
-0.0669436245335838	-0.0595469947517316\\
-0.066968990325513	-0.0594013693874163\\
-0.0670055153024605	-0.0591116584321085\\
-0.06704193737061	-0.0589962337917607\\
-0.0670783411775618	-0.0592091900548374\\
-0.0671148269744256	-0.0593416831182179\\
-0.0671462102810192	-0.0590925777283683\\
-0.0671775175044408	-0.0589933308773078\\
-0.0672088112267512	-0.0591764394272699\\
-0.0672401655664453	-0.0592903624101641\\
-0.0672679536998143	-0.0590696481619356\\
-0.0672956821045331	-0.0589817127136736\\
-0.06732339991033	-0.0591439519409081\\
-0.067351165303547	-0.0592448908468893\\
-0.0673763880200829	-0.0591930503035809\\
-0.0674015542787551	-0.0590382878265611\\
-0.0674266397398667	-0.0587072583505377\\
-0.0674516296483571	-0.0585382843697352\\
-0.0674738624175125	-0.058716627118579\\
-0.0674961342068829	-0.0587876812063403\\
-0.067518412939424	-0.0586565877677089\\
-0.0675406606249856	-0.0585750265540471\\
-0.0675616483265079	-0.0585406803461138\\
-0.0675826166900695	-0.0584520270630928\\
-0.0676035714216202	-0.0584900902886099\\
-0.0676245483128139	-0.0586186653059398\\
-0.0676538714069815	-0.0588043327873964\\
-0.0676832621367024	-0.058909578281728\\
-0.0677126649013319	-0.0588375895491737\\
-0.0677420138510287	-0.0586670387776159\\
-0.067782946913259	-0.0587338820685748\\
-0.0678239532972538	-0.0589064157352595\\
-0.0678650113914411	-0.0588323385252508\\
-0.0679059856334171	-0.0585821106890328\\
-0.0679558531894177	-0.0586636548082199\\
-0.0680058298651867	-0.0588741337609774\\
-0.068055883497719	-0.0587837647687372\\
-0.0681058123392567	-0.0584785043872125\\
-0.0681510898593555	-0.058113502708096\\
-0.0681962040327624	-0.0579680812569342\\
-0.0682412892204913	-0.0582363810646468\\
-0.0682865045518548	-0.0584033067183689\\
-0.0683317239220373	-0.0580383050392523\\
-0.068376779945724	-0.0578928835880905\\
-0.0684218069839281	-0.0581611833958031\\
-0.0684669641659628	-0.0583281090495252\\
-0.068496036367371	-0.0581784719282523\\
-0.0685250339516031	-0.0580288348069795\\
-0.0685539569186239	-0.0578791976857064\\
-0.068582805268398	-0.0577295605644334\\
-0.0686116241825046	-0.057777389320851\\
-0.0686404806368752	-0.0579008433070226\\
-0.0686693635665919	-0.0578478384237683\\
-0.068698203564855	-0.0576687914909245\\
-0.0687356376185161	-0.0577309783289365\\
-0.0687731351346117	-0.0578914929150345\\
-0.0688106774077167	-0.0578225760889315\\
-0.0688481471047146	-0.0575897796826846\\
-0.0688941122733371	-0.0572134794638022\\
-0.0689399038263553	-0.0570635565263659\\
-0.0689856645717474	-0.0573401614905202\\
-0.0690315636429281	-0.0575122542879691\\
-0.0690688102858146	-0.0572070795652727\\
-0.0691059427417913	-0.0570854939573935\\
-0.0691430549357451	-0.0573098170882247\\
-0.0691802581067898	-0.0574493821724426\\
-0.0692117560573018	-0.0573826094086449\\
-0.0692431603419161	-0.0571832689375898\\
-0.0692744305798327	-0.0567568892817842\\
-0.0693055422916279	-0.0565392438061002\\
-0.0693316848517316	-0.0567562770164255\\
-0.0693578851993154	-0.0568427458909583\\
-0.0693840958297701	-0.0566832124643219\\
-0.0694102604814413	-0.0565839570017151\\
-0.0694338201767527	-0.0565440460991185\\
-0.0694573537605839	-0.0564410294123733\\
-0.0694808689376029	-0.0564852595553075\\
-0.0695044140367426	-0.0566346660051551\\
-0.069536152165715	-0.0568425951338626\\
-0.0695679751222016	-0.0569604596288464\\
-0.0695998131731085	-0.0568798394021952\\
-0.0696315837310794	-0.0566888394863661\\
-0.0696745958502633	-0.0567615206870904\\
-0.0697176946589209	-0.0569491229711808\\
-0.0697608546056113	-0.0568685760607505\\
-0.0698039154146308	-0.0565964940113769\\
-0.0698550839874486	-0.0566830913891375\\
-0.0699063756246952	-0.0569066136438912\\
-0.0699577540535493	-0.0568106445189942\\
-0.0700089917470835	-0.0564864672657753\\
-0.0700538759150793	-0.056111839331912\\
-0.0700985880078743	-0.0559625826547373\\
-0.070143269566979	-0.0562379583813984\\
-0.0701880882258847	-0.0564092863953244\\
-0.0702329111405062	-0.0560346584614612\\
-0.0702775619801233	-0.0558854017842865\\
-0.070322182286246	-0.0561607775109476\\
-0.0703669396923658	-0.0563321055248736\\
-0.0703951339488916	-0.0561818479214468\\
-0.0704232529685582	-0.0560315903180198\\
-0.0704512967513262	-0.055881332714593\\
-0.070479265297156	-0.0557310751111664\\
-0.0705072041631024	-0.0557791021933038\\
-0.0705351808816859	-0.0559030680911895\\
-0.0705631842960305	-0.0558498434189963\\
-0.0705911444225456	-0.0556700540538897\\
-0.0706271492184431	-0.0557320090022472\\
-0.0706632170050241	-0.0558919250425263\\
-0.0706993292160961	-0.055823265201655\\
-0.0707353693919696	-0.0555913368742478\\
-0.0707792960625083	-0.0552187970984096\\
-0.0708230525710173	-0.0550703723707505\\
-0.0708667788855099	-0.0553442131664004\\
-0.0709106407759231	-0.0555145862062443\\
-0.0709460557773273	-0.0552139845000982\\
-0.0709813599889606	-0.0550942208419271\\
-0.0710166445418831	-0.0553151825102471\\
-0.0710520173663699	-0.0554526562238745\\
-0.0710818455600636	-0.0553871499341266\\
-0.0711115836077052	-0.0551915903389754\\
-0.0711411926457636	-0.0547732977944212\\
-0.0711706491146018	-0.0545597803843036\\
-0.0711953200521982	-0.054772007324309\\
-0.0712200462464643	-0.0548565613177753\\
-0.0712447822735035	-0.054700560810236\\
-0.0712694743359335	-0.0546035033918055\\
-0.0712916487387363	-0.0545645794833549\\
-0.071313798305795	-0.0544641103928843\\
-0.0713359303654184	-0.0545072467271267\\
-0.0713580908857508	-0.0546529583647352\\
-0.0713879005629594	-0.0548553168940043\\
-0.0714177905837826	-0.0549700236982229\\
-0.0714476949014892	-0.0548915633564905\\
-0.0714775352946201	-0.0547056804919878\\
-0.0715178654684704	-0.0547762950116947\\
-0.0715582774726321	-0.0549585628478743\\
-0.0715987471880997	-0.054880306278951\\
-0.0716391233244219	-0.05461596084924\\
-0.0716767613328304	-0.0542911704486301\\
-0.0717142700042804	-0.054161769697668\\
-0.0717517557260959	-0.0544005116186407\\
-0.0717893444971893	-0.0545490475105185\\
-0.0718269364674923	-0.0542242571099086\\
-0.0718643991009553	-0.0540948563589464\\
-0.0719018387849017	-0.0543335982799191\\
-0.0719393815182444	-0.0544821341717969\\
-0.0719704490979903	-0.0544126879841082\\
-0.0720014153620476	-0.0542053663909998\\
-0.0720322366313725	-0.0537619154999546\\
-0.0720628864270842	-0.0535355560130276\\
-0.0720881663957768	-0.053757150621746\\
-0.0721135066069564	-0.0538454368171616\\
-0.0721388575382181	-0.053682550468109\\
-0.0721641605381454	-0.0535812089482258\\
-0.072186640983285	-0.0537781343554101\\
-0.0722091690044821	-0.0538565920177218\\
-0.07223170549182	-0.0537118391250527\\
-0.0722542041258239	-0.0536217795329754\\
-0.0722746748396179	-0.0537634892559883\\
-0.0722951849545085	-0.0538438173227725\\
-0.0723157020807622	-0.0537888723034816\\
-0.0723361878580369	-0.0536587003293293\\
-0.0723657489987041	-0.053399187979689\\
-0.0723952275675538	-0.0532957948594975\\
-0.0724246914850863	-0.053486553197037\\
-0.0724542211919099	-0.0536052355787662\\
-0.0724796637920954	-0.053381720744273\\
-0.0725050451391484	-0.05329266950575\\
-0.0725304156174899	-0.0534569673447646\\
-0.0725558348994541	-0.0535591870385333\\
-0.0725783932904973	-0.053360879866189\\
-0.0726009034654334	-0.0532818716905335\\
-0.0726234050849672	-0.0534276402698367\\
-0.0726459451208921	-0.0535183317824386\\
-0.0726664280063216	-0.0533381588980153\\
-0.0726868710907585	-0.0532663756602605\\
-0.0727073071129806	-0.0533988143667423\\
-0.0727277748468569	-0.0534812125534798\\
-0.072746743794383	-0.053333450482059\\
-0.0727656669873537	-0.0532196503332956\\
-0.0727845407196129	-0.0531972861301472\\
-0.0728033983464108	-0.0531670845602319\\
-0.0728197492457492	-0.0530223485252119\\
-0.0728360744607344	-0.0529646837925485\\
-0.0728523951183239	-0.0530710741260364\\
-0.0728687362400319	-0.0531372660332116\\
-0.0728845261942938	-0.0529974226878765\\
-0.0729002921713413	-0.052941707266887\\
-0.0729160538939136	-0.053044501157463\\
-0.0729318347204513	-0.0531084554984274\\
-0.0729471866399309	-0.0529724222141967\\
-0.0729625158709349	-0.0529182247714695\\
-0.0729778410761426	-0.0530182180210624\\
-0.0729931843585221	-0.053080429912671\\
-0.0730081997376401	-0.0530459983044244\\
-0.0730231902113278	-0.0529432076961486\\
-0.0730381450423945	-0.0527233435413941\\
-0.0730530577218107	-0.0526111138937176\\
-0.0730671470765662	-0.0527368738486339\\
-0.073081255834388	-0.0527869782623622\\
-0.0730953680449986	-0.0526945365733167\\
-0.0731094648178366	-0.0526370229675237\\
-0.0731234284278734	-0.0525855017386715\\
-0.0731373814432012	-0.0525260950518069\\
-0.0731513269900299	-0.0526077087606132\\
-0.0731652846781243	-0.052669324090348\\
-0.0731790358232141	-0.0525464729112025\\
-0.0731927684639571	-0.0524975273918515\\
-0.0732064978213431	-0.052587830942843\\
-0.0732202419221605	-0.0526440142827088\\
-0.0732339544191752	-0.0526689686718609\\
-0.073247677135514	-0.0527333801064043\\
-0.0732614070591198	-0.0527057251017011\\
-0.0732751252962504	-0.0526123083546786\\
-0.0732950501276819	-0.0526485873212821\\
-0.0733149965583495	-0.0527422293763313\\
-0.0733349582220616	-0.0527020242250073\\
-0.0733548951856508	-0.0525662139262744\\
-0.0733817488739814	-0.0526151477272213\\
-0.0734086418581787	-0.0527414540173668\\
-0.0734355625561128	-0.0526872244993817\\
-0.0734624383167717	-0.0525040408327314\\
-0.0734965116891347	-0.052566198692717\\
-0.0735306484662176	-0.0527266384817028\\
-0.0735648299599987	-0.0526577537696879\\
-0.0735989389467069	-0.0524250658426725\\
-0.0736317543785515	-0.0521301228903331\\
-0.0736644631531085	-0.0520126137538188\\
-0.0736971530026855	-0.0522294158726214\\
-0.0737299278322821	-0.0523643016771172\\
-0.0737627053005282	-0.0520693587247778\\
-0.0737953761115667	-0.0519518495882635\\
-0.073828027997705	-0.0521686517070661\\
-0.0738607648639427	-0.0523035375115618\\
-0.0738881553048681	-0.0522397690544558\\
-0.0739154603197526	-0.0520493975084098\\
-0.0739426430797488	-0.0516422019507352\\
-0.0739696812586684	-0.0514343489970585\\
-0.0739921831857779	-0.0516396450407047\\
-0.0740147368196444	-0.051721437674254\\
-0.074037299654827	-0.0515705318231691\\
-0.0740598213503886	-0.0514766441008574\\
-0.074079941735417	-0.0514391849058482\\
-0.0741000391189091	-0.0513424964847173\\
-0.0741201202880202	-0.0513840095912034\\
-0.074140227816406	-0.0515242380745587\\
-0.0741671665572669	-0.051718181335345\\
-0.0741941790987639	-0.0518281179499512\\
-0.0742212047731687	-0.0517529204548273\\
-0.0742481717295743	-0.0515747677028966\\
-0.074284497565504	-0.0516422232274468\\
-0.0743208980747445	-0.0518163371709974\\
-0.0743573512479741	-0.0517415814702135\\
-0.0743937190281583	-0.0514890617377619\\
-0.0744367600681132	-0.0515691131556374\\
-0.0744799062725412	-0.0517757391977009\\
-0.0745231266451062	-0.0516870244499923\\
-0.0745662267566624	-0.0513873519953032\\
-0.0746037623014537	-0.0510430308155465\\
-0.0746411524874812	-0.0509058487462829\\
-0.0746785168816344	-0.0511589470513197\\
-0.0747159970919583	-0.0513164149242358\\
-0.0747534808986758	-0.0509720937444791\\
-0.0747908193467499	-0.0508349116752156\\
-0.0748281320030696	-0.0510880099802524\\
-0.0748655604756802	-0.0512454778531685\\
-0.0748890514458332	-0.0511078856026532\\
-0.0749124793286644	-0.0509702933521382\\
-0.0749358441241364	-0.0508327011016232\\
-0.0749591458322118	-0.050695108851108\\
-0.0749824226535312	-0.0507390876858977\\
-0.0750057312156686	-0.0508526043831442\\
-0.075029062163321	-0.0508038660679911\\
-0.0750523568136308	-0.0506392313154092\\
-0.0750823135478623	-0.0506958885979139\\
-0.0751123229617074	-0.0508421304803036\\
-0.0751423695283426	-0.0507793416296287\\
-0.0751723558531147	-0.0505672451124796\\
-0.0752088640660986	-0.0502269234970758\\
-0.0752452302776248	-0.0500913349066522\\
-0.0752815712929844	-0.0503414932735785\\
-0.0753180254495477	-0.0504971320319113\\
-0.0753474343001259	-0.0502227615510041\\
-0.0753767508536051	-0.0501134487566461\\
-0.0754060510303468	-0.050315128780277\\
-0.0754354247459721	-0.0504406062082118\\
-0.0754601773638889	-0.0503808570655899\\
-0.0754848549852879	-0.0502024846041555\\
-0.0755094252776403	-0.049820954509894\\
-0.0755338686404937	-0.0496262024908366\\
-0.0755543296089232	-0.0498196713370158\\
-0.0755748364981097	-0.0498967518601358\\
-0.0755953515590524	-0.0497545397630466\\
-0.075615830084062	-0.049666060954671\\
-0.0756342122769769	-0.049630593280695\\
-0.0756525738491657	-0.0495390453070382\\
-0.0756709208852872	-0.0495783513659701\\
-0.0756892915524693	-0.0497111245910367\\
-0.0757139945272932	-0.0498954488553146\\
-0.0757387641638333	-0.0499999329478391\\
-0.075763545662997	-0.0499284650200129\\
-0.0757882741243048	-0.0497591481033251\\
-0.0758216857530612	-0.0498234510548674\\
-0.0758551652386305	-0.0499894276824251\\
-0.0758886925808527	-0.0499181657326134\\
-0.0759221423254928	-0.0496774476561091\\
-0.0759618265610019	-0.0497539415672309\\
-0.0760016068218655	-0.0499513850918624\\
-0.0760414548054989	-0.049866612851638\\
-0.0760811929797306	-0.0495802579222312\\
-0.0761159229925747	-0.0492500934412033\\
-0.0761505193539191	-0.0491185515861923\\
-0.0761850920008298	-0.049361243803356\\
-0.0762197711363512	-0.0495122374151246\\
-0.0762544535787916	-0.0491820729340967\\
-0.0762890023698281	-0.0490505310790856\\
-0.0763235274465263	-0.0492932232962494\\
-0.0763581590119307	-0.049444216908018\\
-0.0763799428450437	-0.0493119870302616\\
-0.0764016684124701	-0.0491797571525053\\
-0.0764233357141743	-0.0490475272747492\\
-0.0764449447501209	-0.0489152973969927\\
-0.0764665308013906	-0.0489575622478569\\
-0.076488146167683	-0.0490666548671288\\
-0.0765097822086915	-0.0490198160267826\\
-0.0765313847265103	-0.0488615975724232\\
-0.0765591879107723	-0.0489160904780679\\
-0.0765870398267663	-0.0490567457433049\\
-0.0766149261112953	-0.0489963555028262\\
-0.0766427566687606	-0.0487923613296927\\
-0.0766766626078479	-0.0484648298660276\\
-0.076710437018585	-0.0483343370396312\\
-0.0767441880915612	-0.0485750938189805\\
-0.0767780439613972	-0.0487248832769884\\
-0.0768053706817933	-0.0484606882207915\\
-0.0768326118241593	-0.0483554294489554\\
-0.0768598377820441	-0.0485496298782461\\
-0.0768871319254365	-0.0486704537949266\\
-0.0769101415518041	-0.0486128967699141\\
-0.0769330815837982	-0.0484410685599387\\
-0.0769559220178438	-0.048073536303997\\
-0.0769786446653337	-0.0478859294808655\\
-0.0769976716038704	-0.048072361880521\\
-0.0770167411836682	-0.0481466389911554\\
-0.0770358183516487	-0.0480095991367086\\
-0.0770548615930139	-0.0479243382955453\\
-0.0770719895047926	-0.0480920565119148\\
-0.077089151926818	-0.0481588776467375\\
-0.0771063204900993	-0.0480355939256576\\
-0.0771234615960802	-0.0479588916130099\\
-0.077139211405518	-0.0480807703706246\\
-0.0771549903601943	-0.0481498572672264\\
-0.0771707745013607	-0.0481026012953289\\
-0.0771865354537968	-0.047990645685307\\
-0.0772094600170677	-0.0477656967126496\\
-0.0772323225389756	-0.0476760740946924\\
-0.0772551740527201	-0.0478414261178809\\
-0.0772780749986967	-0.0479443016838395\\
-0.0772979297475801	-0.0477493394786966\\
-0.0773177378934413	-0.0476716639817998\\
-0.077337537770303	-0.0478149737941755\\
-0.0773573747787195	-0.0479041355580977\\
-0.0773750673922961	-0.047730291584339\\
-0.0773927229521113	-0.0476610298675137\\
-0.0774103719373143	-0.0477888164159053\\
-0.0774280504456072	-0.0478683202117114\\
-0.0774441799692571	-0.0477097380942467\\
-0.0774602786595175	-0.0476465569009277\\
-0.0774763718788848	-0.0477631249992592\\
-0.077492489665198	-0.0478356491139167\\
-0.0775074750644504	-0.0477051751311464\\
-0.077522424789469	-0.0476046895430229\\
-0.0775373359506001	-0.0475849419404873\\
-0.0775522345545936	-0.0475582739391871\\
-0.0775651860426421	-0.047430142555666\\
-0.0775781174015944	-0.0473790933337115\\
-0.0775910451889457	-0.0474732781759397\\
-0.0776039890144098	-0.0475318763035109\\
-0.0776165221916434	-0.0474078192312272\\
-0.0776290364995601	-0.0473583932682506\\
-0.0776415474594084	-0.0474495832285809\\
-0.0776540734536335	-0.0475063180576916\\
-0.0776662792275853	-0.0473854403787357\\
-0.0776784670870144	-0.047337281127717\\
-0.0776906517677924	-0.0474261340286108\\
-0.0777028507222104	-0.0474814148306853\\
-0.0777148047946583	-0.0474507785816116\\
-0.0777267391497366	-0.0473593184716148\\
-0.0777386452868905	-0.047163689706348\\
-0.0777505180529692	-0.0470638310121196\\
-0.0777617473131652	-0.0471758477300037\\
-0.0777729919674195	-0.0472204766580364\\
-0.0777842393611094	-0.0471381371358138\\
-0.0777954745068516	-0.0470869087033697\\
-0.0778066131611005	-0.0470409782891947\\
-0.0778177433953096	-0.0469880181057276\\
-0.077828867694021	-0.047060775521095\\
-0.0778400016420144	-0.0471157046770429\\
-0.0778509783648304	-0.0470061092994272\\
-0.0778619403612035	-0.0469624450650812\\
-0.0778728997446074	-0.0470430047458251\\
-0.0778838708614826	-0.0470931258304669\\
-0.0778948102515653	-0.0469838513308329\\
-0.0779057350013152	-0.0469403149384795\\
-0.0779166571533772	-0.0470206387531823\\
-0.0779275909703066	-0.0470706130911929\\
-0.0779384985115931	-0.046961605068184\\
-0.0779493914838635	-0.0469181748436092\\
-0.0779602818710832	-0.0469983027807825\\
-0.0779711838663479	-0.0470481552514499\\
-0.0779820639290824	-0.0469393703456373\\
-0.0779929294823825	-0.0468960290138764\\
-0.0780037924612061	-0.0469759929455008\\
-0.0780146670006077	-0.0470257433783256\\
-0.0780255230706693	-0.0469171470028599\\
-0.0780363646815471	-0.0468738807840594\\
-0.0780472037268671	-0.0469537061337026\\
-0.0780580542927324	-0.0470033703462353\\
-0.0780688891527271	-0.046894934893594\\
-0.0780797095963617	-0.0468517327885556\\
-0.0780905274820391	-0.0469314398495291\\
-0.078101356854147	-0.0469810304674754\\
-0.0781121780995459	-0.0468851182903032\\
-0.078122980067276	-0.0468112507549777\\
-0.0781337611958267	-0.0467967341784701\\
-0.0781445355387398	-0.0467771303769211\\
-0.078154471668413	-0.0467974749970543\\
-0.0781644145905985	-0.0468499878500054\\
-0.0781743623032762	-0.0468274414930481\\
-0.0781843022483643	-0.046751281414728\\
-0.078198991252247	-0.0467813722287698\\
-0.0782136951154626	-0.0468590416314225\\
-0.0782284094583778	-0.046825694327316\\
-0.0782431068088924	-0.046713049375524\\
-0.0782631797886708	-0.0467541997135135\\
-0.0782832805578056	-0.0468604155894343\\
-0.0783034009256657	-0.0468148118768486\\
-0.0783234895150269	-0.046660765601044\\
-0.0783491731667172	-0.0464014826924596\\
-0.078374774392987	-0.0462981809845908\\
-0.0784003609940795	-0.0464887706681359\\
-0.0784260132686263	-0.0466073481199416\\
-0.0784475120879373	-0.0463901473389984\\
-0.0784689530662377	-0.0463036117021357\\
-0.0784903837815376	-0.0464632683039991\\
-0.0785118605824311	-0.0465626004014175\\
-0.0785305021719197	-0.0463741348918799\\
-0.0785491002125625	-0.046299047763631\\
-0.0785676905261509	-0.0464375820851491\\
-0.0785863155379005	-0.0465237727253121\\
-0.0786029489493746	-0.0464165035014637\\
-0.0786195440162386	-0.0463092342776157\\
-0.0786361007384717	-0.0462019650537676\\
-0.0786526191160531	-0.0460946958299192\\
-0.0786783991309793	-0.0458312330288128\\
-0.0787040940414441	-0.0457262659969987\\
-0.0787297738515667	-0.0459199281715052\\
-0.0787555214695864	-0.0460404172070971\\
-0.0787812711927762	-0.0457769544059906\\
-0.0788069358115432	-0.0456719873741766\\
-0.078832585330007	-0.045865649548683\\
-0.0788583026564063	-0.0459861385842749\\
-0.0788797302865658	-0.0457667292031504\\
-0.0789010988933783	-0.0456793136310386\\
-0.0789224570273638	-0.0458405936966774\\
-0.0789438621889015	-0.0459409358498027\\
-0.078962354645359	-0.0457514479679458\\
-0.0789808030791739	-0.0456759535131698\\
-0.0789992437018374	-0.0458152393443724\\
-0.0790177194001036	-0.0459018975444879\\
-0.0790341643412304	-0.045858294827907\\
-0.0790505693426415	-0.0457281251963363\\
-0.0790669171855191	-0.0454496986309137\\
-0.0790831974315717	-0.0453075758034073\\
-0.0790974443241039	-0.0454551351101529\\
-0.0791117179294854	-0.045513924671262\\
-0.079125996288509	-0.0454054590507151\\
-0.0791402533939887	-0.0453379759810457\\
-0.0791535235183312	-0.0453099347134703\\
-0.0791667807532408	-0.0452375555315979\\
-0.079180028902062	-0.0452686314830851\\
-0.0791932918219902	-0.0453736039584008\\
-0.0792116379094999	-0.0455235808657267\\
-0.0792300281296712	-0.0456085951807055\\
-0.0792484262033577	-0.0455504447313855\\
-0.0792667891638788	-0.0454126786720863\\
-0.0792921811204051	-0.0454662145898416\\
-0.0793176201119931	-0.0456043997099503\\
-0.0793430922754916	-0.0455450700245675\\
-0.0793685106519836	-0.0453446583352617\\
-0.0793992332310557	-0.0454095246431327\\
-0.079430024861117	-0.0455769553872019\\
-0.0794608651900052	-0.0455050691134755\\
-0.0794916265556744	-0.0452622421127523\\
-0.0795192450880491	-0.0449747369923359\\
-0.079546762274861	-0.0448601911855096\\
-0.0795742614793516	-0.0450715260174773\\
-0.0796018414320727	-0.0452030102897967\\
-0.0796294238922431	-0.0449155051693803\\
-0.0796569050068974	-0.0448009593625541\\
-0.0796843681392767	-0.0450122941945218\\
-0.0797119120199332	-0.0451437784668411\\
-0.0797295336174299	-0.0450266548175683\\
-0.0797471095015321	-0.0449095311682952\\
-0.0797646396722114	-0.0447924075190225\\
-0.0797821241294395	-0.0446752838697496\\
-0.0797995552799854	-0.0444916239850635\\
-0.0798169450741417	-0.0444184514807178\\
-0.0798343275302576	-0.0445534533576\\
-0.0798517429374713	-0.0446374462487777\\
-0.0798672419974853	-0.0444740369341657\\
-0.0798827083183337	-0.0444089325222576\\
-0.0798981688300669	-0.0445290489222564\\
-0.0799136554270441	-0.0446037806515237\\
-0.0799277605062191	-0.0444549771286035\\
-0.0799418384372419	-0.0443956918554688\\
-0.0799559115512058	-0.0445050720552616\\
-0.0799700062957356	-0.0445731241403909\\
-0.0799830838347368	-0.0444350803729702\\
-0.0799961380097306	-0.0443800819273991\\
-0.0800091880391147	-0.0444815530119833\\
-0.0800222566840205	-0.0445446843547615\\
-0.0800345712567277	-0.0444295674855448\\
-0.0800468580588226	-0.0443409093020468\\
-0.0800591148408578	-0.0443234860416376\\
-0.080071361847759	-0.0442999569306779\\
-0.0800821239288779	-0.0441856805706735\\
-0.0800928699986829	-0.0441401513716144\\
-0.080103613227496	-0.0442241518767342\\
-0.0801143692134643	-0.0442764137078164\\
-0.0801248747590462	-0.0441648051032865\\
-0.0801353650321521	-0.0441203387729611\\
-0.0801458525953653	-0.0442023783055105\\
-0.080156352327063	-0.0442534200961051\\
-0.080166654988646	-0.0441439124287019\\
-0.0801769429473266	-0.044100283139254\\
-0.0801872282971797	-0.0441807783473267\\
-0.080197525361709	-0.0442308593195926\\
-0.0802076665319134	-0.0441230150957531\\
-0.0802177934425053	-0.0440800485440155\\
-0.0802279178229275	-0.0441593210136354\\
-0.0802380535648348	-0.0442086412458276\\
-0.0802480705999398	-0.0441143017613202\\
-0.0802580689843633	-0.0440416454479102\\
-0.0802680472073831	-0.0440273669028402\\
-0.0802780188654415	-0.0440080845490553\\
-0.0802871339048539	-0.0440279190971731\\
-0.0802962554004245	-0.0440791153693\\
-0.0803053814492619	-0.0440571342854056\\
-0.080314500115093	-0.043982883661496\\
-0.0803278793302673	-0.0440120117439388\\
-0.0803412724691035	-0.0440871961759921\\
-0.0803546754277301	-0.0440549157922873\\
-0.0803680624638215	-0.0439458748258977\\
-0.080386241155767	-0.0439854819956271\\
-0.0804044455917987	-0.0440877146972549\\
-0.0804226681840745	-0.0440438211577866\\
-0.0804408613364865	-0.0438955517318212\\
-0.0804640134495904	-0.0436471296532156\\
-0.08048708989773	-0.0435481550423075\\
-0.0805101529200816	-0.0437307613143736\\
-0.0805332762290767	-0.0438443717995928\\
-0.0805525850643563	-0.0436370293839781\\
-0.0805718411899393	-0.0435544214490253\\
-0.0805910879628834	-0.0437068315156716\\
-0.0806103767327359	-0.0438016551021125\\
-0.0806270851227004	-0.0437552311915375\\
-0.0806437482372798	-0.0436166392915486\\
-0.0806603465573761	-0.0433201979000837\\
-0.0806768682502312	-0.0431688794054531\\
-0.0806910113476617	-0.0433225819725357\\
-0.0807051834284131	-0.0433838190890516\\
-0.0807193606667849	-0.0432708377753953\\
-0.0807335148450258	-0.0432005452179718\\
-0.0807464753415544	-0.0433413102037617\\
-0.08075946014755	-0.0433973928183842\\
-0.0807724492794582	-0.0432939214625492\\
-0.0807854190699399	-0.0432295456291804\\
-0.0807975078317185	-0.0433333084691346\\
-0.080809617718354	-0.0433921263692781\\
-0.0808217313641677	-0.0433518944704237\\
-0.0808338282023483	-0.0432565798128737\\
-0.0808516281890724	-0.0430628688517304\\
-0.0808693821688684	-0.0429856918668364\\
-0.0808871279853919	-0.0431280819340614\\
-0.0809049104582134	-0.0432166714684992\\
-0.0809204685069559	-0.0430472432708843\\
-0.0809359913602727	-0.0429797408571297\\
-0.0809515079685868	-0.0431042815248634\\
-0.0809670526190691	-0.0431817658605911\\
-0.0809810183600469	-0.0430295812581769\\
-0.0809949557050923	-0.0429689489186731\\
-0.0810088880116311	-0.0430808144302606\\
-0.0810228429428164	-0.0431504127792487\\
-0.0810356497545588	-0.0430107731942881\\
-0.0810484326589373	-0.0429551389541011\\
-0.081061211321256	-0.0430577830676424\\
-0.0810740090319359	-0.0431216442231896\\
-0.0810859632767297	-0.0430062152738869\\
-0.0810978896000943	-0.0429173167393984\\
-0.0811097857403687	-0.0428998462447946\\
-0.0811216720523944	-0.0428762533467721\\
-0.0811320438505185	-0.0427624704720634\\
-0.0811423997752823	-0.042717137884012\\
-0.0811527528835051	-0.0428007756455674\\
-0.0811631186389083	-0.0428528117917822\\
-0.0811731859021442	-0.0427423131892159\\
-0.0811832381951467	-0.042698289098216\\
-0.0811932878318596	-0.0427795127076328\\
-0.0812033493961863	-0.0428300468627452\\
-0.0812131774826106	-0.0427221190957454\\
-0.0812229912872886	-0.0426791192593179\\
-0.0812328025578428	-0.0427584531385564\\
-0.081242625207459	-0.042807811577413\\
-0.0812522692902393	-0.0427804043760406\\
-0.081261897592951	-0.0426985841229746\\
-0.0812715033125161	-0.0425235745468678\\
-0.0812810823248164	-0.0424342409167978\\
-0.0812901562739346	-0.0425346067739239\\
-0.0812992425813165	-0.0425745938463826\\
-0.0813083310878554	-0.0425008184592857\\
-0.0813174097617089	-0.0424549182969832\\
-0.0813264218340926	-0.0424137134362114\\
-0.0813354271298437	-0.0423662020643804\\
-0.081344427648559	-0.0424314738287263\\
-0.0813534359331061	-0.0424807515951867\\
-0.0813623259049286	-0.0423823332612016\\
-0.0813712040008259	-0.0423431221074786\\
-0.0813800799894858	-0.0424154659392863\\
-0.0813889654403315	-0.0424604754438411\\
-0.0813978323007104	-0.0423622664765914\\
-0.0814066873356395	-0.0423231387373187\\
-0.0814155402722887	-0.0423953286710542\\
-0.0814244026309098	-0.0424402424262435\\
-0.0814332493667795	-0.0423422099925546\\
-0.0814420843196736	-0.0423031525865653\\
-0.0814509171818101	-0.0423752127567324\\
-0.0814597594320756	-0.0424200457781011\\
-0.0814685884273504	-0.0423221636738696\\
-0.0814774056757608	-0.0422831661611055\\
-0.0814862208398224	-0.0423551158294127\\
-0.0814950453632437	-0.042399880100843\\
-0.0815038585219061	-0.0423021274006359\\
-0.0815126599647448	-0.0422631814441309\\
-0.0815214593287436	-0.0423350359921222\\
-0.081530268027373	-0.0423797410834101\\
-0.0815390668710484	-0.0422821010691235\\
-0.0815478540258971	-0.0422432000081657\\
-0.0815566391066974	-0.0423149717247275\\
-0.081565433500621	-0.0423596252815377\\
-0.0815742236046031	-0.0422732389882659\\
-0.081582998069967	-0.042206707889108\\
-0.0815917556299734	-0.0421936330817952\\
-0.0816005076852294	-0.0421759763066101\\
-0.0816085805532761	-0.0421943041924687\\
-0.0816166589338648	-0.0422416115183712\\
-0.0816247412022172	-0.0422213001508382\\
-0.0816328171665803	-0.0421526897165661\\
-0.0816447536649372	-0.0421798022736589\\
-0.0816567022266524	-0.0422497842990993\\
-0.0816686592961424	-0.0422197375650619\\
-0.0816806025703208	-0.0421182417171116\\
-0.0816969163950659	-0.0421553242162569\\
-0.0817132527863731	-0.0422510403226247\\
-0.0817296050929107	-0.042209944678807\\
-0.0817459315929938	-0.0420711263562859\\
-0.0817668076847074	-0.0418374489283738\\
-0.0817876168266113	-0.041744348779484\\
-0.0818084140889466	-0.0419161167810104\\
-0.0818292646936766	-0.0420229841179189\\
-0.081846740814642	-0.0418272159226089\\
-0.0818641699462083	-0.0417492193086694\\
-0.0818815907400014	-0.0418931215758729\\
-0.0818990489727311	-0.0419826519420322\\
-0.0819142168583134	-0.0419386877075875\\
-0.0819293441389442	-0.0418074388164928\\
-0.0819444133090908	-0.0415267037669882\\
-0.081959413756648	-0.0413834025738878\\
-0.0819722857269505	-0.0415293119584885\\
-0.0819851838159147	-0.0415874441689981\\
-0.081998086552658	-0.0414801913477876\\
-0.0820109685083367	-0.0414134628344623\\
-0.0820227872363004	-0.0415473524172492\\
-0.0820346279569503	-0.0416006957812342\\
-0.0820464725911765	-0.0415022782906536\\
-0.0820582997271517	-0.0414410467747126\\
-0.0820693407515513	-0.0415398960698602\\
-0.082080400947436	-0.0415959287302408\\
-0.0820914645548421	-0.0415576019569375\\
-0.0821025129086648	-0.0414668007922795\\
-0.0821187907414318	-0.0412820317327751\\
-0.0821350267165502	-0.0412084173186494\\
-0.0821512552645068	-0.0413442345106591\\
-0.082167517162539	-0.041428734659042\\
-0.0821817590474064	-0.0412669656209563\\
-0.082195968846896	-0.0412025147167073\\
-0.0822101729531313	-0.0413214254075219\\
-0.0822244026233841	-0.0413954069916609\\
-0.0822371971746722	-0.0412499855135213\\
-0.0822499657977018	-0.0411920476913384\\
-0.0822627298200077	-0.0412989418697885\\
-0.0822755145006598	-0.0413654472496061\\
-0.0822872548591467	-0.0412319276031853\\
-0.0822989733598316	-0.0411787316266951\\
-0.0823106879820612	-0.0412768771901548\\
-0.0823224200195086	-0.0413379395236691\\
-0.0823333844344633	-0.0412275126960277\\
-0.0823443232954396	-0.0411424665858028\\
-0.0823552345325479	-0.0411257531763151\\
-0.0823661367746976	-0.0411031826781928\\
-0.0823756538114959	-0.0409942857855615\\
-0.0823851563088563	-0.0409508998367853\\
-0.0823946562263211	-0.0410309460859535\\
-0.0824041677280621	-0.0410807477335372\\
-0.0824134083957612	-0.0409749590095915\\
-0.0824226353421577	-0.0409328113959421\\
-0.082431859853831	-0.0410105729403863\\
-0.0824410952979357	-0.0410589531339893\\
-0.082450118825785	-0.0409555982344275\\
-0.082459129256428	-0.0409144202883002\\
-0.0824681373630897	-0.0409903928146343\\
-0.0824771559049377	-0.0410376599510937\\
-0.0824860123725349	-0.0410114084067587\\
-0.0824948543627305	-0.0409330382013638\\
-0.0825036756340701	-0.0407654081108706\\
-0.0825124724028996	-0.0406798413388925\\
-0.082520806775942	-0.0407759915060297\\
-0.0825291524908353	-0.0408142989923631\\
-0.0825375002239797	-0.0407436224096779\\
-0.0825458389330578	-0.0406996502023616\\
-0.0825541176151818	-0.0406601706498883\\
-0.0825623900762454	-0.0406146486492765\\
-0.0825706581518989	-0.0406771873885716\\
-0.0825789333566236	-0.0407244018222647\\
-0.0825871007726451	-0.0406300940405829\\
-0.0825952572840065	-0.0405925205847532\\
-0.0826034118604354	-0.040661842895139\\
-0.082611575125117	-0.0407049725271627\\
-0.0826197220259787	-0.0406108570897974\\
-0.0826278580666168	-0.0405733602664639\\
-0.0826359921802082	-0.0406425411913541\\
-0.0826441349466494	-0.0406855828588489\\
-0.0826522639304551	-0.0405916299818519\\
-0.0826603820915204	-0.0405541979246987\\
-0.082668498332177	-0.0406232593572195\\
-0.0826766231958171	-0.0406662266812323\\
-0.0826847363365192	-0.0405724125905007\\
-0.0826928386864329	-0.0405350358276137\\
-0.0827009391216083	-0.0406039952432663\\
-0.0827090481543114	-0.0406468990963708\\
-0.0827171471085969	-0.0405532048045899\\
-0.0827252352996368	-0.0405158757711746\\
-0.0827333215808264	-0.0405847471268611\\
-0.082741416437601	-0.0406275961924966\\
-0.0827495025296578	-0.040534006528398\\
-0.082757577882495	-0.0404967191800219\\
-0.0827656513297461	-0.0405655136276049\\
-0.0827737333334413	-0.0406083148440241\\
-0.0827818116269616	-0.0405255096749204\\
-0.0827898755515372	-0.0404617366073684\\
-0.0827979239432768	-0.0404492038132233\\
-0.0828059672771603	-0.0404322789956433\\
-0.0828133865934539	-0.0404498475096954\\
-0.0828208109749187	-0.0404951947704919\\
-0.0828282389286251	-0.0404757249555515\\
-0.0828356610898654	-0.0404099572293705\\
-0.0828466314553002	-0.0404359469267079\\
-0.0828576129055028	-0.0405030306641082\\
-0.0828686021732985	-0.0404742283080285\\
-0.0828795787647	-0.0403769358851778\\
-0.0828945723835103	-0.0404124831515956\\
-0.0829095867388795	-0.0405042365666014\\
-0.082924615718812	-0.0404648423015689\\
-0.0829396209847052	-0.0403317711222238\\
-0.0829588079066361	-0.040107765375605\\
-0.0829779333057942	-0.0400185185512598\\
-0.082997047788151	-0.0401831772423916\\
-0.08301621128845	-0.040285621444244\\
-0.0830322734995648	-0.0400979541099685\\
-0.0830482925294728	-0.0400231849852016\\
-0.0830643038971847	-0.040161132596352\\
-0.0830803496693248	-0.0402469582082562\\
-0.0830942904990812	-0.0402048128850196\\
-0.0831081940141058	-0.0400789940914144\\
-0.0831220441273981	-0.0398098737586108\\
-0.0831358310867874	-0.0396725012971163\\
-0.0831476618301063	-0.0398123749006748\\
-0.0831595165757981	-0.0398681023769371\\
-0.0831713755925957	-0.0397652862446125\\
-0.083183215511953	-0.0397013180657016\\
-0.0831940610362645	-0.0396751554280064\\
-0.0832048953401456	-0.0396076253027401\\
-0.0832157217343997	-0.0396366193151401\\
-0.0832265609866664	-0.0397345591401588\\
-0.0832413685267576	-0.0398727262034117\\
-0.0832562135223779	-0.0399510461157535\\
-0.0832710651829835	-0.0398974746896412\\
-0.0832858870422432	-0.0397705569383107\\
-0.0833061742842878	-0.0398193801414932\\
-0.0833265006442398	-0.03994540096039\\
-0.0833468545922358	-0.0398912940092872\\
-0.0833671638053184	-0.0397085243653281\\
-0.0833915104060066	-0.0397672031220195\\
-0.0834159135114544	-0.0399186627659601\\
-0.0834403564670635	-0.0398536336729859\\
-0.0834647348043529	-0.0396339697679296\\
-0.0834863640719545	-0.0393769156250337\\
-0.0835079123241679	-0.0392745018866159\\
-0.083529446200629	-0.0394634532834359\\
-0.0835510446254275	-0.0395810114572743\\
-0.0835726450537546	-0.0393239573143783\\
-0.0835941644667116	-0.0392215435759605\\
-0.083615669503934	-0.0394104949727805\\
-0.0836372390895117	-0.0395280531466189\\
-0.0836509357900512	-0.0394241186302921\\
-0.0836645964925932	-0.0393201841139654\\
-0.083678221197115	-0.0392162495976384\\
-0.0836918099035935	-0.0391123150813117\\
-0.0837053844093044	-0.0391455358397872\\
-0.0837189770259319	-0.0392312841503148\\
-0.0837325824153403	-0.0391944681727209\\
-0.0837461670930944	-0.0390701062750406\\
-0.0837637116044893	-0.0391130854320486\\
-0.0837812864294646	-0.0392240217944452\\
-0.0837988826331752	-0.0391763913442684\\
-0.0838164441702802	-0.0390154988851106\\
-0.0838378997134937	-0.0387564613172518\\
-0.0838592729860846	-0.0386532573563423\\
-0.0838806316600353	-0.0388436666986091\\
-0.0839020558820884	-0.0389621319491199\\
-0.0839193862689977	-0.0387527257498634\\
-0.0839366628910938	-0.0386692955764685\\
-0.0839539299728351	-0.0388232226573802\\
-0.0839712398910726	-0.0389189900708041\\
-0.0839858580925683	-0.0388732887662234\\
-0.0840004324167365	-0.0387368541023756\\
-0.0840149439473919	-0.0384450269349984\\
-0.0840293812172669	-0.0382960637708408\\
-0.084041487556984	-0.0384443035742568\\
-0.0840536208561205	-0.0385033642541552\\
-0.0840657589524648	-0.0383943984246058\\
-0.0840778755984027	-0.0383266041444459\\
-0.0840887675275707	-0.0382993894248775\\
-0.0840996473156551	-0.0382291437010721\\
-0.0841105185450903	-0.0382593036538196\\
-0.0841214036873616	-0.0383611819469616\\
-0.0841360572253444	-0.038502776684267\\
-0.0841507501001539	-0.0385830395714761\\
-0.084165449974578	-0.0385281391355189\\
-0.0841801185505189	-0.0383980727851461\\
-0.0841999560395899	-0.0384475140859271\\
-0.0842198336429977	-0.038575130317669\\
-0.0842397395370925	-0.0385203383771689\\
-0.0842595995561246	-0.0383352548850674\\
-0.0842781296871458	-0.0381076463083224\\
-0.0842965963000852	-0.038016964069251\\
-0.0843150516418598	-0.0381842710732139\\
-0.084333557590657	-0.0382883629517988\\
-0.0843520651099876	-0.0380607543750539\\
-0.0843705091112464	-0.0379700721359824\\
-0.0843889418413506	-0.0381373791399453\\
-0.0844074251784873	-0.0382414710185302\\
-0.0844227254407427	-0.038192788539484\\
-0.0844379759144822	-0.0380474540085579\\
-0.0844531551351559	-0.037736590454634\\
-0.0844682500906364	-0.0375779101678393\\
-0.0844807036457549	-0.0377332900208896\\
-0.0844931868197931	-0.0377951953901102\\
-0.0845056752642162	-0.037680981162941\\
-0.0845181401420563	-0.0376099215349183\\
-0.084529196939726	-0.0375817696044244\\
-0.084540240745634	-0.037509104783128\\
-0.0845512753932054	-0.0375403033737038\\
-0.0845623249283048	-0.0376456901156163\\
-0.0845770465078282	-0.037790625765823\\
-0.0845918093022728	-0.0378727824473949\\
-0.0846065794304352	-0.0378165866414386\\
-0.0846213167656195	-0.0376834513892391\\
-0.0846410786613974	-0.0377336348521158\\
-0.0846608818846772	-0.0378631667278336\\
-0.0846807142541728	-0.0378075523069223\\
-0.0847004993608257	-0.0376196905312762\\
-0.0847187338864731	-0.0373914525763615\\
-0.0847369045421138	-0.0373005195847813\\
-0.0847550638640078	-0.0374682892223471\\
-0.0847732740730239	-0.0375726689334776\\
-0.0847914858611094	-0.037344430978563\\
-0.0848096337791971	-0.0372534979869829\\
-0.0848277703635468	-0.0374212676245485\\
-0.0848459578350275	-0.037525647335679\\
-0.0848609487826055	-0.0374770409721772\\
-0.084875890097125	-0.0373319336732486\\
-0.0848907603811032	-0.0370215561576101\\
-0.0849055466630693	-0.0368631239690358\\
-0.0849177030158691	-0.0370177240734343\\
-0.0849298886909827	-0.0370793187805762\\
-0.0849420795836404	-0.0369656777190256\\
-0.0849542471455753	-0.0368949746922486\\
-0.0849650093809373	-0.0368670432603273\\
-0.0849757588271949	-0.0367949475825708\\
-0.0849864992579581	-0.0368259018117628\\
-0.0849972543438903	-0.0369304631173463\\
-0.0850115517877823	-0.0370739384157256\\
-0.0850258896201214	-0.0371552672977884\\
-0.0850402346390293	-0.0370996377131022\\
-0.0850545475223583	-0.0369678439135305\\
-0.0850737052552032	-0.0370174319425647\\
-0.0850929033404621	-0.0371454269043655\\
-0.0851121298841994	-0.0370904723563775\\
-0.0851313102798071	-0.0369048395871119\\
-0.0851489408230011	-0.0366798970335448\\
-0.085166509327075	-0.0365902769730373\\
-0.0851840668221569	-0.0367556242777798\\
-0.0852016737453409	-0.0368584969081058\\
-0.0852192822021577	-0.0366335543545387\\
-0.0852368286198617	-0.0365439342940312\\
-0.0852543640285809	-0.0367092815987737\\
-0.0852719488654092	-0.0368121542290997\\
-0.0852833668143129	-0.0367191430464151\\
-0.0852947559339972	-0.0366261318637302\\
-0.0853061162244449	-0.0365331206810454\\
-0.0853174476856384	-0.0364401094983609\\
-0.0853287455289907	-0.0362942600205447\\
-0.0853400172908243	-0.0362361516776826\\
-0.0853512844244471	-0.0363433604635378\\
-0.0853625723377821	-0.0364100615797858\\
-0.0853726719163133	-0.0362795972655064\\
-0.0853827506256032	-0.036227618573372\\
-0.085392825631569	-0.0363235182703795\\
-0.0854029172645066	-0.0363831833135684\\
-0.0854121480357765	-0.0362638698179066\\
-0.0854213613527529	-0.0362163337580063\\
-0.0854305715724025	-0.036304036883156\\
-0.0854397956982659	-0.0363586023397026\\
-0.0854483834894118	-0.0362475356844736\\
-0.0854569561557286	-0.0362032852738503\\
-0.0854655261380919	-0.0362849264386619\\
-0.085474108170737	-0.0363357203804203\\
-0.085482217165629	-0.0362428452786226\\
-0.0854903080840704	-0.0361713167713448\\
-0.0854983794618744	-0.0361572598646972\\
-0.0855064444766572	-0.0361382768208528\\
-0.0855135472565931	-0.0360458767630849\\
-0.0855206395684232	-0.0360090633694577\\
-0.0855277300226415	-0.0360769833795563\\
-0.0855348288170056	-0.0361192405551513\\
-0.0855417746054791	-0.0360288374847865\\
-0.0855487103734395	-0.0359928197171046\\
-0.0855556443632161	-0.0360592718124873\\
-0.0855625863365333	-0.0361006157089199\\
-0.0855694076728787	-0.0360117884695464\\
-0.0855762193350053	-0.0359763985335777\\
-0.0855830292803998	-0.0360416922914071\\
-0.0855898469334364	-0.0360823155154883\\
-0.0855965725258732	-0.0360596509038727\\
-0.0856032873267645	-0.0359919889695937\\
-0.0856099866837576	-0.0358472633546871\\
-0.0856166677765338	-0.0357733881712179\\
-0.0856230208845026	-0.0358567039282823\\
-0.0856293825083816	-0.0358898980174881\\
-0.0856357456475293	-0.0358286555551142\\
-0.0856421020108022	-0.0357905528887182\\
-0.085648438570162	-0.035856231717612\\
-0.0856547835930498	-0.0358934617201943\\
-0.0856611301218775	-0.0358679961103274\\
-0.0856674699165114	-0.0358076647326679\\
-0.085677319706916	-0.03567829109172\\
-0.0856871489755004	-0.0356267469381307\\
-0.0856969746024039	-0.0357218449197987\\
-0.0857068165793891	-0.0357810111670387\\
-0.0857158187059976	-0.0358050882445679\\
-0.085724830345645	-0.0358672351916969\\
-0.0857338486943345	-0.035840552443093\\
-0.0857428561634541	-0.0357504199118225\\
-0.0857550484991311	-0.0357830547221009\\
-0.0857672583120926	-0.0358672906027425\\
-0.0857794804508491	-0.0358311239858702\\
-0.085791682601747	-0.0357089555850597\\
-0.0858071703459876	-0.0355047871386291\\
-0.0858226069807067	-0.0354234437545846\\
-0.0858380345457086	-0.0355735207488898\\
-0.0858535028304695	-0.0356668927889099\\
-0.0858663931501682	-0.0354968343345984\\
-0.0858792480113227	-0.0354290808183184\\
-0.0858920965801386	-0.0355540847654291\\
-0.0859049733993517	-0.0356318573354777\\
-0.0859161094604801	-0.0355938436423348\\
-0.0859272151639788	-0.0354803592354197\\
-0.0859382774223555	-0.0352376215610098\\
-0.0859492883017858	-0.0351137161262783\\
-0.085958701529429	-0.0352394086319186\\
-0.0859681341388819	-0.0352894861729715\\
-0.0859775701969726	-0.0351970940635002\\
-0.0859869908333955	-0.0351396113041803\\
-0.0859955939266048	-0.0350921105014894\\
-0.0860041880137102	-0.0350373395774612\\
-0.0860127757520564	-0.0351125846126686\\
-0.0860213738103438	-0.0351693918295319\\
-0.0860293166452851	-0.0350632045387835\\
-0.0860372456550544	-0.0350208981308981\\
-0.0860451722114561	-0.0350989526476835\\
-0.0860531097825387	-0.0351475151172263\\
-0.0860606332250185	-0.0351679995024743\\
-0.0860681635533135	-0.035220873112464\\
-0.0860756987378	-0.0351981718647228\\
-0.08608322604726	-0.0351214885757448\\
-0.086093714011586	-0.0351500634828144\\
-0.086104215375122	-0.0352238200770987\\
-0.0861147261883872	-0.0351921527345486\\
-0.0861252216775261	-0.035085182579974\\
-0.0861388597141414	-0.0349022504609533\\
-0.0861524567203631	-0.0348293679079838\\
-0.0861660464453842	-0.0349638348300993\\
-0.0861796688597632	-0.0350474948933302\\
-0.0861912313399895	-0.0348922888531639\\
-0.0862027642848131	-0.0348304527332737\\
-0.0862142919883297	-0.0349445391967473\\
-0.0862258432230324	-0.0350155193351925\\
-0.0862359805659675	-0.0349803092789586\\
-0.0862460918640294	-0.0348751947263129\\
-0.0862561658890293	-0.0346503597666078\\
-0.0862661958342806	-0.0345355927717728\\
-0.086274873150027	-0.034653400865675\\
-0.0862835674922449	-0.0347003371537913\\
-0.0862922648639735	-0.0346137405961602\\
-0.0863009486880414	-0.0345598636026736\\
-0.0863089562964974	-0.0345376823311355\\
-0.0863169558393984	-0.0344804287750153\\
-0.0863249496965583	-0.0345050105495868\\
-0.0863329527958175	-0.0345880461317958\\
-0.0863439427621193	-0.0347058067242529\\
-0.0863549599365379	-0.0347725592415418\\
-0.0863659819520484	-0.0347269000031587\\
-0.0863769823185832	-0.0346187272647497\\
-0.0863921030562755	-0.0346605153544414\\
-0.0864072524497949	-0.0347683773737228\\
-0.0864224220526478	-0.0347220668906282\\
-0.0864375588827846	-0.0345656331915504\\
-0.0864520188890608	-0.0343687293425122\\
-0.0864664313579666	-0.0342902802692484\\
-0.0864808353908605	-0.0344350173152878\\
-0.0864952772970957	-0.0345250670482114\\
-0.0865097203779793	-0.0343281631991732\\
-0.0865241159214945	-0.0342497141259092\\
-0.0865385030290001	-0.0343944511719488\\
-0.0865529280098491	-0.0344845009048724\\
-0.0865625244032932	-0.0344010724752522\\
-0.0865720976017196	-0.0343176440456318\\
-0.0865816476051151	-0.0342342156160113\\
-0.0865911744134664	-0.0341507871863911\\
-0.0866006741740767	-0.0340199642837687\\
-0.0866101529503592	-0.03396784272534\\
-0.0866196280027594	-0.0340640060079393\\
-0.0866291197734486	-0.0341238350437807\\
-0.0866376869010651	-0.0340057814895679\\
-0.0866462369408986	-0.0339587474068481\\
-0.0866547839482998	-0.0340455243936602\\
-0.0866633445695929	-0.0340995136431312\\
-0.0866712299888525	-0.0339907893184827\\
-0.0866791009143547	-0.0339474721230518\\
-0.0866869692677667	-0.0340273915236074\\
-0.0866948491684043	-0.0340771142509423\\
-0.0867022315306065	-0.0340507740284316\\
-0.0867095993171094	-0.0339721390871123\\
-0.086716946244219	-0.0338039427392422\\
-0.086724268502674	-0.0337180869212126\\
-0.0867309472659542	-0.0338109788014362\\
-0.0867376366151445	-0.0338479881435741\\
-0.0867443278478448	-0.0337797066122057\\
-0.0867510106574496	-0.0337372245122074\\
-0.0867574440012602	-0.0337002333374342\\
-0.0867638718832633	-0.0336575805671985\\
-0.0867702959150013	-0.0337161775190489\\
-0.0867767262051943	-0.0337604160491016\\
-0.0867829195473019	-0.0336741899245648\\
-0.0867891037733731	-0.0336398363068265\\
-0.0867952863816928	-0.0337032180772585\\
-0.0868014762527607	-0.0337426517375118\\
-0.0868075414738727	-0.0337598515844695\\
-0.0868136115495848	-0.0338042472540945\\
-0.0868196850489662	-0.0337851860041629\\
-0.0868257529962139	-0.0337207983831199\\
-0.0868344385322252	-0.0337454430561974\\
-0.0868431340349147	-0.0338090550619694\\
-0.0868518365665231	-0.0337817432914542\\
-0.0868605276993927	-0.033689485966448\\
-0.0868720705029952	-0.0335282932033995\\
-0.0868835814485109	-0.0334640718946754\\
-0.0868950867403606	-0.0335825589861193\\
-0.0869066174135152	-0.0336562770232862\\
-0.086916573458664	-0.0335171449659268\\
-0.0869265057691559	-0.0334617129313858\\
-0.0869364338676031	-0.0335639839793615\\
-0.0869463808754338	-0.0336276130280954\\
-0.0869552305797509	-0.0335956120385509\\
-0.0869640587702164	-0.0335000776924013\\
-0.0869728561720625	-0.0332957343324536\\
-0.0869816171627951	-0.0331914272737718\\
-0.0869892811529225	-0.0332996851678315\\
-0.0869969595207925	-0.0333428165312047\\
-0.0870046404468084	-0.0332632399872563\\
-0.087012309932541	-0.0332137305719016\\
-0.0870194463783835	-0.0331720508087722\\
-0.0870265758900841	-0.0331239918495431\\
-0.0870337005135983	-0.0331900158968527\\
-0.0870408330825813	-0.0332398616091095\\
-0.0870475204595184	-0.0331452921630908\\
-0.0870541968708866	-0.0331076144567607\\
-0.0870608713362582	-0.033177129107334\\
-0.0870675545378482	-0.0332203784059043\\
-0.0870739556866003	-0.0331298083958769\\
-0.0870803467776613	-0.0330937241172462\\
-0.0870867360838412	-0.0331602989240627\\
-0.087093133402938	-0.0332017191667532\\
-0.0870993131108355	-0.0331142368358202\\
-0.0871054834351169	-0.0330793827289952\\
-0.0871116520941288	-0.0331436878922599\\
-0.0871178282290222	-0.0331836960514429\\
-0.0871238350731734	-0.0330986174602775\\
-0.0871298330422888	-0.0330647210348692\\
-0.0871358294363905	-0.0331272592941599\\
-0.0871418329011905	-0.0331661681547504\\
-0.0871477037526113	-0.0330829739486821\\
-0.0871535661177847	-0.0330498282869858\\
-0.0871594269769412	-0.0331109814015271\\
-0.0871652945970503	-0.0331490284791939\\
-0.087171060781363	-0.0330766641672589\\
-0.0871768159915924	-0.0330209322099016\\
-0.0871825593388516	-0.0330099796687167\\
-0.0871882988230886	-0.0329951888918599\\
-0.0871935157676828	-0.0329208870197922\\
-0.0871987259431991	-0.0328912841804674\\
-0.0872039349174312	-0.0329459008552091\\
-0.0872091492845419	-0.0329798812155124\\
-0.0872143823494874	-0.0329053150471449\\
-0.0872196085971133	-0.0328756069087118\\
-0.0872248336348937	-0.0329304178583031\\
-0.0872300641039867	-0.0329645190888246\\
-0.0872353091200935	-0.0328897477464575\\
-0.0872405472813127	-0.0328599578640145\\
-0.087245784226019	-0.0329149196297469\\
-0.0872510266319684	-0.0329491146921765\\
-0.0872562828331035	-0.0329297234371351\\
-0.0872615311346489	-0.0328718336375454\\
-0.0872667681310496	-0.0327480101475491\\
-0.0872719917578132	-0.0326848044527783\\
-0.0872770242951752	-0.0327570220649546\\
-0.0872820632307203	-0.0327857945078309\\
-0.0872871033046411	-0.0327327098987209\\
-0.0872921382875353	-0.0326996827297722\\
-0.087297210759978	-0.0327572152250439\\
-0.087302289726546	-0.0327898274835694\\
-0.0873073698485542	-0.0327675204463714\\
-0.0873124448031956	-0.032714672142612\\
-0.0873203968738158	-0.0326003871081912\\
-0.0873283329300831	-0.032554854453131\\
-0.0873362661443419	-0.032638861334507\\
-0.087344212117083	-0.0326911271326467\\
-0.0873515171689609	-0.032586078137219\\
-0.0873588086903165	-0.0325442252411033\\
-0.0873660978104373	-0.0326214430373112\\
-0.0873733977101915	-0.0326694849320145\\
-0.0873802216468989	-0.0325712985176928\\
-0.0873870337631693	-0.0325321797638022\\
-0.0873938437816909	-0.0326043531196789\\
-0.0874006632174388	-0.0326492565607725\\
-0.0874071237205374	-0.0325562483100896\\
-0.0874135736170974	-0.0325191926044361\\
-0.0874200216313372	-0.0325875596756078\\
-0.0874264780957029	-0.0326300949951284\\
-0.0874326641269739	-0.0325512266456189\\
-0.0874388371228026	-0.0324904855513674\\
-0.0874449960273364	-0.0324785486058886\\
-0.0874511503432043	-0.0324624284476577\\
-0.0874566314171596	-0.0323830811911886\\
-0.0874621047715101	-0.0323514682046146\\
-0.0874675767558713	-0.0324097935627462\\
-0.08747305489035	-0.0324460813208991\\
-0.0874784633708899	-0.0323677467206365\\
-0.087483864327608	-0.0323365371895628\\
-0.0874892639490823	-0.0323941181799805\\
-0.0874946695646961	-0.0324299428216358\\
-0.0875000196204332	-0.0323524168435356\\
-0.0875053623068786	-0.032321529478126\\
-0.0875107036855046	-0.0323785160790295\\
-0.0875160509351579	-0.0324139709147611\\
-0.0875213563860575	-0.0323458848941302\\
-0.0875266521220967	-0.0322934478972607\\
-0.0875319373563867	-0.0322831428874412\\
-0.0875372191708993	-0.032269226564446\\
-0.0875420572867541	-0.0321987769120166\\
-0.0875468893172052	-0.0321707088474674\\
-0.0875517202676816	-0.0322224938919796\\
-0.0875565560663157	-0.0322547125226302\\
-0.0875614393460453	-0.0321835727138403\\
-0.0875663164205565	-0.0321552296819542\\
-0.0875711923938296	-0.0322075220359656\\
-0.0875760733107149	-0.0322400562947577\\
-0.0875809921190178	-0.0321683659467836\\
-0.0875859046256882	-0.0321398035728736\\
-0.0875908160140099	-0.0321925006087417\\
-0.0875957324227555	-0.0322252866447679\\
-0.0876006813233492	-0.0322066204352395\\
-0.0876056229040208	-0.032150895154623\\
-0.0876105540091241	-0.0320317014663397\\
-0.0876154727256645	-0.0319708590536411\\
-0.0876202266400097	-0.0320405977632006\\
-0.0876249865208121	-0.0320683825787962\\
-0.0876297474631577	-0.0320171201232089\\
-0.0876345036579587	-0.0319852266269622\\
-0.0876393075973698	-0.0320409271168614\\
-0.0876441176238828	-0.0320725009043012\\
-0.0876489287333987	-0.0320509041893619\\
-0.0876537349993731	-0.0319997387324174\\
-0.0876612817000926	-0.0318888654821718\\
-0.0876688133282903	-0.0318446921266278\\
-0.0876763422815742	-0.0319261911262856\\
-0.0876838832428868	-0.031976896618442\\
-0.0876908273219583	-0.0318748161608498\\
-0.08769775862436	-0.0318341459691012\\
-0.0877046876592708	-0.0319091816982775\\
-0.0877116268731383	-0.031955865996161\\
-0.0877181221608537	-0.0318603286336576\\
-0.0877246062573104	-0.031822265296719\\
-0.0877310883676416	-0.0318924914284207\\
-0.0877375793938599	-0.031936183382741\\
-0.0877437352398235	-0.0318455891367466\\
-0.0877498810226439	-0.0318094952021889\\
-0.0877560250195469	-0.0318760878240067\\
-0.087762177033587	-0.0319175191504943\\
-0.0877680763176929	-0.0318406330196073\\
-0.0877739632133322	-0.0317814185469849\\
-0.0877798367170594	-0.0317697816158434\\
-0.0877857058598424	-0.0317540666097179\\
-0.0877909364905097	-0.0316766613848986\\
-0.0877961597747954	-0.0316458221291782\\
-0.0878013817553036	-0.0317027199686214\\
-0.0878066095885353	-0.0317381195804417\\
-0.0878117737522588	-0.0316616606902627\\
-0.0878169307481323	-0.0316311984666615\\
-0.0878220864719127	-0.0316874006890255\\
-0.0878272479061837	-0.0317223675150875\\
-0.0878323585101328	-0.0316466649615995\\
-0.0878374620873401	-0.0316165040724455\\
-0.0878425644174971	-0.0316721503384937\\
-0.0878476723457264	-0.0317067712702659\\
-0.0878527421050175	-0.0316402634899531\\
-0.0878578025945837	-0.0315890419875693\\
-0.0878628530635938	-0.0315789758488399\\
-0.0878679002695034	-0.0315653821075115\\
-0.0878725247756148	-0.0314965462998649\\
-0.0878771434719123	-0.0314691212122212\\
-0.0878817611371254	-0.0315197199765886\\
-0.0878863834308964	-0.0315512005500992\\
-0.0878910521551167	-0.0314816748071356\\
-0.0878957149524769	-0.0314539748402219\\
-0.08790037669798	-0.0315050807516069\\
-0.0879050431652893	-0.0315368768521695\\
-0.0879097467024633	-0.0314668004837716\\
-0.0879144442185271	-0.031438881140471\\
-0.0879191406660069	-0.0314903917971119\\
-0.0879238419103799	-0.0315224397143533\\
-0.0879285748872496	-0.0314599897897708\\
-0.0879332996910323	-0.0314118934776423\\
-0.0879380156597231	-0.0314024415067372\\
-0.0879427287513446	-0.0313896771637271\\
-0.0879471012746127	-0.0314030036475749\\
-0.0879514767121223	-0.0314374015219058\\
-0.0879558542048593	-0.0314226328184427\\
-0.0879602283644791	-0.0313727451308411\\
-0.0879667139562075	-0.0312755784534109\\
-0.087973187971666	-0.0312368659760583\\
-0.0879796599326376	-0.0313082897594603\\
-0.0879861411161565	-0.0313527268458575\\
-0.0879922444308832	-0.0312612362860998\\
-0.0879983374823224	-0.0312247852483956\\
-0.0880044287122951	-0.0312920367187174\\
-0.0880105281187929	-0.0313338779549931\\
-0.0880163406150512	-0.0312466997364795\\
-0.088022143792726	-0.0312119667920267\\
-0.088027945316595	-0.0312760484130223\\
-0.0880337542643654	-0.0313159174929425\\
-0.0880393445025937	-0.0312624350288755\\
-0.0880449252085576	-0.0312089525648085\\
-0.0880504963822533	-0.0311554701007411\\
-0.0880560580236772	-0.031101987636674\\
-0.0880652804327277	-0.0309625369120268\\
-0.0880744789979373	-0.0309069779162632\\
-0.0880836733314946	-0.0310094832052765\\
-0.0880928866608179	-0.0310732579896285\\
-0.088102120914657	-0.0311016830115272\\
-0.0881113684270051	-0.031175052727222\\
-0.0881206252897042	-0.0311435514907258\\
-0.0881298669881127	-0.0310371424312359\\
-0.0881415921207276	-0.0308593859169514\\
-0.0881532785109886	-0.0307885653927193\\
-0.0881649580254051	-0.0309192279110877\\
-0.0881766684047972	-0.0310005210230048\\
-0.0881864238380753	-0.0308525118388994\\
-0.0881961524109694	-0.0307935430407558\\
-0.0882058762167913	-0.0309023393502175\\
-0.0882156214215554	-0.0309700281616044\\
-0.088224046901406	-0.0308568361853659\\
-0.0882324455306177	-0.0307696604736902\\
-0.088240815134338	-0.0307525285512219\\
-0.0882491752861107	-0.0307293928753928\\
-0.0882560290925169	-0.0306245529074378\\
-0.0882628694220433	-0.0305827832906056\\
-0.0882697073597313	-0.0306598474381214\\
-0.0882765560340461	-0.0307077937386136\\
-0.0882828820900788	-0.0306109694760327\\
-0.0882891966512439	-0.0305723934212425\\
-0.0882955091723328	-0.0306435655076153\\
-0.0883018308510397	-0.0306878459979588\\
-0.0883077665400613	-0.0306643363834011\\
-0.0883136906175767	-0.0305941518145179\\
-0.0883195980778588	-0.0304440304058308\\
-0.0883254858863684	-0.0303674009396749\\
-0.0883308659017397	-0.0304504585302128\\
-0.0883362543800915	-0.0304835497624923\\
-0.0883416443641001	-0.0304224970691886\\
-0.088347027613925	-0.0303845124696912\\
-0.0883522241882505	-0.0304479175300034\\
-0.0883574286500211	-0.0304838586483046\\
-0.0883626345150461	-0.0304592746452599\\
-0.0883678341038548	-0.0304010319100643\\
-0.0883757051353952	-0.0302793048644236\\
-0.0883835579987899	-0.0302308072145892\\
-0.0883914076377539	-0.0303202844548527\\
-0.0883992717506723	-0.0303759536964803\\
-0.0884063074070675	-0.0302670759235672\\
-0.088413328528464	-0.0302236975923372\\
-0.0884203470702038	-0.0303037297872777\\
-0.0884273771914853	-0.0303535226908702\\
-0.0884338072001414	-0.0302539571021709\\
-0.0884402250537948	-0.0302142888671384\\
-0.0884466407501915	-0.0302874760052565\\
-0.0884530661300682	-0.0303330101820364\\
-0.0884590519034045	-0.0303090252959412\\
-0.0884650255909886	-0.0302374218723221\\
-0.0884709819826557	-0.0300842656017688\\
-0.0884769179199332	-0.0300060869905131\\
-0.088482307548208	-0.0300902890803268\\
-0.0884877058742836	-0.0301238362961126\\
-0.0884931057477775	-0.0300619423219243\\
-0.0884984987002011	-0.030023434310342\\
-0.0885036779717642	-0.030087384284448\\
-0.0885088652669091	-0.0301236342867879\\
-0.0885140539895138	-0.0300988390046705\\
-0.0885192363275433	-0.0300400957215748\\
-0.0885270487400131	-0.0299178248968871\\
-0.0885348428216125	-0.0298691105983561\\
-0.0885426336498678	-0.0299589875513386\\
-0.0885504390816416	-0.0300149054785974\\
-0.0885573994328484	-0.0299058994709093\\
-0.0885643452147657	-0.0298624700492646\\
-0.0885712884109137	-0.0299425965050471\\
-0.0885782432138633	-0.0299924480540509\\
-0.0885845876843991	-0.0298930267073154\\
-0.088590920035098	-0.0298534159401713\\
-0.0885972502347589	-0.0299264970511299\\
-0.0886035900898361	-0.0299719652619555\\
-0.0886094838117555	-0.02989017586454\\
-0.0886153635146005	-0.0298271851017297\\
-0.0886212280628588	-0.0298148060474731\\
-0.0886270876760921	-0.0297980888467691\\
-0.0886321810004017	-0.0297177756900048\\
-0.0886372664158958	-0.0296857778760976\\
-0.0886423504277194	-0.0297448132333293\\
-0.0886474407401794	-0.029781542725171\\
-0.0886523691767497	-0.0297037894059427\\
-0.0886572902006284	-0.0296728114648491\\
-0.0886622099088896	-0.0297299651761645\\
-0.0886671355225451	-0.0297655239814629\\
-0.0886719349163531	-0.0296897680771379\\
-0.0886767272734288	-0.0296595859323115\\
-0.0886815183816129	-0.0297152714146704\\
-0.0886863150956795	-0.0297499167452985\\
-0.0886910139837634	-0.0297026061859712\\
-0.0886957054126312	-0.029655295626644\\
-0.0887003893822804	-0.0296079850673165\\
-0.0887050658927082	-0.0295606745079894\\
-0.0887129328995619	-0.0294355502658873\\
-0.0887207807099328	-0.0293856991284732\\
-0.0887286251132836	-0.0294776735275429\\
-0.0887364848096473	-0.0295348964037772\\
-0.0887443613518302	-0.0295604011785341\\
-0.0887522485680486	-0.02962623324999\\
-0.0887601433119076	-0.0295979682958147\\
-0.0887680258470512	-0.0295024911804741\\
-0.0887781449155702	-0.0293411475573545\\
-0.0887882320655768	-0.0292768661440016\\
-0.0887983135505626	-0.0293954641273409\\
-0.0888084204636169	-0.029469251157111\\
-0.0888169178781245	-0.0293336619626925\\
-0.0888253927508033	-0.0292796414511654\\
-0.088833863622675	-0.0293793082660643\\
-0.0888423524526304	-0.0294413170627656\\
-0.0888497425730664	-0.0293660965878701\\
-0.0888571138374856	-0.0292908761129744\\
-0.0888644662458777	-0.0292156556380789\\
-0.088871799798232	-0.0291404351631833\\
-0.0888830100143649	-0.0289594226932069\\
-0.0888941800553942	-0.0288873049535676\\
-0.0889053429660152	-0.0290203608096555\\
-0.0889165378822019	-0.0291031429627561\\
-0.0889277680537135	-0.0291400397478822\\
-0.0889390205640666	-0.029235276495436\\
-0.088950288828374	-0.0291943866639923\\
-0.0889615315418064	-0.0290562635618367\\
-0.0889720809913953	-0.028885453712925\\
-0.0889825946671008	-0.0288174008311914\\
-0.0889931019934348	-0.0289429571018621\\
-0.0890036378190577	-0.0290210733060417\\
-0.0890141745275063	-0.02885026345713\\
-0.0890246754620693	-0.0287822105753964\\
-0.0890351700472583	-0.0289077668460672\\
-0.0890456931317337	-0.0289858830502467\\
-0.0890544164673126	-0.028895677095507\\
-0.0890631126854081	-0.0288054711407673\\
-0.0890717817860022	-0.0287152651860278\\
-0.0890804237690766	-0.0286250592312882\\
-0.0890867913531467	-0.0286463318978773\\
-0.0890931663627021	-0.0287012401932969\\
-0.0890995466089039	-0.0286776653547788\\
-0.0891059183618347	-0.028598031134877\\
-0.0891122685738242	-0.028493669253236\\
-0.0891186054313862	-0.028452090112255\\
-0.0891249399186934	-0.0285288028354531\\
-0.0891312850447485	-0.0285765304934703\\
-0.0891370719500496	-0.02855192063166\\
-0.089142846131428	-0.0284784514330399\\
-0.0891486021036578	-0.0283213043597222\\
-0.0891543365415204	-0.0282410886433796\\
-0.089159454666369	-0.0283260221157519\\
-0.0891645816406719	-0.0283598607239316\\
-0.0891697101892901	-0.0282974291363264\\
-0.089174831695981	-0.0282585866426893\\
-0.0891796825329919	-0.0283222051088656\\
-0.0891845413105228	-0.0283582671961459\\
-0.0891894015006609	-0.0283336004493834\\
-0.0891942553721543	-0.0282751616834424\\
-0.0892014910143715	-0.0281548638362688\\
-0.0892087089123193	-0.0281069355978291\\
-0.0892159236608643	-0.0281953622849144\\
-0.0892231525452369	-0.0282503779134163\\
-0.089229542094587	-0.0281440764600876\\
-0.0892359177884778	-0.0281017245683345\\
-0.0892422910231591	-0.0281798630019896\\
-0.089248675295673	-0.0282284776813287\\
-0.0892544582406896	-0.0281322083151432\\
-0.0892602298220329	-0.0280938533383469\\
-0.089265999386435	-0.0281646175400314\\
-0.0892717780036102	-0.0282086442604641\\
-0.0892771178597574	-0.0281519407210567\\
-0.0892824470006777	-0.0280952371816491\\
-0.0892877654263663	-0.0280385336422417\\
-0.0892930731368188	-0.0279818301028344\\
-0.089301589679519	-0.0278387047380762\\
-0.0893100811047112	-0.027781681717548\\
-0.0893185680717984	-0.0278868881043685\\
-0.0893270750484473	-0.0279523434062026\\
-0.0893355826447135	-0.0278092180414444\\
-0.0893440651234617	-0.0277521950209162\\
-0.0893525431440439	-0.0278574014077367\\
-0.0893610411741775	-0.0279228567095708\\
-0.0893682802388226	-0.0278009833373205\\
-0.089375501091321	-0.027752427389048\\
-0.0893827187113058	-0.0278420121888196\\
-0.0893899508397681	-0.0278977483497695\\
-0.0893963133565541	-0.0278294199548874\\
-0.0894026603142449	-0.0277610915600052\\
-0.0894089917128327	-0.0276927631651231\\
-0.0894153075523093	-0.0276244347702409\\
-0.0894250449651962	-0.0274586195661642\\
-0.089434748665413	-0.027392556616372\\
-0.0894444463819069	-0.0275144415005109\\
-0.0894541709550389	-0.0275902735114883\\
-0.0894638963597241	-0.0274244583074117\\
-0.0894735880517228	-0.0273583953576194\\
-0.0894832737599037	-0.0274802802417584\\
-0.0894929863247065	-0.0275561122527358\\
-0.0895010002240305	-0.0274193700475162\\
-0.0895089911962201	-0.0273648901613791\\
-0.0895169780989722	-0.0274654045136841\\
-0.0895249832662296	-0.0275279406150328\\
-0.0895318482998069	-0.0274532187266089\\
-0.0895386947262885	-0.0273784968381849\\
-0.0895455225456639	-0.027303774949761\\
-0.0895523317579227	-0.0272290530613371\\
-0.0895626136482167	-0.0270513931930375\\
-0.0895728568373187	-0.0269806111738319\\
-0.0895830931571921	-0.0271112026511597\\
-0.0895933603075312	-0.0271924515641179\\
-0.0896036284123539	-0.0270147916958182\\
-0.0896138578159643	-0.0269440096766125\\
-0.0896240803502285	-0.0270746011539405\\
-0.0896343337149381	-0.0271558500668986\\
-0.0896408306285902	-0.02708417193849\\
-0.0896473104201323	-0.0270124938100813\\
-0.0896537730895552	-0.0269408156816726\\
-0.0896602186368496	-0.0268691375532639\\
-0.0896666442181457	-0.0267567401264436\\
-0.0896730543091562	-0.0267119595189828\\
-0.0896794616506931	-0.0267945788868615\\
-0.0896858813321657	-0.0268459814283349\\
-0.0896915748165598	-0.0267463244445224\\
-0.0896972561233379	-0.0267066197964792\\
-0.0897029352686087	-0.0267798741159085\\
-0.0897086241148572	-0.0268254500902741\\
-0.0897137948401424	-0.0267453020403099\\
-0.0897189521031609	-0.026683575374452\\
-0.0897240948135179	-0.0266714447427269\\
-0.0897292327847189	-0.0266550630223617\\
-0.0897336184994444	-0.026577775423105\\
-0.089737996889855	-0.0265469830309498\\
-0.0897423739802041	-0.0266037944080077\\
-0.0897467569052587	-0.0266391402263114\\
-0.0897509389854248	-0.026565401489266\\
-0.0897551143984631	-0.0265360230103124\\
-0.0897592886280902	-0.0265902257444425\\
-0.0897634681688932	-0.0266239485670765\\
-0.0897674944471522	-0.0265786647754464\\
-0.0897715138914733	-0.0265333809838163\\
-0.0897755265018539	-0.0264880971921865\\
-0.0897795322782919	-0.0264428134005563\\
-0.0897861802158905	-0.0263246437070667\\
-0.0897928110312606	-0.0262775633529373\\
-0.089799438807449	-0.0263644257096188\\
-0.0898060802235201	-0.0264184680728858\\
-0.0898127220617872	-0.0263002983793962\\
-0.0898193467778196	-0.0262532180252667\\
-0.0898259684546355	-0.0263400803819482\\
-0.0898326037713279	-0.0263941227452152\\
-0.0898384153376164	-0.0263673683683171\\
-0.0898442118656227	-0.0262874970287128\\
-0.089849986872498	-0.0261166560845272\\
-0.0898557364282501	-0.0260294503324294\\
-0.0898607025921398	-0.026118823460596\\
-0.0898656785546698	-0.0261544308858119\\
-0.0898706562602481	-0.0260887358644636\\
-0.0898756261683101	-0.0260478629899044\\
-0.0898802101589386	-0.0261130573444402\\
-0.0898848024882158	-0.0261500127230392\\
-0.0898893963008184	-0.0261247349581021\\
-0.0898939834777301	-0.0260648486097763\\
-0.0899006915400937	-0.0260894505492923\\
-0.089907409533742	-0.0261529522526248\\
-0.0899141345310938	-0.0261256878403854\\
-0.0899208481683434	-0.0260335904884517\\
-0.0899293116074001	-0.0258807022631838\\
-0.0899377463850412	-0.0258197895911165\\
-0.0899461760751723	-0.0259321723109446\\
-0.089954628597338	-0.0260020924466848\\
-0.0899601930011399	-0.0259379934016644\\
-0.0899657437121994	-0.0258738943566441\\
-0.0899712807305099	-0.025809795311624\\
-0.0899768040560646	-0.0257456962666036\\
-0.0899823219794573	-0.0257661843486036\\
-0.0899878467904423	-0.0258190675005261\\
-0.0899933764586623	-0.0257963621559627\\
-0.089998898248304	-0.0257196650281946\\
-0.0900061058354502	-0.0255879214387066\\
-0.090013292140739	-0.0255354330665679\\
-0.0900204746683791	-0.0256322731134759\\
-0.090027674149321	-0.0256925232056184\\
-0.0900338123389814	-0.0255931778503049\\
-0.0900399298448492	-0.0255166662251974\\
-0.0900460249916206	-0.0255016300275677\\
-0.0900521128569345	-0.0254813245075826\\
-0.0900570478001548	-0.0253903404185865\\
-0.0900619725929989	-0.0253540911654691\\
-0.0900668955840824	-0.0254209703470712\\
-0.0900718266610099	-0.0254625799598563\\
-0.090076343434905	-0.0253888357931394\\
-0.0900808488117901	-0.025332041129515\\
-0.090085341868556	-0.025320879743446\\
-0.0900898309131474	-0.0253058069335867\\
-0.0900936866783581	-0.0252342505036497\\
-0.0900975361651668	-0.02520574148444\\
-0.0901013845375107	-0.0252583400819021\\
-0.0901052379112489	-0.0252910648733993\\
-0.0901089353524588	-0.0252733077996925\\
-0.0901126261691475	-0.0252202966131556\\
-0.0901163075055738	-0.0251069082412418\\
-0.0901199776305494	-0.0250490291520164\\
-0.0901233904697223	-0.0251128672855687\\
-0.0901268083081924	-0.0251383012343742\\
-0.0901302270359395	-0.0250913760832402\\
-0.0901336417853007	-0.0250621810882981\\
-0.0901369850696861	-0.0251116073677635\\
-0.0901403331468598	-0.0251396246229907\\
-0.0901436820765724	-0.0251204606036066\\
-0.0901470271922368	-0.0250750585222517\\
-0.0901521491800981	-0.0249790908395842\\
-0.0901572598751333	-0.0249408560574539\\
-0.0901623685655854	-0.0250113985022687\\
-0.0901674862518982	-0.0250552872542444\\
-0.0901721097045352	-0.025032871320982\\
-0.0901767226005237	-0.0249659517801162\\
-0.0901813203890424	-0.0248228141089253\\
-0.0901859003113217	-0.0247497494912531\\
-0.0901899568004318	-0.0248265236342306\\
-0.0901940205201958	-0.024857111458677\\
-0.0901980855261382	-0.0248006775051456\\
-0.0902021447779763	-0.0247655665050086\\
-0.0902059657377996	-0.0248227185320014\\
-0.0902097931058027	-0.0248551151223239\\
-0.0902136216136771	-0.0248329556038456\\
-0.0902174450219665	-0.0247804567913274\\
-0.0902231160530305	-0.0246729199062406\\
-0.090228772904345	-0.0246300758022885\\
-0.090234427238592	-0.024709122358076\\
-0.0902400928683612	-0.0247583020355115\\
-0.0902450829618608	-0.0246979419272356\\
-0.0902500609133349	-0.02463758181896\\
-0.0902550267227778	-0.0245772217106844\\
-0.0902599803901838	-0.0245168616024085\\
-0.0902641065302299	-0.0244378187334552\\
-0.0902682250093755	-0.0244063270188554\\
-0.0902723421286219	-0.0244644286325043\\
-0.0902764653504815	-0.024500577185585\\
-0.0902805887611294	-0.0244215343166317\\
-0.0902847045108748	-0.0243900426020319\\
-0.0902888189007104	-0.0244481442156808\\
-0.0902929393931572	-0.0244842927687615\\
-0.0902967893983769	-0.0244372158959889\\
-0.0903006320176331	-0.0243901390232164\\
-0.0903044672509232	-0.0243430621504435\\
-0.0903082950982443	-0.024295985277671\\
-0.0903116415998517	-0.0242313123234599\\
-0.0903149829728384	-0.0242055457711661\\
-0.0903183234354273	-0.0242530845694012\\
-0.0903216679834195	-0.0242826613515848\\
-0.0903250126577885	-0.0242179883973736\\
-0.090328352203536	-0.0241922218450799\\
-0.0903316908388797	-0.024239760643315\\
-0.0903350335596255	-0.0242693374254985\\
-0.0903382785717228	-0.0242293135072386\\
-0.0903415182451657	-0.024189289588979\\
-0.0903447525799525	-0.0241492656707191\\
-0.0903479815760816	-0.0241092417524593\\
-0.0903533738545329	-0.0240041531741978\\
-0.0903587525914796	-0.0239622845077623\\
-0.0903641289246178	-0.0240395313999098\\
-0.0903695160447302	-0.0240875913969692\\
-0.0903749034984973	-0.0239825028187077\\
-0.0903802774107552	-0.0239406341522722\\
-0.0903856489191795	-0.0240178810444197\\
-0.0903910312145732	-0.0240659410414791\\
-0.0903957667310149	-0.024007017983879\\
-0.0904004906766448	-0.0239480949262792\\
-0.0904052030514575	-0.0238891718686794\\
-0.0904099038554479	-0.0238302488110792\\
-0.0904177173376409	-0.0236760597219599\\
-0.0904255016680998	-0.0236146287686907\\
-0.0904332808235981	-0.0237279677074653\\
-0.0904410832008139	-0.0237984827652601\\
-0.0904488916480747	-0.0237001532425852\\
-0.0904566678726205	-0.0236018237199106\\
-0.0904644118744264	-0.0235034941972358\\
-0.0904721236534676	-0.0234051646745609\\
-0.0904778836695943	-0.0232698192256615\\
-0.0904836279607982	-0.0232335597607376\\
-0.0904893781521727	-0.0233864644470397\\
-0.0904951551597601	-0.0234943300497165\\
-0.0905009432965143	-0.0234205380151049\\
-0.0905067132858801	-0.0233467459804934\\
-0.0905124651278469	-0.0232729539458818\\
-0.0905181988224042	-0.0231991619112703\\
-0.0905363857707143	-0.0232740153545692\\
-0.0905546646523186	-0.0234672245585308\\
-0.0905730083653895	-0.0233842703209464\\
-0.0905912469108235	-0.0231040564822579\\
-0.0906092490934785	-0.0228698698838272\\
-0.0906270684993607	-0.0226356832853961\\
-0.0906447051281318	-0.0224014966869651\\
-0.0906621589794536	-0.0221673100885344\\
-0.0907466865624504	-0.02099637709638\\
-0.0908266446582189	-0.0198254441042256\\
-0.0909020332240203	-0.0186545111120709\\
-0.0909728522168907	-0.0174835781199165\\
-0.0912584020727318	-0.0116289131591442\\
-0.0914297060469805	-0.00577424819837196\\
-0.0914867585992594	8.04167624003232e-05\\
-0.0914295541480273	0.00593508172317267\\
-0.0894294911976537	0.0352084065270341\\
-0.0845721999200466	0.0644817313308959\\
-0.0768571872174826	0.093755056134757\\
-0.0662842038574272	0.123028380938619\\
-0.0640269185280382	0.128415933413005\\
-0.061672829899772	0.133803485887392\\
-0.0592219396611229	0.139191038361779\\
-0.0566742498136338	0.144578590836166\\
-0.0563357197709452	0.145279428143794\\
-0.0559955517303577	0.145980265451423\\
-0.0556537456973596	0.146681102759052\\
-0.0553103016775151	0.14738194006668\\
-0.0551741744420938	0.147658802426249\\
-0.0550377915826131	0.147935664785819\\
-0.0549011530994261	0.148212527145388\\
-0.0547642589928874	0.148489389504958\\
-0.0546271531790002	0.148873886226785\\
-0.0544897373707212	0.149170009472232\\
-0.0543519864737548	0.149228204127424\\
-0.0542141263403629	0.149306792661781\\
-0.0540927790221915	0.149608825508783\\
-0.0539712526877404	0.149780032636913\\
-0.0538496944726102	0.149662925636404\\
-0.0537282786347031	0.149385483756501\\
};







\addplot [color=blue,solid,forget plot, line width=1.0pt, each nth point={50}]
  table[row sep=crcr]{%
-0.0537282786347031	0.149385483756501\\
-0.0535429673669885	0.149504414828603\\
-0.0533574239085701	0.149811395733614\\
-0.0531717166775666	0.149679593695171\\
-0.0529862748305749	0.149234375268546\\
-0.0527442421493508	0.148469685168843\\
-0.052502926309165	0.148165022614256\\
-0.0522617375817166	0.148727119224899\\
-0.0520199775265051	0.149076833766204\\
-0.0518138679908215	0.14890834514519\\
-0.0516083547647584	0.148405346629476\\
-0.0514036949594875	0.147329457057902\\
-0.0512000444405079	0.146780269275603\\
-0.0510279539113696	0.147330985831546\\
-0.0508554912556721	0.147550398522845\\
-0.0506829623464338	0.147145586286307\\
-0.0505107294414917	0.146893727935028\\
-0.0503546679325695	0.14728839706617\\
-0.0501983007770024	0.147512115013323\\
-0.0500418792074079	0.147359090206252\\
-0.049885700767335	0.146996554320602\\
-0.049661088765644	0.146276179973054\\
-0.049437112963474	0.145989173394746\\
-0.0492132500021194	0.146518695065429\\
-0.0489888800497593	0.146848142752301\\
-0.0487960721884577	0.146229329051219\\
-0.0486037337918979	0.145982785565096\\
-0.0484114786695442	0.146437653601353\\
-0.0482188494397288	0.146720654714759\\
-0.0480481927302357	0.146371270069387\\
-0.0478779427820219	0.146021885424015\\
-0.0477080995963864	0.145672500778643\\
-0.047538663174617	0.145323116133271\\
-0.0472759468791382	0.144470489575401\\
-0.0470141218606991	0.144130791983749\\
-0.046752454956269	0.144757527570504\\
-0.0464900778556857	0.145147457956297\\
-0.0462276786780777	0.144294831398427\\
-0.04596617079231	0.143955133806775\\
-0.0457048210380077	0.14458186939353\\
-0.0454427611021727	0.144971799779323\\
-0.0452255481419436	0.144265448281967\\
-0.0450089468984757	0.1439840285909\\
-0.0447924541916381	0.14450324256103\\
-0.0445754740840735	0.144826277199499\\
-0.0443887183113477	0.144438880792174\\
-0.0442024626495139	0.144051484384849\\
-0.0440167071001426	0.143664087977524\\
-0.0438314516647902	0.143276691570199\\
-0.0435508879313887	0.142352922752374\\
-0.0432713704758492	0.141984881152261\\
-0.0429920386822237	0.14266391089479\\
-0.0427118732929697	0.143086376660364\\
-0.0424316820494873	0.142162607842539\\
-0.0421525371006233	0.141794566242425\\
-0.0418735778332315	0.142473595984955\\
-0.0415937849867278	0.142896061750528\\
-0.0413660648730754	0.142417153319707\\
-0.0411391090840707	0.141938244888885\\
-0.0409129176223719	0.141459336458064\\
-0.0406874904906055	0.140980428027242\\
-0.0405264340406488	0.140442113786051\\
-0.040365732903827	0.140227642339442\\
-0.0402050948298387	0.140623338073637\\
-0.0400441736957481	0.140869524493481\\
-0.0398832437953883	0.14033121025229\\
-0.0397226692111746	0.14011673880568\\
-0.0395621576933131	0.140512434539875\\
-0.0394013631183357	0.140758620959719\\
-0.039256161371056	0.140272612304465\\
-0.0391112492478184	0.140078980088592\\
-0.0389663885327897	0.140436227838979\\
-0.0388212970971835	0.140658493426056\\
-0.0386875519468827	0.140372936702592\\
-0.0385540785482849	0.140087379979129\\
-0.0384208769018983	0.139801823255666\\
-0.0382879470082282	0.139516266532202\\
-0.0381045686861968	0.138896752143756\\
-0.0379216609688364	0.138649929494607\\
-0.0377388367893111	0.13910531258133\\
-0.0375556377299167	0.139388634139006\\
-0.0373724270754001	0.13876911975056\\
-0.0371896870297596	0.13852229710141\\
-0.0370070305268289	0.138977680188134\\
-0.0368239991481917	0.13926100174581\\
-0.0366636221419862	0.138718328402714\\
-0.0365036062443887	0.138502120232793\\
-0.0363436544532587	0.13890102018842\\
-0.036183415016774	0.1391492001496\\
-0.0360392241767136	0.138837971992809\\
-0.0358953561549838	0.138526743836018\\
-0.0357518109521776	0.138215515679227\\
-0.0356085885688834	0.137904287522436\\
-0.0354147957183433	0.137241839021762\\
-0.0352215409788175	0.136977910859784\\
-0.0350283817747804	0.137464853291886\\
-0.0348347939474021	0.137767809840743\\
-0.0346411928795026	0.137105361340069\\
-0.034448129927264	0.136841433178092\\
-0.0342551625158577	0.137328375610194\\
-0.0340617664857034	0.137631332159051\\
-0.0338947959780196	0.137125435093652\\
-0.0337283618563878	0.136735814396352\\
-0.0335625075647212	0.136659245459317\\
-0.033396842116456	0.13655584351426\\
-0.0332611814178915	0.136087807538695\\
-0.033125789338249	0.135901335873887\\
-0.0329904449543127	0.136245372543939\\
-0.0328548866177187	0.136459418713194\\
-0.0327297874351005	0.136027564316585\\
-0.0326049169466813	0.135855507866879\\
-0.0324800870659484	0.136172948739618\\
-0.0323550750343992	0.136370448043296\\
-0.0322378204832805	0.136112250107273\\
-0.032120788121308	0.13585405217125\\
-0.0320039779487687	0.135595854235227\\
-0.0318873899659476	0.135337656299204\\
-0.0316877222479908	0.134642088258799\\
-0.0314886478167698	0.134364964838264\\
-0.0312896787368017	0.134876252271088\\
-0.0310902371275361	0.135194355327857\\
-0.0308907809445309	0.134498787287452\\
-0.0306919180528704	0.134221663866917\\
-0.030493160517702	0.134732951299741\\
-0.0302939304577833	0.13505105435651\\
-0.0301243778635216	0.134459335641395\\
-0.0299552546301048	0.134223587152677\\
-0.0297862076447772	0.134658538624323\\
-0.0296168187016978	0.134929148429679\\
-0.0294679112508192	0.134597655685531\\
-0.0293193700485939	0.134266162941384\\
-0.0291711950955569	0.133934670197237\\
-0.0290233863922377	0.13360317745309\\
-0.0287956472214304	0.132799223354966\\
-0.0285687006613691	0.132478917508978\\
-0.0283418948651364	0.133069875694316\\
-0.0281144578255171	0.133437546779328\\
-0.0278870013384545	0.132633592681205\\
-0.0276603374683895	0.132313286835216\\
-0.0274338143691739	0.132904245020555\\
-0.0272066600327164	0.133271916105566\\
-0.0270191240229696	0.133100422062206\\
-0.0268322059659076	0.132588451290857\\
-0.0266461722254594	0.131493370497102\\
-0.0264611842752235	0.130934386556324\\
-0.0263088975360826	0.131480567571424\\
-0.026156244892818	0.131698173243828\\
-0.0260035272005754	0.131296694922736\\
-0.025851100774146	0.13104691080334\\
-0.0257158878080109	0.131430127692129\\
-0.025580386767111	0.131647353942953\\
-0.02544483451461	0.131498769506406\\
-0.0253095115767012	0.131146753442289\\
-0.0251182136220258	0.130459024182591\\
-0.0249274956912046	0.130185023834993\\
-0.0247368807843737	0.130690549257731\\
-0.0245458039720636	0.131005067417035\\
-0.0243838065078958	0.130422243441697\\
-0.024222225613752	0.130190038733842\\
-0.0240607187129056	0.130618451997289\\
-0.0238988800778549	0.130884993985051\\
-0.0237569803018734	0.130752896066812\\
-0.0236154471819361	0.130358536753982\\
-0.0234744387586634	0.12951502119902\\
-0.0233340508384042	0.129084448722808\\
-0.023212685740943	0.12952610498258\\
-0.0230910813930566	0.129702066622993\\
-0.022969434516716	0.129377420747777\\
-0.0228479780976164	0.12917543877317\\
-0.022735873802725	0.129497837638154\\
-0.0226235656190345	0.129680589230683\\
-0.0225112211932546	0.129555585727189\\
-0.0223990390759317	0.129259435993585\\
-0.0222352699732462	0.128662239106486\\
-0.0220719382465418	0.128424308042275\\
-0.0219086842140525	0.128863286324136\\
-0.0217450818905573	0.129136401453417\\
-0.0216028324648879	0.128617316574436\\
-0.0214609134836036	0.12841050635767\\
-0.0213190532027095	0.128792067268718\\
-0.0211769297848211	0.129029459554065\\
-0.0210497786607526	0.128618583008699\\
-0.0209229813807401	0.128302143129801\\
-0.0207965666012247	0.128239955814469\\
-0.0206702764166071	0.12815597542226\\
-0.0205638438917587	0.127764780776854\\
-0.02045759904359	0.127608923704745\\
-0.0203513875354205	0.127896477034349\\
-0.0202450265801088	0.128075381476857\\
-0.0201445757603507	0.127705966931113\\
-0.0200442923013188	0.127558787336069\\
-0.0199440385735666	0.127830330885758\\
-0.0198436515770059	0.127999274668954\\
-0.0197477071921554	0.127686799697386\\
-0.0196519674622582	0.127446144582664\\
-0.0195564489613761	0.127398850620988\\
-0.0194610025239143	0.127334982846194\\
-0.0193761667077572	0.127021235734075\\
-0.0192914516137695	0.126896234773935\\
-0.01920675796626	0.127126859164639\\
-0.0191219681890411	0.12727034464646\\
-0.0190383904435161	0.126961097831828\\
-0.0189549299820072	0.126837889849169\\
-0.0188714903563596	0.127065206230569\\
-0.018787957339151	0.127206633598298\\
-0.0187053460020034	0.126935925938761\\
-0.0186228882661252	0.12672743825562\\
-0.0185405965709057	0.126686465893542\\
-0.0184583589624181	0.126631135075372\\
-0.0183832263223953	0.126351759501395\\
-0.0183081894032829	0.126240452612383\\
-0.0182331694895632	0.126445811702672\\
-0.0181580733552904	0.126573578102085\\
-0.0180823987252717	0.126292057135737\\
-0.0180068212920869	0.126179895494296\\
-0.0179312611266255	0.126386831586537\\
-0.0178556235656345	0.126515579134926\\
-0.0177794899044068	0.126264744144144\\
-0.017703488120941	0.126071561556816\\
-0.0176276288953032	0.126033596978784\\
-0.0175518161073276	0.125982327999956\\
-0.0174814922061947	0.126035846677706\\
-0.0174111213234184	0.12617398729849\\
-0.0173407173131483	0.126114676718861\\
-0.0172703670784917	0.125914329567509\\
-0.017166071911674	0.125524159681468\\
-0.0170619634430806	0.125368710886917\\
-0.0169578881435349	0.125655510952203\\
-0.0168536641822663	0.125833946743095\\
-0.0167555263883912	0.125466605300356\\
-0.0166575540851413	0.125320251656712\\
-0.0165596111834281	0.1255902713418\\
-0.01646153650748	0.125758267036003\\
-0.0163680264210094	0.125448292215153\\
-0.0162747177303445	0.125209562611633\\
-0.0161816267453643	0.125162647054767\\
-0.0160886066778885	0.125099290293902\\
-0.0160060867903424	0.124788652360346\\
-0.0159236852462079	0.124664890137682\\
-0.0158413047276402	0.124893229081335\\
-0.0157588299772126	0.125035292647331\\
-0.0156776599860046	0.124729584890459\\
-0.0155966046116958	0.12460778691478\\
-0.0155155696010154	0.124832501860156\\
-0.0154344433260356	0.12497231071607\\
-0.0153543113885629	0.124705033092119\\
-0.0152743291864254	0.124499187078495\\
-0.0151945088457671	0.124458733861905\\
-0.0151147412317265	0.124404104119854\\
-0.0150419376697573	0.124128542399761\\
-0.0149692272346025	0.124018755000104\\
-0.0148965333452125	0.124221310661472\\
-0.0148237653035807	0.124347332876983\\
-0.0147504952472714	0.124069876986369\\
-0.0146773196025703	0.12395933492436\\
-0.0146041607319956	0.124163282923395\\
-0.0145309266863655	0.124290171396982\\
-0.014457259327794	0.124043116556821\\
-0.0143837199035451	0.123852845282923\\
-0.0143103187741978	0.12381545284127\\
-0.0142369626948589	0.12376495649971\\
-0.0141689523862704	0.123817641638552\\
-0.014100896549332	0.123953630756589\\
-0.014032808609996	0.123895243923171\\
-0.0139647727854603	0.123698017124429\\
-0.0138639507523925	0.123314082250028\\
-0.0137633095009149	0.123161117565805\\
-0.0136627003694891	0.123443334494848\\
-0.013561947292293	0.123618918837504\\
-0.0134671089309287	0.12325756680971\\
-0.0133724307098932	0.123113599427452\\
-0.0132777809417006	0.123379216505731\\
-0.0131830036635807	0.123544473070055\\
-0.0130926888773899	0.123324968497426\\
-0.0130025346953286	0.123105463924797\\
-0.0129125411174493	0.122885959352168\\
-0.0128227081438037	0.122666454779539\\
-0.0126668512033235	0.122067500467482\\
-0.0125114342382805	0.121828869222141\\
-0.0123560954467439	0.12226913932485\\
-0.0122004063322927	0.122543058174571\\
-0.0120443313138316	0.122665146385153\\
-0.0118880118133029	0.122980276390401\\
-0.0117315199276745	0.122844975541428\\
-0.0115753079001825	0.122387938368013\\
-0.0113805484214291	0.121637380388526\\
-0.0111864798366127	0.121338348255791\\
-0.0109925340103035	0.121890056845354\\
-0.010798038076883	0.122233308365965\\
-0.0106380271108998	0.122073770584489\\
-0.0104785509789928	0.121597493511297\\
-0.0103198401983452	0.120578759816823\\
-0.0101620345113783	0.120058747249361\\
-0.0100324960757127	0.1205654093181\\
-0.0099026427977541	0.120767270124502\\
-0.00977273357071768	0.120394840781308\\
-0.00964307501217102	0.120163129800567\\
-0.00952853640761534	0.119977852160298\\
-0.00941413489014552	0.119764217295531\\
-0.00929983003112167	0.120057711758263\\
-0.00918536823238863	0.120279289215788\\
-0.00908236382288099	0.119875852528459\\
-0.0089795590298965	0.119715118066456\\
-0.00887678970589428	0.120011670087522\\
-0.00877386144439108	0.12019617316414\\
-0.00867846423833425	0.119822311977289\\
-0.00858323845440784	0.11967336078217\\
-0.0084880431298655	0.119948172900256\\
-0.00839271131688378	0.120119150258956\\
-0.00830301410933363	0.119767429233359\\
-0.00821346862189674	0.119627298968561\\
-0.00812395009316533	0.119885836638208\\
-0.00803431076321145	0.120046688671184\\
-0.00794892105349603	0.119833107333844\\
-0.007863683399255	0.119619525996503\\
-0.00777859780051472	0.119405944659163\\
-0.00769366425730112	0.119192363321822\\
-0.00754634868720787	0.118609731765364\\
-0.00739944944473085	0.118377603719713\\
-0.00725262417888327	0.118805875542854\\
-0.0071054674297201	0.119072329531987\\
-0.0069579455289371	0.119191090583915\\
-0.00681019229534088	0.119497632638539\\
-0.00666227594973994	0.119366019020205\\
-0.00651462442201808	0.118921437064043\\
-0.00633057932767928	0.118191494112195\\
-0.00614718770389703	0.117900675276567\\
-0.00596391219555533	0.118437230489397\\
-0.00578011639146685	0.118771054171283\\
-0.00562893481011537	0.11861592567141\\
-0.00547825891293646	0.11815281187351\\
-0.00532830665107674	0.117162233790179\\
-0.00517921014920733	0.116656593253128\\
-0.00505683829347816	0.117149182624051\\
-0.00493416884525545	0.117345436683265\\
-0.00481144651575108	0.116983351681849\\
-0.00468896112622176	0.116758076546246\\
-0.00458077183524264	0.116577965866041\\
-0.00447271209406783	0.116370288778007\\
-0.00436474369750332	0.116655598366592\\
-0.00425662699463986	0.116870996547048\\
-0.00415934150407207	0.11647884698673\\
-0.00406224461839857	0.116322609464009\\
-0.00396518124642998	0.116610864717746\\
-0.0038679677074732	0.116790205870015\\
-0.00377787373388263	0.116426831213859\\
-0.00368794170208087	0.116282057989962\\
-0.00359803844619676	0.116549161830718\\
-0.00350800625256547	0.116715343400544\\
-0.00342330043274178	0.116373508114943\\
-0.00333873792525846	0.11623731645848\\
-0.00325420088340766	0.116488587470762\\
-0.00316954973662263	0.116644918473546\\
-0.00308889085600738	0.116356654734988\\
-0.00300840615177292	0.116134646096266\\
-0.00292810972902157	0.116091016572482\\
-0.00284787464191486	0.116032097410275\\
-0.00277673378038593	0.115743367868131\\
-0.00270569516159695	0.115628334235647\\
-0.00263467471069168	0.115840569096663\\
-0.00256357285445858	0.115972613331878\\
-0.00249362523198627	0.115688585757621\\
-0.00242377654933622	0.115575425450746\\
-0.00235394544767768	0.115784204061691\\
-0.0022840355704961	0.1159140979532\\
-0.00221500572930322	0.115665858729392\\
-0.00214610505471267	0.115474675292894\\
-0.00207734400685061	0.115437103591461\\
-0.00200862844461913	0.115386365169878\\
-0.0019459289705271	0.115130500912912\\
-0.00188330978792112	0.115028561240638\\
-0.00182070487263276	0.115216637994452\\
-0.0017580360296012	0.115333651999597\\
-0.00169494851623908	0.115076084836862\\
-0.00163194236668957	0.114973466704618\\
-0.00156895067501123	0.115162795204154\\
-0.00150589420182408	0.115280587996562\\
-0.00144247541089309	0.115213582252917\\
-0.00137915096557459	0.115013546254077\\
-0.00131596152890956	0.114585678897875\\
-0.0012529317513274	0.114367274025592\\
-0.00119205595907015	0.114617441302765\\
-0.00113110341095227	0.114717111223648\\
-0.00107013722373826	0.114533222117921\\
-0.00100923214913346	0.114418813503739\\
-0.000947749973328733	0.114618511585073\\
-0.000886189576753798	0.114731710316064\\
-0.000824615280780272	0.114654281508089\\
-0.000763103263778006	0.114470842482672\\
-0.00066656232502615	0.114073515215428\\
-0.000570215004920216	0.11391521482643\\
-0.000473902089756316	0.114207276029159\\
-0.00037743501638324	0.114388985094133\\
-0.000288635074058019	0.114023298053011\\
-0.000199999141457358	0.113877603544646\\
-0.000111392352464619	0.114146407137697\\
-2.26549797500858e-05	0.114313646226966\\
6.03819003476727e-05	0.113971496343675\\
0.000143275203980864	0.113835179347371\\
0.000226142994881524	0.114086681609273\\
0.000309125100644318	0.114243156486532\\
0.000387827956789688	0.114036297249257\\
0.000466388177124033	0.113829438011981\\
0.00054480576164844	0.113622578774706\\
0.000623080710364242	0.11341571953743\\
0.000758361150164599	0.11285341930703\\
0.000893253808582575	0.112629391528058\\
0.00102807756045784	0.113042718513452\\
0.001163210061999	0.113299874408666\\
0.00129868267287422	0.113414491212582\\
0.00143437075083438	0.113710336272864\\
0.0015702107533484	0.113583315401624\\
0.00170580409536526	0.113154247436439\\
0.0018743294355454	0.112451770545926\\
0.00204224955421309	0.112171894548991\\
0.00221006212867776	0.11268826043285\\
0.00237835657805467	0.113009523103359\\
0.00251632358947387	0.112433961645481\\
0.00265388431332967	0.112204650419735\\
0.00279137284246184	0.1126277252638\\
0.00292918485636308	0.112890945895678\\
0.00304675963734456	0.112578065351568\\
0.00316400810455103	0.112265184807458\\
0.00328093025800784	0.111952304263349\\
0.00339752609774173	0.111639423719239\\
0.00357284221266637	0.110898589450485\\
0.00374748520850242	0.110603431371505\\
0.00392200859584303	0.111147992405675\\
0.00409706791934295	0.111486796996686\\
0.00427214367999781	0.110745962727933\\
0.0044465463220121	0.110450804648952\\
0.00462082935597751	0.110995365683123\\
0.00479564832658973	0.111334170274134\\
0.00493703801059149	0.110735381793672\\
0.00507798795452532	0.110496816617812\\
0.00521885976026776	0.110936964823588\\
0.00536008168736	0.111210807833801\\
0.0054792671516581	0.110888829512807\\
0.00559810705030959	0.110566851191813\\
0.00571660138336123	0.110244872870819\\
0.00583475015086047	0.109922894549824\\
0.00601083661818598	0.109167108441652\\
0.00618622252384199	0.10886599335395\\
0.00636148394636009	0.109421544955755\\
0.00653730315844034	0.109767187448376\\
0.00671313948001339	0.109011401340204\\
0.00688827524065993	0.108710286252502\\
0.00706328651888179	0.109265837854307\\
0.00723885558744882	0.109611480346928\\
0.00737985223098301	0.109004931851495\\
0.00752039766456592	0.108763274984\\
0.00766086292321552	0.109209127301958\\
0.00780168743851851	0.109486519187824\\
0.0079198668271787	0.109162220031366\\
0.00803769565176303	0.108837920874907\\
0.00815517391233611	0.108513621718449\\
0.00827230160896292	0.10818932256199\\
0.00835931095606051	0.107810427657501\\
0.00844614423355988	0.107659470963323\\
0.00853294622571395	0.107937983188976\\
0.00861988840629561	0.108111262609983\\
0.00870683488762017	0.107732367705494\\
0.00879360529946991	0.107581411011316\\
0.00888034442609878	0.107859923236969\\
0.00896722374128102	0.108033202657976\\
0.00904709983155354	0.107943129035888\\
0.00912680543559648	0.107674227207726\\
0.00920626707311489	0.10709905916317\\
0.00928544019946817	0.106805464661297\\
0.00935656516784974	0.107118345661943\\
0.00942781020037987	0.107243001551924\\
0.00949907656867905	0.107013013809092\\
0.00957024734477798	0.106869924424691\\
0.00963801230988203	0.107105518550021\\
0.00970588614491521	0.107239064930828\\
0.00977377932652042	0.107147718172921\\
0.00984158582861698	0.106931305694363\\
0.00994309485664165	0.106483939853374\\
0.0100443584301438	0.106305703440998\\
0.0101455783901834	0.10663454622716\\
0.0102469937851405	0.10683913935572\\
0.0103369347603924	0.106442493310498\\
0.0104266827827688	0.106284464329279\\
0.0105163965205362	0.106576024789825\\
0.01060626389086	0.106757422312585\\
0.0106878855215185	0.106397241579707\\
0.0107693480465355	0.10625374085669\\
0.0108507823011607	0.106518496957557\\
0.010932343238807	0.106683217855388\\
0.0110078734343795	0.106470610549454\\
0.0110832529590076	0.106258003243519\\
0.0111584818127138	0.106045395937585\\
0.011233559995521	0.10583278863165\\
0.0113607992006676	0.105265922811925\\
0.0114876443076025	0.105040076042349\\
0.0116144193905549	0.105456759030765\\
0.0117415082634517	0.105716002899887\\
0.0118689427973951	0.105831550333434\\
0.0119965963179997	0.106129797503792\\
0.0121244042467694	0.106001745288258\\
0.0122519614999231	0.105569193511374\\
0.0124080068196631	0.104871886694868\\
0.0125634558040977	0.104594070523153\\
0.0127187988320983	0.10510663606871\\
0.0128746166789545	0.105425534317266\\
0.0130007894720151	0.104861249366813\\
0.0131265717490329	0.104636430849369\\
0.013252284639971	0.105051216732185\\
0.0133783084718763	0.105309280296352\\
0.0134847692894905	0.105005562581989\\
0.0135909226314759	0.104701844867625\\
0.0136967684979079	0.104398127153261\\
0.0138023068888619	0.104094409438898\\
0.0139597222131452	0.103380939528615\\
0.0141165132392318	0.103096683768574\\
0.0142731933429581	0.103621130231946\\
0.0144303705354601	0.103947420323195\\
0.0145875629867615	0.103233950412912\\
0.0147441311410958	0.102949694652871\\
0.0149005883741318	0.103474141116243\\
0.0150575426971983	0.103800431207492\\
0.0151836689223783	0.103227483255703\\
0.0153093925516404	0.102999213285026\\
0.0154350446507387	0.103420367033321\\
0.0155610173140804	0.103682392434499\\
0.0156667860071417	0.103375903954658\\
0.0157722415908537	0.103069415474818\\
0.0158773840652997	0.102762926994977\\
0.015982213430563	0.102456438515136\\
0.0161377918721157	0.101739979668868\\
0.016292740778212	0.101454533077569\\
0.0164475778351464	0.101981176601931\\
0.0166029161589923	0.102308833618654\\
0.01672724651984	0.101735790205838\\
0.0168511741526835	0.101507482202235\\
0.0169750302336133	0.101928706120552\\
0.0170992069877192	0.102190775178774\\
0.0172233935889505	0.101617731765958\\
0.0173471774629256	0.101389423762355\\
0.0174708897857392	0.101810647680672\\
0.0175949227824865	0.102072716738894\\
0.0176987365017155	0.101767144043522\\
0.0178022389819595	0.101461571348149\\
0.0179054302233045	0.101155998652777\\
0.0180083102258363	0.100850425957405\\
0.0180845718932003	0.100494164259057\\
0.0181606779020345	0.100352224930743\\
0.0182367562559532	0.100614100288121\\
0.0183129585546813	0.100777028899948\\
0.0183892973867366	0.100849647716399\\
0.0184657227179676	0.101037088976292\\
0.0185422090409944	0.100956611201489\\
0.0186185963548585	0.100684762687619\\
0.0187203385707008	0.100208442307253\\
0.0188218025386309	0.100018670027031\\
0.0189232170724564	0.100368796269659\\
0.0190248531655247	0.100586631132956\\
0.0191128080410061	0.100174567791548\\
0.0192005546780775	0.100010396357534\\
0.0192882643193479	0.100313289526499\\
0.0193761397742907	0.100501737817493\\
0.0194544620012787	0.100176807564562\\
0.0195325629308535	0.0999265599146348\\
0.0196104246414761	0.0998773808112578\\
0.0196882084273905	0.0998109672610337\\
0.0197535625684388	0.0995025399136753\\
0.0198188000452976	0.0993796584175144\\
0.0198840167957314	0.0996063724375434\\
0.0199493264426717	0.09974742503957\\
0.0200108563704204	0.0994568824157035\\
0.0200722827717863	0.099341126427706\\
0.0201336907808673	0.0995546940208859\\
0.0201951812253813	0.099687567429963\\
0.0202538359414309	0.0996158942539471\\
0.0203123827146108	0.0994019243078724\\
0.0203707750196504	0.0989442529104034\\
0.0204289846523654	0.0987106345666275\\
0.0204828561298166	0.0989670848358362\\
0.0205368082707009	0.0990692579830652\\
0.0205907747480904	0.0988807504724063\\
0.0206446770083449	0.0987634684671879\\
0.0206972484501183	0.0989612618677112\\
0.0207498966312533	0.09907338093159\\
0.020802558451504	0.098996690624275\\
0.0208551591787515	0.098815001204008\\
0.0209354498147269	0.0984321374138594\\
0.0210155606802546	0.0982795994636354\\
0.0210956396087543	0.0985610290765776\\
0.0211758616851391	0.0987361235819282\\
0.02124810484278	0.0983914151475246\\
0.0213202022757978	0.0982540787909356\\
0.0213922738202949	0.0985074617531491\\
0.0214644614029631	0.0986651067286342\\
0.0215308346040978	0.0983482166509746\\
0.0215970846519925	0.0982219634921845\\
0.0216633128213851	0.0984548981655483\\
0.0217296390559999	0.0985998210149427\\
0.0217916871046676	0.0983374773732396\\
0.0218535908973036	0.0981354313057619\\
0.0219153387513956	0.0980957248611965\\
0.0219770358097675	0.09804210359181\\
0.0220309367886389	0.0977831882975657\\
0.0220847555540216	0.0976800330520668\\
0.022138559714094	0.0978703525153291\\
0.0221924293399261	0.0979887618466371\\
0.0222447986295292	0.0977370749610505\\
0.0222970902321225	0.0976367996082654\\
0.0223493680336026	0.0978218057243202\\
0.0224017076965919	0.0979369092986695\\
0.0224529005414854	0.0978732396943509\\
0.0225040082056369	0.0976831632590678\\
0.0225549939743519	0.0972765989290838\\
0.0226058355907345	0.0970690681855528\\
0.0226538488547433	0.0973015155570446\\
0.0227019283897787	0.0973941256353399\\
0.0227500197038288	0.0972232618047261\\
0.0227980582598186	0.0971169570076188\\
0.0228456813460721	0.0972991823302278\\
0.0228933695675732	0.0974024766389953\\
0.0229410693662512	0.097331822532466\\
0.0229887173111661	0.0971644336654198\\
0.0230624129132038	0.09680707959969\\
0.0231359519039201	0.0966647050578997\\
0.0232094630731251	0.0969273833758531\\
0.0232830989516291	0.0970908115583662\\
0.0233501039261157	0.0967657000483355\\
0.023416979275293	0.0966361713631724\\
0.0234838315970343	0.0968751493203089\\
0.0235507871394694	0.0970238320646615\\
0.0236128645153346	0.0967224527778006\\
0.0236748304998778	0.0966023793212858\\
0.0237367766962991	0.0968239125616501\\
0.0237988115939353	0.0969617418850641\\
0.0238572326942643	0.0968883454725484\\
0.0239155406003458	0.09666923105205\\
0.0239736865228035	0.096200555871843\\
0.024031640884921	0.0959613206476745\\
0.0240847245022258	0.0962212465666139\\
0.0241378909855381	0.096324804458233\\
0.0241910721979044	0.096133742120548\\
0.0242441874419949	0.0960148706018107\\
0.0242955605732277	0.0962136802118891\\
0.0243470112356135	0.0963263753135112\\
0.0243984756788538	0.0962492909919221\\
0.0244498784009569	0.0960666681000405\\
0.0245278126694611	0.0956843941315544\\
0.0246055677238458	0.0955320911740085\\
0.0246832909424138	0.0958130872299352\\
0.0247611568710283	0.0959879119930567\\
0.0248309062410173	0.0956455652313591\\
0.0249005118786391	0.0955091697961186\\
0.0249700919835761	0.0957608167763649\\
0.0250397865444472	0.0959173816917218\\
0.0251035950494623	0.0956040039210491\\
0.0251672831180423	0.0954791501113807\\
0.0252309497923746	0.095709503012267\\
0.0252947123720883	0.0958528195837363\\
0.0253541596839664	0.0957772681970528\\
0.0254134870578213	0.0955517204114926\\
0.0254726427972324	0.0950692845736216\\
0.0255315955631953	0.0948230252223818\\
0.0255851568568288	0.0950884274540403\\
0.0256388045456324	0.0951941671803969\\
0.0256924675912893	0.0949990793991764\\
0.0257460618602665	0.0948777034068081\\
0.0257975592243164	0.0950793758185494\\
0.0258491363690194	0.0951936936974812\\
0.0259007276948854	0.0951154993836547\\
0.0259522555098565	0.0949302467742341\\
0.0260299660341523	0.0945444945879645\\
0.0261074940695541	0.0943908058628826\\
0.0261849896884954	0.0946743586335201\\
0.026262630627585	0.0948507740846042\\
0.0263318883516951	0.0945067573752755\\
0.0264010009388346	0.0943696966110197\\
0.0264700877446408	0.0946225711106276\\
0.02653929012678	0.0947798997405535\\
0.026602436194837	0.0944660486050782\\
0.0266654614632222	0.094341006200671\\
0.0267284652735606	0.0945717070552587\\
0.0267915652801195	0.0947152401099217\\
0.0268502374292511	0.0944569943947073\\
0.0269087697963105	0.0942581043783025\\
0.0269671510609056	0.0942190181663826\\
0.0270254831067562	0.0941662344855073\\
0.0270762626114052	0.094217932819816\\
0.0271270859587188	0.0943513748310012\\
0.0271779402210098	0.0942940815961416\\
0.0272287443064042	0.0941005488998218\\
0.0273002525127188	0.0937424954997108\\
0.0273716034973297	0.0935998423339404\\
0.0274429265545651	0.0938630347078304\\
0.0275143748128827	0.094026782715855\\
0.0275789496971714	0.0937032422760303\\
0.0276433962085565	0.0935743395258218\\
0.0277078199171535	0.0938121626448889\\
0.0277723458538832	0.0939601268941329\\
0.027831887523108	0.0938829296849748\\
0.0278913039732426	0.0936524685334144\\
0.0279505412310085	0.0931595232425832\\
0.0280095665771389	0.0929078993415626\\
0.0280627486501677	0.0931768419661774\\
0.0281160194398069	0.0932839922314727\\
0.0281693059998383	0.0930863020327748\\
0.0282225219371225	0.0929633069179679\\
0.0282733123958267	0.0931662994341239\\
0.0283241836840565	0.0932813656134084\\
0.0283750693407075	0.09320265945635\\
0.0284258906532874	0.0930161942230238\\
0.028502119232299	0.0926299997845034\\
0.0285781649060098	0.0924761348603303\\
0.0286541780911736	0.0927600127149352\\
0.0287303369321606	0.0929366304205574\\
0.0287979817137256	0.0925936980954951\\
0.0288654822736555	0.0924570693641376\\
0.0289329572163253	0.0927091467712761\\
0.0290005470096547	0.0928659794814213\\
0.0290620099570739	0.0925541939037334\\
0.0291233536911271	0.0924299744446104\\
0.0291846762501418	0.0926591569808219\\
0.0292460937448407	0.0928017453971344\\
0.0293030450823206	0.0927269862094331\\
0.0293598789858671	0.0925038034198583\\
0.0294165448375066	0.0920264261943634\\
0.0294730119519971	0.0917827490115777\\
0.0295240906671759	0.0920442254302243\\
0.0295752532421905	0.0921484010612408\\
0.0296264307247725	0.0919561990061327\\
0.0296775414519773	0.0918366183997608\\
0.0297264788680033	0.0920346065517717\\
0.0297754931778902	0.0921468360104082\\
0.0298245211570633	0.0920700701922246\\
0.0298734879261836	0.0918882018767832\\
0.0299471249561728	0.091510565699388\\
0.0300205870989045	0.0913601104985761\\
0.0300940181783864	0.0916376974785206\\
0.0301675885309306	0.091810401247811\\
0.0302330673779131	0.0914743831079184\\
0.030298407761258	0.0913405090785218\\
0.0303637235509611	0.0915875041130086\\
0.0304291496078289	0.0917411747695376\\
0.0304887420868851	0.0914351754545871\\
0.030548219737218	0.0913132613183493\\
0.0306076769920377	0.0915381905777445\\
0.0306672256923842	0.0916781327714631\\
0.0307225161327658	0.09160466486739\\
0.0307776931616982	0.0913853370191424\\
0.0308327078947106	0.0909162053272712\\
0.0308875306974304	0.0906767370767435\\
0.030937174260439	0.090933966658764\\
0.0309868989819526	0.0910364502944275\\
0.0310366381313266	0.0908473699385203\\
0.0310863126767732	0.0907297315313783\\
0.031133915481929	0.0909246695994549\\
0.0311815928305953	0.0910351701199435\\
0.0312292834311898	0.0909595869088324\\
0.0312769146936949	0.0907805203450183\\
0.0313485926858459	0.0904084490718809\\
0.0314201009083671	0.0902602110018359\\
0.03149157897768	0.0905337074177427\\
0.0315631922468756	0.0907038661979706\\
0.0316269638159852	0.0903726196628004\\
0.0316906008270344	0.0902406467032426\\
0.0317542139389726	0.0904841343000846\\
0.0318179342096378	0.0906356227660017\\
0.0318759982073622	0.0903338374297006\\
0.0319339505180849	0.0902136021977684\\
0.0319918829920065	0.0904354339106963\\
0.0320499044110069	0.0905734489320731\\
0.0321037954778307	0.0905009675077475\\
0.0321575761591141	0.0902845846527321\\
0.0322111988743499	0.0898217521593824\\
0.0322646347796421	0.0895854993344521\\
0.0323130360366648	0.08983934584409\\
0.0323615163320355	0.0899404816193915\\
0.0324100106788449	0.0897538880401809\\
0.03245844211048	0.0896377968083022\\
0.0325048641659622	0.0898302145860552\\
0.0325513588504614	0.089939286481569\\
0.0325978664469859	0.089864680460996\\
0.0326443162303722	0.0896879289900343\\
0.0327142290821348	0.0893206016656018\\
0.0327839764670672	0.089174253646876\\
0.0328536944640456	0.0894442629540969\\
0.0329235442364962	0.0896122521915967\\
0.0329857543903922	0.0892851817585435\\
0.0330478333586305	0.0891548726127828\\
0.0331098890275415	0.0893952905048573\\
0.0331720491712412	0.089544869120448\\
0.0332286980800882	0.0892468539271275\\
0.0332852380758825	0.0891281207695547\\
0.0333417587282274	0.0893471811838979\\
0.033398366118001	0.0894834720116129\\
0.0334509486723507	0.0894118894405227\\
0.0335034235627019	0.0891981899824069\\
0.0335557443813351	0.0887410971456401\\
0.0336078829953117	0.0885077741281468\\
0.0336551127152753	0.088758491276716\\
0.0337024195374391	0.0888583802735678\\
0.033749740067305	0.0886740869768512\\
0.0337969992242161	0.0885594268908332\\
0.0338422399642785	0.0884601408387293\\
0.0338874413449094	0.0883456587982437\\
0.0339326149758291	0.088502935771744\\
0.0339778336813995	0.0886216740661274\\
0.0340211933334902	0.0883912661513197\\
0.0340644878833201	0.0882994686192871\\
0.0341077708709487	0.0884688333175213\\
0.0341511057059481	0.0885742054130554\\
0.0341934181065951	0.0886200024980439\\
0.034235764914443	0.0887382124018827\\
0.0342781359846892	0.0886874590617373\\
0.0343204676817734	0.0885160176901748\\
0.0343807792400948	0.0881950071869008\\
0.0344409644299084	0.0880671123965609\\
0.0345011271767633	0.0883030758488678\\
0.034561390563866	0.0884498830861396\\
0.0346163809892006	0.0881570152584967\\
0.0346712662321439	0.0880403328788492\\
0.0347261327948979	0.0882556096469787\\
0.0347810831254967	0.0883895464379045\\
0.0348321784799955	0.0883191281903721\\
0.0348831696451335	0.0881089046525772\\
0.0349340117105989	0.0876592466417715\\
0.0349846774511973	0.0874297187308484\\
0.0350306107773377	0.0876765601253517\\
0.0350766188408908	0.0877749049710034\\
0.0351226401921994	0.0875934606038409\\
0.0351686020539586	0.0874805730104388\\
0.0352126303546345	0.0873827568148285\\
0.0352566204531625	0.0872699695961939\\
0.0353005836180617	0.0874249182005438\\
0.035344590533432	0.0875418986623884\\
0.0353868105820608	0.0873147811533449\\
0.035428967375067	0.0872242945620795\\
0.0354711129342419	0.0873912405995665\\
0.0355133088710115	0.0874951078989185\\
0.0355544753100763	0.0872735457422725\\
0.0355955815502303	0.0871852724761872\\
0.0356366770994262	0.0873481349708712\\
0.0356778205919199	0.0874494616494982\\
0.0357181549836071	0.0872322690017521\\
0.0357584315274416	0.0871457366052615\\
0.0357986977979022	0.0873053872286999\\
0.0358390101393537	0.0874047156065757\\
0.0358786831284219	0.0871909787478616\\
0.0359183000959049	0.0871058231829992\\
0.0359579071143947	0.0872629335783069\\
0.0359975587495107	0.0873606815255267\\
0.0360367231205175	0.0871738193405418\\
0.0360758143082379	0.0870299059245675\\
0.0361148263856235	0.0870016238097758\\
0.036153812696154	0.0869634304405974\\
0.0361893944125468	0.0867707816058717\\
0.0362249306166535	0.0866940277860584\\
0.0362604587381928	0.0868356371217691\\
0.0362960231066822	0.0869237409155741\\
0.0363318320819835	0.0867297719095939\\
0.0363675949191372	0.0866524921162563\\
0.0364033495626116	0.0867950718631018\\
0.036439140951563	0.0868837794087862\\
0.0364751260907643	0.0866887655605667\\
0.0365110645934636	0.0866110694883914\\
0.0365469948140169	0.0867544172617639\\
0.0365829621770269	0.0868436026435345\\
0.036619099703081	0.0866701619446543\\
0.0366551741813239	0.0865365851942443\\
0.0366911805055568	0.0865103344589463\\
0.0367271646316005	0.0864748843509244\\
0.0367604949541847	0.0865118360537275\\
0.0367938476770811	0.0866072145529515\\
0.0368272161958355	0.0865662638605267\\
0.0368605590825265	0.086427935174067\\
0.036910007487899	0.0864827822042162\\
0.036959505243841	0.0866243515237786\\
0.0370090377999754	0.0865635688347098\\
0.0370585138858174	0.0863582489966183\\
0.0371261362656238	0.0859892366973825\\
0.0371935916613044	0.0858422173626184\\
0.0372610174028957	0.086113465235144\\
0.0373285761358959	0.0862822250595658\\
0.0373882391085946	0.0859564293676293\\
0.0374477719195369	0.0858266280954309\\
0.0375072816157255	0.0860661089704559\\
0.0375668949772362	0.086215104610662\\
0.0376208961055607	0.0861388003191061\\
0.0376747749005802	0.0859110048444675\\
0.0377284786303739	0.0854237613080366\\
0.0377819753281826	0.0851750478672877\\
0.037829460856725	0.0854369538888065\\
0.0378770305247971	0.0855413006792366\\
0.0379246151533772	0.0853487828382708\\
0.0379721328109563	0.0852290057622816\\
0.0380169396599299	0.0854243154898008\\
0.0380618213398465	0.085535026685209\\
0.0381067163251792	0.0854592993708226\\
0.038151551748869	0.0852798914074042\\
0.0382181474214483	0.0849118821804973\\
0.0382845770175199	0.0847652624828912\\
0.0383509771216956	0.0850357730324718\\
0.0384175094962894	0.085204074123376\\
0.0384761508482759	0.084879803062563\\
0.0385346632546803	0.0847506092233808\\
0.0385931527629492	0.0849889693960606\\
0.0386517449693469	0.085137267779072\\
0.03870469832713	0.0848442658196974\\
0.0387575464086545	0.0847275300002108\\
0.0388103757953733	0.0849429053638257\\
0.0388632890291869	0.0850769034970091\\
0.0389121133639969	0.0850069951893436\\
0.0389608350151064	0.0847982940035884\\
0.039009409720288	0.0843518922303942\\
0.0390578106472182	0.0841240264658107\\
0.0391014188896114	0.0843675691038679\\
0.0391450998869224	0.0844645996817324\\
0.0391887938209328	0.0842855801136063\\
0.0392324298465118	0.0841742011353911\\
0.0392740196020943	0.0840781749103424\\
0.0393155725424484	0.0839674516219165\\
0.0393570995274581	0.0841195647710686\\
0.0393986686779455	0.0842344045691746\\
0.0394383907741382	0.0840123352316411\\
0.039478052396868	0.0839238598980458\\
0.039517703281042	0.0840870952034376\\
0.0395574023296285	0.0841886538303161\\
0.039596057721407	0.0842326708577808\\
0.0396347448994628	0.0843462861366839\\
0.0396734544922867	0.0842975054955648\\
0.039712127715005	0.0841327277687162\\
0.0397672018821553	0.0841954779283505\\
0.0398223406487584	0.0843574465413781\\
0.0398775249690759	0.0842879054298221\\
0.0399326353745231	0.0840530002292788\\
0.0400055256615205	0.0836442364716336\\
0.0400782110537418	0.0834813796350211\\
0.0401508600623282	0.0837818473968177\\
0.0402236722618364	0.0839687866942696\\
0.0402863376713416	0.0836171125424252\\
0.0403488514225613	0.083477000952744\\
0.0404113382437172	0.0837355041671559\\
0.0404739458554779	0.0838963347634311\\
0.0405295025586237	0.0836202471982783\\
0.0405848995069077	0.0834076161375183\\
0.0406401237616658	0.0833658295116647\\
0.0406952917709376	0.083309399077105\\
0.0407414800494648	0.0830482598463471\\
0.0407875847044666	0.0829442185554027\\
0.0408336745105377	0.0831361727556361\\
0.0408798309202004	0.0832555991563919\\
0.0409231922682152	0.0830103043261792\\
0.0409664798325242	0.0829125756520027\\
0.0410097542952252	0.0830928831945283\\
0.0410530875245688	0.0832050635000736\\
0.0410943032353277	0.0829717793113168\\
0.0411354522110726	0.0828788358340582\\
0.0411765893368958	0.0830503147794087\\
0.0412177796154208	0.083157002276862\\
0.0412573582950698	0.0830141061749913\\
0.0412968689200177	0.0828712100731206\\
0.0413363114902661	0.0827283139712504\\
0.041375686005817	0.0825854178693799\\
0.0414444660996742	0.082192871780015\\
0.0415130572361643	0.082036476274927\\
0.0415816148205741	0.0823250230031227\\
0.0416503229051697	0.0825045454994078\\
0.0417190356338367	0.0821119994100429\\
0.0417875594055002	0.0819556039049546\\
0.04185604962545	0.0822441506331506\\
0.0419246903459498	0.0824236731294357\\
0.0419840238706848	0.0820844698848028\\
0.0420432163038953	0.0819493268679466\\
0.042102383684538	0.0821986631601271\\
0.0421616634422368	0.0823537904556837\\
0.0422144090333504	0.0820520522596019\\
0.0422670429790779	0.0819318358089509\\
0.0423196571009202	0.0821536328707729\\
0.0423723601467861	0.0822916263335861\\
0.0424203881224995	0.0820483208694374\\
0.0424682920300268	0.0818609372076572\\
0.0425160618209063	0.0818241122445593\\
0.0425637879313154	0.0817743822501459\\
0.0426046119098624	0.0815392681557595\\
0.0426453681029281	0.0814455956201238\\
0.0426861122600299	0.0816184196642951\\
0.042726910407567	0.0817259440296617\\
0.0427659047265225	0.0815012465068746\\
0.0428048371333946	0.08141172406984\\
0.0428437585472398	0.0815768912611343\\
0.042882729273547	0.0816796518319122\\
0.0429203327451261	0.0816235781538019\\
0.042957870154516	0.0814561782624011\\
0.0429953130247438	0.0810981179663656\\
0.0430326440927058	0.0809153461047329\\
0.0430675150412878	0.0811178435977707\\
0.043102436289171	0.0811985212520915\\
0.0431373664818535	0.0810496725164475\\
0.0431722566415307	0.0809570646509599\\
0.0432064998032405	0.0808748629655289\\
0.0432407159881261	0.0807800800984472\\
0.0432749131542407	0.0809102940814532\\
0.0433091412200913	0.0810086008195769\\
0.0433426169545135	0.0808140246660214\\
0.0433760462634223	0.0807365029771354\\
0.0434094673292284	0.0808795290166608\\
0.0434429253728304	0.0809685142282074\\
0.043476112410917	0.0810078067450786\\
0.0435093247790583	0.0811092272752727\\
0.0435425550095359	0.0810656824410458\\
0.0435757562594402	0.0809185909179457\\
0.0436236704523938	0.080639658729954\\
0.04367148923972	0.0805285284917269\\
0.0437192910873368	0.0807335616646815\\
0.0437671689255972	0.0808611252910663\\
0.0438113023443693	0.0806040499222307\\
0.0438553547235838	0.0805016277271201\\
0.0438993927139419	0.0806905947263771\\
0.0439434952525561	0.0808081626074415\\
0.0439848102928427	0.0805673671838816\\
0.0440260542327312	0.080471431132267\\
0.0440672855485696	0.0806484313203086\\
0.0441085734962529	0.0807585539191644\\
0.0441477669354685	0.080612843094571\\
0.0441868896136568	0.0804671322699777\\
0.0442259415308171	0.0803214214453849\\
0.0442649226869493	0.0801757106207917\\
0.0443323416088849	0.0797793452613601\\
0.0443995678819897	0.0796214281090379\\
0.0444667599503167	0.0799127822473995\\
0.0445341054649922	0.0800940514045607\\
0.0446014557178385	0.0796976860451291\\
0.044668613322227	0.0795397688928067\\
0.044735736722214	0.0798311230311685\\
0.0448030135689231	0.0800123921883297\\
0.0448607140748293	0.0796725725255823\\
0.044918272978401	0.0795371839196734\\
0.0449758067407184	0.0797869733189789\\
0.0450334532913515	0.0799423825200792\\
0.0450844244307091	0.0796419948149064\\
0.0451352849237459	0.0795223164175271\\
0.045186125771867	0.0797431207813102\\
0.0452370547517146	0.0798804966262034\\
0.0452832336515986	0.0796394993955384\\
0.0453292908277687	0.0794538934383553\\
0.0453752164215132	0.0794174178328568\\
0.045421099161213	0.0793681596257852\\
0.0454601878550096	0.0791362152541159\\
0.0454992105798575	0.07904380557754\\
0.0455382215922158	0.0792142996707983\\
0.0455772851501971	0.0793203744317742\\
0.0456145003054279	0.0790994273696548\\
0.045651655599123	0.0790113991652885\\
0.0456888002647282	0.0791738095257689\\
0.0457259926113974	0.0792748549041669\\
0.0457617661298433	0.0790623546594343\\
0.0457974842763429	0.0789776917777844\\
0.045833192591904	0.0791338931819489\\
0.045868945012577	0.079231075590408\\
0.0459036078421105	0.0790997356468306\\
0.0459382131806263	0.0789683957032536\\
0.0459727610281233	0.0788370557596761\\
0.0460072513845996	0.0787057158160985\\
0.0460679430446024	0.0783422928315076\\
0.0461284727492808	0.0781975003529286\\
0.0461889737001949	0.0784646397182052\\
0.0462496036528632	0.0786308433900001\\
0.04631023759052	0.0782674204054092\\
0.0463707095731386	0.0781226279268302\\
0.0464311528022809	0.0783897672921068\\
0.0464917250334637	0.0785559709639017\\
0.0465443875986408	0.0782401067697557\\
0.0465969278234449	0.0781142623363991\\
0.0466494463279382	0.078346442919123\\
0.0467020622805338	0.0784908966027962\\
0.0467490959619662	0.0782086114366966\\
0.0467960319321774	0.078096145328061\\
0.0468429505548614	0.0783036431564765\\
0.0468899470079902	0.0784327401951565\\
0.0469329333829388	0.078204272281587\\
0.0469758103626756	0.0780283158788244\\
0.0470185690869383	0.0779937366205422\\
0.0470612892980477	0.0779470393213045\\
0.0470979404978416	0.0777256046123632\\
0.0471345315720916	0.077637382123114\\
0.0471711119718065	0.077800150935503\\
0.0472077402638099	0.0779014193286684\\
0.0472428331384486	0.0776892862573803\\
0.0472778708328054	0.0776047696624402\\
0.0473128987306448	0.0777607011704106\\
0.0473479705817892	0.0778577156600054\\
0.0473818574816115	0.0776527657762392\\
0.0474156928749316	0.0775711110573215\\
0.0474495191240082	0.0777217624585378\\
0.0474833864001721	0.0778154918720867\\
0.047516349832848	0.077638933065483\\
0.0475492479335808	0.0775029548793097\\
0.0475820754109176	0.0774762322096793\\
0.0476148798879096	0.0774401447814881\\
0.0476444680424818	0.0772602532303009\\
0.0476740165155851	0.0771885820793934\\
0.0477035579438473	0.0773208139877768\\
0.0477331309801415	0.0774030835128202\\
0.0477626263861858	0.0772236705810389\\
0.0477920823216674	0.077152190118374\\
0.0478215312497794	0.0772840702105819\\
0.0478510116179892	0.0773661208493525\\
0.0478804274388684	0.0771871070354666\\
0.0479098039646347	0.0771157855866\\
0.0479391735142077	0.0772473723013784\\
0.0479685743641862	0.0773292404121785\\
0.0479979358175064	0.0772829993471677\\
0.0480272523467722	0.0771449533062814\\
0.0480565045863622	0.0768496794811151\\
0.0480856807965886	0.0766989569706478\\
0.0481136999343592	0.0768706215332418\\
0.0481417552212014	0.0769390149441052\\
0.0481698169373889	0.0768128304036758\\
0.0481978498846497	0.0767343233146093\\
0.0482260188510564	0.0768707289953961\\
0.048254224320159	0.0769480504692023\\
0.0482824362815019	0.0768951619827745\\
0.0483106191925484	0.0767698622053416\\
0.0483546876568235	0.0764994574039598\\
0.0483986664622361	0.0763917245882834\\
0.0484426293504882	0.0765904895813394\\
0.0484866636566395	0.076714153391187\\
0.0485271440812442	0.0767647337146382\\
0.0485676664820865	0.076895289953596\\
0.0486082184845495	0.0768392357230388\\
0.0486487224662016	0.0766498882999712\\
0.0487036538331129	0.0763121752041766\\
0.048758445351057	0.0761776258821416\\
0.0488132120416803	0.0764258668186846\\
0.048868090129786	0.0765803126267765\\
0.0489162594648876	0.076283971092345\\
0.0489643211168293	0.0761659047424017\\
0.0490123636519754	0.0763837349093685\\
0.049060491963059	0.0765192603252508\\
0.0491038771419494	0.0764501940755099\\
0.0491471621012951	0.0762440067324324\\
0.0491903036387269	0.0758029819475135\\
0.0492332755644002	0.0755778608663479\\
0.0492712686571743	0.0758139937617532\\
0.0493093301492614	0.0759080722010638\\
0.0493474038069947	0.0757344992723436\\
0.049385423030562	0.075626508980282\\
0.0494211074465535	0.075534812206605\\
0.0494567582958585	0.0754290810033386\\
0.0494923854811858	0.0755743359584718\\
0.0495280511192093	0.0756839980739063\\
0.0495617204842515	0.0754745082810213\\
0.0495953360363121	0.075391044802829\\
0.0496289420352439	0.0755450333304572\\
0.0496625908996688	0.0756408389736259\\
0.049695039544238	0.0756819599140328\\
0.0497275159329739	0.075788099909896\\
0.0497600118869822	0.0757425287763605\\
0.0497924761023869	0.0755885925503967\\
0.0498383468317153	0.0756467585574115\\
0.0498842730727984	0.0757968947090391\\
0.0499302384609662	0.0757324338565705\\
0.0499761403453895	0.0755146894297481\\
0.0500364665364035	0.0751381467806203\\
0.05009661887194	0.0749881272557978\\
0.0501567403441229	0.07526491042184\\
0.0502170003043445	0.0754371140895382\\
0.0502686048344656	0.0751147775601435\\
0.0503200819619888	0.0749863544636233\\
0.0503715364728055	0.0752232926307706\\
0.0504230924691009	0.0753707062975184\\
0.050468660602903	0.0752970562449676\\
0.0505141147737543	0.075077184618668\\
0.0505594058544603	0.0746068898117646\\
0.0506045040634623	0.0743668278492235\\
0.0506437456797317	0.0746146662544244\\
0.0506830626453451	0.0747134083222016\\
0.0507223930132552	0.0745312310877836\\
0.0507616634170583	0.0744178875330205\\
0.0507980461118769	0.0743228786082658\\
0.050834392771835	0.0742133283205887\\
0.0508707140279506	0.0743638299854686\\
0.0509070765653332	0.0744774531725883\\
0.0509410526876213	0.0742626229909011\\
0.0509749722187766	0.0741770318318419\\
0.0510088817039943	0.0743349458901466\\
0.0510428362685068	0.0744331938450717\\
0.0510753125914456	0.0744750166475676\\
0.0511078176141432	0.0745829682663785\\
0.0511403428761224	0.074536619313788\\
0.051172835307229	0.0743800556673396\\
0.0512184419696801	0.0744388250852378\\
0.0512641053024433	0.0745905187408526\\
0.0513098085995514	0.0745253891751285\\
0.0513554470693453	0.0743053858798766\\
0.0514151050007651	0.0739269433544412\\
0.0514745873192999	0.0737761668940057\\
0.0515340384636663	0.0740543465918372\\
0.0515936294985226	0.0742274191270306\\
0.05164444631584	0.0739048254113626\\
0.0516951355282068	0.0737762998484618\\
0.0517458020887918	0.0740134270641299\\
0.0517965702978978	0.0741609583494786\\
0.0518412911228161	0.0740874991786706\\
0.0518858985755418	0.0738681974023281\\
0.0519303437831982	0.0733991214770026\\
0.0519745971183926	0.0731596816925074\\
0.0520129984988762	0.0734062070084612\\
0.0520514744329865	0.0735044259242774\\
0.0520899636283497	0.0733232138952628\\
0.052128393493917	0.0732104708535752\\
0.0521639182523239	0.0731161738461941\\
0.0521994075143847	0.0730074444366948\\
0.0522348717523954	0.0731568183680467\\
0.0522703766558429	0.0732695901580879\\
0.052303493070136	0.0730567459236504\\
0.0523365539351873	0.0729719459919941\\
0.0523696049396188	0.0731284002508095\\
0.0524027001941865	0.0732257399755482\\
0.0524343102483272	0.0732671176611871\\
0.0524659483949788	0.0733739203592552\\
0.0524976063527926	0.073328064694988\\
0.0525292321752477	0.0731731673433382\\
0.0525735719843459	0.0732312455588407\\
0.0526179671393518	0.0733811551059517\\
0.0526624013249503	0.0733167915459752\\
0.0527067721999534	0.0730993757666496\\
0.0527647196811322	0.072725722741445\\
0.0528224959676851	0.0725768544806524\\
0.0528802418654783	0.0728515135864859\\
0.0529381241366424	0.0730223957469417\\
0.0529874481345249	0.0727041156846863\\
0.053036647918217	0.0725773087378223\\
0.0530858256528287	0.0728112651396352\\
0.0531351023366549	0.0729568236685366\\
0.0531784842483327	0.0728843888810311\\
0.0532217559284505	0.0726681452535266\\
0.0532648698576828	0.0722056105611116\\
0.0533077972291757	0.0719695097486531\\
0.0533450305574193	0.0722124841808166\\
0.0533823363076094	0.0723092883780083\\
0.0534196549403333	0.0721306864779118\\
0.0534569159406446	0.0720195673564196\\
0.0534913470565073	0.0719266637414432\\
0.0535257437177769	0.0718195409866791\\
0.0535601160895462	0.0719667076740551\\
0.0535945279343047	0.0720778130765825\\
0.0536266151433929	0.0718681773873666\\
0.0536586484657904	0.071784655782165\\
0.0536906722230258	0.0719387515530186\\
0.053722738906752	0.0720346239187308\\
0.0537533174082688	0.0718347369899545\\
0.0537838469184314	0.0717550994186388\\
0.0538143677324154	0.0719020292209478\\
0.0538449275733165	0.0719934432011169\\
0.0538743440564205	0.0718010509070168\\
0.0539037151531306	0.0717243992963505\\
0.0539330781935398	0.071865820058132\\
0.0539624773891854	0.0719538065286095\\
0.0539909901878791	0.0717672284458623\\
0.0540194603019748	0.0716928932931754\\
0.0540479228393823	0.0718300402341035\\
0.0540764193798172	0.0719153677002899\\
0.0541042235777173	0.0717333342696059\\
0.0541319871451443	0.0716608097658448\\
0.054159743500527	0.0717946160939906\\
0.0541875322226608	0.0718778651614737\\
0.0542147913485859	0.0717198145514391\\
0.054241998123337	0.0715980906018405\\
0.0542691483066894	0.0715741691995718\\
0.0542962800606107	0.0715418647218177\\
0.0543209058743953	0.071379817339229\\
0.0543454994898525	0.0713152555388837\\
0.0543700873900178	0.0714343708308841\\
0.0543947009398185	0.0715084797098847\\
0.0544193739880456	0.0713460454753758\\
0.0544440146840533	0.0712813295481558\\
0.0544686496374724	0.0714007292013039\\
0.0544933103631622	0.0714750149986947\\
0.0545180166246322	0.0713122858095869\\
0.0545426904163068	0.0712474523685914\\
0.0545673584445427	0.0713670688324178\\
0.054592052338755	0.0714414895209398\\
0.054616792797351	0.0713993187396903\\
0.0546414958937883	0.0712734239448532\\
0.0546661455216423	0.0710041410490803\\
0.0546907319169896	0.0708666856073255\\
0.0547144046720537	0.0710236456317171\\
0.0547381076496331	0.0710861805619039\\
0.0547618160034337	0.0709708048067429\\
0.0547855003069852	0.0708990225214035\\
0.0548093494185955	0.0710240050475729\\
0.0548332291763061	0.0710948513134153\\
0.0548571143855828	0.0710463919193425\\
0.0548809752075765	0.0709315852439775\\
0.0549183485465088	0.0706834104599665\\
0.054955646365226	0.0705845343744648\\
0.0549929307791911	0.0707669588690324\\
0.0550302753540466	0.070880456259397\\
0.0550646515268084	0.0709269405263113\\
0.0550990631549303	0.0710469241611502\\
0.0551334997868577	0.0709954092708314\\
0.0551678958630387	0.0708213954339713\\
0.0552146954645828	0.0708847266232074\\
0.0552615608782796	0.0710481949704065\\
0.0553084727040035	0.0709780099490254\\
0.0553553092505668	0.0707409296643727\\
0.0554150073042793	0.0703430840899076\\
0.055474511280281	0.0701845772005227\\
0.0555339808079339	0.070477019392533\\
0.0555936049428284	0.0706589654941476\\
0.0556434556211478	0.0703264915035287\\
0.0556931707614467	0.0701940295096371\\
0.0557428618442657	0.0704384193655102\\
0.0557926609005564	0.07059046918173\\
0.0558358411691339	0.0705159534409287\\
0.0558789047831083	0.0702934974270163\\
0.0559218014535971	0.069817674739621\\
0.0559645006947921	0.0695747910707381\\
0.056001082212318	0.0698217002707422\\
0.0560377385175218	0.069920072130994\\
0.0560744081269974	0.0697385779224089\\
0.0561110182234426	0.069625659319622\\
0.0561445093230784	0.0695321881379973\\
0.0561779655467858	0.0694244109490336\\
0.0562113971842419	0.0695724767069523\\
0.0562448687793865	0.0696842608744657\\
0.0562758321702285	0.0694750193209628\\
0.0563067418776083	0.0693916547445932\\
0.0563376420565578	0.0695454608002426\\
0.056368585001531	0.0696411529164784\\
0.0563979457393437	0.0696815618342345\\
0.0564273332706943	0.0697858639810509\\
0.05645673969747	0.0697410819267275\\
0.0564861154771054	0.0695898111573051\\
0.0565270816849194	0.069646229785116\\
0.0565681001229009	0.0697918556599922\\
0.0566091553948242	0.0697293312917157\\
0.0566501509247524	0.0695181281783298\\
0.0567034593176174	0.0691566894647609\\
0.0567566075287859	0.0690126875457545\\
0.0568097273089893	0.0692783683436764\\
0.0568629746960092	0.0694436645518719\\
0.0569081957212418	0.0691368335439452\\
0.0569533013104599	0.0690145880503301\\
0.0569983864108707	0.069240128657776\\
0.057043563472323	0.0693804512083583\\
0.0570832287194026	0.0693108119157468\\
0.0571227920810673	0.0691029138356977\\
0.0571622096350595	0.0686582298668852\\
0.0572014547551073	0.0684312409554685\\
0.0572354196734273	0.0686643292931918\\
0.0572694512416412	0.0687571947408322\\
0.0573034946668247	0.0685858597586409\\
0.0573374850554872	0.0684792618294378\\
0.057368837841353	0.0684353622680818\\
0.0574001590328414	0.0683220501887696\\
0.0574314579515598	0.0683707006513549\\
0.0574627930690577	0.0685350386438664\\
0.0575058331234482	0.06876815690897\\
0.0575489797971575	0.0689002998499741\\
0.057592145438432	0.0688099130557527\\
0.057635226238117	0.0685957748573686\\
0.0576944547945361	0.0686785139641869\\
0.0577537956828907	0.0688920773790451\\
0.0578132157907093	0.0688003840751433\\
0.0578725074137972	0.0684906502578414\\
0.0579291630045716	0.0681006807218268\\
0.0579856321283673	0.0679453117493514\\
0.0580420681568196	0.0682319645444282\\
0.0580986527342501	0.0684103087095522\\
0.0581552419134091	0.0680203391735377\\
0.0582116446259025	0.0678649702010622\\
0.0582680142433652	0.068151622996139\\
0.0583245324101191	0.0683299671612631\\
0.0583621384158557	0.0681647076781261\\
0.0583996534070791	0.0679994481949891\\
0.058437077383765	0.0678341887118527\\
0.0584744103458893	0.0676689292287159\\
0.0585116371763546	0.067409788245621\\
0.0585487816666757	0.0673065430827266\\
0.0585859115430553	0.0674970284418708\\
0.0586231070161071	0.0676155409871118\\
0.058656681194494	0.0673816795355811\\
0.0586901883139972	0.0672885060692707\\
0.0587236835316592	0.0674604093400418\\
0.058757232172206	0.0675673608361874\\
0.0587881362864841	0.0673519695564435\\
0.0588189835161466	0.0672661548485669\\
0.0588498206497799	0.0674244813501819\\
0.0588807031010054	0.0675229859112139\\
0.0589096180724389	0.0673213435460222\\
0.0589384831896721	0.0672410065858395\\
0.0589673394586912	0.0673892267472878\\
0.0589962354445472	0.0674814435384795\\
0.0590236622809979	0.0673120617687188\\
0.0590510289919214	0.0671816110352445\\
0.0590783307073039	0.0671559746302312\\
0.0591056112571683	0.0671213541399213\\
0.0591297244509009	0.0669522258524542\\
0.05915380257183	0.0668848429268323\\
0.059177874467988	0.0670091631412372\\
0.0592019743052666	0.0670865103195208\\
0.0592256236561291	0.066920552759329\\
0.0592492392369378	0.0668544330929951\\
0.0592728488242094	0.066976422618073\\
0.0592964853147951	0.0670523197325524\\
0.0593197654100475	0.0668888728762342\\
0.0593430127493267	0.0668237535072187\\
0.0593662542750674	0.0669438975027958\\
0.0593895218962841	0.0670186464009537\\
0.059412518250338	0.0669768640910014\\
0.059435477928241	0.0668521290212817\\
0.0594583851189398	0.0665853267216148\\
0.0594812302375661	0.0664491375000292\\
0.0595029865551504	0.0666029610137486\\
0.0595247719001977	0.0666642463169892\\
0.0595465624094931	0.0665511760997436\\
0.0595683298208654	0.0664808282299816\\
0.0595900557639854	0.0666022362759172\\
0.0596118106260653	0.0666710563499016\\
0.0596335706330791	0.0666239828867392\\
0.0596553076285463	0.0665124596639045\\
0.0596891121978506	0.0662730791154442\\
0.059722846506114	0.0661777067686072\\
0.0597565683446009	0.0663536669320706\\
0.0597903461576235	0.0664631424682842\\
0.0598212654269684	0.0665077269393664\\
0.0598522173142882	0.0666228068847533\\
0.0598831922048676	0.0665733973900963\\
0.0599141297884446	0.0664064954382654\\
0.0599560324147957	0.066466964136993\\
0.05999799504122	0.0666230439194428\\
0.0600399999816666	0.0665560311732073\\
0.0600819362969298	0.0663296666207675\\
0.0601351912001651	0.0659511768632638\\
0.060188270455066	0.0658003815849532\\
0.060241318536372	0.0660785960014057\\
0.0602945065514543	0.0662516901371678\\
0.0603388477925701	0.0659363082363012\\
0.0603830670761676	0.0658106559549056\\
0.060427264715242	0.0660424820209209\\
0.0604715595145774	0.0661867151381539\\
0.0605098785129079	0.0661161943377253\\
0.0605480930317604	0.0659056646430261\\
0.060586158029879	0.0654553517773662\\
0.0606240462026284	0.0652254895958122\\
0.0606564451822875	0.0654587266737718\\
0.0606889108981026	0.0655516513814713\\
0.0607213884871989	0.0653802070655997\\
0.0607538129732364	0.0652735411132544\\
0.0607834297316291	0.06518537949381\\
0.060813015465102	0.0650837245093205\\
0.0608425793275411	0.0652233795000413\\
0.0608721787384026	0.0653288138495908\\
0.0608995270471314	0.0651316971532665\\
0.0609268277148349	0.065053163278855\\
0.0609541199275357	0.0651980567813966\\
0.0609814500946954	0.0652882038554405\\
0.0610073214368064	0.0651016296578711\\
0.0610331500976709	0.0650272960530905\\
0.061058971183786	0.0651644401381613\\
0.0610848262730841	0.0652497658275456\\
0.0611095682866165	0.0650712403889993\\
0.0611342712220074	0.0650001135152667\\
0.061158967222071	0.0651313412426287\\
0.0611836943548444	0.0652129860054898\\
0.0612075634496918	0.0650406691436677\\
0.0612313961372016	0.064972015848246\\
0.0612552223634026	0.065098679870736\\
0.0612790775945891	0.0651774852748004\\
0.0613022657837923	0.0650099983389991\\
0.0613254195780256	0.0649432693493854\\
0.0613485672681101	0.0650663830643099\\
0.061371742360011	0.0651429796057731\\
0.0613944075119549	0.0649979972400866\\
0.0614170286132642	0.0648863379040708\\
0.0614396020959194	0.0648643944171666\\
0.0614621600720216	0.0648347610003386\\
0.0614826080769287	0.0648649877707564\\
0.0615030710745235	0.0649430080994596\\
0.0615235446455168	0.0649095101254969\\
0.0615440010689907	0.0647963562210586\\
0.0615738120175812	0.0648404464683004\\
0.0616036548655041	0.064954250739643\\
0.0616335202100203	0.0649053889547511\\
0.0616633490705508	0.0647403371296927\\
0.0617035447188432	0.064447806285078\\
0.0617436354428977	0.0643312581638849\\
0.0617837075459311	0.0645462872277236\\
0.0618238632403722	0.0646800699067223\\
0.061858933077403	0.0644246679490465\\
0.0618939229346178	0.0643229124628673\\
0.0619288985978085	0.0645106493968442\\
0.0619639379797699	0.0646274519793697\\
0.0619953732561668	0.0643983729300883\\
0.0620267441894258	0.0643071048354924\\
0.0620581037037602	0.0644754927317398\\
0.0620895144794691	0.0645802570992569\\
0.0621183178417267	0.064446365326751\\
0.0621470614621609	0.0643124735542451\\
0.0621757453407545	0.0641785817817392\\
0.0622043694774904	0.0640446900092331\\
0.0622436915160117	0.0637554127969502\\
0.0622829109515446	0.063640160965507\\
0.0623221121783954	0.0638527983994463\\
0.0623613951477458	0.0639850930998\\
0.0624006806509719	0.0636958158875171\\
0.0624398635513252	0.0635805640560739\\
0.062479028243113	0.0637932014900132\\
0.0625182746775159	0.0639254961903669\\
0.0625525466598167	0.0636729626667248\\
0.0625867404489561	0.0635723500022458\\
0.0626209203613348	0.0637579784519514\\
0.0626551625694889	0.0638734692179739\\
0.0626858799709434	0.0636469829107414\\
0.062716534477684	0.0635567477985476\\
0.0627471778226985	0.0637232298619372\\
0.0627778712754701	0.0638268084947407\\
0.0628060250514292	0.0637730921949265\\
0.062834118208954	0.0636127299169659\\
0.0628621246151095	0.0632697227367413\\
0.0628900284277553	0.0630946347373816\\
0.0629150486889689	0.0632808756697237\\
0.0629401115022756	0.0633550764972721\\
0.0629651818865556	0.0632181773836662\\
0.062990218412246	0.0631330041059536\\
0.0630139878532606	0.0630598556014422\\
0.0630377359365891	0.0629755115281556\\
0.0630614689639202	0.0630913845552517\\
0.0630852264638035	0.0631788644024037\\
0.0631078582352165	0.063010225590351\\
0.0631304551371999	0.0629430376781464\\
0.063153045851089	0.0630669980965102\\
0.0631756643452606	0.0631441214237587\\
0.0631976060196016	0.0629805406383983\\
0.0632195148848611	0.0629153679102979\\
0.063241417927682	0.0630356103523705\\
0.0632633471093552	0.0631104205000904\\
0.0632847475179992	0.0629507942488315\\
0.0633061166847077	0.0628871970589288\\
0.063327480307065	0.0630045326630342\\
0.0633488688197609	0.0630775342897859\\
0.0633698416292	0.062921019434184\\
0.0633907844027726	0.0628586618650764\\
0.0634117218460443	0.0629737103924247\\
0.0634326832188169	0.06304528908941\\
0.0634533160121236	0.0628912356878946\\
0.0634739197068796	0.0628298587943445\\
0.0634945182376897	0.0629430979939668\\
0.0635151399512747	0.0630135509979595\\
0.0635355113698698	0.0629741891038034\\
0.0635558502390352	0.0628566798369044\\
0.0635761425265008	0.0626053331810603\\
0.063596379725719	0.0624770332921505\\
0.0636156448942456	0.062621889536818\\
0.0636349358050238	0.0626796021625802\\
0.0636542312959936	0.0625731234672374\\
0.0636735063040701	0.0625068765847699\\
0.0636927385345002	0.0626211710869144\\
0.0637119963948258	0.0626859588531039\\
0.063731258815339	0.0626416435196768\\
0.0637505008423891	0.062536654668788\\
0.0637804177268143	0.0623113565933405\\
0.0638102723749829	0.0622215948882583\\
0.0638401159785858	0.0623872035245436\\
0.0638700091658059	0.0624902387451418\\
0.0638973670956564	0.0625321919212954\\
0.0639247539079824	0.0626404800562302\\
0.0639521610894611	0.0625939866206756\\
0.0639795352385682	0.0624369349204856\\
0.0640166054512236	0.062493825697665\\
0.0640537287754468	0.0626406702686979\\
0.0640908895562168	0.0625776226540726\\
0.06412798959443	0.0623646520496912\\
0.0641750967284914	0.0620086034113546\\
0.0642220484284541	0.0618667489689409\\
0.0642689725447697	0.06212846771345\\
0.0643160204959948	0.062291298886871\\
0.0643552389148776	0.0619946470358594\\
0.0643943494338384	0.0618764570517247\\
0.0644334408047961	0.0620945153214198\\
0.0644726181402858	0.0622301826539041\\
0.0645065072807034	0.0621638554705659\\
0.0645403039996896	0.0619658452158101\\
0.0645739684535862	0.0615423108285257\\
0.0646074764886068	0.0613261177200278\\
0.0646361280104418	0.0615454704778624\\
0.0646648385605429	0.0616328634905132\\
0.0646935596134596	0.0614716250466501\\
0.0647222336985192	0.0613713087889662\\
0.0647484233922032	0.0613303978462433\\
0.0647745856486233	0.0612247998893755\\
0.0648007285633906	0.0612701382988449\\
0.0648269029177257	0.0614232883985541\\
0.0648625790789854	0.0616388462408715\\
0.0648983464048535	0.0617610350673355\\
0.0649341299515124	0.0616774569644885\\
0.0649698409603262	0.061479449451088\\
0.0650186294241042	0.0615554798675414\\
0.0650675127479982	0.0617517270352389\\
0.0651164629714755	0.0616674684500336\\
0.0651653047071774	0.061382848612755\\
0.0652115517480489	0.0610277082495883\\
0.0652576441475424	0.0608862156759031\\
0.065303709104648	0.0611472667795007\\
0.0653498972663754	0.0613096825728424\\
0.0653960892498406	0.0609545422096757\\
0.0654421265921264	0.0608130496359905\\
0.0654881364922225	0.0610741007395881\\
0.0655342695971387	0.0612365165329298\\
0.0655726546472886	0.061160162097804\\
0.0656109172199332	0.0609322169267584\\
0.0656490045137607	0.0604446531969316\\
0.0656868845198532	0.0601957763134775\\
0.0657182670322922	0.0604404905019322\\
0.065749723012017	0.0605379878408247\\
0.0657811920639371	0.0603581071074919\\
0.0658126026596724	0.0602461923459443\\
0.0658406103179601	0.0604644478172336\\
0.0658686764157491	0.0605514036565479\\
0.0658967529118611	0.0603909717891641\\
0.0659247829091649	0.0602911573518397\\
0.0659503600850189	0.060448669059045\\
0.0659759859381259	0.0605379544705652\\
0.0660016204524853	0.0604768825581595\\
0.0660272162356787	0.0603321951687335\\
0.0660642375132332	0.0600430803335073\\
0.0661011563046704	0.05992789319521\\
0.066138056909596	0.0601404112715267\\
0.0661750391669899	0.0602726317122317\\
0.0662069613287466	0.0600231618854386\\
0.0662388071842703	0.0599237698379243\\
0.0662706394988698	0.0601071462725778\\
0.0663025326080666	0.0602212359228558\\
0.0663308778476391	0.0599995743810115\\
0.0663591628445359	0.0599112615185618\\
0.0663874371511156	0.0600741970677844\\
0.066415759454257	0.0601755691980908\\
0.0664415459588981	0.0601233884092582\\
0.0664672752619606	0.0599676101782205\\
0.0664929227032018	0.0596344080533331\\
0.0665184733332435	0.0594643250440171\\
0.066541246320086	0.0596441633460588\\
0.0665640589841797	0.0597158132818089\\
0.0665868787082389	0.0595836205149867\\
0.0666096668622839	0.0595013753422926\\
0.0666311962384731	0.0594666902314544\\
0.0666527058930674	0.0593771621835924\\
0.0666742016451763	0.0594156009887865\\
0.0666957199962701	0.0595454446890214\\
0.0667258348119257	0.0597331643681652\\
0.0667560187663156	0.0598395731494564\\
0.0667862150228875	0.0597667887196199\\
0.0668163562680667	0.0595943528365918\\
0.0668584340836577	0.0596619983780445\\
0.0669005869911116	0.0598366027868684\\
0.0669427928569849	0.0597616365051598\\
0.0669849128453157	0.0595084054445\\
0.067036042123362	0.0591032516745933\\
0.0670869701390998	0.058941833104393\\
0.0671378624402917	0.0592396472920518\\
0.0671889150920253	0.0594249356393913\\
0.0672300064744142	0.0590990513165572\\
0.0672709676454279	0.0589692147326491\\
0.0673119057102561	0.0592087607571066\\
0.0673529475179898	0.0593577969307445\\
0.067387469101368	0.0592869611073775\\
0.0674218852725015	0.0590754909570591\\
0.0674561505868113	0.0586231665021768\\
0.0674902374951382	0.0583922775049968\\
0.0675187282051739	0.05862130496243\\
0.0675472832659852	0.0587125525021582\\
0.0675758497772331	0.0585442025292506\\
0.0676043650868796	0.0584394617561539\\
0.0676299300655805	0.0583975261220942\\
0.067655466215944	0.0582892832662243\\
0.0676809820442039	0.058335757261244\\
0.0677065309072543	0.0584927432926125\\
0.0677408537386166	0.0587104704459468\\
0.0677752695797645	0.0588338889449877\\
0.0678097019708488	0.0587494697365824\\
0.0678440603577777	0.0585494695335369\\
0.0678904471311986	0.0586253665985277\\
0.067936928434153	0.0588212695638898\\
0.0679834764040784	0.0587371587617183\\
0.068029916268329	0.0584530381255939\\
0.0680731398161654	0.058104483383663\\
0.0681162144063095	0.0579656146077616\\
0.0681592625639971	0.0582218248544203\\
0.0682024294009301	0.0583812288557816\\
0.0682455999207805	0.0580326741138508\\
0.0682886214831093	0.0578938053379496\\
0.0683316166131513	0.0581500155846081\\
0.0683747304226091	0.0583094195859694\\
0.0684103889822713	0.0582349326910912\\
0.0684459309835463	0.0580125627925295\\
0.0684813061764441	0.057536924301716\\
0.0685164840986854	0.0572941346559684\\
0.068545486115303	0.0575317099524328\\
0.0685745573760106	0.0576263630632235\\
0.0686036409580557	0.0574517298765677\\
0.0686326694454872	0.0573430799334593\\
0.0686584505857246	0.0575541317650327\\
0.0686842863720273	0.0576382175799038\\
0.0687101318821322	0.0574830808529559\\
0.0687359339127657	0.0573865608450483\\
0.068759403569026	0.0575383928555936\\
0.0687829184557932	0.0576244587346577\\
0.0688064413908972	0.0575655890073659\\
0.0688299283381355	0.0574261188839899\\
0.0688638123387402	0.0571481329328292\\
0.0688976015923037	0.0570373796877531\\
0.0689313740334615	0.0572417173155244\\
0.0689652219629205	0.0573688482008819\\
0.0689943798236079	0.0571294658817593\\
0.0690234674249922	0.0570340928294666\\
0.069052542559075	0.0572100542944819\\
0.0690816736712893	0.0573195306404696\\
0.0691075223731679	0.0571071764768345\\
0.0691333157857717	0.057022571795807\\
0.0691590993874998	0.0571786658209311\\
0.069184927040277	0.0572757814223474\\
0.0692084119195355	0.0572258564794181\\
0.0692318444365508	0.057076812751483\\
0.0692552020171806	0.056758015404006\\
0.0692784709766673	0.0565952853126581\\
0.0692991886960353	0.056767170284065\\
0.0693199426611546	0.0568356515086862\\
0.0693407030759374	0.0567093049535456\\
0.0693614346516626	0.0566306970652569\\
0.069381004425573	0.0565975738385206\\
0.0694005562143434	0.0565120772736554\\
0.0694200953248098	0.0565487851644238\\
0.0694396550451049	0.0566727819520732\\
0.0694670105750116	0.0568519277565649\\
0.069494429072808	0.056953476442437\\
0.0695218587752556	0.0568840163554764\\
0.0695492383772948	0.0567194562777628\\
0.0695874401507048	0.0567839774186712\\
0.0696257102406402	0.0569505172293215\\
0.0696640285110216	0.0568790134772401\\
0.0697022686547706	0.056637478608921\\
0.06974866771495	0.0562512045320703\\
0.0697948838346052	0.0560973078789432\\
0.0698410674922996	0.056381244272864\\
0.0698873969060526	0.0565578983993608\\
0.0699246738305695	0.0562473072103475\\
0.0699618324791381	0.0561235636113221\\
0.0699989701403262	0.0563518681947173\\
0.0700362020369999	0.0564939103831037\\
0.0700675103816798	0.0564264174370843\\
0.0700987230292839	0.0562249269657124\\
0.0701297987232524	0.0557939485628963\\
0.0701607124532594	0.0555739556570135\\
0.0701865451718687	0.0557921264827968\\
0.0702124362854817	0.0558790485982329\\
0.0702383377901778	0.0557186789507623\\
0.0702641928329468	0.0556189032242365\\
0.0702873685596762	0.0555789627004972\\
0.0703105181362554	0.0554758695566493\\
0.0703336492787942	0.0555201325263876\\
0.0703568103879884	0.0556696498629723\\
0.07038792103101	0.0558769885421804\\
0.0704191160206517	0.0559945183412394\\
0.0704503260192914	0.0559141270491907\\
0.0704814689079506	0.0557236695095327\\
0.0705235095888636	0.0557959369239571\\
0.0705656359753189	0.0559824711566922\\
0.0706078228059784	0.0559023828133697\\
0.0706499116249001	0.0556318497728639\\
0.0706998090744969	0.0557177569618437\\
0.0707498276351315	0.0559394977244037\\
0.0707999316098643	0.0558442934819433\\
0.0708498970841388	0.0555226999501826\\
0.0708935198313987	0.0551522865614759\\
0.070936974353695	0.05500470901431\\
0.070980399025779	0.0552769867780854\\
0.07102395773062	0.0554463873605895\\
0.0710675205962981	0.0550759739718827\\
0.0711109152371953	0.0549283964247171\\
0.0711542800280619	0.0552006741884922\\
0.0711977788518677	0.0553700747709964\\
0.0712251224000811	0.0552218232086852\\
0.0712523927070791	0.0550735716463741\\
0.0712795897728224	0.0549253200840629\\
0.0713067135972714	0.0547770685217519\\
0.0713338085291651	0.0548244544097053\\
0.0713609403098498	0.0549467652786112\\
0.0713880980783634	0.0548942511919614\\
0.0714152137072988	0.0547168621370577\\
0.0714501040771109	0.054777943192007\\
0.0714850556733351	0.0549356035678531\\
0.071520050449846	0.0548679121949402\\
0.0715549752091822	0.0546392552871993\\
0.0715975156484705	0.054272195354154\\
0.0716398908951713	0.0541259538676598\\
0.0716822368298833	0.0543957666249422\\
0.0717247143816506	0.0545636335767519\\
0.0717589948888968	0.0542675990013022\\
0.0717931679475049	0.0541496549478391\\
0.0718273219404072	0.0543672594801293\\
0.0718615615431591	0.054502644514935\\
0.0718904226847953	0.0542819632224159\\
0.0719191817700858	0.0541120037485371\\
0.0719478305323792	0.0540786030171486\\
0.0719764433710373	0.0540334972506897\\
0.0719994663689956	0.0540743162175374\\
0.0720225167102202	0.0541796767693516\\
0.0720455863354725	0.0541344402895773\\
0.0720686246916386	0.0539816345015254\\
0.0720990166990615	0.0537164123810236\\
0.0721293224611439	0.0536107444133124\\
0.072159612919821	0.0538056998011993\\
0.0721899720945463	0.0539269934236111\\
0.0722160473200724	0.0536992798604893\\
0.0722420589695427	0.0536085557934703\\
0.0722680593381018	0.0537759399692\\
0.0722941103610324	0.0538800798610426\\
0.0723171712527782	0.0536785570283528\\
0.0723401823520174	0.0535982676914846\\
0.0723631846161238	0.0537463999888245\\
0.0723862265525891	0.0538385621144017\\
0.0724071308466442	0.0537220349334472\\
0.0724279898915101	0.0536055077524926\\
0.0724488036871665	0.053488980571538\\
0.0724695722335932	0.0533724533905833\\
0.0725024024371478	0.0530826257862969\\
0.0725351296505906	0.0529671546714678\\
0.0725678385897269	0.0531801966790774\\
0.0726006295863742	0.053312743089355\\
0.0726334231301036	0.0530229154850687\\
0.0726661136838008	0.0529074443702395\\
0.0726987859632718	0.0531204863778491\\
0.0727315403003333	0.0532530327881267\\
0.072759111279324	0.0530091787780505\\
0.0727866093502961	0.0529120241454948\\
0.0728140944845347	0.0530912725921638\\
0.0728416377084965	0.0532027939696635\\
0.0728656286545536	0.052990457452744\\
0.0728895643210553	0.0529058598023996\\
0.0729134901788391	0.0530619408560475\\
0.0729374600808786	0.0531590483871189\\
0.0729589353807198	0.0531098653813402\\
0.0729803598634921	0.0529630365999299\\
0.0730017116210153	0.0526489769162701\\
0.073022977372243	0.0524886651651987\\
0.0730416859639911	0.0526559887393894\\
0.0730604289035897	0.0527226526435971\\
0.0730791779553945	0.0525996590100071\\
0.0730978996787806	0.0525231371784567\\
0.0731154007008822	0.0524912035866913\\
0.073132885006806	0.0524087776678197\\
0.0731503575290395	0.0524441671788626\\
0.0731678492075371	0.0525637105684159\\
0.0731921265445094	0.0527350909255875\\
0.0732164615092596	0.0528322377725624\\
0.0732408067288506	0.0527657885774707\\
0.0732651060978271	0.0526083616984277\\
0.0732987995405169	0.0526697054176719\\
0.0733325547377409	0.0528280437738095\\
0.0733663534878238	0.0527600613105291\\
0.0734000816176628	0.0525304211190929\\
0.0734409384164418	0.0526049105389225\\
0.0734818862732923	0.0527971801376826\\
0.073522898349541	0.052714629318939\\
0.0735638062953924	0.0524357782019794\\
0.0736006526461435	0.0521045756010846\\
0.0736373645031374	0.0519726201455177\\
0.0736740524958764	0.0522160754478298\\
0.0737108476474736	0.0523675438213527\\
0.0737476461263536	0.0520363412204578\\
0.0737843101115896	0.0519043857648909\\
0.0738209502326835	0.0521478410672031\\
0.0738576975127485	0.052299309440726\\
0.0738812546337815	0.0521641102164674\\
0.0739047508427423	0.0520289109922093\\
0.0739281861395973	0.0518937117679506\\
0.0739515605243124	0.0517585125436919\\
0.073974863879098	0.0515465086137327\\
0.0739981121274284	0.051462043470391\\
0.0740213505979205	0.0516178800511429\\
0.0740446329748653	0.0517148354807337\\
0.0740653685058888	0.0515260696493731\\
0.0740860603489984	0.0514508628689756\\
0.0741067444402449	0.0515896179464292\\
0.0741274633401615	0.0516759459323076\\
0.0741463449707688	0.0515039517979783\\
0.0741651903318753	0.0514354270814179\\
0.0741840292574379	0.0515618538783576\\
0.0742028970810287	0.0516405116899565\\
0.0742204114096179	0.0514808794916808\\
0.0742378944950372	0.0514172799324087\\
0.0742553720367813	0.0515346199079556\\
0.0742728744718083	0.0516076242544472\\
0.0742893731603244	0.0514744545564222\\
0.0743058346851731	0.0513718928414951\\
0.0743222560360629	0.0513517372349093\\
0.0743386643054944	0.0513245182476088\\
0.0743530874343465	0.0511922811980259\\
0.0743674891234003	0.0511395962249198\\
0.0743818870082425	0.0512367989968679\\
0.0743963019754145	0.0512972747623528\\
0.0744103847060206	0.0511680935382699\\
0.0744244469762774	0.0511166260460807\\
0.0744385056161188	0.0512115825889256\\
0.0744525805579182	0.0512706608384582\\
0.0744663939953609	0.0511438868151116\\
0.0744801877278841	0.0510933783832347\\
0.0744939779640383	0.0511865654780697\\
0.0745077839002665	0.0512445428462105\\
0.0745213901126951	0.0512122276773759\\
0.0745349743873988	0.0511157553941977\\
0.0745485272666042	0.0509094058321694\\
0.0745620430168816	0.0508040747077287\\
0.0745748851337722	0.0509227729555236\\
0.074587744535888	0.0509700638926132\\
0.0746006070139473	0.0508828130143809\\
0.074613455739321	0.0508285289281904\\
0.0746262416733523	0.0507796782041032\\
0.0746390180825542	0.0507233507497004\\
0.0746517877774534	0.0508007341673602\\
0.0746645683876297	0.0508591557838371\\
0.0746772058275442	0.0507422463806222\\
0.0746898265098045	0.0506956681426501\\
0.07470244421866	0.0507816041045844\\
0.0747150752793134	0.050835070101248\\
0.0747276996619989	0.0507182264061642\\
0.0747403073058664	0.050671674347173\\
0.0747529119796753	0.0507575620093865\\
0.0747655299902824	0.0508109979558523\\
0.074778141552839	0.0506942178646792\\
0.0747907363947979	0.0506476911463195\\
0.0748033282699125	0.0507335320555506\\
0.0748159334673111	0.0507869389141383\\
0.0748285324015524	0.0506702207383165\\
0.0748411146329257	0.0506237186878437\\
0.0748536939006048	0.0507095140852931\\
0.0748662864764495	0.0507628926282288\\
0.0748788729380169	0.0506462350116839\\
0.0748914427140492	0.0505997570888203\\
0.0749040095294663	0.0506855079712902\\
0.0749165896392473	0.0507388588187453\\
0.0749291637548475	0.0506222606713692\\
0.0749417212019245	0.050575806441802\\
0.0749542756914085	0.0506615136105915\\
0.0749668434617103	0.0507148372611038\\
0.0749794115566749	0.0506116247436265\\
0.0749919573276232	0.0505321347924493\\
0.0750044789662903	0.0505165132890005\\
0.0750169927470036	0.0504954173471751\\
0.0750285401682993	0.050517324149138\\
0.0750400954652726	0.0505738692535726\\
0.0750516563166449	0.0505495916522402\\
0.0750632081617218	0.0504675835467892\\
0.0750802877907115	0.0505000011671827\\
0.0750973846658628	0.0505836764445588\\
0.0751144937040357	0.0505477505223094\\
0.075131583020243	0.0504263951717563\\
0.0751549322695094	0.0504707453083218\\
0.0751783137978024	0.0505852203972931\\
0.0752017180911825	0.0505360705973181\\
0.0752250854717219	0.0503700458766679\\
0.0752549708990385	0.0500905115963479\\
0.0752847605222488	0.0499791414766482\\
0.075314533146329	0.0501846172263508\\
0.0753443821032706	0.0503124562066892\\
0.0753694045229843	0.0500782305703906\\
0.0753943596787311	0.0499849120080977\\
0.0754193028994552	0.0501570829781933\\
0.0754442997135008	0.0502642010263961\\
0.0754660010933362	0.050060921076813\\
0.0754876518088274	0.0499799316815529\\
0.0755092935346897	0.0501293555732925\\
0.0755309756279958	0.0502223212784225\\
0.0755503424118512	0.050106600970989\\
0.0755696645711854	0.0499908806635555\\
0.0755889421059753	0.0498751603561225\\
0.0756081750161982	0.0497594400486889\\
0.0756381955633938	0.0494751831854365\\
0.0756681170420004	0.049361931526823\\
0.0756980209425072	0.0495708786799866\\
0.0757280037768491	0.0497008774318782\\
0.0757579890617158	0.0494166205686258\\
0.0757878752780554	0.0493033689100123\\
0.0758177439163579	0.0495123160631759\\
0.0758476914885573	0.0496423148150675\\
0.0758726464214342	0.0494055629128453\\
0.0758975326315504	0.0493112378531088\\
0.0759224066477982	0.0494852657918177\\
0.0759473354196708	0.0495935391733101\\
0.0759688738592016	0.0493890562312776\\
0.075990361032957	0.0493075875480639\\
0.0760118391103655	0.0494578957169492\\
0.0760333580344098	0.0495514115847566\\
0.076052513020634	0.0495043551395684\\
0.0760716214893786	0.0493638748985767\\
0.0760906633860232	0.0490633944367606\\
0.0761096265531734	0.0489100141988537\\
0.07612622219626	0.0490692703218535\\
0.0761428489550231	0.0491327200478089\\
0.0761594812509248	0.0490156565118779\\
0.0761760887902584	0.0489428241553111\\
0.0761915473280694	0.0489125587393404\\
0.0762069908506565	0.0488344386600297\\
0.076222423788632	0.0488679794618463\\
0.0762378739338426	0.0489812780358976\\
0.0762592462941724	0.0491431564591892\\
0.0762806700694399	0.0492349171409595\\
0.0763021029941273	0.049172152124548\\
0.0763234950116828	0.0490234535491466\\
0.0763530763371671	0.0490812395003151\\
0.0763827124620685	0.0492303946645048\\
0.0764123872347745	0.0491663549983117\\
0.0764419993415954	0.0489500333104168\\
0.0764705335959561	0.0486754062120432\\
0.0764989753804404	0.0485659911779247\\
0.0765274007574892	0.0487678598319667\\
0.0765558998109976	0.0488934546183708\\
0.0765844011523696	0.0486188275199973\\
0.0766128100239182	0.0485094124858788\\
0.0766412024880842	0.0487112811399207\\
0.0766696686287629	0.0488368759263248\\
0.0766934989760446	0.0487774667839627\\
0.0767172551779123	0.048600109344344\\
0.0767409052687621	0.0482207503328043\\
0.0767644298705745	0.0480271065428217\\
0.0767840165112138	0.0482184536237019\\
0.0768036480709063	0.0482946888077272\\
0.0768232876240946	0.0481540363451672\\
0.0768428914383265	0.0480665278804359\\
0.0768604422055022	0.04823787543937\\
0.0768780289926271	0.0483061425518212\\
0.0768956221896432	0.0481801910295565\\
0.0769131867281479	0.0481018289152834\\
0.0769292660815678	0.0482258868817893\\
0.0769453756317621	0.048296209061571\\
0.0769614905555511	0.0482481081464194\\
0.0769775814539377	0.0481341507547454\\
0.0770009160118933	0.0479058535101237\\
0.0770241866677712	0.0478148968967472\\
0.0770474459852945	0.0479827101160771\\
0.0770707562175088	0.0480871169420777\\
0.0770909183794137	0.0478897187834579\\
0.0771110327664223	0.0478110727707802\\
0.0771311386764701	0.0479561731662872\\
0.0771512826517125	0.0480464489610476\\
0.0771692152449782	0.0478707649961794\\
0.0771871099959374	0.0478007702027888\\
0.077204998032346	0.0479299092634813\\
0.077222916220077	0.0480102545395774\\
0.077239239774002	0.0478502361642182\\
0.0772555319334768	0.0477864827469359\\
0.077271818522488	0.0479041065875809\\
0.077288130125436	0.0479772875438411\\
0.0773032774554727	0.0478457912237728\\
0.0773183885500097	0.0477445182743498\\
0.0773334604739318	0.0477246159382023\\
0.0773485196431407	0.0476977389780599\\
0.077361598006379	0.0475687287737155\\
0.0773746559634384	0.0475173294180309\\
0.0773877102997202	0.0476121602503226\\
0.077400780894857	0.0476711602876627\\
0.0774134269488734	0.0475463499070814\\
0.0774260539037038	0.0474966238162098\\
0.0774386774696674	0.0475883675067905\\
0.077451316253134	0.0476454468452207\\
0.0774636242418546	0.0475239112173569\\
0.0774759141204875	0.0474754898308731\\
0.0774882007857586	0.0475648263667074\\
0.0775005018804649	0.0476204080675391\\
0.0775125435026161	0.0475014431065646\\
0.0775245677726947	0.0474540459074498\\
0.0775365889639132	0.0475414928370948\\
0.0775486239806169	0.0475958988988114\\
0.0775604605720731	0.0474923358593968\\
0.0775722746876483	0.0474125759509273\\
0.0775840645067734	0.0473969013950022\\
0.0775958464145021	0.0473757338088586\\
0.0776065626644087	0.0472693283809736\\
0.0776172650326636	0.0472269350643954\\
0.0776279649378229	0.047305149926064\\
0.0776386759033451	0.0473538121559265\\
0.0776494309224404	0.0472469720981019\\
0.0776601719462519	0.0472044056192608\\
0.0776709104868075	0.0472829399620061\\
0.0776816601782689	0.0473318009605068\\
0.0776924442987676	0.047224621842369\\
0.0777032143350152	0.0471819202774566\\
0.0777139818722235	0.0472607038514305\\
0.0777247606312282	0.0473097199118601\\
0.0777355660660691	0.047202278761936\\
0.0777463573477112	0.0471594728001277\\
0.0777571461180825	0.0472384489843868\\
0.0777679461651904	0.0472875848794085\\
0.0777787719597836	0.047192253142497\\
0.0777895787093215	0.0471188326379109\\
0.0778003648711361	0.0471044039126619\\
0.0778111443291863	0.0470849187491838\\
0.077821110132278	0.0471051911651805\\
0.0778310826797459	0.0471575176472296\\
0.0778410599837553	0.0471350513084897\\
0.0778510295752046	0.0470591615263293\\
0.0778657923551793	0.0470892062577502\\
0.0778805699489923	0.047166756713484\\
0.0778953579904146	0.0471334604791545\\
0.0779101290914255	0.047020988037637\\
0.0779303357116347	0.0470621419426876\\
0.0779505701259871	0.0471683670257883\\
0.077970824142432	0.0471227593601062\\
0.0779910463748371	0.0469686997310088\\
0.0780169351205874	0.0467090578707995\\
0.0780427412124895	0.0466056131519003\\
0.0780685326386426	0.0467964666880726\\
0.0780943899201633	0.0469152082986701\\
0.0781160829809239	0.0466974807537508\\
0.0781377179197424	0.0466107352472189\\
0.078159342545685	0.046770779054625\\
0.0781810134809952	0.0468703520561986\\
0.0781998391858352	0.0466812721715656\\
0.0782186210574126	0.046605940268229\\
0.0782373951514494	0.0467449261951218\\
0.0782562041702142	0.0468313978064974\\
0.0782730130661993	0.0467237071331058\\
0.0782897833156582	0.0466160164597142\\
0.07830651491857	0.0465083257863226\\
0.078323207874914	0.0464006351129312\\
0.0783492744157004	0.0461359966151952\\
0.0783752550907293	0.0460305611704404\\
0.0784012205302966	0.0462250875579014\\
0.0784272543842461	0.0463461142730156\\
0.0784532903621502	0.0460814757752797\\
0.0784792404743366	0.0459760403305246\\
0.0785051753511021	0.0461705667179859\\
0.0785311786422895	0.0462915934331001\\
0.0785528538804506	0.0460711094824109\\
0.0785744695156767	0.0459832657877063\\
0.0785960745752105	0.0461453357313752\\
0.078617727124033	0.0462461693157388\\
0.0786364397733694	0.0460556873298666\\
0.0786551079369191	0.0459797968110262\\
0.0786737682071204	0.0461198133728842\\
0.0786924639218985	0.0462069262050523\\
0.0787091092940701	0.046163082554404\\
0.0787257142839013	0.046032193648869\\
0.0787422614817575	0.0457522285911183\\
0.078758740333672	0.0456093204402741\\
0.0787731642538603	0.0457577281362235\\
0.0787876151949375	0.0458168557067076\\
0.0788020709444621	0.045707766465302\\
0.0788165051953332	0.0456398954031096\\
0.0788299426504316	0.0456116878121536\\
0.0788433670627277	0.045538879321935\\
0.0788567822808181	0.0455701395966626\\
0.0788702124457496	0.045675734703495\\
0.0788887925242291	0.0458266229916512\\
0.0789074172733495	0.0459121539222772\\
0.0789260499717021	0.0458536501038566\\
0.0789446471288189	0.0457150468667028\\
0.0789703659213393	0.0457689143359252\\
0.0789961323332669	0.0459079552455911\\
0.0790219323292083	0.0458482581275558\\
0.0790476778698265	0.0456466052754489\\
0.0790724894651173	0.0453905686554217\\
0.079097220685951	0.0452885603114467\\
0.0791219376454448	0.0454767637632411\\
0.0791467186440984	0.0455938565949188\\
0.0791715016312725	0.0453378199748917\\
0.0791962042440237	0.0452358116309165\\
0.079220892595469	0.0454240150827111\\
0.0792456449861079	0.0455411079143888\\
0.0792663672899071	0.0454857179148457\\
0.0792870251410387	0.0453203590473581\\
0.0793075907526671	0.0449666644030586\\
0.079328047280003	0.0447861209881534\\
0.079345080051086	0.0449645294494326\\
0.0793621518718288	0.0450356097178896\\
0.0793792306415468	0.0449044679763736\\
0.0793962783420837	0.0448228767105453\\
0.0794115411366177	0.0449826426515464\\
0.0794268352463421	0.045046295495673\\
0.0794421349286913	0.0449288572105847\\
0.0794574096956917	0.0448557916997393\\
0.0794713932185957	0.0449714671156091\\
0.0794854029953339	0.0450370376518691\\
0.0794994174439782	0.0449921868976564\\
0.0795134110042638	0.0448859295645355\\
0.0795337044590206	0.0446730543096535\\
0.0795539423534649	0.0445882420190462\\
0.0795741703895876	0.0447447190798911\\
0.0795944426938479	0.044842072991162\\
0.0796119774626355	0.0446580067735999\\
0.0796294706918086	0.0445846723809129\\
0.0796469565503225	0.0447199729387017\\
0.0796644755058719	0.0448041516574655\\
0.0796800714361486	0.0446403311356097\\
0.0796956344622711	0.0445750628933486\\
0.0797111916499951	0.0446954815572287\\
0.0797267750544014	0.0447704013432694\\
0.0797409717446825	0.044621187129736\\
0.0797551411367411	0.0445617382320802\\
0.0797693056851062	0.044671420315998\\
0.0797834919835924	0.0447396602216307\\
0.0797966658055507	0.0446170413642038\\
0.0798098081194088	0.0445226054640954\\
0.0798229163729791	0.0445040467567698\\
0.0798360135358264	0.044478984290063\\
0.0798474031700623	0.0445035059816764\\
0.0798588026723249	0.044566800551807\\
0.0798702091341048	0.044539625072064\\
0.079881604311198	0.0444478281281256\\
0.0798976599494985	0.0444824171966555\\
0.0799137352217347	0.0445716973433247\\
0.0799298243409794	0.0445333649743355\\
0.0799458910076492	0.0444038808084474\\
0.0799669583756593	0.0441804676629088\\
0.0799879645464127	0.0440914569385985\\
0.0800089598584862	0.0442556800296629\\
0.0800300039299309	0.0443578532181795\\
0.0800479930787001	0.0441669456864213\\
0.0800659375426074	0.0440908856245246\\
0.0800838740777712	0.0442312149900924\\
0.080101846215971	0.0443185224365029\\
0.0801176952191634	0.044150214555407\\
0.0801335094908967	0.044083158490432\\
0.0801493176000001	0.0442068756531686\\
0.080165153381707	0.0442838476362744\\
0.0801794764645659	0.0441868228257898\\
0.0801937681769695	0.0440897980153053\\
0.0802080285189014	0.0439927732048207\\
0.0802222574903453	0.043895748394336\\
0.0802446947494789	0.0436550133746208\\
0.080267060953797	0.0435591013886891\\
0.080289414550465	0.0437360571760039\\
0.0803118247604507	0.0438461521504627\\
0.0803342367278681	0.0436054171307475\\
0.0803565776404945	0.0435095051448158\\
0.0803789059454956	0.0436864609321306\\
0.0804012908638387	0.0437965559065894\\
0.0804200962650228	0.0435944078301569\\
0.0804388515643271	0.0435138693879893\\
0.0804575979736604	0.0436624612798618\\
0.0804763843019799	0.0437549093471933\\
0.0804927218885877	0.0435791673405779\\
0.0805090216077703	0.0435091494225949\\
0.0805253146078521	0.0436383311477201\\
0.0805416377790699	0.0437187029679587\\
0.0805562436956442	0.0436780479413325\\
0.080570814889988	0.0435566782136549\\
0.0805853363926895	0.0432970742183468\\
0.0805997991290801	0.0431645593708889\\
0.0806125097519702	0.0433027296050537\\
0.0806252437963532	0.0433577784366319\\
0.0806379820086066	0.0432562143908238\\
0.0806507015858802	0.0431930252112048\\
0.0806625819272479	0.0431666772964023\\
0.0806744508888423	0.0430986689400649\\
0.080686311828525	0.0431278682806431\\
0.0806981858091204	0.0432265016904475\\
0.0807146553890781	0.0433678116081966\\
0.0807311641481985	0.0434479130456204\\
0.0807476798792384	0.0433931230425657\\
0.0807641644380138	0.0432633183222571\\
0.0807870097441812	0.043313871957836\\
0.0808098969908189	0.0434443593109498\\
0.0808328138162828	0.0433883346564819\\
0.0808556826801025	0.0431990871394557\\
0.0808833732184199	0.0432604482814358\\
0.0809111255463725	0.0434188316085564\\
0.0809389214519007	0.0433508298370157\\
0.0809666466970712	0.0431211244235738\\
0.08099160383026	0.0428484605129676\\
0.0810164698105525	0.0427398276385772\\
0.0810413196167924	0.0429402532228177\\
0.0810662420495386	0.0430649501875949\\
0.0810911667372026	0.0427922862769887\\
0.0811160002720033	0.0426836534025985\\
0.0811408176327838	0.0428840789868389\\
0.0811657076201032	0.043008775951616\\
0.0811816573083812	0.0428975162185585\\
0.0811975657459119	0.0427862564855004\\
0.0812134329326695	0.0426749967524429\\
0.0812292588686284	0.0425637370193855\\
0.081245036701851	0.0423892722561168\\
0.081260777215976	0.0423197632086168\\
0.0812765111082941	0.0424480060773923\\
0.0812922747346986	0.0425277937779053\\
0.0813063120135196	0.0423724742617115\\
0.0813203197144122	0.0423105929314855\\
0.0813343221670119	0.0424247628071678\\
0.0813483481859001	0.0424957948414293\\
0.0813611289938851	0.0423542913054615\\
0.0813738852519453	0.0422979144427725\\
0.081386637153885	0.0424019286806864\\
0.0813994086160504	0.0424666422740668\\
0.0814112628400021	0.0423353210495499\\
0.0814230959200425	0.0422830009531497\\
0.0814349252483273	0.0423795305345252\\
0.0814467714230949	0.0424395874671484\\
0.0814579338593026	0.0423607087733398\\
0.0814690755618529	0.0422818300795307\\
0.0814801965307363	0.042202951385722\\
0.0814912967659435	0.0421240726919136\\
0.0815068820320677	0.0419499403885238\\
0.081522430121144	0.0418805637973952\\
0.0815379716135811	0.0420085622866882\\
0.0815535427268445	0.0420881979438384\\
0.0815691147595479	0.0419140656404486\\
0.0815846496152112	0.0418446890493201\\
0.0816001778742432	0.041972687538613\\
0.0816157357541093	0.0420523231957632\\
0.0816295640696574	0.0418975885943392\\
0.0816433630296016	0.04183594030182\\
0.0816571567806773	0.0419496802273711\\
0.0816709739208497	0.0420204447634647\\
0.0816835456420556	0.0418796845717673\\
0.0816960930705649	0.0418236038671744\\
0.0817086361885754	0.0419270716990414\\
0.081721198661819	0.0419914453399353\\
0.0817328449935383	0.0418609701592001\\
0.0817444704528884	0.0418089871377275\\
0.0817560922086472	0.0419048948222816\\
0.0817677305944977	0.04196456483501\\
0.0817786902792214	0.0418558308255624\\
0.0817896251874439	0.0417720884528958\\
0.081800533312251	0.0417556312561805\\
0.0818114327157763	0.0417334067586694\\
0.0818210055565345	0.0416255232873023\\
0.0818305641272183	0.0415825410988352\\
0.0818401201658089	0.0416618424179229\\
0.0818496875740743	0.0417111805991262\\
0.0818590282723173	0.0416058601758259\\
0.0818683553704777	0.041563899139289\\
0.0818776800554305	0.0416413164525141\\
0.0818870155762457	0.0416894824789066\\
0.0818961727825613	0.041586179588867\\
0.0819053169048556	0.041545022364015\\
0.0819144587055141	0.041620956659991\\
0.0819236109308663	0.0416682000110161\\
0.0819326269259439	0.0416418789309899\\
0.0819416283668291	0.0415633011368016\\
0.0819506089789586	0.0413952270238896\\
0.0819595649586076	0.0413094336006887\\
0.0819680716590141	0.0414060817522716\\
0.0819765898190664	0.0414445876421325\\
0.0819851100183364	0.0413735450087178\\
0.0819936210998292	0.0413293450589446\\
0.082002088246511	0.0412895800945913\\
0.0820105490818653	0.0412437289990689\\
0.0820190054681795	0.0413067198533972\\
0.0820274690870215	0.0413542756172077\\
0.082035836054652	0.0412591311866014\\
0.0820441919232899	0.0412212243988786\\
0.0820525458225183	0.0412911617002587\\
0.0820609085648448	0.0413346739556418\\
0.0820692654145401	0.0412395997557675\\
0.0820776111816233	0.0412017209488881\\
0.0820859549822046	0.0412716066261447\\
0.0820943076128349	0.0413150867630156\\
0.0821026547987101	0.0412200777196974\\
0.0821109909171575	0.041182224872044\\
0.0821193250717838	0.0412520626550233\\
0.0821276680443596	0.0412955129939472\\
0.0821360059308969	0.0412005650448466\\
0.0821443327642363	0.04116273653793\\
0.0821526576362807	0.0412325294127136\\
0.0821609913149389	0.0412759518115134\\
0.0821693201950172	0.0411810617032369\\
0.0821776380353616	0.041143256240863\\
0.0821859539168009	0.0412130065989045\\
0.0821942785941287	0.0412564025454498\\
0.0822025987033909	0.0411615676714424\\
0.0822109077857688	0.0411237842151243\\
0.0822192149115226	0.0411934939724116\\
0.0822275308229291	0.0412368646587538\\
0.0822358464667042	0.0411529218222073\\
0.082244147343997	0.0410882725709158\\
0.082252432258715	0.0410755675876185\\
0.0822607119756484	0.0410584102384931\\
0.0822683519472119	0.0410762262349643\\
0.0822759971276609	0.041122212289103\\
0.0822836459817085	0.0411024682086845\\
0.0822912888789533	0.0410357740321543\\
0.0823025886337548	0.0410621371076761\\
0.0823138997941216	0.0411301845963552\\
0.0823252189983298	0.0411009684543333\\
0.0823365251593132	0.0410022782903814\\
0.0823519723900944	0.0410383442040147\\
0.0823674409669821	0.0411314363338629\\
0.0823829245983274	0.0410914672925424\\
0.0823983838186189	0.0409564545575292\\
0.0824181547644872	0.0407291403036211\\
0.0824378623568543	0.0406385753266245\\
0.082457558707606	0.0408056659842929\\
0.082477305535002	0.0409096232606701\\
0.082493859006238	0.0407191571538454\\
0.082510367998731	0.0406432729614262\\
0.0825268690988153	0.0407832778511579\\
0.0825434056371912	0.0408703834213861\\
0.0825577744726567	0.0408276047110785\\
0.0825721048634074	0.0406998950315802\\
0.0825863802352775	0.040426730185027\\
0.0826005905407702	0.0402872932016747\\
0.0826127856766583	0.0404292818196992\\
0.0826250055463004	0.0404858519454349\\
0.082637229817209	0.0403814811408806\\
0.0826494344087885	0.040316545705673\\
0.0826606148108315	0.0402899855008544\\
0.0826717836488576	0.0402214291886272\\
0.0826829443350569	0.0402508637936864\\
0.0826941182730339	0.0403502919110927\\
0.0827093839195576	0.0404905668529374\\
0.0827246881732017	0.0405700816149247\\
0.0827399992967741	0.0405156929024086\\
0.0827552797027949	0.0403868388921417\\
0.0827761955700094	0.0404364092852971\\
0.0827971517616703	0.0405643587259569\\
0.0828181363923082	0.0405094237224393\\
0.0828390749083676	0.0403238569730801\\
0.0828641768733514	0.0403834360014753\\
0.0828893370903151	0.0405372193966235\\
0.0829145383896978	0.0404711926026816\\
0.0829396730728393	0.0402481585308182\\
0.0829619746245894	0.0399871463139931\\
0.0829841926468915	0.0398831556270635\\
0.0830063958473921	0.0400750164638533\\
0.0830286655994121	0.0401943847775234\\
0.0830509374172069	0.0399333725606984\\
0.0830731257055743	0.039829381873769\\
0.0830952991721606	0.0400212427105585\\
0.0831175391902867	0.0401406110242287\\
0.0831316621094744	0.0400350724420682\\
0.083145747910975	0.0399295338599077\\
0.0831597965947648	0.0398239952777467\\
0.0831738081608201	0.0397184566955864\\
0.0831878050844222	0.0397521901642328\\
0.0832018206823116	0.0398392618651037\\
0.0832158494503096	0.0398018776907847\\
0.0832298568624465	0.0396755964627593\\
0.083247947560881	0.0397192394858898\\
0.0832660695166405	0.0398318893973163\\
0.0832842135167289	0.039783523236053\\
0.0833023217710551	0.039620145594298\\
0.0833244454808028	0.0393571042139981\\
0.0833464843571207	0.039252305081754\\
0.0833685081801016	0.0394456574847512\\
0.0833905995932112	0.0395659537926167\\
0.0834084698258834	0.0393533091861445\\
0.0834262846180216	0.0392685887888856\\
0.083444089572498	0.0394248963082529\\
0.0834619386986765	0.0395221447374431\\
0.0834770122610631	0.039363327097738\\
0.083492032965707	0.0392410124140655\\
0.0835069965311025	0.0392169749197089\\
0.083521941490496	0.0391845136662681\\
0.0835339848971271	0.0392139343776008\\
0.0835460425082965	0.0392898741335558\\
0.0835581101372591	0.0392572694520583\\
0.0835701615218638	0.0391471330295224\\
0.0835860794907764	0.0389557369894328\\
0.0836019525453156	0.0388794822994161\\
0.0836178176299458	0.0390201707501582\\
0.0836337184995162	0.0391077016053287\\
0.0836473889698067	0.0389432120792619\\
0.0836610262662517	0.0388776772969573\\
0.0836746576761163	0.0389985877221408\\
0.0836883155168266	0.0390738134628429\\
0.0837004151891484	0.0389281284232076\\
0.0837124888389634	0.0388700855946715\\
0.0837245578711837	0.0389771735078432\\
0.0837366476365211	0.0390437994218322\\
0.0837476226866253	0.0389595064604959\\
0.0837585740588666	0.0388752134991596\\
0.0837695017532325	0.0387909205378234\\
0.0837804057697109	0.038706627576487\\
0.0837976512916251	0.0384968680150413\\
0.0838148428669913	0.0384132970575198\\
0.083832024869787	0.0385674838824633\\
0.0838492498536382	0.0386634128984707\\
0.0838664761711211	0.038453653337025\\
0.0838836485420645	0.0383700823795036\\
0.0839008113404461	0.0385242692044471\\
0.0839180171198918	0.0386201982204545\\
0.0839325059808194	0.0384436394283499\\
0.0839469566210328	0.0383732960923262\\
0.0839614004790587	0.0385030782075384\\
0.0839758747888361	0.038583823567022\\
0.0839884864419019	0.0384300342113589\\
0.0840010690966673	0.0383687625171353\\
0.0840136466057515	0.0384818076260036\\
0.0840262472187874	0.0385521398743145\\
0.0840375393329423	0.0384302035816615\\
0.0840488002884806	0.0383362933643095\\
0.0840600275615476	0.0383178379650733\\
0.084071243866695	0.0382929150099987\\
0.0840807234999436	0.0383166113987022\\
0.0840902123479255	0.0383777757245693\\
0.0840997076946134	0.0383515148637218\\
0.0841091925031933	0.0382628074409361\\
0.0841222493941778	0.0382954690044864\\
0.0841353237913855	0.0383797739397792\\
0.084148410534879	0.0383435776743402\\
0.0841614772580015	0.0382213091226652\\
0.084178291023161	0.0380142127633547\\
0.0841950522028577	0.037931702860457\\
0.0842118040513011	0.0380839320598285\\
0.0842285977962363	0.03817864311772\\
0.0842427432835186	0.0380042814631897\\
0.0842568514953767	0.0379348134955618\\
0.0842709530927497	0.0380629805727556\\
0.0842850843886469	0.0381427211187085\\
0.0842974103218726	0.0381034083790381\\
0.0843097037874368	0.0379860458557774\\
0.0843219507880832	0.0377350130774978\\
0.0843341428384756	0.0376068734073781\\
0.0843446384481162	0.0377377610430756\\
0.0843551550750442	0.0377899083920091\\
0.0843656754417672	0.0376936975264194\\
0.0843761790858457	0.0376338388863006\\
0.0843858256712874	0.0376092936886539\\
0.0843954623806314	0.0375459384455363\\
0.0844050921279702	0.0375731399751841\\
0.0844147331925026	0.0376650249139501\\
0.0844279306837116	0.0377949181402462\\
0.0844411612786261	0.0378685480333465\\
0.0844543977639408	0.0378181846166885\\
0.0844676079099707	0.0376988670615026\\
0.0844857192532267	0.0377448424254767\\
0.0845038652835414	0.037863512497069\\
0.0845220357768899	0.0378125615842183\\
0.0845401666013846	0.0376404528253361\\
0.0845574219932862	0.0374246179983267\\
0.0845746202682832	0.0373386265754085\\
0.0845918084078328	0.0374972791129097\\
0.0846090420540166	0.0375959865207272\\
0.0846262771122561	0.0373801516937178\\
0.0846434550535986	0.0372941602707995\\
0.0846606228595011	0.0374528128083008\\
0.0846778361720455	0.0375515202161183\\
0.0846921839459847	0.037505032956747\\
0.0847064863202196	0.0373662519380485\\
0.0847207237223413	0.0370694060307826\\
0.0847348842872682	0.0369178810510806\\
0.0847466329121916	0.0370670856808429\\
0.0847584088484499	0.0371265307601992\\
0.0847701896444051	0.0370168557209716\\
0.0847819487096628	0.0369486201982703\\
0.0847924276035333	0.0369214634719595\\
0.0848028944078809	0.0368513674384103\\
0.0848133526898882	0.0368814631217502\\
0.084823824825371	0.036983124317153\\
0.0848378272056925	0.0371234471285026\\
0.084851868219072	0.0372029890252887\\
0.0848659161066489	0.0371485817523602\\
0.084879933255288	0.0370196837700368\\
0.0848987847719123	0.0370684118698176\\
0.0849176752534886	0.0371941872109949\\
0.0849365932150232	0.0371401856555806\\
0.0849554666150454	0.0369577720311725\\
0.0849729351195114	0.0367352202016401\\
0.0849903428965245	0.0366465526369104\\
0.0850077398972656	0.0368101426050837\\
0.0850251852809855	0.036911921889282\\
0.0850426321658639	0.0366893700597496\\
0.0850600183232965	0.0366007024950199\\
0.0850773937044641	0.0367642924631932\\
0.0850948174686175	0.0368660717473915\\
0.0851061801347625	0.0367736459833178\\
0.0851175143334316	0.0366812202192447\\
0.085128820064608	0.036588794455171\\
0.0851400973282746	0.0364963686910975\\
0.0851513413959347	0.0363514371996593\\
0.0851625597093407	0.0362936945945982\\
0.0851737734525928	0.0364002286011769\\
0.085185007714783	0.0364665098961338\\
0.085195075054483	0.0363366628606962\\
0.0852051217219401	0.03628493010054\\
0.0852151647210183	0.0363803760577317\\
0.0852252241900871	0.0364397588017421\\
0.0852344371005327	0.0363208603034641\\
0.0852436326778797	0.036273489583958\\
0.0852528251793956	0.036360887659229\\
0.0852620314905427	0.0364152633256633\\
0.0852706169798378	0.0363865908877024\\
0.0852791851981846	0.0363009934529941\\
0.085287728699885	0.0361179046674839\\
0.0852962429712548	0.0360244470053464\\
0.0853039802217242	0.0361251907357802\\
0.0853117299234399	0.0361653283579155\\
0.085319481840654	0.0360912752095325\\
0.0853272238507546	0.0360452022350143\\
0.0853346544190995	0.0360052042634958\\
0.0853420786017412	0.0359590844984566\\
0.085349498282856	0.036022444454596\\
0.085356925281311	0.0360702788766146\\
0.0853640615422077	0.0359772668551159\\
0.0853711871958647	0.0359402096471202\\
0.0853783109672209	0.0360085794900847\\
0.0853854431895472	0.0360511165341069\\
0.0853924098698698	0.0359602690164297\\
0.0853993664308958	0.0359240741751158\\
0.0854063211962086	0.0359908529679772\\
0.0854132840237399	0.0360324001228123\\
0.085420116576377	0.0359432573590991\\
0.0854269393859302	0.035907741714099\\
0.0854337604665182	0.0359732674026968\\
0.085440589309587	0.0360140349250363\\
0.0854473150898213	0.0359262420215309\\
0.0854540314198106	0.035891264178524\\
0.0854607460728012	0.0359557976326877\\
0.0854674682549635	0.0359959478255452\\
0.0854741085173094	0.0359092289207031\\
0.0854807395592123	0.0358746789728345\\
0.0854873689648965	0.0359384229686174\\
0.0854940057166659	0.035978081991326\\
0.0855005804684687	0.0359558616780358\\
0.0855071448476627	0.0358895261324272\\
0.0855136943825089	0.0357476375989331\\
0.0855202263621795	0.0356752106035413\\
0.0855264587812303	0.0357571697418452\\
0.0855326994411105	0.0357898233363629\\
0.0855389415673032	0.0357295780763946\\
0.0855451771364737	0.0356920958303594\\
0.0855514103060152	0.0357568820023978\\
0.0855576517105764	0.0357936060030065\\
0.0855638945804085	0.0357684865024052\\
0.085570130897843	0.0357089751030976\\
0.0855798413508229	0.0355810806781092\\
0.0855895317485503	0.035530125863539\\
0.0855992185873667	0.0356241365259414\\
0.0856089214044899	0.0356826262856333\\
0.085617811635783	0.0357064697138755\\
0.085626711196353	0.0357680135732813\\
0.0856356173363604	0.0357415897599724\\
0.0856445128069041	0.0356523318947252\\
0.0856565705277638	0.0356846952748995\\
0.0856686454363477	0.035768230549236\\
0.0856807324665022	0.0357323647371945\\
0.0856927998398557	0.0356112124348831\\
0.0857081340545373	0.0354085150204387\\
0.0857234178934583	0.0353277577148104\\
0.0857386927928127	0.0354767534055998\\
0.0857540078271955	0.0355694527008354\\
0.0857667818524552	0.0354004678325076\\
0.0857795208654088	0.0353331420469498\\
0.0857922536651697	0.0354573568390247\\
0.0858050143597108	0.035534638427655\\
0.0858160578164663	0.0354052770586976\\
0.0858270662040753	0.0353056483590591\\
0.0858380366819524	0.0352860691537387\\
0.0858489948151898	0.0352596285631908\\
0.0858580006639012	0.0352840707545844\\
0.0858670163162999	0.0353471601214066\\
0.0858760388827023	0.0353200727455617\\
0.0858850502370114	0.0352285734106685\\
0.0858971477023138	0.0350670054735988\\
0.0859092131612591	0.0350026346906287\\
0.0859212729403913	0.0351213975592093\\
0.0859333582193165	0.0351952871741312\\
0.0859438815843255	0.0350546451676499\\
0.0859543806968675	0.0349986115495957\\
0.0859648755055982	0.0351019925076956\\
0.0859753896365256	0.0351663120991275\\
0.085984807197279	0.0351337436279078\\
0.0859942024745168	0.0350365151469335\\
0.0860035658616109	0.0348285481142856\\
0.0860128915348893	0.0347223913520404\\
0.086021094179927	0.0348331691947966\\
0.0860293118799424	0.0348773045387466\\
0.0860375322586788	0.0347958756697557\\
0.0860457406584316	0.0347452138101588\\
0.0860534126123805	0.0347023752000803\\
0.086061077241323	0.0346529800293643\\
0.0860687367065662	0.0347208397820625\\
0.0860764045653297	0.0347720713839511\\
0.0860836191592186	0.034674529032807\\
0.0860908220873447	0.0346356668821252\\
0.0860980229452761	0.0347073668099691\\
0.0861052330974013	0.0347519757026455\\
0.0861121584459141	0.0346582944721371\\
0.0861190730339416	0.034620970642504\\
0.0861259857124241	0.0346898323973116\\
0.0861329069638603	0.0347326754896555\\
0.086139607884144	0.0346419833041445\\
0.0861462987196464	0.0346058503492004\\
0.0861529877654998	0.034672514962888\\
0.0861596848459659	0.0347139910799036\\
0.0861662101331602	0.0346256311341959\\
0.0861727258475847	0.0345904273741456\\
0.0861792398632223	0.0346553776409512\\
0.0861857615055502	0.0346957871583422\\
0.0861921483182212	0.0346092590597898\\
0.0861985259509268	0.0345747851316472\\
0.086204901954553	0.0346383888724836\\
0.0862112852719203	0.0346779606340469\\
0.0862175654904482	0.0346026091189184\\
0.0862238338102281	0.0345445765429757\\
0.086230089267472	0.0345331718802254\\
0.0862363405362368	0.0345177705392013\\
0.0862420342242596	0.0345335557497626\\
0.0862477320011887	0.0345743000072414\\
0.0862534326617936	0.0345568064885797\\
0.0862591286460198	0.0344977145583897\\
0.086267448150022	0.0343843189143785\\
0.0862757518880785	0.0343391406041107\\
0.0862840528282874	0.0344224937260939\\
0.086292366329296	0.0344743527806924\\
0.0863001026981253	0.0343688443749435\\
0.0863078254179375	0.034326808443737\\
0.0863155457155766	0.0344043639362015\\
0.0863232768874505	0.034452615932317\\
0.0863305746493489	0.0343530339490495\\
0.0863378602525017	0.0343133591822061\\
0.0863451436979478	0.0343865583713909\\
0.0863524368303238	0.0344321000458732\\
0.0863594042903342	0.034347902395967\\
0.0863663568938074	0.0342830568981159\\
0.0863732934373775	0.0342703133481034\\
0.0863802247512876	0.0342531039168474\\
0.0863863834603022	0.0341685918498736\\
0.0863925334121183	0.0341349211351254\\
0.0863986818098625	0.0341970429625469\\
0.0864048371844894	0.0342356927355044\\
0.0864109029349755	0.0341524153918413\\
0.0864169601822799	0.0341192366070371\\
0.0864230159205911	0.0341804508330811\\
0.0864290784334094	0.0342185359319353\\
0.0864350696547398	0.0341362417346295\\
0.0864410525724753	0.0341034546482156\\
0.0864470340166368	0.03416394619819\\
0.0864530220762945	0.0342015816762406\\
0.0864589562443896	0.034180487815085\\
0.0864648810648254	0.0341175151301159\\
0.086470792507758	0.0339828195933776\\
0.0864766881302421	0.0339140642628492\\
0.0864823149415781	0.0339918900898926\\
0.0864879491834502	0.0340228969190501\\
0.0864935847474078	0.0339656899098072\\
0.0864992143989658	0.0339300979446221\\
0.0865048431469211	0.0339916306516017\\
0.086510479323503	0.034026510427601\\
0.0865161168218239	0.034002652390904\\
0.0865217484092658	0.0339461295654254\\
0.0865305188409393	0.0338246360354797\\
0.0865392711744403	0.0337762314213581\\
0.0865480202962033	0.0338655370125036\\
0.0865567838367762	0.0339210994607596\\
0.0865648145924504	0.0339437528143739\\
0.0865728537692326	0.0340022248929589\\
0.0865808988849335	0.0339771199466128\\
0.0865889343695371	0.0338923171253168\\
0.0865998038485739	0.0337414524687848\\
0.0866106454212224	0.0336813460130141\\
0.0866214820414899	0.0337922412791299\\
0.0866323408947478	0.0338612359793079\\
0.0866418528174635	0.0337291240127216\\
0.0866513433402236	0.0336764888743202\\
0.0866608300652643	0.0337735997021874\\
0.0866703338396324	0.0338340182636587\\
0.0866788870160939	0.0338032783449501\\
0.0866874203408968	0.0337115087441864\\
0.0866959252558564	0.0335152179930926\\
0.0867043965728823	0.03341502138823\\
0.0867118765052848	0.0335199810753881\\
0.0867193699527056	0.0335617983899189\\
0.0867268658047733	0.0334846462410573\\
0.0867343509030235	0.0334366451895669\\
0.0867413688019838	0.0333959299858334\\
0.0867483800840313	0.0333489832143235\\
0.0867553867015214	0.0334134793231224\\
0.0867624009009862	0.0334621714983509\\
0.0867690168684706	0.0333692331556368\\
0.0867756222453861	0.0333322053022347\\
0.0867822257428544	0.0334005209865335\\
0.0867888376777818	0.0334430243351511\\
0.0867952094361781	0.033461254839944\\
0.0868015866483801	0.033508310809096\\
0.0868079677068289	0.0334881073614096\\
0.0868143425277875	0.0334198614731235\\
0.0868233449833587	0.0334456346300301\\
0.0868323583392069	0.0335121594405141\\
0.0868413793823714	0.0334835970593178\\
0.0868503879589463	0.0333871152554936\\
0.0868622222258105	0.0332203434831685\\
0.0868740223910682	0.0331538994240538\\
0.0868858165044415	0.0332764874476345\\
0.0868976377863688	0.0333527569244905\\
0.0869077575816849	0.0332100432089761\\
0.0869178524045537	0.0331531841948995\\
0.0869279427956606	0.0332580879929402\\
0.0869380530821803	0.0333233550358617\\
0.0869469865742032	0.0332117946955986\\
0.086955893984333	0.0331258756015036\\
0.0869647731999658	0.0331089906317075\\
0.0869736432344171	0.0330861884512571\\
0.0869810555652263	0.0331076234610525\\
0.0869884754356349	0.0331629507913255\\
0.0869959006232687	0.0331391960404841\\
0.0870033171878494	0.0330589540888467\\
0.0870134115265881	0.0329153337927625\\
0.0870234805745546	0.0328581135851087\\
0.0870335451342302	0.0329636837784199\\
0.087043629842845	0.0330293654264319\\
0.0870525065736716	0.0329029842555938\\
0.0870613637207797	0.0328526323413031\\
0.0870702173924165	0.0329455306641723\\
0.0870790866662361	0.0330033283696825\\
0.0870870997801411	0.0329738071448022\\
0.0870950945851677	0.0328856757789725\\
0.0871030631882642	0.0326971670369732\\
0.0871110008045533	0.0326009427582938\\
0.0871180315000934	0.0327020561518783\\
0.0871250747382203	0.0327423410526561\\
0.0871321202079316	0.0326680161779828\\
0.0871391556974877	0.0326217741459872\\
0.0871457689040231	0.0325824515197431\\
0.0871523759384931	0.0325371104633284\\
0.0871589786219844	0.0325994006190416\\
0.0871655883776221	0.0326464273813306\\
0.0871718354621566	0.0325564859168926\\
0.0871780726280723	0.0325206520590598\\
0.0871843080337532	0.0325867648442736\\
0.0871905513414777	0.0326278976351813\\
0.0871965775471304	0.0326455688752513\\
0.0872026088770649	0.03269118128901\\
0.087208643820841	0.0326715976308292\\
0.0872146729039173	0.0326054453498354\\
0.0872231824721019	0.0324827243285953\\
0.0872316735744326	0.0324338306658593\\
0.0872401613996392	0.0325240385423839\\
0.0872486639363542	0.032580162357336\\
0.0872563652268842	0.0324690288311844\\
0.0872640513740757	0.0324247517783094\\
0.0872717348337894	0.0325064420975679\\
0.087279430358008	0.0325572666213021\\
0.0872865437645924	0.0325307037418268\\
0.0872936423478999	0.0324514040902023\\
0.0873007197175539	0.032281785959039\\
0.0873077719996204	0.0321952043917929\\
0.0873141350599068	0.0322878744313847\\
0.0873205086555069	0.0323247953893084\\
0.0873268841255366	0.0322566769251318\\
0.0873332512125588	0.0322142962791667\\
0.0873393267948194	0.0321777153056135\\
0.0873453970356476	0.0321355355189602\\
0.0873514635110427	0.0321934826795766\\
0.0873575361067732	0.0322372306412948\\
0.087363344216194	0.032152555766586\\
0.0873691435345523	0.0321188201871032\\
0.0873749412927638	0.0321810616887247\\
0.0873807460546738	0.032219785918292\\
0.0873864023451006	0.0322365819670402\\
0.087392063264786	0.0322799353662327\\
0.0873977274491981	0.0322613216143879\\
0.0874033863390341	0.0321984456118013\\
0.087411449916491	0.0322224040103233\\
0.0874195229131209	0.032284244627169\\
0.0874276025525009	0.0322576934012595\\
0.087435671418985	0.0321680051448105\\
0.0874463487106215	0.0320118627881498\\
0.0874569961089468	0.0319496536275011\\
0.0874676382020596	0.0320644283440695\\
0.0874783041106536	0.0321358366866899\\
0.0874874871266508	0.0320014509091977\\
0.0874966479995122	0.0319479098547405\\
0.0875058049426003	0.0320466920804768\\
0.0875149795267449	0.0321081505203752\\
0.0875231233038916	0.0320026167435025\\
0.0875312437408406	0.0319213390557155\\
0.0875393389470717	0.0319053662231591\\
0.0875474259371622	0.0318837958315828\\
0.0875541982599064	0.0317839517587401\\
0.0875609583596528	0.0317441725719761\\
0.0875677162901528	0.0318175644139256\\
0.0875744839584728	0.0318632259494283\\
0.087580843046114	0.0317694214364248\\
0.0875871913447698	0.031732048489431\\
0.0875935377286773	0.0318010008648339\\
0.0875998927079565	0.031843900337771\\
0.0876059417639111	0.0318208091983972\\
0.0876119796181087	0.0317518739269158\\
0.0876180014414422	0.0316044247051317\\
0.0876240043064416	0.0315291592566574\\
0.087629550304193	0.031611639736954\\
0.0876351046477741	0.0316445010409521\\
0.0876406604762085	0.0315838725609484\\
0.0876462096637639	0.0315461518903856\\
0.087651607620513	0.0315129651747622\\
0.0876570011810496	0.031474699146039\\
0.0876623916424752	0.0315272695331488\\
0.0876677871411185	0.0315669582298572\\
0.0876730268787314	0.0314889578395113\\
0.0876782591565402	0.0314578814620467\\
0.087683490110437	0.0315152167865913\\
0.0876887270073899	0.0315508885845418\\
0.0876938861220655	0.0314740506174047\\
0.0876990379976228	0.0314434373645766\\
0.087704188588425	0.0314999182329877\\
0.0877093449464658	0.0315350584217288\\
0.0877144394582372	0.0314591456391772\\
0.0877195269041691	0.0314289009920101\\
0.0877246130960984	0.0314847017899973\\
0.087729704917219	0.0315194188655024\\
0.0877347473484825	0.0314442457490942\\
0.0877397828509294	0.0314142957946099\\
0.0877448171236919	0.0314695528902102\\
0.0877498569164825	0.0315039316953412\\
0.0877548596477943	0.0314378811213022\\
0.0877598532363764	0.03138701174001\\
0.0877648369416851	0.0313770148007302\\
0.0877698174285875	0.0313635145092778\\
0.0877743812422852	0.0312951453445545\\
0.0877789393246592	0.0312679061735654\\
0.0877834963898676	0.0313181619252461\\
0.0877880580210786	0.0313494290896698\\
0.0877926658290788	0.0312803693300672\\
0.0877972677893864	0.0312528550170295\\
0.087801868711876	0.0313036184005492\\
0.087806474293076	0.0313352013936613\\
0.0878111167473142	0.0312655903932126\\
0.0878157532601336	0.0312378564586\\
0.0878203887185008	0.0312890250397427\\
0.0878250289102477	0.0313208601309792\\
0.0878297006529872	0.0312588218564089\\
0.0878343643300194	0.0312110425798512\\
0.087839019288038	0.0312016529133277\\
0.0878436714067777	0.0311889727088013\\
0.0878479875336056	0.031202211873428\\
0.087852306536598	0.0312363843623054\\
0.0878566275679611	0.0312217124279305\\
0.0878609453097312	0.031172151619803\\
0.0878673474566766	0.0310756185313766\\
0.0878737381778029	0.0310371584841842\\
0.0878801268711216	0.0311081165387482\\
0.0878865246670795	0.0311522638668657\\
0.087892549609369	0.0310613675647883\\
0.0878985644212405	0.0310251532871302\\
0.0879045774352072	0.0310919679396765\\
0.0879105985198026	0.031133537405006\\
0.0879163364953495	0.0310469236647557\\
0.0879220652725764	0.0310124156158388\\
0.0879277924173236	0.031076082308854\\
0.0879335268901226	0.0311156932368027\\
0.0879390455473844	0.031062556202137\\
0.0879445547950971	0.0310094191674713\\
0.0879500546332572	0.0309562821328056\\
0.0879555450618611	0.0309031450981402\\
0.0879646495049491	0.030764593241702\\
0.0879737304105354	0.0307093923668096\\
0.0879828071387915	0.0308112369296362\\
0.0879919026186635	0.0308746006359795\\
0.0880010187541168	0.030902842436539\\
0.0880101479776527	0.0309757392274419\\
0.0880192864313332	0.0309444410408767\\
0.0880284099155296	0.0308387178704058\\
0.08803998519272	0.0306621052655375\\
0.088051522224498	0.0305917404898043\\
0.0880630524685543	0.0307215621608725\\
0.0880746131815279	0.0308023321304644\\
0.0880842440151002	0.0306552741769279\\
0.0880938483323723	0.0305966843615056\\
0.0881034479435884	0.0307047814550644\\
0.0881130686795143	0.0307720352416456\\
0.0881213828452111	0.0306910530136693\\
0.0881296751557254	0.030610070785693\\
0.0881379456110442	0.0305290885577167\\
0.088146194211155	0.0304481063297402\\
0.088158727855446	0.0302543728177747\\
0.0881712154797529	0.0301771868483383\\
0.0881836949365548	0.0303195934918732\\
0.0881962110558387	0.030408193339444\\
0.0882087675601817	0.0304476831257759\\
0.0882213496538429	0.0305496128413035\\
0.0882339497938764	0.0305058493887071\\
0.0882465206658852	0.0303580193874499\\
0.0882582132322878	0.030176783014351\\
0.0882698655243976	0.0301045760687749\\
0.0882815106686087	0.0302377965081176\\
0.0882931878978751	0.0303206810584874\\
0.0883048661213218	0.0301394446853886\\
0.088316504070474	0.0300672377398125\\
0.0883281348717256	0.0302004581791551\\
0.0883397977580307	0.030283342729525\\
0.0883494363446636	0.0301879256176541\\
0.0883590445903799	0.0300925085057833\\
0.0883686224951583	0.0299970913939124\\
0.088378170058978	0.0299016742820415\\
0.0883851748116969	0.0297915545790859\\
0.0883921646958756	0.0297476814466556\\
0.0883991519411749	0.0298286265403869\\
0.0884061510316308	0.0298789874139261\\
0.0884131504890577	0.0297688677109705\\
0.0884201350779402	0.02972499457854\\
0.0884271170279165	0.0298059396722716\\
0.0884341108230452	0.0298563005458108\\
0.0884404721738694	0.0297561583526322\\
0.0884468212284469	0.02971626039082\\
0.0884531681006565	0.0297898713704709\\
0.0884595247687765	0.0298356692448859\\
0.0884654202873486	0.0297534806057212\\
0.0884713016496272	0.0296901823636641\\
0.0884771677089872	0.029677742883051\\
0.0884830287850041	0.0296609440800286\\
0.0884881137710933	0.0295803909103509\\
0.0884931908010097	0.0295482974721549\\
0.0884982664188375	0.0296075092543785\\
0.088503348375	0.0296443485109552\\
0.0885082612617308	0.029566481231811\\
0.08851316671401	0.029535457887594\\
0.0885180708467972	0.0295926953668075\\
0.0885229809022867	0.029628306289218\\
0.0885277619766818	0.0296086961440178\\
0.0885325349719931	0.0295501528793799\\
0.0885372964053472	0.0294249316591518\\
0.0885420441653798	0.0293610124930489\\
0.0885465117031555	0.0294323496262552\\
0.0885509854839226	0.0294607712747738\\
0.0885554603753472	0.0294083338745725\\
0.0885599302989991	0.0293757093737101\\
0.0885643487166861	0.0294314716119429\\
0.0885687732348761	0.0294630804013865\\
0.0885731988383687	0.0294414597448057\\
0.0885776195874723	0.029390237566965\\
0.0885844410478302	0.0292811379921736\\
0.0885912479138032	0.0292376712921691\\
0.0885980521895147	0.0293178665258154\\
0.0886048680918891	0.0293677608657181\\
0.0886110587545151	0.0292686888580083\\
0.0886172373822627	0.0292292172721087\\
0.0886234138739987	0.0293020415963219\\
0.0886295999533538	0.0293473500444706\\
0.0886353268384787	0.0292556463490872\\
0.0886410434123029	0.0292191103953578\\
0.0886467581560254	0.0292865185341291\\
0.0886524811142742	0.0293284572433913\\
0.0886578642765852	0.0292521204065853\\
0.0886632352266556	0.0291933289772211\\
0.0886685929753266	0.0291817751832766\\
0.0886739464249876	0.0291661724491532\\
0.0886786440574621	0.0290905011452821\\
0.0886833346688757	0.0290603527063849\\
0.0886880240341492	0.0291159760019464\\
0.0886927189927551	0.0291505826423796\\
0.088697299367767	0.029076762860079\\
0.0887018730610965	0.0290473520916338\\
0.0887064455685207	0.0291016143992609\\
0.0887110233989111	0.0291353742861961\\
0.0887155135755285	0.0290712860132856\\
0.0887199951444963	0.0290219279140041\\
0.0887244674086191	0.0290122279744931\\
0.0887289366426324	0.0289991287641445\\
0.0887329928001899	0.028933424581003\\
0.0887370436644438	0.0289072471735921\\
0.0887410935892058	0.0289555439916931\\
0.0887451477308712	0.0289855923842092\\
0.0887492114363519	0.0289197351777485\\
0.0887532698238441	0.0288934968038425\\
0.0887573272674631	0.0289419061039659\\
0.0887613889476502	0.0289720244784002\\
0.0887654599454043	0.0289549507838563\\
0.0887695248188489	0.0289039797274035\\
0.0887735809278191	0.0287949550953682\\
0.0887776266718122	0.0287393034769641\\
0.0887815233601585	0.0288028727748293\\
0.0887854250059107	0.028828199615975\\
0.0887893275335919	0.0287814720764334\\
0.0887932261164504	0.0287524000277007\\
0.0887971528696858	0.0288030317563316\\
0.0888010846524693	0.028831732319655\\
0.0888050173300118	0.0288121009122454\\
0.0888089460053253	0.0287655915272117\\
0.088815100863216	0.0286650320176815\\
0.0888212433220757	0.0286249677915682\\
0.0888273835802702	0.0286988855256886\\
0.0888335337161012	0.0287448742507459\\
0.0888391869950585	0.0286524544394486\\
0.0888448298010014	0.0286156331757561\\
0.0888504707481054	0.0286835677059751\\
0.0888561200384887	0.0287258339154211\\
0.0888614003982569	0.0286394613054706\\
0.0888666716107102	0.0286050493260241\\
0.0888719411996211	0.0286685387726961\\
0.0888772180756988	0.0287080394248972\\
0.0888822182695948	0.0286558674171582\\
0.0888872093924885	0.0286036954094196\\
0.0888921914443764	0.0285515234016811\\
0.0888971644252551	0.028499351393942\\
0.0889053079741942	0.0283649917898313\\
0.0889134293881226	0.0283114611631926\\
0.0889215468733498	0.0284102241498026\\
0.0889296819922626	0.028471670619869\\
0.0889378365353502	0.0284990578901668\\
0.0889460033861345	0.0285697489961428\\
0.0889541789166099	0.0285393978188697\\
0.0889623403694392	0.0284368735821329\\
0.0889725892293424	0.028267319164517\\
0.0889828028391063	0.0281997664630607\\
0.0889930101922992	0.0283243999106465\\
0.0890032456271973	0.0284019419703724\\
0.089011713325086	0.0283656983072957\\
0.0890201534256005	0.0282574980702598\\
0.0890285540316572	0.0280260629804292\\
0.0890369079310735	0.0279079269494758\\
0.0890437966798645	0.028023550130823\\
0.0890507018287786	0.0280696159211512\\
0.089057609895226	0.02798462541536\\
0.0890645049112257	0.027931747644555\\
0.0890706186202915	0.0278893101628313\\
0.0890767251403775	0.0278403775142077\\
0.0890828265925052	0.0279076018478083\\
0.0890889362811899	0.0279583537317941\\
0.0890944505525119	0.0278656748441595\\
0.0890999542919649	0.0278287503610592\\
0.0891054561621014	0.0278968753291192\\
0.089110966422304	0.0279392600215459\\
0.0891160855280551	0.0278531727650452\\
0.0891211955467827	0.0278188744741518\\
0.0891263039526281	0.0278821541676086\\
0.0891314195975202	0.0279215243195576\\
0.0891362419522088	0.0278403822701634\\
0.0891410562338802	0.0278080542145733\\
0.0891458690826485	0.0278676988614208\\
0.0891506883626698	0.027904807429448\\
0.0891552860856604	0.027855459743826\\
0.0891598756931391	0.0278061120582044\\
0.0891644571851031	0.0277567643725829\\
0.0891690305615495	0.0277074166869607\\
0.0891765610695139	0.0275796379574337\\
0.0891840715575837	0.0275287292374502\\
0.0891915784922701	0.0276226548562175\\
0.0891991013754564	0.0276810917050825\\
0.0892066247524489	0.0275533129755555\\
0.0892141281095396	0.027502404255572\\
0.0892216279132036	0.0275963298743393\\
0.0892291436653602	0.0276547667232043\\
0.0892356796205754	0.0275436817297277\\
0.0892422004452104	0.0274994240129067\\
0.0892487185842486	0.0275810786575141\\
0.0892552487767912	0.0276318809858752\\
0.0892610895360704	0.0275685581288144\\
0.0892669169323455	0.0275052352717535\\
0.0892727309656104	0.0274419124146927\\
0.0892785316358585	0.0273785895576318\\
0.089287595890837	0.0272228739214396\\
0.0892966304147721	0.027160834771816\\
0.0893056596616167	0.0272752958212808\\
0.0893147125930493	0.0273465090124889\\
0.0893237662577398	0.0271907933762967\\
0.0893327901913735	0.0271287542266732\\
0.089341808847838	0.0272432152761379\\
0.0893508511888771	0.0273144284673459\\
0.0893584004430083	0.0272808350190381\\
0.0893659259880082	0.0271805466165633\\
0.0893734176030627	0.0269660345593684\\
0.0893808690921695	0.0268565368896453\\
0.0893870595536427	0.0269644990911942\\
0.0893932643138475	0.0270075126467968\\
0.0893994716176666	0.0269281534559411\\
0.0894056675430356	0.0268787792691854\\
0.0894112046524315	0.026955090647321\\
0.0894167531868336	0.0269983477037103\\
0.0894223037536246	0.0269687595423997\\
0.0894278452287797	0.0268986612983908\\
0.0894357261610844	0.0267608998020785\\
0.0894435838230418	0.0267060138170157\\
0.0894514373545766	0.0268072774141042\\
0.0894593094237863	0.0268702796662729\\
0.0894660149579017	0.026752979044885\\
0.0894727036207421	0.0267062449404668\\
0.089479389288942	0.0267924684730253\\
0.0894860883971658	0.0268461133848912\\
0.0894919817712184	0.0267803511030482\\
0.0894978607327788	0.0267145888212052\\
0.0895037252818398	0.0266488265393622\\
0.0895095754183941	0.0265830642575192\\
0.0895185945733909	0.0264234809762119\\
0.0895275825019095	0.0263599009061005\\
0.0895365648877587	0.0264772049245167\\
0.0895455721491752	0.0265501868998867\\
0.089554580180544	0.0263906036185795\\
0.0895635569854198	0.0263270235484682\\
0.0895725282475407	0.0264443275668843\\
0.089581524385214	0.0265173095422543\\
0.0895873975960857	0.0264509606466553\\
0.0895932561361612	0.0263846117510558\\
0.0895991000054332	0.0263182628554563\\
0.0896049292038941	0.0262519139598575\\
0.0896107412948361	0.0261478732252115\\
0.0896165401131783	0.0261064220334006\\
0.0896223365756148	0.0261828986928166\\
0.089628143611188	0.0262304794811748\\
0.0896333495392389	0.0261372299147876\\
0.0896385448051854	0.0261000780657954\\
0.0896437381785754	0.0261686225195956\\
0.0896489400455408	0.0262112681996541\\
0.0896537073146689	0.0261567977589223\\
0.0896584646957856	0.0261023273181905\\
0.0896632121888869	0.0260478568774592\\
0.0896679497939687	0.0259933864367273\\
0.0896755006749069	0.0258568054162701\\
0.0896830286824411	0.0258023897482536\\
0.0896905526298815	0.0259027856193489\\
0.0896980947985051	0.0259652480063191\\
0.0897056375310226	0.0258286669858619\\
0.0897131573901265	0.0257742513178454\\
0.0897206731890828	0.0258746471889406\\
0.0897282072092127	0.0259371095759109\\
0.0897345968581093	0.0258346619992897\\
0.0897409645112842	0.0257557611734698\\
0.0897473083871716	0.0257402554459609\\
0.08975364451976	0.0257193158528823\\
0.08975875887299	0.0256258890015184\\
0.089763862523494	0.025588666519869\\
0.0897689642741966	0.0256573412895767\\
0.0897740745507593	0.0257000680470996\\
0.0897787394785712	0.0256246039874624\\
0.0897833924715671	0.0255664847344601\\
0.0897880325630776	0.0255550630377829\\
0.0897926684530891	0.0255396386934208\\
0.0897966393807961	0.0254666147920362\\
0.0898006037699509	0.0254375211129752\\
0.0898045669984651	0.0254911983967276\\
0.089808535435617	0.0255245943046736\\
0.0898123348716771	0.0255065132648462\\
0.0898161274392943	0.0254525349241079\\
0.0898199101775746	0.0253370778559918\\
0.0898236812915849	0.0252781428008843\\
0.0898271817881205	0.0253430301649104\\
0.0898306874496416	0.0253688821408833\\
0.0898341940299148	0.0253211857375869\\
0.0898376964999544	0.025291510899694\\
0.0898411207325929	0.0253416773143198\\
0.0898445499026366	0.0253701141146935\\
0.0898479799509458	0.0253506631231827\\
0.0898514060701273	0.025304581167131\\
0.0898566459850836	0.0252072883985519\\
0.0898618742932129	0.0251685256848341\\
0.0898671005410264	0.0252400421533734\\
0.0898723360348452	0.0252845369048411\\
0.0898770615914637	0.0252618323648261\\
0.0898817763178539	0.0251940512300596\\
0.0898864755452558	0.0250490706510583\\
0.0898911564434036	0.0249750653211803\\
0.0898952992981119	0.0250527706507713\\
0.0898994495599415	0.0250837294721654\\
0.089903601139343	0.0250266110363318\\
0.0899077468242157	0.0249910741780604\\
0.0899116468048226	0.0250488847988658\\
0.0899155533421538	0.0250816547126741\\
0.0899194610457821	0.0250592398380426\\
0.0899233635316211	0.0250061360532266\\
0.0899291490464516	0.0248974119823347\\
0.0899349200667291	0.0248540948880033\\
0.0899406885140645	0.024934014102032\\
0.0899464685077075	0.0249837367133165\\
0.0899515573905275	0.0249227335903613\\
0.0899566338712529	0.0248617304674055\\
0.089961697949878	0.0248007273444498\\
0.0899667496263967	0.0247397242214947\\
0.0899709560849585	0.024659864031779\\
0.0899751547233743	0.0246280466858794\\
0.0899793519736264	0.0246867490830747\\
0.0899835554533532	0.0247232714201965\\
0.0899877591257971	0.0246434112304808\\
0.0899919549780929	0.024611593884581\\
0.0899961494422142	0.0246702962817765\\
0.0900003501358082	0.0247068186188983\\
0.0900042741083193	0.0246592667441331\\
0.0900081905450713	0.0246117148693673\\
0.0900120994460612	0.0245641629946015\\
0.0900160008112864	0.024516611119836\\
0.0900194153582602	0.024529924120304\\
0.0900228328133267	0.024564287191786\\
0.090026252319209	0.024549533430902\\
0.0900296684984605	0.0244996962183278\\
0.0900330762408439	0.0244343837774401\\
0.0900364787526834	0.0244083624452758\\
0.0900398803360286	0.0244563713075195\\
0.0900432860859711	0.0244862405451563\\
0.0900465916641943	0.0244458284787244\\
0.0900498917997161	0.0244054164122925\\
0.0900531864925347	0.0243650043458611\\
0.0900564757426485	0.0243245922794295\\
0.0900619795773168	0.0243462175610254\\
0.0900674910852243	0.0244020360145053\\
0.0900730080043662	0.024378070400256\\
0.0900785161458794	0.0242971161662001\\
0.0900840072163165	0.0242696601028731\\
0.0900894824490679	0.0241876939794776\\
0.0900949350167744	0.0240123723937695\\
0.0901003607805961	0.0239228794984133\\
0.0901049458824281	0.0240126246923222\\
0.0901095408644808	0.0240483803534047\\
0.0901141376039508	0.0239824118397059\\
0.090118726480672	0.0239413688088959\\
0.0901228846169894	0.024005686250147\\
0.0901270508689988	0.0240421445510055\\
0.090131218564555	0.0240172067910895\\
0.0901353798015867	0.0239581259593577\\
0.0901413645951436	0.0238407271057192\\
0.0901473324887752	0.0237939538642863\\
0.0901532973823674	0.0238802496038922\\
0.090159275738122	0.0239339394401618\\
0.0901644154951406	0.0238696256890989\\
0.0901695414673144	0.0238053119380355\\
0.0901746536546364	0.0237409981869726\\
0.0901797520570997	0.0236766844359094\\
0.0901964443496684	0.0237440157336574\\
0.0902132110272271	0.0239178090271409\\
0.0902300301613114	0.0238431909972408\\
0.090246764203002	0.0235911363077802\\
0.0902633070002846	0.0233804835055503\\
0.0902797019104887	0.0231698307033209\\
0.0902959489333708	0.0229591779010915\\
0.090312048068687	0.0227485250988615\\
0.0903903253629126	0.021695261087713\\
0.0904649054437154	0.0206419970765645\\
0.0905357883606405	0.0195887330654165\\
0.090602974004004	0.0185354690542681\\
0.0908834415212143	0.0132691489985261\\
0.091071472129339	0.00800282894278458\\
0.0911670618383714	0.00273650888704308\\
0.0911702066210227	-0.00252981116869899\\
0.0897991209758334	-0.0288614114474081\\
0.0861163196191851	-0.0551930117261167\\
0.0801214075453455	-0.0815246120048252\\
0.0718141325622164	-0.107856212283534\\
0.0686447550436606	-0.116340782273539\\
0.0652352864490967	-0.124825352263542\\
0.0615857308273733	-0.133309922253546\\
0.0576960942813488	-0.14179449224355\\
0.0572319590114762	-0.142773233967175\\
0.0567646291306817	-0.143751975690799\\
0.056294104653173	-0.144730717414424\\
0.0558203855934558	-0.145709459138048\\
0.0554950983647187	-0.146377736914493\\
0.0551683218143593	-0.147046014690938\\
0.054840055947227	-0.147714292467384\\
0.0545103007682329	-0.148382570243829\\
0.0542456943278428	-0.149219552297415\\
0.0539802282938295	-0.149553016913587\\
0.0537146091756087	-0.14893778104788\\
0.0534496737213309	-0.148555005339049\\
0.0531847588398064	-0.149216847227479\\
0.0529189843808407	-0.149592011882974\\
0.0526530568571637	-0.149335396355442\\
0.0523878130135521	-0.148727440434268\\
0.0520424588908423	-0.148950013154838\\
0.0516962916077175	-0.149524510416015\\
0.0513495507901071	-0.149277850415776\\
0.0510037394748635	-0.148444649514527\\
0.0506983411722641	-0.147474051408609\\
0.0503940977768317	-0.147087352406569\\
0.0500900592103013	-0.147800804700307\\
0.0497851002537523	-0.148244686831819\\
0.0495567012705297	-0.147781718885508\\
0.0493290164924213	-0.147318750939197\\
0.0491020459226089	-0.146855782992887\\
0.0488757895642405	-0.146392815046576\\
0.0486498149213162	-0.14654079424415\\
0.0484234808727246	-0.146922753198956\\
0.0481968933395843	-0.146758759386887\\
0.0479707167172303	-0.146204799312764\\
0.0476895628445079	-0.145297705911401\\
0.0474094177497789	-0.144936308015685\\
0.0471294516109281	-0.145603080250137\\
0.046848681634083	-0.146017919873275\\
0.0466674487240432	-0.145645067046191\\
0.0464866790644619	-0.145272214219107\\
0.0463063726568485	-0.144899361392024\\
0.0461265295026992	-0.14452650856494\\
0.0459472265538612	-0.143941843489592\\
0.0457683427059222	-0.143708905263372\\
0.0455895332142979	-0.144138671854232\\
0.0454103897854939	-0.144406055829416\\
0.0452504463836457	-0.143884180072754\\
0.0450908369023473	-0.143676257933754\\
0.0449312866682589	-0.144059870320145\\
0.0447714703743586	-0.144298538953269\\
0.0446254321381703	-0.143876568841022\\
0.0444797670407049	-0.14355158516229\\
0.0443345053072377	-0.143487718804557\\
0.0441893749178889	-0.143401470962166\\
0.0440649594563108	-0.142992809405092\\
0.0439407487545103	-0.142829993286526\\
0.0438165743860764	-0.143130385924302\\
0.0436922368766933	-0.143317278482525\\
0.0435731861238698	-0.142926029115432\\
0.0434543230551106	-0.142770150241487\\
0.0433354932907915	-0.143057743795064\\
0.043216513992793	-0.143236673263357\\
0.043101580137632	-0.142995735532697\\
0.0429868397343697	-0.142754797802038\\
0.0428722927833659	-0.142513860071379\\
0.0427579392849775	-0.142272922340719\\
0.0425573134821563	-0.141608197392926\\
0.0423572294444248	-0.14134336226459\\
0.042157241549349	-0.141831978032349\\
0.0419568220300643	-0.142135975665248\\
0.0417563891296746	-0.141471250717455\\
0.0415564980004286	-0.141206415589119\\
0.0413567030209296	-0.141695031356878\\
0.0411564764232154	-0.141999028989777\\
0.0409828043228174	-0.141422652464761\\
0.0408095395547565	-0.141193016505589\\
0.0406363470803946	-0.141616690476641\\
0.0404628300996195	-0.141880283861913\\
0.0403079545715796	-0.141552411892797\\
0.0401534372945588	-0.141224539923681\\
0.0399992782693769	-0.140896667954564\\
0.0398454774968476	-0.140568795985448\\
0.0396055533716586	-0.139763875516876\\
0.0393664236677467	-0.13944318465624\\
0.0391274349703951	-0.140034853186271\\
0.0388878134168006	-0.140402966219986\\
0.0386481722758466	-0.139598045751414\\
0.038409325565864	-0.139277354890778\\
0.0381706198736802	-0.139869023420809\\
0.0379312813348201	-0.140237136454524\\
0.0377723544670105	-0.139896728439344\\
0.0376138137808293	-0.139556320424163\\
0.0374556592771088	-0.139215912408983\\
0.0372978909566731	-0.138875504393803\\
0.0371405729610637	-0.138341715554381\\
0.0369836043451474	-0.138129047087127\\
0.0368266977516239	-0.13852141635875\\
0.0366695128523857	-0.138765533183598\\
0.0365277352855899	-0.138284170278322\\
0.036386241842227	-0.13809238899011\\
0.0362447988388357	-0.138446221814216\\
0.0361031295145357	-0.138666362767637\\
0.0359726136487551	-0.138551694607314\\
0.035842374036918	-0.138209369326861\\
0.0357125297656609	-0.137477152058179\\
0.035583153027017	-0.137103391787077\\
0.0354667356901412	-0.137502359857901\\
0.0353501230948745	-0.137661313964542\\
0.0352334757728212	-0.137368046665212\\
0.0351169838480012	-0.137185587214072\\
0.0350059183316508	-0.13748640410119\\
0.0348946752903154	-0.137656921963228\\
0.0347834006769415	-0.137540286426059\\
0.0346722673491528	-0.137263961504791\\
0.0345053746424053	-0.137380519854316\\
0.034338259034563	-0.137681376367181\\
0.0341709862400828	-0.137552203832254\\
0.0340039684624684	-0.137115867691761\\
0.0337888283245836	-0.136376034966093\\
0.0335743593724028	-0.136081275914999\\
0.0333600095927435	-0.136625100750318\\
0.0331451252136352	-0.136963447307178\\
0.0329637961136499	-0.136802110744075\\
0.0327830139052313	-0.136320463667363\\
0.032603014333829	-0.135290243794292\\
0.0324239403118346	-0.134764368107491\\
0.0322738732639318	-0.135287362239978\\
0.0321234707012363	-0.135495729954558\\
0.031973008476925	-0.135111295489706\\
0.0318228132949809	-0.134872115391496\\
0.0316878695321586	-0.134677634947229\\
0.0315530767755636	-0.134453388765388\\
0.0314183904807724	-0.13476146119884\\
0.0312835312317339	-0.134994044484748\\
0.0311605413331712	-0.134564861513533\\
0.0310377773119178	-0.134393869394704\\
0.0309150534010664	-0.134709346597246\\
0.0307921495896699	-0.134905624182077\\
0.0306770142912072	-0.134503621633935\\
0.0305620771670145	-0.134343458551773\\
0.0304471752346995	-0.134638956387913\\
0.0303321154676083	-0.134822803591874\\
0.0302228585466919	-0.134724085333822\\
0.0301138063839576	-0.134429376189815\\
0.030005047241004	-0.133799007541045\\
0.0298966346232111	-0.133477235893289\\
0.0297966682342704	-0.133829169141102\\
0.0296965499207457	-0.133969383958012\\
0.029596404594793	-0.133710690291329\\
0.0294963801948795	-0.133549741203095\\
0.0293991133054035	-0.133820378003883\\
0.0293017027335732	-0.13397378830309\\
0.0292042666152769	-0.133868854471283\\
0.02910694486342	-0.133620252428404\\
0.0289587458014388	-0.133097622568584\\
0.0288108816934958	-0.132889399985007\\
0.0286630770712012	-0.133273566685922\\
0.028515005686672	-0.133512580191877\\
0.0283819124282925	-0.133042922184474\\
0.0282490896669019	-0.13285580428093\\
0.0281163149452793	-0.133201033249142\\
0.0279833247983174	-0.13341582121971\\
0.0278611456062633	-0.133034016990369\\
0.0277392719443707	-0.132739967389684\\
0.0276177285573484	-0.132682180250767\\
0.0274962927456188	-0.132604142043698\\
0.0273917382955718	-0.132232777787822\\
0.0272873529686528	-0.132084821402718\\
0.0271829976788641	-0.132357798115275\\
0.02707850770104	-0.132527633556391\\
0.0269781119128503	-0.132170851177728\\
0.0268778722275881	-0.132028704403554\\
0.0267776602674225	-0.132290962494592\\
0.026677323989307	-0.132454129228343\\
0.0265801014099504	-0.132148147905383\\
0.0264830750608681	-0.131912493926409\\
0.0263862608344598	-0.131866182796628\\
0.0262895157004767	-0.131803642279774\\
0.0262025695053801	-0.131493003922886\\
0.0261157416463858	-0.131369241531561\\
0.0260289348054257	-0.131597580786391\\
0.0259420337247908	-0.131739644545988\\
0.025855610900659	-0.131430727804558\\
0.0257693051048961	-0.131307651327387\\
0.0256830200951522	-0.131534725083666\\
0.025596641887736	-0.131676001499527\\
0.0255106086587305	-0.131403651508279\\
0.0254247308951146	-0.131193898970149\\
0.0253390211877016	-0.131152678036569\\
0.0252533662200698	-0.131097011536884\\
0.0251746638463117	-0.130814335324111\\
0.0250960594642268	-0.130701713417357\\
0.025017472487388	-0.130909498690333\\
0.0249388074740465	-0.131038774565784\\
0.0248591727312145	-0.130752619217018\\
0.0247796384072662	-0.130638611176901\\
0.0247001219198764	-0.130848953839532\\
0.0246205254634732	-0.130979820822869\\
0.0245401133764825	-0.130723919594139\\
0.0244598385438569	-0.130526835202872\\
0.0243797120814664	-0.130488103835545\\
0.0242996339471874	-0.13043579935188\\
0.0242252111833922	-0.130167150603905\\
0.024150876927778	-0.130060117422913\\
0.0240765583934746	-0.130257591603301\\
0.0240021693760642	-0.130380452319958\\
0.0239261704336017	-0.130105992283955\\
0.0238502638700685	-0.129996643809674\\
0.0237743737155499	-0.130198389662084\\
0.0236984099958222	-0.130323908046112\\
0.0236211040297427	-0.130251658650752\\
0.0235439077457721	-0.1300359684848\\
0.0234668684203485	-0.129574617619957\\
0.0233900147130568	-0.12933912109223\\
0.0233150797141308	-0.129611429990114\\
0.0232400537641098	-0.129719921422785\\
0.0231650116468081	-0.129519756795823\\
0.0230900419316855	-0.129395222188466\\
0.0230137808600343	-0.129614262030204\\
0.022937425674559	-0.129738424625836\\
0.0228610537597807	-0.129653496449604\\
0.0227847567652313	-0.129452290434866\\
0.0226640686865023	-0.12954166846003\\
0.022543249567992	-0.129772368028847\\
0.0224223380492539	-0.12967331732914\\
0.0223015765043769	-0.129338730723344\\
0.0221393268153854	-0.12874744952113\\
0.0219775058804886	-0.128511875343283\\
0.0218157611086591	-0.128946505214691\\
0.0216536749120801	-0.129216914932947\\
0.0215124465206188	-0.128701884520015\\
0.0213715434318021	-0.128496689655645\\
0.0212306981301264	-0.128875270272289\\
0.0210895937861812	-0.129110808334945\\
0.0209631912608824	-0.128816764308984\\
0.020837076925566	-0.128522720283023\\
0.0207112507804641	-0.128228676257062\\
0.0205857128258066	-0.1279346322311\\
0.0203892996082231	-0.127210660457229\\
0.0201935291794038	-0.12692222061714\\
0.0199978729400666	-0.12745438662851\\
0.0198017048493291	-0.127785479520801\\
0.0196055210271688	-0.127061507746931\\
0.0194099799966993	-0.126773067906842\\
0.0192145531589014	-0.127305233918212\\
0.0190186144725696	-0.127636326810503\\
0.0188550336004797	-0.12703220362005\\
0.0186919003177698	-0.126791513025836\\
0.0185288465512155	-0.127235582587996\\
0.0183654363768459	-0.127511865312884\\
0.0182239753466046	-0.127178609716045\\
0.0180828844983695	-0.126845354119206\\
0.0179421638324221	-0.126512098522367\\
0.0178018133490403	-0.126178842925528\\
0.0175882554976927	-0.125380497926656\\
0.0173754792975593	-0.125062426819298\\
0.0171628419654296	-0.125649261954425\\
0.0169495822277894	-0.126014367838747\\
0.0167363033724915	-0.125216022839874\\
0.0165238061716673	-0.124897951732517\\
0.0163114478423442	-0.125484786867643\\
0.0160984671106849	-0.125849892751965\\
0.0159243740751245	-0.125681297659932\\
0.015750878314492	-0.125177981290326\\
0.0155782372630717	-0.1241014118446\\
0.0154066069808798	-0.123551877020572\\
0.0152664586902234	-0.124084519932523\\
0.0151259624337076	-0.124296731847259\\
0.0149854043366572	-0.123905204906337\\
0.0148451232687188	-0.123661612146728\\
0.0147217333116113	-0.123467662071067\\
0.0145984935706816	-0.123244027432126\\
0.0144753597440045	-0.123551259719682\\
0.014352053937136	-0.123783208726531\\
0.0142414666562168	-0.123362324044703\\
0.0141310966277423	-0.12319463807309\\
0.0140207651989323	-0.123504015496988\\
0.0139102607841936	-0.123696498037961\\
0.0138081198599767	-0.123307529260788\\
0.0137061644890465	-0.123152559003747\\
0.0136042420860042	-0.123438476176441\\
0.0135021719378412	-0.123616362666071\\
0.0134062820901641	-0.123521867041112\\
0.0133105798766298	-0.123239763960143\\
0.0132151461694868	-0.122636359072372\\
0.0131200299945053	-0.122328351075179\\
0.0130330793275647	-0.122662341636266\\
0.0129459918471584	-0.122795407851702\\
0.0128588800532153	-0.122549903218588\\
0.0127718771838942	-0.122397159831539\\
0.0126878617613093	-0.12265221353011\\
0.0126037187398107	-0.122796790557689\\
0.0125195530424567	-0.12269789875203\\
0.0124354889337918	-0.122463611063424\\
0.0123081990194849	-0.121973813079232\\
0.0121812033274622	-0.121778671145064\\
0.0120542599122389	-0.122138704296952\\
0.0119270822281432	-0.122362702851975\\
0.0118132767163243	-0.121924508368904\\
0.0116997066964733	-0.121749925945685\\
0.0115861785186704	-0.122072027191447\\
0.0114724628355529	-0.122272425997066\\
0.011368435569301	-0.121871637512334\\
0.0112646053062878	-0.121711958128942\\
0.01116081004689	-0.122006563550065\\
0.0110568579284619	-0.122189855528283\\
0.0109600367345066	-0.121951908612211\\
0.0108634042669028	-0.121713961696139\\
0.0107669605257043	-0.121476014780067\\
0.0106707055109642	-0.121238067863995\\
0.0105068042670787	-0.120600677429751\\
0.0103434012821789	-0.120346732729746\\
0.010180086829256	-0.120815255864652\\
0.0100163756522808	-0.121106752646721\\
0.00985265230233727	-0.120469362212477\\
0.00968942721228006	-0.120215417512473\\
0.00952629065513337	-0.120683940647378\\
0.00936275737480535	-0.120975437429448\\
0.00922421197946016	-0.120435665863086\\
0.00908602391087812	-0.120220613799035\\
0.00894789933405419	-0.120617380761352\\
0.00880949024841745	-0.120864233657463\\
0.00868825628907804	-0.120562940249679\\
0.00856732491937637	-0.120261646841894\\
0.00844669613939546	-0.119960353434109\\
0.00832636994921671	-0.119659060026324\\
0.0081415204696343	-0.118930461148165\\
0.00795732205402577	-0.118640177809104\\
0.00777323932438604	-0.119175745040967\\
0.00758863821116553	-0.11950895403971\\
0.0074040211956617	-0.118780355161551\\
0.00722005524512661	-0.118490071822489\\
0.00703620498156905	-0.119025639054353\\
0.00685183633537709	-0.119358848053095\\
0.00670014548914192	-0.118759715680669\\
0.00654889488693376	-0.118521013493745\\
0.00639772251160645	-0.118961414482325\\
0.00624619961175753	-0.119235414764119\\
0.0061165533527365	-0.118908773280729\\
0.00598726274099517	-0.118582131797338\\
0.00585832777660412	-0.118255490313947\\
0.00572974845963191	-0.117928848830556\\
0.00553595747115073	-0.117153639725368\\
0.00534290351487361	-0.116844786261178\\
0.00514998052286618	-0.11741461502022\\
0.00495647070464267	-0.117769140202044\\
0.00476294288766665	-0.116993931096856\\
0.00457015210366168	-0.116685077632666\\
0.00437749228468005	-0.117254906391707\\
0.00418424564019043	-0.117609431573531\\
0.00402765756159785	-0.116981672076875\\
0.00387155280452612	-0.116731564468588\\
0.00371553393022335	-0.117193008242355\\
0.00355913023607779	-0.117480100522624\\
0.00342693282174289	-0.117142031599773\\
0.00329511637553884	-0.116803962676922\\
0.00316368089750681	-0.116465893754071\\
0.00303262638768606	-0.11612782483122\\
0.00283706479885894	-0.115333309703187\\
0.00264227741215408	-0.115016764466551\\
0.00244762759627691	-0.115600784399259\\
0.00225236136332528	-0.115964138774669\\
0.00205707622592357	-0.115169623646636\\
0.00186256529102282	-0.114853078409999\\
0.00166819192729863	-0.115437098342707\\
0.00147320214681753	-0.115800452718118\\
0.0013162671117224	-0.115635273690354\\
0.00115990541033122	-0.115142155488712\\
0.00100436414997262	-0.114087399432527\\
0.000849793130113161	-0.113548999252185\\
0.000725162620806886	-0.114064341343855\\
0.000600206393527574	-0.114269660385117\\
0.000475192287979462	-0.113890850664472\\
0.000350437517421341	-0.11365517006226\\
0.00024183771819453	-0.113469437357704\\
0.000133375683272036	-0.113255277779878\\
2.50107851115941e-05	-0.113549493100497\\
-8.35118217854531e-05	-0.11377161477905\\
-0.000180048111732217	-0.113371857573554\\
-0.000276388407550284	-0.11321258906532\\
-0.000372693876311988	-0.113506436429601\\
-0.000469155394620384	-0.11368925677448\\
-0.000557733879724065	-0.113322231710296\\
-0.00064614715271196	-0.113176004116014\\
-0.00073453106844056	-0.11344579124243\\
-0.000823046525243653	-0.113613642247718\\
-0.000905714071205059	-0.113270912057063\\
-0.000988237553274492	-0.113134363858702\\
-0.00107073543601309	-0.113386292683996\\
-0.00115334802173236	-0.113543032952325\\
-0.00123160258631982	-0.113255717556248\\
-0.00130968411853333	-0.113034439291121\\
-0.00138757860593663	-0.112990953301626\\
-0.00146541216048971	-0.11293222797422\\
-0.00153409750567051	-0.112645806706455\\
-0.00160268223628448	-0.112531692720726\\
-0.0016712490882811	-0.112742230850994\\
-0.00173989604914964	-0.112873219446656\\
-0.00180717212738278	-0.112592534134118\\
-0.00187435158058123	-0.112480705428103\\
-0.00194151386408795	-0.112687027260823\\
-0.00200875308003936	-0.112815392640948\\
-0.00207494458250874	-0.112743926166166\\
-0.00214102875964056	-0.112530573296863\\
-0.00220695935411564	-0.112074221796851\\
-0.00227270832418666	-0.111841277194672\\
-0.00233512328791775	-0.112103545131606\\
-0.0023976226125397	-0.112208036113879\\
-0.002460136927669	-0.112015252241709\\
-0.00252258407518866	-0.111895309651502\\
-0.00258475131637226	-0.112101775649318\\
-0.00264700217014866	-0.112218810769481\\
-0.00270926788147428	-0.112138757841625\\
-0.00277146702100381	-0.111949101931222\\
-0.00286799494280077	-0.1115428520613\\
-0.00296432045248812	-0.111380996790493\\
-0.00306060999486322	-0.111679616682454\\
-0.00315706069714278	-0.11186540630752\\
-0.00324506094973113	-0.111494818941653\\
-0.00333289276779386	-0.111347172079708\\
-0.00342069465617744	-0.111619577727932\\
-0.00350863065170267	-0.111789057875141\\
-0.00359033466992228	-0.111444784413248\\
-0.00367189332414151	-0.111307621355406\\
-0.00375342614819284	-0.111560684584731\\
-0.00383507471076872	-0.111718130634911\\
-0.00391207367029318	-0.111511171365251\\
-0.00398892985626384	-0.11130421209559\\
-0.00406564326868951	-0.11109725282593\\
-0.00414221390757979	-0.11089029355627\\
-0.00427393348297648	-0.110330303534079\\
-0.00440526845767318	-0.110107196172327\\
-0.00453653509175027	-0.110518825005482\\
-0.00466810794462806	-0.110774924376746\\
-0.00480001811886378	-0.110889070277989\\
-0.00493214199433397	-0.111183699860044\\
-0.00506441654960084	-0.111057200853537\\
-0.00519644646810455	-0.110629895712343\\
-0.00535992542752374	-0.10993287758898\\
-0.00552280853674844	-0.109655176436396\\
-0.00568558576857037	-0.110167529773847\\
-0.00584883741733009	-0.110486295994814\\
-0.00598227785384892	-0.1099168904979\\
-0.00611532064870308	-0.109690031887656\\
-0.00624829278636064	-0.110108581702831\\
-0.00638158152758281	-0.110368987038596\\
-0.00649503012120796	-0.110060184264042\\
-0.00660816085246353	-0.109751381489488\\
-0.00672097372139748	-0.109442578714934\\
-0.00683346872805768	-0.109133775940379\\
-0.00700229437148835	-0.108403973329063\\
-0.00717046679604108	-0.108113210406942\\
-0.00733852315066204	-0.108649662460417\\
-0.00750709960217315	-0.108983421960584\\
-0.00767569200800844	-0.108253619349268\\
-0.00784363119572479	-0.107962856427147\\
-0.00801145431422818	-0.108499308480623\\
-0.00817979753041459	-0.108833067980789\\
-0.00831574120891877	-0.108244104567716\\
-0.00845125946194143	-0.108009453827431\\
-0.00858670212224726	-0.108442379974126\\
-0.00872248351074929	-0.108711729701457\\
-0.00883693677186025	-0.108395425460816\\
-0.0089510565412187	-0.108079121220175\\
-0.00906484281888956	-0.107762816979534\\
-0.00917829560493809	-0.107446512738893\\
-0.00934721378061133	-0.106704775598821\\
-0.00951545720142482	-0.106409257804078\\
-0.00968358072815396	-0.106954482506979\\
-0.00985224150436062	-0.107293700006734\\
-0.0100209187641146	-0.106551962866662\\
-0.0101889212700211	-0.10625644507192\\
-0.0103568038827736	-0.106801669774821\\
-0.0105252237460496	-0.107140887274576\\
-0.0106603706878233	-0.106546093022152\\
-0.0107950837410666	-0.106309119199073\\
-0.0109297196996675	-0.106746331389275\\
-0.0110647011288772	-0.107018347725355\\
-0.0111779043685002	-0.10670053839379\\
-0.0112907709367076	-0.106382729062226\\
-0.0114033008335766	-0.106064919730662\\
-0.0115154940591853	-0.105747110399097\\
-0.0115989383937124	-0.105822758203681\\
-0.0116824765900951	-0.106018017786421\\
-0.0117660809687068	-0.105934183220132\\
-0.0118495779026607	-0.105650995690251\\
-0.0119328023927601	-0.105279874035363\\
-0.0120158579648898	-0.10513201430567\\
-0.012098883523582	-0.105404812690833\\
-0.0121820435790233	-0.105574537183614\\
-0.0122584118260148	-0.105233784210187\\
-0.0123346376690111	-0.105098023761075\\
-0.0124108382096918	-0.105348499204008\\
-0.0124871521362549	-0.105504335234639\\
-0.0125584502006037	-0.105301405472096\\
-0.012629610998937	-0.105098475709553\\
-0.0127006345312765	-0.104895545947009\\
-0.0127715207976434	-0.104692616184466\\
-0.0128925299401822	-0.104147670165783\\
-0.0130131748750424	-0.103930556532132\\
-0.0131337550981693	-0.104331127051096\\
-0.0132546253144345	-0.10458034637149\\
-0.0133758149777927	-0.104691425769276\\
-0.0134972070210558	-0.104978140195184\\
-0.0136187417634649	-0.104855039555474\\
-0.0137400448434466	-0.104439213868891\\
-0.013889312468015	-0.103765020697704\\
-0.0140380226379387	-0.103496413305117\\
-0.0141866337616904	-0.103991988828573\\
-0.0143356887507458	-0.104300316549442\\
-0.0144569375772496	-0.103752226273875\\
-0.0145778179828743	-0.103533859927086\\
-0.0146986329295752	-0.103936741677931\\
-0.0148197412273045	-0.104187398956465\\
-0.0149224242768221	-0.103891310831835\\
-0.0150248151058416	-0.103595222707205\\
-0.0151269137144367	-0.103299134582575\\
-0.0152287201026808	-0.103003046457945\\
-0.0153810229870693	-0.102305459054618\\
-0.0155327290614982	-0.102027531093439\\
-0.0156843290997929	-0.10254030288843\\
-0.0158364043445883	-0.102859329457322\\
-0.0159884941791074	-0.102161742053996\\
-0.0161399872048975	-0.101883814092816\\
-0.0162913741955952	-0.102396585887807\\
-0.0164432363940464	-0.1027156124567\\
-0.016565561974178	-0.10215407395355\\
-0.0166875008348116	-0.101930349656695\\
-0.0168093709875768	-0.102343116723364\\
-0.0169315490663641	-0.102599924259031\\
-0.0170343278640162	-0.102298961256743\\
-0.0171368047415349	-0.101997998254454\\
-0.0172389796990017	-0.101697035252165\\
-0.0173408527364978	-0.101396072249876\\
-0.01749227978222	-0.100691452480218\\
-0.0176430979289332	-0.100410722732155\\
-0.0177938078953844	-0.100928663770583\\
-0.017945002702258	-0.1012509064407\\
-0.0180967315928911	-0.101394533033057\\
-0.0182487988462851	-0.101765257188873\\
-0.0184011046839927	-0.10160608702995\\
-0.0185530232221237	-0.101068420931929\\
-0.0186898400255506	-0.100429894107455\\
-0.0188261568037785	-0.100175496654694\\
-0.0189623847465364	-0.100644855109813\\
-0.0190990108422816	-0.100936871595469\\
-0.0192356491680882	-0.100298344770995\\
-0.0193717874698194	-0.100043947318234\\
-0.0195078369372097	-0.100513305773352\\
-0.0196442845587247	-0.100805322259009\\
-0.0197557870058987	-0.100472941808638\\
-0.0198669212116343	-0.100140561358267\\
-0.019977687176046	-0.099808180907895\\
-0.0200880848992475	-0.0994758004575238\\
-0.0201683411076557	-0.0990956512192609\\
-0.0202484200852039	-0.0989441947820737\\
-0.0203284675763722	-0.0992236290240613\\
-0.0204086561921807	-0.0993974820875939\\
-0.0204888491437854	-0.0990173328493309\\
-0.0205688648647766	-0.0988658764121436\\
-0.0206488490996356	-0.0991453106541314\\
-0.020728974459383	-0.0993191637176639\\
-0.0208013720851248	-0.099230356798556\\
-0.0208736039914463	-0.0989652365297365\\
-0.0209455987502354	-0.0983981570582761\\
-0.0210173130609008	-0.0981086913681659\\
-0.0210808382437847	-0.0984128875045742\\
-0.0211444769222174	-0.098534083230855\\
-0.0212081357727209	-0.0983104794241473\\
-0.0212717042685538	-0.0981713618752838\\
-0.0213314607223367	-0.0980530539144046\\
-0.0213911612841649	-0.0979166386125546\\
-0.0214508224384251	-0.0981040477967644\\
-0.0215105475869408	-0.09824553479508\\
-0.0215669984271338	-0.0979749193690295\\
-0.0216233594554743	-0.0978671026377253\\
-0.021679704528517	-0.0980660224535162\\
-0.0217361211174897	-0.0981897825880179\\
-0.0217905069843083	-0.097928929187803\\
-0.0218448094021279	-0.0978250017754921\\
-0.0218990969950745	-0.0980167458718157\\
-0.0219534510374459	-0.0981360415541312\\
-0.0220062284741811	-0.0978827723650637\\
-0.0220589272439479	-0.0977818666018416\\
-0.0221116120384426	-0.0979680358131465\\
-0.0221643594746296	-0.0980838630199012\\
-0.0222159021874607	-0.0980198541702042\\
-0.0222673588093294	-0.0978287649666938\\
-0.0223186922332505	-0.0974200343743062\\
-0.0223698799645175	-0.0972113978622329\\
-0.0224181830958584	-0.0974449055430256\\
-0.0224665531041251	-0.0975379380624392\\
-0.0225149349990403	-0.0973662948360084\\
-0.022563263653414	-0.0972595051292877\\
-0.0226111447468313	-0.0974424487837905\\
-0.0226590914899648	-0.097546150278538\\
-0.0227070499016599	-0.0974752176536473\\
-0.0227549560499006	-0.0973071689399885\\
-0.0228290140484927	-0.0969485831062447\\
-0.0229029143540837	-0.0968057178119383\\
-0.0229767866458674	-0.0970693015589365\\
-0.0230507845079868	-0.0972332930640111\\
-0.0231180923673658	-0.0969071896326459\\
-0.0231852698091106	-0.0967772657530276\\
-0.0232524240825512	-0.0970169728364073\\
-0.0233196822073632	-0.0971661092146109\\
-0.0233820204600518	-0.0968639059217013\\
-0.023444246711352	-0.0967435041703795\\
-0.0235064530660559	-0.0969656431084093\\
-0.0235687486075556	-0.0971038492732355\\
-0.0236274003920772	-0.0970302708047576\\
-0.023685938420003	-0.0968106128823997\\
-0.0237443136596176	-0.0963407751779211\\
-0.0238024963872956	-0.0961009465432926\\
-0.0238557783381525	-0.0963614644165978\\
-0.0239091435327945	-0.0964652581505919\\
-0.0239625235235646	-0.0962737606882168\\
-0.024015837245155	-0.0961546184519043\\
-0.0240673938714468	-0.0963538481386327\\
-0.0241190283567936	-0.0964667813604376\\
-0.0241706766812092	-0.0963895341628009\\
-0.0242222630232991	-0.096206525396149\\
-0.0243004652986439	-0.0958234939516952\\
-0.0243784876487449	-0.0956708892057993\\
-0.024456478036542	-0.0959524420554839\\
-0.0245346117003102	-0.0961276132339187\\
-0.0246045935718036	-0.0957846241114832\\
-0.0246744311708833	-0.0956479727513089\\
-0.0247442431412146	-0.0959000919081839\\
-0.024814169997243	-0.0960569505933843\\
-0.0248781858104589	-0.0957430112049355\\
-0.0249420807550416	-0.0956179336393874\\
-0.0250059542284922	-0.0958486993656104\\
-0.0250699239512521	-0.0959922727808693\\
-0.0251295601326895	-0.0957332766253468\\
-0.025189055717598	-0.0955338086512965\\
-0.0252483993196979	-0.0954946088581354\\
-0.025307693415701	-0.0954416717923268\\
-0.025359418396526	-0.0954936292613118\\
-0.0254111876599597	-0.0956277401422555\\
-0.0254629881483925	-0.0955701597286294\\
-0.0255147379549743	-0.0953756569617399\\
-0.0255877021790082	-0.0950151999167165\\
-0.025660507062016	-0.0948715891073211\\
-0.0257332836400816	-0.0951365483154602\\
-0.025806187104491	-0.0953013955786974\\
-0.0258721662385509	-0.0949752419449773\\
-0.0259380149165195	-0.094845298064083\\
-0.0260038404207514	-0.0950850420494361\\
-0.0260697698100381	-0.0952342013866049\\
-0.0261306721848833	-0.0951562962565904\\
-0.0261914470325658	-0.0949237217092538\\
-0.0262520393853679	-0.0944262559667589\\
-0.0263124159211837	-0.0941723246013952\\
-0.0263668628768121	-0.0944439692001476\\
-0.0264214003398445	-0.0945521959673407\\
-0.0264759538909671	-0.0943525196431445\\
-0.0265304353923956	-0.094228288838682\\
-0.0265824704027832	-0.0944334651052985\\
-0.0266345879904381	-0.0945497691421491\\
-0.0266867202566175	-0.0944702162809364\\
-0.0267387867861716	-0.0942817450941552\\
-0.0268169276405668	-0.0938911763353078\\
-0.0268948814211555	-0.0937355686246048\\
-0.0269728019714394	-0.0940226618871645\\
-0.0270508714942377	-0.0942012800939405\\
-0.0271202444891041	-0.093854307300769\\
-0.0271894698425756	-0.093716068793979\\
-0.0272586689703128	-0.0939711162061307\\
-0.027327985669751	-0.0941297967373109\\
-0.0273910416574864	-0.0938142239126899\\
-0.027453975517054	-0.0936884955647695\\
-0.0275168876829823	-0.0939204619720746\\
-0.0275798971039095	-0.0940647824041732\\
};




\addplot [color=blue,solid,forget plot, line width=1.0pt, each nth point={50}]
  table[row sep=crcr]{%
-0.0275798971039095	-0.0940647824041732\\
-0.0276383411351521	-0.0938057607849291\\
-0.027696644543518	-0.0936062731997901\\
-0.0277547959404878	-0.0935670695526235\\
-0.0278128978229243	-0.093514127282202\\
-0.0278633774048245	-0.0935658784673925\\
-0.027913900919387	-0.0936994568955055\\
-0.0279644554124788	-0.0936421050901328\\
-0.028014959626343	-0.0934483745465559\\
-0.0280859310124021	-0.0930905260423962\\
-0.0281567453572656	-0.0929479545098577\\
-0.0282275318073266	-0.0932109962719899\\
-0.0282984433158393	-0.0933746505752659\\
-0.0283624515369306	-0.0930517077698414\\
-0.0284263318594404	-0.0929230431250086\\
-0.0284901894638325	-0.0931604269441928\\
-0.0285541489195486	-0.0933081178782205\\
-0.0286131078665546	-0.093231141988679\\
-0.028671942311864	-0.0930013415549649\\
-0.0287305985912308	-0.0925098095077451\\
-0.0287890441727255	-0.0922589069968617\\
-0.0288416605957763	-0.0925268591794469\\
-0.0288943650835522	-0.0926336148396621\\
-0.028947085226128	-0.092436652679822\\
-0.0289997352655167	-0.092314110522338\\
-0.029049952225511	-0.0925162212938659\\
-0.029100249314671	-0.0926307876567659\\
-0.0291505606480161	-0.0925524233779822\\
-0.0292008081953817	-0.0923667680992344\\
-0.0292761356591432	-0.0919824551675987\\
-0.0293512819961808	-0.0918293398604199\\
-0.0294263961611878	-0.0921118346859475\\
-0.0295016545669502	-0.0922875919249345\\
-0.0295684712877556	-0.0919464751739154\\
-0.0296351453105464	-0.0918105697910444\\
-0.0297017939871756	-0.0920613126340023\\
-0.0297685563021531	-0.0922173150304767\\
-0.0298292461941102	-0.0919072855457387\\
-0.0298898182122981	-0.0917837657370554\\
-0.029950369293777	-0.0920116574315314\\
-0.0300110142449962	-0.0921534427365697\\
-0.0300672339836516	-0.0920791248551132\\
-0.0301233376711198	-0.0918572595217838\\
-0.0301792752852623	-0.0913827002716742\\
-0.0302350165020387	-0.0911404615242948\\
-0.0302854275503867	-0.0914003377852603\\
-0.0303359214356463	-0.091503875892492\\
-0.0303864300469019	-0.0913128500566249\\
-0.0304368727176561	-0.091194001247892\\
-0.0304851619372841	-0.0913907430045911\\
-0.0305335270859825	-0.0915022659448343\\
-0.0305819057327058	-0.0914259833906991\\
-0.0306302239379248	-0.0912452599913217\\
-0.0307028752500382	-0.0908700541602637\\
-0.0307753539193748	-0.090720567241275\\
-0.0308478019246919	-0.0909963677596978\\
-0.0309203874168927	-0.0911679600624545\\
-0.0309849824416249	-0.0908341421596818\\
-0.0310494408106385	-0.0907011447335809\\
-0.0311138749075757	-0.0909465224516827\\
-0.0311784178328972	-0.0910991868771707\\
-0.0312372006151632	-0.0907952187516172\\
-0.0312958700885384	-0.0906741138678476\\
-0.0313545194367188	-0.0908975500718519\\
-0.0314132590208962	-0.0910365633448632\\
-0.0314677942703632	-0.0909635884019536\\
-0.0315222176256195	-0.0907457322182731\\
-0.0315764808560113	-0.0902797483459479\\
-0.0316305547235162	-0.0900418868997643\\
-0.0316795172512448	-0.0902973756735926\\
-0.0317285598430283	-0.0903991657484648\\
-0.0317776166683686	-0.0902113649990083\\
-0.031826609761558	-0.0900945227129862\\
-0.0318735573235822	-0.090288132424698\\
-0.0319205784169542	-0.0903978799672221\\
-0.0319676125825562	-0.0903228117988655\\
-0.0320145882162945	-0.0901449654390481\\
-0.0320852768923005	-0.0897754434503288\\
-0.0321557981177581	-0.0896282210485966\\
-0.0322262896024534	-0.0898998435758108\\
-0.0322969144413696	-0.0900688364957362\\
-0.0323599170957773	-0.0901358916947131\\
-0.0324229935118319	-0.0903089723312854\\
-0.0324861219408627	-0.0902346602801353\\
-0.0325491659594215	-0.0899836391663263\\
-0.0326325803538706	-0.0895466724120401\\
-0.0327157605944041	-0.0893725791320538\\
-0.0327988992475	-0.0896937779178668\\
-0.0328822243773897	-0.0898936152481787\\
-0.0329539585508827	-0.0895175672113749\\
-0.0330255193078823	-0.0893677447465828\\
-0.0330970492651345	-0.0896441643406221\\
-0.0331687173293868	-0.0898161418080309\\
-0.0332323288791482	-0.0895208500386808\\
-0.0332957576707083	-0.0892934287054678\\
-0.03335898890283	-0.0892487354695495\\
-0.0334221557868599	-0.0891883798252919\\
-0.033475050878257	-0.0889090238286942\\
-0.0335278502681873	-0.0887977247395658\\
-0.0335806326611978	-0.0890030694392174\\
-0.0336334912702446	-0.0891308268853369\\
-0.0336831564500173	-0.0888683808889417\\
-0.0337327371637897	-0.0887638189654468\\
-0.0337823028761915	-0.0889567337228201\\
-0.0338319358569731	-0.0890767577446852\\
-0.0338791779145816	-0.0890121557427873\\
-0.0339263322828137	-0.0888192957687944\\
-0.0339733611637749	-0.0884067775837296\\
-0.0340202416439104	-0.0881962076951475\\
-0.0340635528234852	-0.0884269564154176\\
-0.0341069293128502	-0.0885188897288117\\
-0.0341503174135118	-0.0883492745165517\\
-0.0341936535281817	-0.0882437465609823\\
-0.0342358603223697	-0.0884214673495259\\
-0.0342781290749912	-0.0885222082660099\\
-0.0343204088431058	-0.0884533006995617\\
-0.0343626392930025	-0.0882900496155798\\
-0.0344270273784078	-0.0879464258299781\\
-0.0344912706644146	-0.0878095216116826\\
-0.0345554882342716	-0.088062107286975\\
-0.0346198211228285	-0.0882192562216999\\
-0.0346777035767468	-0.0879101549263686\\
-0.0347354688647418	-0.0877870049205055\\
-0.0347932133443055	-0.0880142143358211\\
-0.0348510511354894	-0.0881555751534326\\
-0.0349041922174976	-0.0878716229540798\\
-0.0349572344238211	-0.0877584926775552\\
-0.0350102590701408	-0.0879672158830764\\
-0.0350633624618848	-0.0880970753034976\\
-0.0351129798689613	-0.0878317992520443\\
-0.0351625109792705	-0.087726109797535\\
-0.0352120267636463	-0.087921104828155\\
-0.0352616112756987	-0.0880424231147252\\
-0.0353085823045328	-0.087882234029842\\
-0.0353554678075957	-0.0877220449449587\\
-0.0354022677848954	-0.087561855860075\\
-0.0354489822364392	-0.0874016667751917\\
-0.0355296380816598	-0.0869666520529923\\
-0.0356100618640767	-0.086793336488165\\
-0.0356904444337586	-0.0871131004043222\\
-0.0357710118216324	-0.0873120450148172\\
-0.0358517827968768	-0.0874007165010073\\
-0.0359326827600769	-0.0876295923750595\\
-0.0360136736803933	-0.0875313246774335\\
-0.0360945170009597	-0.0871993830000374\\
-0.0361949150457266	-0.0866563458479865\\
-0.0362949514683899	-0.0864399927318113\\
-0.0363949236703507	-0.0868391601105168\\
-0.0364951838761169	-0.087087506451884\\
-0.0365773257476474	-0.0866428565352355\\
-0.0366592251641606	-0.0864657021827004\\
-0.0367410815234352	-0.0867925485890652\\
-0.0368231309803099	-0.0869958996481442\\
-0.0368931304185596	-0.0866603810060492\\
-0.0369628939173108	-0.0864019786229724\\
-0.0370324023679686	-0.0863511969372548\\
-0.0371018277481126	-0.0862826191917637\\
-0.0371581343722555	-0.0859751800729767\\
-0.0372143250888611	-0.0858526923000273\\
-0.0372704952218909	-0.0860786799082306\\
-0.0373267576673498	-0.0862192805652125\\
-0.0373782782691506	-0.085937802949409\\
-0.037429701712518	-0.0858256585793918\\
-0.0374811079020088	-0.0860325628061841\\
-0.0375325914718042	-0.0861612905291356\\
-0.0375805978691262	-0.0859290238652542\\
-0.0376284911983988	-0.0857501418243602\\
-0.0376762623022812	-0.0857149876145843\\
-0.0377239935969122	-0.085667513876427\\
-0.0377656391182095	-0.0857141173215546\\
-0.0378073202703265	-0.0858344085752122\\
-0.0378490265480687	-0.085782761608967\\
-0.0378906920552601	-0.0856083016285064\\
-0.0379494464631851	-0.0852849424656549\\
-0.0380080726493343	-0.0851561119385679\\
-0.0380666760655508	-0.0853938018073516\\
-0.0381253816027011	-0.0855416831534777\\
-0.0381785173486135	-0.0852490636883416\\
-0.0382315480926198	-0.0851324802595711\\
-0.0382845601902679	-0.0853475744652173\\
-0.0383376559159098	-0.0854813976729018\\
-0.0383867076187147	-0.0854114961632127\\
-0.0384356566575059	-0.0852028152718375\\
-0.0384844587786644	-0.0847564569073439\\
-0.0385330871550864	-0.0845286133007284\\
-0.0385769429535869	-0.0847723681179523\\
-0.0386208716336034	-0.0848694832307766\\
-0.0386648132726417	-0.0846903076972596\\
-0.0387086969020743	-0.084578831683474\\
-0.0387505557258014	-0.0844826463282955\\
-0.0387923776119742	-0.0843717395544588\\
-0.0388341734564988	-0.0845241047783464\\
-0.0388760116061582	-0.084639134883548\\
-0.0389160157810492	-0.0844165579189475\\
-0.0389559592054994	-0.0843278803400782\\
-0.0389958918420523	-0.0844914887841488\\
-0.0390358728632769	-0.0845932795633293\\
-0.0390748222360212	-0.0846374193618505\\
-0.0391138035724242	-0.0847513515332964\\
-0.0391528074486273	-0.0847024348345843\\
-0.0391917747513767	-0.08453719751433\\
-0.0392471904055584	-0.0842283678776659\\
-0.0393024891027825	-0.0841053261041751\\
-0.0393577670312415	-0.0843323358328253\\
-0.0394131381104871	-0.0844735724131984\\
-0.0394635906810894	-0.0841922290698256\\
-0.0395139461871177	-0.0840801381957042\\
-0.0395642844569127	-0.0842869437235877\\
-0.0396147000343925	-0.0844156100399361\\
-0.0396615241948389	-0.0843480419075513\\
-0.0397082524315455	-0.0841463269781124\\
-0.0397548433960344	-0.0837148684703139\\
-0.0398012720223334	-0.0834946304948644\\
-0.0398433244038612	-0.0837312593620348\\
-0.0398854454684558	-0.0838255354029948\\
-0.0399275787459706	-0.083651597902995\\
-0.0399696573565315	-0.0835433807889327\\
-0.0400099349573564	-0.0834496827201351\\
-0.0400501775067552	-0.0833416439183265\\
-0.0400903953443993	-0.083490069083505\\
-0.0401306533279738	-0.083602124590198\\
-0.0401692532809094	-0.0833847009390155\\
-0.0402077952643722	-0.08329807650773\\
-0.0402463269541289	-0.0834578969336126\\
-0.0402849048144279	-0.0835573309559332\\
-0.0403225702004526	-0.0836005445931347\\
-0.0403602662232647	-0.0837120861879627\\
-0.0403979838503268	-0.0836641958816617\\
-0.0404356664230427	-0.0835024256459823\\
-0.0404894474979623	-0.0835641648637107\\
-0.0405432911081095	-0.0837235240673062\\
-0.040597178816477	-0.0836551033038785\\
-0.0406509949728909	-0.0834239825640055\\
-0.0407222999009683	-0.0830211020735928\\
-0.0407934057906948	-0.0828605892077275\\
-0.0408644763374123	-0.0831567323881385\\
-0.0409357054121346	-0.0833409811000808\\
-0.0409970937176995	-0.0829938839307838\\
-0.0410583342875248	-0.082855595870917\\
-0.0411195486243229	-0.0831107347075523\\
-0.0411808806286619	-0.0832694721194742\\
-0.0412353659542217	-0.0829966726688718\\
-0.0412896953080032	-0.0827865739760025\\
-0.0413438560576965	-0.0827452850154909\\
-0.0413979618941394	-0.0826895266493484\\
-0.0414433713157973	-0.0827421693345234\\
-0.0414888262030611	-0.0828780488725752\\
-0.0415343131516269	-0.0828197090872478\\
-0.0415797480800506	-0.0826226412137923\\
-0.041641806841981	-0.0822686862160572\\
-0.0417037119732145	-0.0821276659074896\\
-0.0417655898251115	-0.0823878456909394\\
-0.0418275900406943	-0.0825497193829402\\
-0.0418823161894613	-0.0822373775516307\\
-0.0419369227078576	-0.0821129364737779\\
-0.0419915079843329	-0.0823425278923256\\
-0.0420461885442991	-0.0824853706992474\\
-0.0420957010667897	-0.0824122474182704\\
-0.0421451012457593	-0.0821939483926495\\
-0.0421943406542648	-0.0817270173027684\\
-0.0422433899352704	-0.0814886723494276\\
-0.0422869134175052	-0.0817395774914075\\
-0.0423305141215011	-0.0818395413872974\\
-0.0423741285576627	-0.0816551099032822\\
-0.0424176815326941	-0.0815403638425283\\
-0.0424586803961292	-0.081442645469114\\
-0.0424996411367093	-0.0813299710446159\\
-0.0425405750004356	-0.0814847646908574\\
-0.0425815525300928	-0.0816016281650642\\
-0.0426203266955569	-0.0813778593520852\\
-0.0426590394595875	-0.0812887069252067\\
-0.0426977413212431	-0.0814531914548105\\
-0.0427364920884942	-0.0815555273001679\\
-0.0427739300834157	-0.081599533244222\\
-0.0428113998496975	-0.0817131199149955\\
-0.0428488920205469	-0.0816643515567571\\
-0.042886347840694	-0.0814996153206528\\
-0.0429392533927175	-0.0811937802574307\\
-0.0429920442474727	-0.0810719315612342\\
-0.0430448147368101	-0.0812967400849999\\
-0.0430976765817487	-0.0814366071617298\\
-0.0431455854778717	-0.0811594839969985\\
-0.0431934002016186	-0.0810490744973403\\
-0.0432411982044219	-0.0812527779213627\\
-0.0432890712151378	-0.0813795142299361\\
-0.0433333440685873	-0.0813132451980966\\
-0.0433775246531757	-0.0811154085462662\\
-0.0434215731951122	-0.0806922454872708\\
-0.0434654655830142	-0.080476241923279\\
-0.043505083535393	-0.0807075235638083\\
-0.0435447671032144	-0.0807996691996154\\
-0.0435844623396678	-0.0806296622565469\\
-0.0436241053533652	-0.080523890581379\\
-0.0436619451058263	-0.0804325651087923\\
-0.0436997515608215	-0.0803272620352125\\
-0.0437375345410182	-0.0804719288199995\\
-0.0437753556610675	-0.0805811468885894\\
-0.043811538489513	-0.0803697010991789\\
-0.0438476664934961	-0.0802854583263441\\
-0.0438837847632248	-0.0804408846377457\\
-0.0439199467007607	-0.080537584813782\\
-0.0439551907448867	-0.0805795353825034\\
-0.0439904636621749	-0.0806878167872215\\
-0.0440257569403833	-0.0806413262412807\\
-0.0440610171846025	-0.0804842843020123\\
-0.0441112688305748	-0.0805441333926596\\
-0.0441615792436986	-0.0806986138634592\\
-0.044211931098565	-0.0806322877805703\\
-0.044262215717802	-0.0804082427307611\\
-0.0443287639537246	-0.0800181428810219\\
-0.0443951255832835	-0.0798627219898514\\
-0.0444614540806816	-0.0801494705739318\\
-0.0445279312116378	-0.0803278743352303\\
-0.0445851717971887	-0.0799920960251278\\
-0.0446422741282252	-0.0798583175470621\\
-0.0446993519122395	-0.0801051362911634\\
-0.0447565398176157	-0.0802586972667054\\
-0.0448073068820576	-0.0801816381913276\\
-0.0448579491857324	-0.0799515894182777\\
-0.0449084129483259	-0.0794595261851949\\
-0.0449586655675107	-0.0792083525305111\\
-0.0450025471775377	-0.0794685763794108\\
-0.0450465118532889	-0.079572252970229\\
-0.0450904913015422	-0.0793809716347821\\
-0.0451344046398677	-0.0792619638641962\\
-0.0451752062874051	-0.0791619213279058\\
-0.0452159679782445	-0.0790465670213615\\
-0.0452567014997103	-0.0792050423257547\\
-0.0452974807901097	-0.0793246853156128\\
-0.0453356707371388	-0.0790979557080999\\
-0.0453737976481505	-0.0790076236618865\\
-0.0454119133674048	-0.0791742845666958\\
-0.0454500792960345	-0.0792779744676406\\
-0.045486649977453	-0.0793221946156181\\
-0.0455232527412319	-0.0794363341823934\\
-0.0455598781291659	-0.0793873284386404\\
-0.0455964668126006	-0.0792217903302243\\
-0.0456478012193661	-0.0789164992024566\\
-0.0456990213383493	-0.078794867217271\\
-0.0457502211661524	-0.0790192759133487\\
-0.0458015120267526	-0.0791588942329176\\
-0.0458477514157993	-0.0788837298771527\\
-0.0458938979605693	-0.0787741007926505\\
-0.0459400280214519	-0.0789763643655736\\
-0.0459862320351403	-0.0791022048550702\\
-0.0460287808754418	-0.0790366836144972\\
-0.0460712395187715	-0.0788410793858109\\
-0.0461135690838997	-0.0784226913722758\\
-0.046155746000521	-0.0782091252300214\\
-0.0461936854741948	-0.0784370193118365\\
-0.046231688656291	-0.0785278152998686\\
-0.046269703168734	-0.0783602984312398\\
-0.0463076669780491	-0.0782560759830624\\
-0.046343803240215	-0.0781663363887228\\
-0.0463799073522354	-0.0780628619161785\\
-0.0464159887985981	-0.0782050165441644\\
-0.0464521070726388	-0.078312338027341\\
-0.0464865847848466	-0.0781050223573863\\
-0.0465210097942685	-0.0780224250782544\\
-0.046555425446846	-0.0781748154851137\\
-0.0465898830788323	-0.0782696268400031\\
-0.0466234071827092	-0.0783106853961096\\
-0.0466569589457185	-0.0784166643677037\\
-0.0466905302137659	-0.0783711623698262\\
-0.0467240698385195	-0.0782174596794689\\
-0.0467718013941288	-0.0782759533863055\\
-0.046819589086887	-0.0784269353857511\\
-0.0468674163672198	-0.0783621113691092\\
-0.0469151794243883	-0.0781431401981191\\
-0.0469783177614088	-0.0777623063179886\\
-0.0470412782544675	-0.0776105771105117\\
-0.0471042071734607	-0.0778905146084889\\
-0.0471672777517649	-0.0780646807782288\\
-0.0472215360459472	-0.0777371753275174\\
-0.0472756628163692	-0.0776066928650229\\
-0.0473297662365227	-0.0778474305231708\\
-0.0473839744206577	-0.0779972080847149\\
-0.0474320615822418	-0.0779221021645936\\
-0.0474800302289687	-0.0776978842553072\\
-0.0475278292722231	-0.0772182929586616\\
-0.0475754277414141	-0.0769734856033603\\
-0.047616967385623	-0.0772269662394285\\
-0.0476585858475824	-0.0773279562459067\\
-0.0477002183275937	-0.0771416316073991\\
-0.0477417880807466	-0.0770257076999147\\
-0.0477803938055169	-0.0769283036485757\\
-0.0478189616544651	-0.0768159916539631\\
-0.0478575028013675	-0.0769702873891327\\
-0.0478960873359132	-0.0770867749589066\\
-0.0479322082702304	-0.0768661084613313\\
-0.0479682694957467	-0.0767781920375547\\
-0.0480043201210036	-0.0769403961649757\\
-0.0480404183071105	-0.0770413132332242\\
-0.0480749972877892	-0.0770843378517004\\
-0.0481096066403783	-0.077195391557718\\
-0.0481442374111783	-0.0771477107261389\\
-0.0481788334361727	-0.076986648081991\\
-0.0482274524353531	-0.0770471802057233\\
-0.0482761315533973	-0.0772034236986738\\
-0.0483248530671729	-0.0771363406634484\\
-0.048373505804587	-0.0769097386795258\\
-0.0484371673279472	-0.0765195637756669\\
-0.0485006421777405	-0.0763641129819516\\
-0.0485640838872197	-0.0766509167356576\\
-0.04862767429206	-0.0768293548213405\\
-0.048681943957153	-0.0764964994027897\\
-0.0487360777675704	-0.0763638854430126\\
-0.0487901874598052	-0.0766085556730501\\
-0.0488444053679197	-0.0767607799271164\\
-0.048892194770429	-0.0766849364265533\\
-0.0489398633198227	-0.0764585165770706\\
-0.0489873589191207	-0.0759742154365171\\
-0.0490346499864431	-0.0757270039416085\\
-0.0490757081490477	-0.0759816589438027\\
-0.0491168458621072	-0.076083116833132\\
-0.0491579977241048	-0.0758959289596754\\
-0.0491990862773693	-0.0757794679811459\\
-0.0492370843935979	-0.0756820215068802\\
-0.049275044601598	-0.0755696605964019\\
-0.049312978084883	-0.0757240235328484\\
-0.0493509549942062	-0.0758405618370998\\
-0.0493863886591996	-0.0756205368407152\\
-0.0494217629625631	-0.0755328759994177\\
-0.0494571267277278	-0.0756946085820324\\
-0.0494925377781306	-0.075795232273533\\
-0.0495263684835963	-0.0758380171081274\\
-0.0495602292238494	-0.0759484518920098\\
-0.0495941111447116	-0.0759010367942198\\
-0.049627958706448	-0.0757408717809494\\
-0.0496754234108033	-0.0758009376571886\\
-0.0497229473123839	-0.0759559776877056\\
-0.0497705129600269	-0.0758894113582406\\
-0.0498180108876485	-0.075664554771645\\
-0.0498800528140662	-0.075278049132827\\
-0.0499419115629979	-0.0751240602223781\\
-0.0500037377935688	-0.0754081668293003\\
-0.0500657099375148	-0.0755849268556737\\
-0.0501185261539831	-0.075255654658162\\
-0.050171209426149	-0.0751244683005947\\
-0.0502238690977431	-0.0753665046317457\\
-0.050276634668986	-0.0755170901768731\\
-0.0503230928153551	-0.0752606169705424\\
-0.0503694131058423	-0.0750630920661217\\
-0.0504155843748883	-0.0750242741283836\\
-0.0504617071123923	-0.0749718527363582\\
-0.0505001401112283	-0.0750209897466447\\
-0.0505386127257228	-0.0751478205539419\\
-0.050577113277401	-0.0750933658348817\\
-0.0506155685105519	-0.0749094214541385\\
-0.0506677847302664	-0.0745809526325704\\
-0.0507198686539731	-0.074450086350504\\
-0.0507719290924869	-0.0746915321484515\\
-0.0508240949148758	-0.0748417502869002\\
-0.0508699272716633	-0.074553244513146\\
-0.0509156575658193	-0.0744383000329195\\
-0.0509613697419449	-0.0746503704097175\\
-0.0510071632190347	-0.0747823123092811\\
-0.0510484751495176	-0.0747150207143864\\
-0.0510896919455129	-0.0745141313478031\\
-0.0511307725962921	-0.0740844386791465\\
-0.0511716922406086	-0.073865102076205\\
-0.0512078931684322	-0.07409530883768\\
-0.0512441591062043	-0.0741870262275887\\
-0.0512804366073881	-0.0740178093900464\\
-0.0513166623730819	-0.0739125292876547\\
-0.0513506805537482	-0.0738230892189982\\
-0.0513846668002321	-0.073719960115321\\
-0.0514186305338194	-0.0738616402708924\\
-0.0514526308513574	-0.0739686035449553\\
-0.0514847408652437	-0.0737641879652057\\
-0.0515167996420429	-0.0736827461200085\\
-0.0515488493234722	-0.0738330047732649\\
-0.0515809398195616	-0.0739264898343836\\
-0.0516118549325291	-0.073729577655972\\
-0.0516427225008981	-0.073651125264177\\
-0.0516735816294064	-0.0737958684328435\\
-0.0517044786312775	-0.0738859219750266\\
-0.0517344636802362	-0.0736948354877278\\
-0.0517644039562512	-0.0736187041275985\\
-0.0517943362844016	-0.0737591650370472\\
-0.0518243042781144	-0.0738465543249182\\
-0.0518535594929059	-0.0736600245271337\\
-0.0518827720446626	-0.0735857086118091\\
-0.0519119770231264	-0.0737228200601705\\
-0.0519412159864945	-0.0738081254442698\\
-0.0519698943825828	-0.0736251821390521\\
-0.0519985317405031	-0.0735522951293553\\
-0.0520271618135969	-0.0736867702740479\\
-0.0520558245773085	-0.073770435453045\\
-0.0520840589765321	-0.0736109265368629\\
-0.0521122400535645	-0.0734880794610457\\
-0.0521403634895736	-0.0734639373400593\\
-0.0521684681540051	-0.073431334794373\\
-0.0521940911641426	-0.0734647828224276\\
-0.052219732531127	-0.0735511177535909\\
-0.0522453868435593	-0.0735140499108344\\
-0.0522710201572697	-0.0733888372295641\\
-0.052308489762117	-0.0731483676077101\\
-0.0523458884623132	-0.0730525613597635\\
-0.0523832745760671	-0.0732293220625096\\
-0.052420717171994	-0.0733392956629748\\
-0.0524555825060428	-0.0731154101068544\\
-0.0524903863781974	-0.0730262111679776\\
-0.0525251793401715	-0.0731907815113317\\
-0.0525600212624047	-0.0732931707466489\\
-0.0525929266059054	-0.0730817536490831\\
-0.05262577714272	-0.0729975223074546\\
-0.0526586179507762	-0.073152927528498\\
-0.0526915024176861	-0.0732496145829372\\
-0.052722931184143	-0.0730707865089166\\
-0.0527542929300135	-0.0729330606281743\\
-0.0527855822269472	-0.0729059944985678\\
-0.0528168479300327	-0.0728694432474354\\
-0.052844637596996	-0.0726898890038472\\
-0.0528723877323692	-0.0726183522407071\\
-0.0529001308505023	-0.0727503362062194\\
-0.0529279054594522	-0.0728324514709003\\
-0.0529552828199067	-0.0726554741861627\\
-0.0529826217753738	-0.0725849641171906\\
-0.0530099539136099	-0.0727150538515168\\
-0.0530373166452697	-0.0727959905995893\\
-0.0530643632690362	-0.0726210659928475\\
-0.0530913723735632	-0.0725513737376828\\
-0.0531183748181129	-0.0726799546211103\\
-0.0531454071505543	-0.0727599526211278\\
-0.0531722006999817	-0.072715107970541\\
-0.0531989519987922	-0.0725812307238341\\
-0.05322564283333	-0.0722948737484068\\
-0.0532522621622407	-0.0721487028434788\\
-0.0532776711843157	-0.0723141794617993\\
-0.0533031137973364	-0.0723801075145901\\
-0.0533285623855572	-0.0722584715128495\\
-0.0533539842425346	-0.0721827943467726\\
-0.0533794047779499	-0.0723136420339731\\
-0.0534048589029944	-0.072387812962633\\
-0.053430319003	-0.0723370794734655\\
-0.05345575237286	-0.0722168851678524\\
-0.053495364690978	-0.0719585099405585\\
-0.053534895152601	-0.0718555698648078\\
-0.053574411084249	-0.0720454923439824\\
-0.053613992223214	-0.0721636546873065\\
-0.0536502662913334	-0.0722118339754434\\
-0.0536865784471272	-0.0723361927423621\\
-0.0537229174629262	-0.0722827993921224\\
-0.0537592129108266	-0.0721024402439115\\
-0.0538084193595416	-0.0721678465406637\\
-0.0538576960028643	-0.072336671085971\\
-0.0539070221485172	-0.0722641863846505\\
-0.0539562680000054	-0.0720193379357398\\
-0.0540188537901194	-0.0716096311453782\\
-0.0540812337560914	-0.0714463985921763\\
-0.0541435771874344	-0.0717475595439246\\
-0.0542060845806463	-0.0719349301170712\\
-0.054258226703252	-0.0715933282364983\\
-0.0543102257423271	-0.0714572295716572\\
-0.0543621993837176	-0.0717083290161688\\
-0.0544142870075685	-0.0718645532761923\\
-0.0544593690736481	-0.0716030271507895\\
-0.054504307800968	-0.0714016107000707\\
-0.0545490915796667	-0.0713620279888859\\
-0.0545938248982507	-0.0713085738143125\\
-0.054630591220546	-0.0713579913503741\\
-0.0546673976138518	-0.0714855462414165\\
-0.054704232265959	-0.0714307806375031\\
-0.054741021082336	-0.0712457861086211\\
-0.0547904114895445	-0.0709191074668472\\
-0.0548396710419694	-0.0707889544158664\\
-0.0548889073675943	-0.0710290843160456\\
-0.054938247934626	-0.0711784837543365\\
-0.0549812136357707	-0.0708941029174088\\
-0.0550240801742681	-0.0707808018660582\\
-0.0550669291114625	-0.0709898401478807\\
-0.0551098570437694	-0.0711198955964613\\
-0.0551483092587715	-0.0710540391282567\\
-0.0551866703557558	-0.0708574341257495\\
-0.0552249010546049	-0.0704369055052689\\
-0.0552629775431831	-0.0702222466902961\\
-0.0552964696714798	-0.0704462562802741\\
-0.0553300233581342	-0.0705355046358647\\
-0.0553635879954423	-0.0703708431196147\\
-0.055397103646644	-0.0702683971600851\\
-0.0554284296047882	-0.0702256509880422\\
-0.0554597256063608	-0.0701153159986439\\
-0.055491000489581	-0.0701626882497414\\
-0.0555223096938748	-0.0703227085297644\\
-0.0555657602117165	-0.0705520922155104\\
-0.0556093139590436	-0.0706821182125698\\
-0.0556528860699989	-0.0705931794243884\\
-0.0556963760348408	-0.0703824717426779\\
-0.0557566736888434	-0.0704645698674665\\
-0.0558170819389468	-0.0706764788009512\\
-0.0558775681837574	-0.0705854958474785\\
-0.0559379279247748	-0.070278161546179\\
-0.0560107896678999	-0.0697891185835324\\
-0.0560833581602406	-0.0695942774598405\\
-0.0561558746020363	-0.0699537556221295\\
-0.0562286246566703	-0.0701774088843161\\
-0.0562869261496382	-0.0697857629812258\\
-0.0563450395674947	-0.0696297261221441\\
-0.056403119603318	-0.0699176111552891\\
-0.056461349466459	-0.0700967219707769\\
-0.0565101584261469	-0.0698064097966349\\
-0.0565587907575791	-0.0695828235387575\\
-0.0566072321544434	-0.0695388839785135\\
-0.0566556113731385	-0.069479546129901\\
-0.0566942926594073	-0.0692172947476584\\
-0.0567328896162584	-0.0691128103609911\\
-0.0567714716053195	-0.069305582064394\\
-0.0568101207743854	-0.0694255170836691\\
-0.0568451079995709	-0.0691881625553528\\
-0.0568800261470264	-0.0690935974014854\\
-0.0569149320338107	-0.0692680683092934\\
-0.0569498929506723	-0.0693766172888461\\
-0.0569821947355711	-0.06931991112486\\
-0.0570144289644334	-0.0691506230379542\\
-0.0570465665142359	-0.0687885239827822\\
-0.0570785897302131	-0.0686036905367324\\
-0.0571074727152988	-0.0688014496379468\\
-0.0571364036771626	-0.0688802394548837\\
-0.057165343174034	-0.0687348737432576\\
-0.0571942444934236	-0.0686444328791785\\
-0.0572218143593681	-0.0685663916144635\\
-0.0572493599136691	-0.0684764059313042\\
-0.057276888329222	-0.0686000294782431\\
-0.0573044445994074	-0.0686933606810399\\
-0.0573307944954985	-0.0685127592439833\\
-0.0573571043985344	-0.0684408052652453\\
-0.0573834072032705	-0.0685735589855896\\
-0.0574097418682043	-0.0686561531616407\\
-0.0574353659206366	-0.0684804369576592\\
-0.0574609521143894	-0.0684104293197829\\
-0.0574865315886927	-0.0685395920783066\\
-0.0575121412229103	-0.0686199520982662\\
-0.0575371939467858	-0.0684480673898615\\
-0.0575622104450215	-0.0683795862700236\\
-0.0575872205136324	-0.0685059326318409\\
-0.057612259441244	-0.0685845403998511\\
-0.0576368593726238	-0.0684156784600455\\
-0.0576614243413166	-0.068348401650821\\
-0.0576859831045655	-0.0684725260824935\\
-0.0577105697207359	-0.0685497514524124\\
-0.057734808527972	-0.0683832865946088\\
-0.0577590133581273	-0.0683169648142599\\
-0.0577832121577919	-0.0684393272358461\\
-0.0578074380252425	-0.0685154563519583\\
-0.0578313995502743	-0.0684728702729321\\
-0.0578553229742273	-0.0683457356663852\\
-0.0578791918718811	-0.0680738008731457\\
-0.0579029962860521	-0.067934991770452\\
-0.0579256799837428	-0.0680918695650801\\
-0.0579483938728195	-0.0681543717338517\\
-0.0579711131330154	-0.0680390564228777\\
-0.057993808368684	-0.067967311743549\\
-0.0580164714926406	-0.0680911911745355\\
-0.0580391647246466	-0.0681614121515714\\
-0.0580618633129366	-0.068113380459881\\
-0.0580845379430547	-0.067999587067688\\
-0.0581198146691043	-0.0677552378813594\\
-0.0581550181865461	-0.0676578859640967\\
-0.0581902087105981	-0.0678374983972925\\
-0.0582254575563549	-0.0679492462329821\\
-0.0582577334042125	-0.0679947703890806\\
-0.0582900432589912	-0.0681122758179982\\
-0.0583223770964172	-0.0680618249436712\\
-0.0583546720371773	-0.0678914052813124\\
-0.0583984241665091	-0.0679531639613313\\
-0.0584422388822936	-0.0681125734003413\\
-0.0584860977358409	-0.0680441310683731\\
-0.0585298850041135	-0.0678129374714214\\
-0.0585855018449572	-0.0674262955996154\\
-0.0586409353881298	-0.0672722524121598\\
-0.0586963363989485	-0.0675564591591261\\
-0.0587518834349682	-0.0677332814887215\\
-0.0587981987511731	-0.0674110547931791\\
-0.0588443867576906	-0.067282675455905\\
-0.0588905521689946	-0.0675195328880769\\
-0.0589368190027174	-0.0676668963246788\\
-0.0589768488865264	-0.0674202920789354\\
-0.0590167513242107	-0.0672303678339546\\
-0.0590565159929496	-0.0671930435910278\\
-0.0590962357978133	-0.0671426393479252\\
-0.059128872181755	-0.0671892238833912\\
-0.0591615441755856	-0.0673094663280629\\
-0.059194241282606	-0.067257840317922\\
-0.0592268976601362	-0.0670834511257727\\
-0.0592707297816409	-0.0667755717353618\\
-0.059314445678315	-0.0666529085524283\\
-0.0593581409473017	-0.0668792197887109\\
-0.0594019288082023	-0.0670200217944338\\
-0.0594400521572428	-0.0667520559309429\\
-0.0594780874630386	-0.066645294820076\\
-0.059516107142939	-0.0668422670362649\\
-0.0595541969637613	-0.0669648154504165\\
-0.0595882839373788	-0.0667250666796309\\
-0.059622300433679	-0.0666295476281948\\
-0.0596563044217491	-0.0668057784588492\\
-0.0596903645567362	-0.0669154223936096\\
-0.059721535202781	-0.0667755742733783\\
-0.0597526406727015	-0.0666357261531464\\
-0.0597836809664811	-0.066495878032915\\
-0.0598146560841035	-0.0663560299126837\\
-0.0598571398025061	-0.0660543599382701\\
-0.059899511937219	-0.0659341706680251\\
-0.0599418642684124	-0.0661559175825154\\
-0.0599843054946227	-0.0662938798456184\\
-0.0600267494752034	-0.0659922098712047\\
-0.0600690818722329	-0.0658720206009598\\
-0.0601113944658825	-0.0660937675154501\\
-0.0601537959546875	-0.0662317297785531\\
-0.060190775137087	-0.0659687197823649\\
-0.0602276695030374	-0.0658639331539628\\
-0.0602645488160264	-0.0660572624876102\\
-0.0603014956997951	-0.0661775444426286\\
-0.0603346049603737	-0.06594190774806\\
-0.0603676461407357	-0.0658480270016643\\
-0.0604006752384951	-0.066021235190722\\
-0.0604337585739033	-0.066128998556022\\
-0.0604640793203155	-0.0660731586222249\\
-0.0604943345599077	-0.065906456540812\\
-0.0605244960526107	-0.0655498888266934\\
-0.0605545466789119	-0.0653678788534317\\
-0.0605814738313562	-0.0655613534478464\\
-0.0606084469050614	-0.065638436261139\\
-0.0606354281487786	-0.0654962199387251\\
-0.0606623728521694	-0.0654077385015179\\
-0.0606879399448635	-0.0653317900307868\\
-0.0607134840130774	-0.0652442174491709\\
-0.0607390118501627	-0.0653645258446164\\
-0.0607645660687217	-0.0654553542307245\\
-0.0607888989117449	-0.065280336087466\\
-0.0608131941969288	-0.0652106065661287\\
-0.0608374828165869	-0.0653392562049355\\
-0.0608618013576429	-0.0654192969818641\\
-0.0608854141679598	-0.0654538899179319\\
-0.0609090466149824	-0.0655431800473614\\
-0.0609326929105063	-0.0655048433922808\\
-0.0609563167468161	-0.0653753447482654\\
-0.0609898827707909	-0.0654245485508488\\
-0.0610234885223096	-0.0655515517601872\\
-0.0610571222911067	-0.0654970230204305\\
-0.0610907106222017	-0.0653128286027484\\
-0.061135160582125	-0.0653780438711033\\
-0.0611796803321425	-0.0655463753403011\\
-0.0612242493006359	-0.0654741023408659\\
-0.061268738448213	-0.0652299690066936\\
-0.0613241808177565	-0.0648292253580399\\
-0.0613794262778757	-0.0646695638379277\\
-0.0614346367919884	-0.0649641363016387\\
-0.0614900041800463	-0.0651474077750422\\
-0.0615354887004334	-0.0648183784161311\\
-0.0615808404808404	-0.0646872888086433\\
-0.0616261687037462	-0.0649291466377399\\
-0.0616716026784377	-0.0650796211258653\\
-0.0617104478819537	-0.0648308052650483\\
-0.0617491633444798	-0.0646391777269155\\
-0.0617877385572015	-0.0646015187498562\\
-0.0618262680990503	-0.064550662467562\\
-0.061857626182385	-0.0645972165241506\\
-0.0618890198298947	-0.0647173802977625\\
-0.0619204385586066	-0.0646657880649866\\
-0.0619518166119747	-0.064491512970505\\
-0.0619936026981022	-0.064186208132966\\
-0.0620352744965989	-0.0640645706856286\\
-0.0620769260124793	-0.0642889894592727\\
-0.06211866857973	-0.0644286140487105\\
-0.0621547873021128	-0.0641645317083559\\
-0.0621908205158519	-0.0640593178439885\\
-0.0622268385544709	-0.0642534354198549\\
-0.0622629247168325	-0.0643742077883735\\
-0.0622950590307523	-0.0641391042613828\\
-0.0623271255728586	-0.0640454359359356\\
-0.0623591800876418	-0.0642182522123891\\
-0.0623912885955719	-0.0643257717449848\\
-0.0624205569639266	-0.0641891776636622\\
-0.0624497631546982	-0.0640525835823401\\
-0.0624789071678683	-0.0639159895010175\\
-0.0625079890034182	-0.0637793954196949\\
-0.0625477494031413	-0.0634856676990126\\
-0.0625874040186731	-0.0633686427267129\\
-0.0626270398611004	-0.0635845515717613\\
-0.0626667599807417	-0.063718881616242\\
-0.0627064827129803	-0.0634251538955596\\
-0.0627460996611478	-0.0633081289232597\\
-0.0627856978363321	-0.0635240377683083\\
-0.0628253802888505	-0.063658367812789\\
-0.0628598990163282	-0.0634029439458623\\
-0.0628943377506231	-0.0633011797307499\\
-0.0629287622888126	-0.0634889327694419\\
-0.0629632505570597	-0.0636057453716911\\
-0.0629940927697051	-0.0633773789858746\\
-0.063024871039215	-0.0632863948257403\\
-0.0630556379610199	-0.0634542588683138\\
-0.0630864558260297	-0.06355869731455\\
-0.0631146536848362	-0.0635046699927344\\
-0.0631427902212874	-0.0633433792033764\\
-0.063170838998948	-0.0629983859820442\\
-0.0631987839916909	-0.0628222842080916\\
-0.0632237909626732	-0.0630092298688936\\
-0.0632488408084542	-0.0630837114694935\\
-0.063273898282679	-0.0629462943349551\\
-0.0632989216416556	-0.0628607987648651\\
-0.063322639859996	-0.0627874922890776\\
-0.0633463366283614	-0.0627029660665997\\
-0.0633700182756882	-0.062819089332715\\
-0.0633937245014414	-0.0629067581010648\\
-0.063416278284211	-0.062737973763423\\
-0.0634387971373971	-0.0626707278719176\\
-0.0634613097918576	-0.0627947952609874\\
-0.0634838502746197	-0.0628719851412288\\
-0.0635057216417215	-0.0629053229542817\\
-0.0635276112468377	-0.0629913734021697\\
-0.0635495137141657	-0.0629544277021098\\
-0.0635713953228735	-0.0628296276106595\\
-0.0636024686494873	-0.0628770200075133\\
-0.0636335788332073	-0.0629993476769755\\
-0.0636647150101048	-0.0629468263770185\\
-0.063695809034041	-0.0627694129560482\\
-0.0637369397708357	-0.0628321996172692\\
-0.0637781351979678	-0.0629942624469709\\
-0.0638193762474491	-0.0629246808835513\\
-0.0638605433117545	-0.0626896390393316\\
-0.0639118271509512	-0.0623039555516404\\
-0.0639629286047158	-0.0621502941969722\\
-0.064013997691851	-0.0624337964697177\\
-0.0640652120858187	-0.0626101805029871\\
-0.064107273035233	-0.0622936060326633\\
-0.0641492111052326	-0.0621674786159715\\
-0.064191127368874	-0.0624001812975592\\
-0.0642331415311281	-0.0625449598107388\\
-0.0642690549782432	-0.0624750210182603\\
-0.0643048656648832	-0.0622662288244873\\
-0.0643405292901666	-0.0618196323895281\\
-0.0643760189982718	-0.0615916672598551\\
-0.0644060733318597	-0.0618207554004795\\
-0.0644361920495595	-0.0619120271171861\\
-0.0644663222229941	-0.0617436325382138\\
-0.0644964011669228	-0.0616388640129671\\
-0.064523658242871	-0.0615964699596082\\
-0.0645508858561361	-0.0614870438471789\\
-0.0645780926999373	-0.0615340258725807\\
-0.0646053333040918	-0.0616927279964335\\
-0.0646422352655219	-0.0619147092880056\\
-0.0646792339057115	-0.0620405392426138\\
-0.0647162497477602	-0.0619544705799396\\
-0.0647531886643495	-0.061750562602883\\
-0.0648034013117524	-0.0618284687265778\\
-0.0648537135573819	-0.0620295574070641\\
-0.0649040960440854	-0.0619432201217041\\
-0.0649543646239832	-0.061651578575026\\
-0.0650016170023791	-0.0612902859272564\\
-0.0650487093350208	-0.061146342202779\\
-0.0650957732661429	-0.0614119156329038\\
-0.0651429647074428	-0.0615771450410533\\
-0.0651901601039463	-0.0612158523932838\\
-0.0652371954549065	-0.0610719086688063\\
-0.0652842024045575	-0.0613374820989311\\
-0.065331336864597	-0.0615027115070806\\
-0.0653704555334792	-0.0614252332867506\\
-0.0654094480930156	-0.0611939332168017\\
-0.0654482601761963	-0.0606991935199885\\
-0.0654868588249534	-0.060446653664517\\
-0.0655187705747331	-0.0606944598837575\\
-0.0655507576600448	-0.0607931891282261\\
-0.0655827581499397	-0.0606110355525679\\
-0.065614698697057	-0.0604977067173604\\
-0.0656430801019239	-0.0604527318931183\\
-0.065671428348064	-0.0603366443812128\\
-0.0656997532193308	-0.0603864864738551\\
-0.0657281160867058	-0.0605548497126028\\
-0.0657659556869105	-0.0607867124673131\\
-0.0658039007652175	-0.0609181437230457\\
-0.065841864611421	-0.0608282437270573\\
-0.0658797445315717	-0.0606152588176854\\
-0.0659305952589227	-0.0606956283607149\\
-0.0659815519836282	-0.0609030755367849\\
-0.0660325834625982	-0.0608140082357606\\
-0.0660834937182133	-0.0605131448796689\\
-0.0661304888247421	-0.0601470416724569\\
-0.0661773195959159	-0.0600011813580694\\
-0.0662241212049502	-0.0602702908600746\\
-0.0662710537430691	-0.0604377202739378\\
-0.0663179903431668	-0.0600716170667259\\
-0.0663647626081216	-0.0599257567523385\\
-0.0664115057111479	-0.0601948662543435\\
-0.0664583797434705	-0.0603622956682067\\
-0.0664970370599336	-0.0602842852027578\\
-0.0665355665289581	-0.0600513961916501\\
-0.066573913034004	-0.0595532578263115\\
-0.0666120431626209	-0.0592989831206483\\
-0.066643405547859	-0.0595472193037665\\
-0.0666748435306105	-0.0596461198514768\\
-0.0667062949648305	-0.0594636502246001\\
-0.0667376862484092	-0.0593501247546767\\
-0.0667654621644043	-0.0593052596871072\\
-0.0667932050835714	-0.0591894554754532\\
-0.0668209247420702	-0.0592391759333293\\
-0.066848682211706	-0.0594071282980118\\
-0.0668855928753046	-0.0596376543423353\\
-0.066922607804777	-0.0597683278846311\\
-0.0669596412868141	-0.059678946170497\\
-0.0669965918081389	-0.0594671891389744\\
-0.0670460615557012	-0.0595468824358696\\
-0.0670956355251518	-0.0597525841080388\\
-0.0671452829969507	-0.0596642662379025\\
-0.0671948112776027	-0.0593659344089766\\
-0.06724035280453	-0.0590043050258428\\
-0.0672857339886223	-0.0588602271415844\\
-0.0673310867196109	-0.0591260480939499\\
-0.067376567199959	-0.0592914315007631\\
-0.0674220516442779	-0.0589298021176293\\
-0.0674673757459584	-0.0587857242333709\\
-0.0675126713947312	-0.0590515451857364\\
-0.0675580947930599	-0.0592169285925496\\
-0.0675955049236293	-0.0591399769697185\\
-0.0676327906542131	-0.058910248980774\\
-0.0676698983543174	-0.0584188718894231\\
-0.067706795512351	-0.0581680484757556\\
-0.0677371101928125	-0.058412646554837\\
-0.0677674982714268	-0.0585100976342338\\
-0.0677978994104025	-0.0583303022487895\\
-0.0678282421492173	-0.058218440587362\\
-0.0678551150518603	-0.0584351243886262\\
-0.067882045555825	-0.0585214540540107\\
-0.067908986309337	-0.0583621774656014\\
-0.0679358812317523	-0.0582630817977002\\
-0.0679602902321659	-0.0584186174124473\\
-0.0679847466964771	-0.0585067826772085\\
-0.06800921160644	-0.0584464769538541\\
-0.0680336387513202	-0.0583036047670192\\
-0.0680688152441588	-0.0580193464096575\\
-0.0681038926657803	-0.0579060941557708\\
-0.0681389525074956	-0.0581150424072018\\
-0.0681740912823058	-0.0582450418423919\\
-0.0682043180351125	-0.0580006078656283\\
-0.0682344715318053	-0.0579032221667449\\
-0.0682646120292792	-0.0580828969263871\\
-0.068294810892241	-0.0581946835391553\\
-0.0683215764542504	-0.0579780962580145\\
-0.0683482845005815	-0.0578918050475111\\
-0.06837498234086	-0.0580510106873969\\
-0.0684017260058069	-0.0581500622138989\\
-0.0684260216357437	-0.0580991887335793\\
-0.0684502628947382	-0.0579473132838555\\
-0.0684744263427158	-0.0576224590200108\\
-0.0684984977699788	-0.0574566371759813\\
-0.0685199141616039	-0.0576316592541042\\
-0.0685413681340258	-0.0577013903431434\\
-0.068562828793603	-0.0575727378119567\\
-0.0685842595517369	-0.0574926952355027\\
-0.0686044771822164	-0.0574589875654925\\
-0.0686246761872036	-0.057371982455199\\
-0.0686448620624598	-0.0574093380388997\\
-0.0686650692811876	-0.0575355226897392\\
-0.0686933171095245	-0.0577177425984818\\
-0.0687216300851803	-0.0578210338384033\\
-0.0687499546531828	-0.0577503818309883\\
-0.0687782273864564	-0.0575829979370213\\
-0.0688176601828631	-0.0576486012583816\\
-0.0688571636064152	-0.057817934357015\\
-0.0688967168399065	-0.0577452313086773\\
-0.0689361893037573	-0.0574996452982166\\
-0.0689842298495019	-0.0575796779246992\\
-0.0690323755078929	-0.0577862554630486\\
-0.0690805952972078	-0.0576975615403758\\
-0.0691286948795206	-0.057397959431259\\
-0.0691723145067831	-0.0570397157353098\\
-0.0692157767805923	-0.0568969867531839\\
-0.069259211132646	-0.0571603190068056\\
-0.0693027708542668	-0.0573241540425317\\
-0.0693463344670543	-0.0569659103465824\\
-0.0693897407265667	-0.0568231813644566\\
-0.0694331190645012	-0.0570865136180782\\
-0.0694766227721807	-0.0572503486538043\\
-0.0695046308471488	-0.0571034800414435\\
-0.0695325670406656	-0.0569566114290826\\
-0.069560431352696	-0.0568097428167217\\
-0.069588223783205	-0.0566628742043606\\
-0.0696159323924513	-0.0564325716772649\\
-0.0696435759713286	-0.0563408161330779\\
-0.0696712080110004	-0.0565101033645369\\
-0.0696988918629595	-0.0566154272632717\\
-0.0697235854911816	-0.0564100508423053\\
-0.069748227404017	-0.0563282261853789\\
-0.0697728601402203	-0.0564791911189848\\
-0.0697975340801743	-0.0565731156001322\\
-0.0698200478662713	-0.0563857545459427\\
-0.0698425186119031	-0.0563111074471752\\
-0.0698649817202483	-0.056448829922681\\
-0.069887479120734	-0.056534515463987\\
-0.0699083833586799	-0.0563604480910632\\
-0.069929250447141	-0.056291097369083\\
-0.069950110943656	-0.0564190481302899\\
-0.0699710010387612	-0.0564986540928905\\
-0.0699907024299556	-0.0563940090112031\\
-0.070010367329263	-0.0562893639295157\\
-0.0700299957366704	-0.0561847188478283\\
-0.0700495876521646	-0.0560800737661409\\
-0.0700832917343838	-0.0557969147151832\\
-0.0701168975107515	-0.0556841004393706\\
-0.0701504858435061	-0.0558922406295964\\
-0.0701841525005941	-0.056021737320688\\
-0.0702178215883882	-0.0557385782697302\\
-0.0702513923704146	-0.0556257639939177\\
-0.070284945708912	-0.0558339041841435\\
-0.0703185773718266	-0.055963400875235\\
-0.070347300619565	-0.0557216614019712\\
-0.0703759522178306	-0.0556253492285853\\
-0.0704045911023607	-0.0558030433541311\\
-0.070433287073165	-0.0559135976937786\\
-0.0704585745766733	-0.0557006314478911\\
-0.070483806471954	-0.0556157829052751\\
-0.0705090284999534	-0.0557723268503857\\
-0.0705342948335437	-0.0558697223744324\\
-0.0705571259447978	-0.0556773228447051\\
-0.0705799116697071	-0.0556006683512692\\
-0.0706026893411621	-0.0557420944317052\\
-0.0706255031740278	-0.0558300842112405\\
-0.0706465439587033	-0.0557169795002968\\
-0.070667542112992	-0.0556038747893536\\
-0.0706884976368771	-0.0554907700784099\\
-0.0707094105303415	-0.0553776653674661\\
-0.0707382722948559	-0.0551321832586315\\
-0.070767060174192	-0.0550343799701995\\
-0.0707958349432724	-0.0552148251746061\\
-0.0708246685799792	-0.0553270911279945\\
-0.070853504043736	-0.0550816090191599\\
-0.0708822656223674	-0.0549838057307279\\
-0.0709110140907965	-0.0551642509351346\\
-0.0709398214269051	-0.0552765168885229\\
-0.07096507178854	-0.0550614094928269\\
-0.070990265418212	-0.0549757078880736\\
-0.0710154489812437	-0.0551338257165798\\
-0.0710406777452848	-0.0552322004493587\\
-0.0710633775073564	-0.0550386989626473\\
-0.0710860313617385	-0.054961605435112\\
-0.0711086770701896	-0.0551038415251\\
-0.0711313593555016	-0.0551923352609199\\
-0.0711522001702317	-0.0550145737174416\\
-0.071173002242057	-0.0549437511895124\\
-0.0711937974393019	-0.0550744174046636\\
-0.0712146235049217	-0.0551557128165739\\
-0.0712340954038705	-0.0550086317006866\\
-0.0712535219688908	-0.0548953559953088\\
-0.0712728995279079	-0.0548730948566869\\
-0.071292261129449	-0.0548430324694858\\
-0.0713091686190908	-0.0546979383942634\\
-0.0713260502970618	-0.0546401310136923\\
-0.0713429273949752	-0.054746784529853\\
-0.0713598250582916	-0.0548131401790006\\
-0.0713762461914236	-0.0546721477042204\\
-0.0713926429515865	-0.0546159744550035\\
-0.0714090353869855	-0.0547196130299388\\
-0.0714254472415233	-0.0547840929004959\\
-0.0714414861230522	-0.0546463130903694\\
-0.0714575017296956	-0.0545914198088428\\
-0.0714735132064282	-0.0546926968677679\\
-0.0714895432274198	-0.0547557074953648\\
-0.071505288008627	-0.054720705904176\\
-0.0715210070529332	-0.0546162136939023\\
-0.0715366892647175	-0.0543927098945244\\
-0.0715523279176654	-0.0542786223904176\\
-0.0715671466802894	-0.0544068394312275\\
-0.0715819856115121	-0.0544579227801677\\
-0.0715968281316973	-0.0543636749743006\\
-0.0716116546049091	-0.0543050376732137\\
-0.0716263760661453	-0.0542523852123232\\
-0.0716410864622538	-0.0541916741554152\\
-0.0716557890582336	-0.0542750798254048\\
-0.0716705043344315	-0.0543380480195141\\
-0.0716850292930577	-0.0542122613680929\\
-0.0716995348524052	-0.0541621463181279\\
-0.0717140369695516	-0.054254607630828\\
-0.0717285545430616	-0.0543121334456925\\
-0.0717430605780434	-0.0543377228621516\\
-0.0717575773590197	-0.0544037734079377\\
-0.0717721017186846	-0.0543754146519604\\
-0.071786613789463	-0.0542796206804375\\
-0.0718077173241261	-0.0543168680177416\\
-0.071828843626357	-0.0544130095988512\\
-0.0718499859855722	-0.0543717312777485\\
-0.0718711023083328	-0.0542322958836378\\
-0.0718995723485629	-0.0542825846636234\\
-0.0719280838907727	-0.0544123883803398\\
-0.0719566247025348	-0.0543566572446845\\
-0.0719851180537134	-0.0541684012144782\\
-0.0720211677491975	-0.0538547723694735\\
-0.0720570968444699	-0.0537298185285015\\
-0.0720930045404079	-0.0539603559852376\\
-0.0721290083247147	-0.054103787380143\\
-0.0721589367018595	-0.0538432116874664\\
-0.0721887818291622	-0.0537393949174766\\
-0.0722186121846673	-0.0539309348808247\\
-0.0722485088697396	-0.0540501035595807\\
-0.0722743123455551	-0.0539919734580179\\
-0.0723000448338605	-0.0538184344105237\\
-0.072325675730642	-0.0534472427556255\\
-0.0723511864833076	-0.0532577679924641\\
-0.0723729602907588	-0.053449665710986\\
-0.0723947792759437	-0.0535261202762629\\
-0.072416606300477	-0.0533850630594724\\
-0.0724383973798501	-0.0532973027724799\\
-0.0724583031407743	-0.053472629769296\\
-0.0724782466139786	-0.0535424823419374\\
-0.0724981967980843	-0.0534136056758182\\
-0.072518116976893	-0.0533334236513697\\
-0.0725366485948357	-0.0534624174792643\\
-0.0725552128600658	-0.05353553754895\\
-0.0725737829348466	-0.0534855228554529\\
-0.0725923270342599	-0.0533670314712803\\
-0.0726195717413593	-0.0531265840995213\\
-0.0726467455632503	-0.0530307867163037\\
-0.0726739068074853	-0.0532075310637935\\
-0.0727011245297443	-0.053317494488657\\
-0.0727249086731827	-0.0531074445615811\\
-0.0727486387212057	-0.053023757918589\\
-0.0727723591705997	-0.0531781581810229\\
-0.0727961227207293	-0.0532742199894955\\
-0.0728174517860807	-0.0530857319171003\\
-0.0728387372919349	-0.0530106357995136\\
-0.0728600150686652	-0.0531491867061889\\
-0.0728813275516457	-0.0532353876649888\\
-0.072900871346097	-0.0530625722745582\\
-0.072920378523806	-0.0529937203588071\\
-0.0729398792043195	-0.0531207508320218\\
-0.0729594090594441	-0.0531997842274042\\
-0.072977640400673	-0.0530570208118231\\
-0.0729958290306657	-0.0529470704180923\\
-0.0730139714897765	-0.0529254627754984\\
-0.0730320989146727	-0.0528962828970929\\
-0.0730479086686896	-0.0527556258280348\\
-0.0730636941656414	-0.0526995862088529\\
-0.0730794753584609	-0.0528029782389194\\
-0.0730952758782173	-0.0528673047188962\\
-0.0731106152242234	-0.0527307627439492\\
-0.073125931711751	-0.052676362632176\\
-0.0731412441433165	-0.052776729802299\\
-0.0731565747875038	-0.0528391743326465\\
-0.0731715448550999	-0.0527058521924885\\
-0.0731864931295789	-0.0526527349050816\\
-0.0732014375371382	-0.0527507352886816\\
-0.0732163993085007	-0.0528117072969622\\
-0.073231085307392	-0.0527778601978387\\
-0.073245747239269	-0.0526768145573812\\
-0.0732603747283949	-0.0524606828046503\\
-0.0732749614848581	-0.0523503583614146\\
-0.0732887762663425	-0.0524742816255158\\
-0.0733026098882848	-0.0525236542775592\\
-0.0733164468629045	-0.0524325626748851\\
-0.0733302688473941	-0.0523758890400637\\
-0.0733439871153257	-0.052325021280749\\
-0.0733576950556061	-0.0522663680786338\\
-0.0733713957156454	-0.0523469466399143\\
-0.0733851082109221	-0.0524077804715768\\
-0.0733986388037749	-0.0522862984390641\\
-0.0734121513024411	-0.0522378984056702\\
-0.0734256605905327	-0.0523271955454602\\
-0.0734391842952689	-0.0523827527356128\\
-0.073452678262491	-0.0522615421103665\\
-0.0734661542162915	-0.0522132502091837\\
-0.0734796269738526	-0.0523023478471039\\
-0.0734931140837183	-0.0523577809149909\\
-0.0735065762661401	-0.0522367985374367\\
-0.0735200205029194	-0.0521885975731252\\
-0.0735334615554669	-0.05227752743425\\
-0.0735469169063194	-0.0523328561179729\\
-0.0735603511666602	-0.0522120675487953\\
-0.0735737675388144	-0.0521639438002799\\
-0.0735871807369362	-0.0522527311997313\\
-0.0736006081875946	-0.0523079712493688\\
-0.0736140176103505	-0.0521873489909976\\
-0.0736274091941509	-0.0521392915028862\\
-0.0736407976126589	-0.052227956653154\\
-0.0736542002444881	-0.0522831206441274\\
-0.0736675872943036	-0.0521626427305079\\
-0.0736809565478381	-0.0521146427512364\\
-0.0736943226436568	-0.0522032017987897\\
-0.0737077029188053	-0.0522582997768007\\
-0.0737210762016274	-0.0521517115682866\\
-0.0737344256762634	-0.0520696218014822\\
-0.0737477494142306	-0.0520534893777451\\
-0.0737610647718088	-0.0520317034674593\\
-0.0737733464745948	-0.0520543167944933\\
-0.0737856365692351	-0.0521126855578069\\
-0.0737979325823084	-0.0520876249698012\\
-0.0738102189987689	-0.0520029719879953\\
-0.0738283782403136	-0.052036423267427\\
-0.0738465558453277	-0.0521227665909357\\
-0.0738647464013448	-0.0520856951449315\\
-0.0738829159576089	-0.0519604702921326\\
-0.073907734055397	-0.0520062215851779\\
-0.0739325865039471	-0.0521243132923849\\
-0.0739574631786758	-0.0520736106998814\\
-0.0739823005712739	-0.0519023407504419\\
-0.0740140586813934	-0.0516140406234031\\
-0.0740457148844931	-0.0514991780755224\\
-0.0740773530054983	-0.0517110972887029\\
-0.0741090723217321	-0.051842945140172\\
-0.0741356578491977	-0.0516014184364045\\
-0.0741621718538884	-0.0515051910331735\\
-0.0741886731678362	-0.0516827287593979\\
-0.0742152314682349	-0.0517931857935005\\
-0.0742382851276619	-0.051583599945084\\
-0.0742612849306487	-0.0515000981971101\\
-0.0742842751775772	-0.051654157331757\\
-0.0743073083352044	-0.0517500069038536\\
-0.0743278795195826	-0.0516307107957256\\
-0.0743484032789649	-0.0515114146875976\\
-0.0743688796133277	-0.051392118579469\\
-0.0743893085226468	-0.0512728224713411\\
-0.07442119287619	-0.0509798092391855\\
-0.074452971963551	-0.0508630689284759\\
-0.0744847323730833	-0.0510784525783122\\
-0.0745165766542946	-0.0512124558668592\\
-0.0745484235392525	-0.0509194426347037\\
-0.0745801651581023	-0.0508027023239942\\
-0.074611888099198	-0.0510180859738303\\
-0.0746436949120465	-0.0511520892623774\\
-0.0746701971259136	-0.0509080628666478\\
-0.0746966263289088	-0.0508108395533888\\
-0.074723042577134	-0.0509902147146471\\
-0.0747495169975019	-0.051101814929011\\
-0.0747723894912912	-0.0508910618063458\\
-0.074795207527085	-0.050807095001017\\
-0.0748180159000947	-0.0509620121576258\\
-0.0748408676631249	-0.0510583955574499\\
-0.0748612080878911	-0.0510098985537918\\
-0.0748814991034417	-0.050865117732928\\
-0.0749017194084813	-0.0505554385381282\\
-0.0749218560898635	-0.0503973628073946\\
-0.0749394780438718	-0.0505614879053238\\
-0.0749571330452388	-0.0506268774946831\\
-0.0749747939274811	-0.0505062349477181\\
-0.074992428516223	-0.0504311758703725\\
-0.0750088425205585	-0.050399986130803\\
-0.075025240578505	-0.0503194802183371\\
-0.0750416273954343	-0.0503540453759626\\
-0.0750580324866745	-0.0504708041550821\\
-0.0750807252734309	-0.0506376222161179\\
-0.0751034726607786	-0.0507321829284163\\
-0.0751262297644246	-0.0506675026694558\\
-0.0751489434263079	-0.0505142666326645\\
-0.0751803517053529	-0.050573814687389\\
-0.075211818176802	-0.0507275181343331\\
-0.0752433256889834	-0.0506615256660972\\
-0.0752747666551569	-0.0504386075441604\\
-0.0753127688282457	-0.0505107588884237\\
-0.0753508564333261	-0.0506969935247406\\
-0.0753890042900998	-0.0506170338129323\\
-0.075427054451247	-0.0503469352810347\\
-0.0754612173779309	-0.050027137791312\\
-0.0754952549144497	-0.0498997262814631\\
-0.0755292702023317	-0.0501347980904683\\
-0.0755633853963739	-0.0502810505821274\\
-0.0755975036928508	-0.0499612530924047\\
-0.0756314965992537	-0.0498338415825559\\
-0.0756654672571104	-0.050068913391561\\
-0.0756995378212185	-0.0502151658832201\\
-0.0757213351029215	-0.0500848861769001\\
-0.0757430758248795	-0.0499546064705796\\
-0.0757647599870594	-0.049824326764259\\
-0.0757863875894283	-0.0496940470579387\\
-0.0758079492371137	-0.0494897573522453\\
-0.0758294597158521	-0.0494083656569209\\
-0.075850961115516	-0.0495585317846169\\
-0.0758725032846342	-0.0496519592799479\\
-0.0758916750523437	-0.0494701944066541\\
-0.0759108063127486	-0.0493977768996751\\
-0.0759299303857329	-0.0495313858207952\\
-0.0759490867333971	-0.049614512069342\\
-0.075966534226827	-0.0494489933402563\\
-0.0759839481304494	-0.0493830485099849\\
-0.0760013560740721	-0.0495047154658576\\
-0.0760187907808038	-0.0495804118903857\\
-0.0760349672637238	-0.0494268613469601\\
-0.0760511148387957	-0.0493656847986606\\
-0.0760672572846206	-0.0494785543651109\\
-0.0760834227631644	-0.0495487773977903\\
-0.0760986555000085	-0.0494207290366487\\
-0.0761138538767054	-0.0493221115605485\\
-0.0761290151100458	-0.0493027310826367\\
-0.0761441642487942	-0.0492765588620229\\
-0.0761574765945505	-0.0491494453103024\\
-0.0761707691297309	-0.0490988016058724\\
-0.0761840581498212	-0.0491922382759911\\
-0.076197362954227	-0.0492503709201182\\
-0.0762103579819182	-0.0491262247129605\\
-0.0762233341131612	-0.0490767632374824\\
-0.0762363068915169	-0.0491680187177017\\
-0.0762492947258555	-0.0492247943107266\\
-0.0762620387985191	-0.0491029849779788\\
-0.0762747646794412	-0.0490544545438826\\
-0.0762874873325197	-0.0491439922704845\\
-0.0763002244801061	-0.0491996991443475\\
-0.0763127754333569	-0.0491686542875526\\
-0.0763253061397689	-0.049075974338043\\
-0.0763378078705249	-0.0488777363948768\\
-0.0763502753340987	-0.048776545845911\\
-0.0763621199431283	-0.0488905639612479\\
-0.0763739805012168	-0.0489359902722473\\
-0.0763858438975026	-0.0488521795936377\\
-0.0763976946042605	-0.0488000358651898\\
-0.0764094862134298	-0.0487531159557129\\
-0.0764212690358567	-0.0486990148321156\\
-0.0764330456642871	-0.0487733396864443\\
-0.076444832362231	-0.0488294522007992\\
-0.0764564860945861	-0.0487171725863341\\
-0.0764681243702944	-0.0486724389168587\\
-0.0764797599034688	-0.048754971685048\\
-0.076491407751909	-0.048806320347579\\
-0.0765030486991261	-0.0486941110098682\\
-0.0765146742090432	-0.0486494053395728\\
-0.0765262969798618	-0.0487318864498085\\
-0.0765379320505383	-0.0487832029727801\\
-0.0765495605812911	-0.0486710604528208\\
-0.0765611736931239	-0.0486263814035926\\
-0.0765727840691024	-0.0487088133984661\\
-0.0765844067302951	-0.0487600993637785\\
-0.076596023141399	-0.0486480208897037\\
-0.0766076241511933	-0.0486033673571951\\
-0.076619222428261	-0.0486857522742069\\
-0.076630832976518	-0.0487370089495141\\
-0.0766424375073806	-0.04862499229899\\
-0.0766540266539235	-0.0485803633977945\\
-0.0766656130707573	-0.0486627028705031\\
-0.07667721174525	-0.0487139312721416\\
-0.0766888045893723	-0.0486019746623598\\
-0.0767003820656661	-0.0485573696821821\\
-0.0767119568151798	-0.0486396650210681\\
-0.0767235438092193	-0.0486908659643665\\
-0.0767351308974274	-0.0486619072781974\\
-0.0767467003684906	-0.0485754552906848\\
-0.0767582446273043	-0.0483905386579297\\
-0.0767697590696145	-0.0482961479712483\\
-0.0767808289007287	-0.0484037702598599\\
-0.0767919129417725	-0.0484466483896954\\
-0.0768029995115321	-0.0483675390568012\\
-0.0768140747754724	-0.0483183203219038\\
-0.0768252135353382	-0.0484039125135983\\
-0.0768363666692723	-0.0484524303932789\\
-0.0768475223611191	-0.0484192437881267\\
-0.0768586666165616	-0.0483406203575814\\
-0.0768761048034008	-0.0481708272557428\\
-0.0768935076431636	-0.0481031794593648\\
-0.0769109042111756	-0.04822798835527\\
-0.0769283289423956	-0.0483056395720823\\
-0.0769443562491918	-0.0483374178536457\\
-0.0769604001286522	-0.0484194428910192\\
-0.0769764556961575	-0.0483842254981692\\
-0.0769924923119878	-0.0482652635123025\\
-0.0770142982092459	-0.0483085319732484\\
-0.0770361348302867	-0.0484202150772931\\
-0.0770579931195885	-0.048372264014108\\
-0.0770798162747492	-0.0482102885457596\\
-0.0771076952738984	-0.04826566582926\\
-0.077135624599398	-0.0484086038210365\\
-0.0771635894180566	-0.0483472334935026\\
-0.0771914966861857	-0.0481399286521763\\
-0.0772252908490432	-0.0478090408289165\\
-0.0772589507741104	-0.047677210784883\\
-0.0772925868806882	-0.0479204347053042\\
-0.0773263299429582	-0.0480717591220576\\
-0.0773534377762545	-0.0478061165875771\\
-0.0773804590912365	-0.0477002811214281\\
-0.0774074650549125	-0.0478955455407423\\
-0.0774345399533133	-0.0480170314304289\\
-0.0774572790765802	-0.0479593780837293\\
-0.0774799483723593	-0.0477872623192274\\
-0.0775025177365682	-0.0474191149980178\\
-0.0775249689196696	-0.0472311942148494\\
-0.0775437111159013	-0.0474173721971879\\
-0.0775624958370974	-0.0474915479446298\\
-0.0775812881257857	-0.0473546951033427\\
-0.0776000465803979	-0.0472695506144576\\
-0.0776168472880569	-0.0472354948305679\\
-0.0776336289840703	-0.047147591180373\\
-0.0776503972783052	-0.0471853325515566\\
-0.0776671873596716	-0.0473128203665819\\
-0.077689725770211	-0.0474894949588975\\
-0.077712325424246	-0.0475896428397122\\
-0.0777349359767512	-0.0475211409142509\\
-0.0777574978023568	-0.0473588508470959\\
-0.0777879386645252	-0.0474203982628568\\
-0.0778184416925262	-0.0475792623936292\\
-0.077848988563578	-0.0475110541893744\\
-0.0778794643450983	-0.0472806514600998\\
-0.0779155789767702	-0.0473537848395938\\
-0.0779517813820264	-0.0475425542723987\\
-0.0779880456904293	-0.0474615062474781\\
-0.0780242096258544	-0.0471877314670393\\
-0.0780557635910766	-0.0468725859754388\\
-0.0780871957877307	-0.0467470278825923\\
-0.0781186063784241	-0.0469786801725285\\
-0.0781501139899038	-0.0471228051730773\\
-0.0781816246143118	-0.0468076596814768\\
-0.0782130134702231	-0.0466821015886302\\
-0.0782443807202443	-0.0469137538785665\\
-0.0782758449911228	-0.0470578788791152\\
-0.0782956159473789	-0.0469317961450796\\
-0.0783153339293763	-0.0468057134110434\\
-0.0783349989370817	-0.0466796306770078\\
-0.0783546109704618	-0.0465535479429721\\
-0.0783742021065288	-0.046593847972292\\
-0.0783938198953599	-0.0466978690599186\\
-0.0784134564813212	-0.0466532076781633\\
-0.0784330625885133	-0.046502344532564\\
-0.0784582867380142	-0.0465542845869591\\
-0.078483555160278	-0.0466883505179441\\
-0.07850885480634	-0.0466307894035519\\
-0.0785341038243588	-0.0464363518281748\\
-0.0785648551820195	-0.0461242585529707\\
-0.0785954871182573	-0.0459999165031264\\
-0.0786260978649032	-0.0462293252168842\\
-0.0786568037620064	-0.0463720543520264\\
-0.0786815820246282	-0.0461203729956966\\
-0.0787062826240723	-0.0460200998458408\\
-0.0787309694433775	-0.0462051018975336\\
-0.0787557181418666	-0.0463202029431967\\
-0.0787765778825968	-0.0462653827538423\\
-0.0787973744899987	-0.0461017249726199\\
-0.0788180807459968	-0.045751668869821\\
-0.0788386801505944	-0.0455729827482566\\
-0.0788559264849171	-0.0457505227237912\\
-0.0788732114897001	-0.0458212569761485\\
-0.0788905033760283	-0.045690753627746\\
-0.0789077644949863	-0.0456095595451609\\
-0.0789232608859233	-0.0455770073686923\\
-0.0789387399069102	-0.0454929847796769\\
-0.078954206683383	-0.0455290598199376\\
-0.0789696933655738	-0.0456509188811096\\
-0.0789905205835781	-0.0458201107762399\\
-0.0790114039672008	-0.0459160170948922\\
-0.0790322973456337	-0.0458504164307728\\
-0.0790531460371754	-0.0456949998331575\\
-0.0790813181605225	-0.0457540291413169\\
-0.0791095474668552	-0.04590639361698\\
-0.0791378171020116	-0.045840976035134\\
-0.0791660213455607	-0.0456199998407808\\
-0.0791994849058038	-0.0456902254384408\\
-0.0792330293984986	-0.0458714894020414\\
-0.0792666309695248	-0.0457936638451131\\
-0.0793001399904077	-0.045530774344949\\
-0.0793294290892556	-0.0452276332246408\\
-0.0793586055194375	-0.0451068578305964\\
-0.0793877619581986	-0.0453296861323332\\
-0.0794170081670594	-0.0454683211923141\\
-0.0794462571635617	-0.045165180072006\\
-0.0794753934914537	-0.0450444046779618\\
-0.0795045098279803	-0.0452672329796984\\
-0.0795337159346625	-0.0454058680396793\\
-0.0795520882979253	-0.0452844526908873\\
-0.0795704115363298	-0.0451630373420952\\
-0.0795886856498449	-0.0450416219933027\\
-0.0796069106384388	-0.0449202066445109\\
-0.0796250783422132	-0.0447298170084578\\
-0.0796432016032839	-0.0446539632829952\\
-0.0796613169787102	-0.0447939119617718\\
-0.0796794677643103	-0.04488098255974\\
-0.079695523265693	-0.0447126163673249\\
-0.0797115440115688	-0.0446455370703561\\
-0.0797275585905664	-0.0447692970956787\\
-0.0797436008613682	-0.0448462957462098\\
-0.0797581409649567	-0.0446937260497949\\
-0.0797726525287887	-0.0446329402837964\\
-0.0797871590286491	-0.0447450888643449\\
-0.0798016882678683	-0.0448148633277773\\
-0.0798151163882546	-0.044673878674881\\
-0.0798285201385443	-0.0446177085420055\\
-0.0798419195647153	-0.0447213413673505\\
-0.0798553384080363	-0.0447858176607376\\
-0.079867939496395	-0.044701425117796\\
-0.0798805168511932	-0.0446170325748543\\
-0.0798930704724202	-0.0445326400319127\\
-0.0799056003600654	-0.044448247488971\\
-0.0799231446545376	-0.0442624478919796\\
-0.0799406466233425	-0.0441884228982175\\
-0.0799581410821026	-0.0443249976018367\\
-0.0799756692641936	-0.0444099690443357\\
-0.0799931984932493	-0.0442241694473443\\
-0.0800106853966496	-0.0441501444535822\\
-0.0800281647900172	-0.0442867191572014\\
-0.0800456779067273	-0.0443716905997004\\
-0.0800612095014133	-0.0442069563862406\\
-0.0800767078238809	-0.044141324117273\\
-0.0800922002426403	-0.0442624144034931\\
-0.080107719171337	-0.0443377520467026\\
-0.0801218141403394	-0.0441881628813544\\
-0.0801358816737531	-0.0441285645979834\\
-0.0801499443390979	-0.0442385222957008\\
-0.0801640288640089	-0.0443069336774675\\
-0.0801770676173131	-0.0441684729070708\\
-0.0801900828652319	-0.044113308322051\\
-0.0802030939424485	-0.044215085930754\\
-0.0802161237478158	-0.0442784079808589\\
-0.0802283797232139	-0.0441631511573766\\
-0.0802406078604265	-0.044074385186975\\
-0.080252805904533	-0.044056940744096\\
-0.080264994149715	-0.0440333830274294\\
-0.0802757027885274	-0.044056671327828\\
-0.0802864203276515	-0.0441167823098129\\
-0.0802971441438041	-0.04409097370143\\
-0.0803078577819176	-0.0440037939570704\\
-0.0803230797899426	-0.0440369173029501\\
-0.080338319803177	-0.0441224141753449\\
-0.0803535725147487	-0.0440857061525387\\
-0.0803688046363034	-0.0439617089188757\\
-0.080388913411108	-0.0437463351018445\\
-0.0804089653136865	-0.0436605273513409\\
-0.0804290071250169	-0.0438188410167349\\
-0.0804490942497384	-0.0439173375915713\\
-0.0804663567614869	-0.0437323165439165\\
-0.0804835773015419	-0.0436586017344105\\
-0.0805007903942757	-0.0437946041539849\\
-0.0805180369283184	-0.0438792195437192\\
-0.0805333109014209	-0.04371540366044\\
-0.080548551972237	-0.0436501372662484\\
-0.0805637872049895	-0.0437705525204753\\
-0.0805790486529439	-0.0438454701851629\\
-0.0805929044843062	-0.0437138727280851\\
-0.0806067240243512	-0.0436125218871801\\
-0.0806205043334452	-0.0435926042436633\\
-0.0806342718681379	-0.0435657066117988\\
-0.0806460129654937	-0.0434389212863728\\
-0.0806577343543959	-0.0433884083515992\\
-0.0806694522462833	-0.0434816037541927\\
-0.0806811858410222	-0.0435395862910959\\
-0.0806923735515033	-0.0434187114147806\\
-0.080703543348232	-0.0433705532803712\\
-0.0807147099663961	-0.0434594041211424\\
-0.0807258908574772	-0.0435146836414899\\
-0.080736652397735	-0.043398352070714\\
-0.0807473973455786	-0.0433520040487561\\
-0.0807581393493147	-0.0434375152665288\\
-0.0807688945731874	-0.0434907170039762\\
-0.0807793305519857	-0.043390809950193\\
-0.0807897456137383	-0.0433138657284875\\
-0.0808001380641465	-0.0432987445162219\\
-0.0808105231518313	-0.0432783241888617\\
-0.0808198776274741	-0.0432990218996034\\
-0.0808292391334084	-0.0433524461382228\\
-0.080838605597518	-0.0433295084784615\\
-0.0808479640220361	-0.0432520266055719\\
-0.0808615322976589	-0.0432820638086765\\
-0.0808751153796249	-0.0433595948325716\\
-0.080888708903891	-0.0433263069412886\\
-0.0809022854961617	-0.043213862682021\\
-0.0809205460676784	-0.0432543199394253\\
-0.0809388335001769	-0.0433587468589234\\
-0.0809571398766027	-0.0433139112335358\\
-0.0809754155358161	-0.0431624595046585\\
-0.0809984926953014	-0.0429106284471071\\
-0.0810214920988553	-0.0428102956543227\\
-0.0810444777055301	-0.0429954077460825\\
-0.0810675252646804	-0.0431105772543737\\
-0.0810866544408597	-0.0429016666109515\\
-0.0811057301069286	-0.042818433873493\\
-0.0811247962782839	-0.042971996688862\\
-0.081143905084172	-0.0430675374705019\\
-0.0811603775326889	-0.0430209902611915\\
-0.0811768044649585	-0.0428820302705834\\
-0.0811931662580618	-0.0425848015510326\\
-0.0812094510163019	-0.0424330811648163\\
-0.0812233365351622	-0.0425865904207813\\
-0.0812372509644494	-0.0426477505196155\\
-0.0812511705383561	-0.0425349113021153\\
-0.0812650671100651	-0.0424647071513664\\
-0.0812777511787069	-0.0426048481405158\\
-0.0812904593417409	-0.0426606821467008\\
-0.0813031717923899	-0.0425576694686977\\
-0.0813158650726793	-0.042493579006748\\
-0.0813276659675728	-0.0425966192340175\\
-0.0813394876940914	-0.0426550275216188\\
-0.0813513131275855	-0.0426150758009129\\
-0.0813631219867044	-0.0425204249222322\\
-0.0813804623922749	-0.0423284540906664\\
-0.0813977576137189	-0.0422519703961952\\
-0.0814150448178372	-0.0423930813557946\\
-0.0814323680225773	-0.0424808750794625\\
-0.0814474996745064	-0.0423132420419341\\
-0.0814625968728334	-0.0422464548434776\\
-0.0814776879577482	-0.0423696759526081\\
-0.0814928064936982	-0.0424463393105481\\
-0.0815063717464889	-0.04229596339623\\
-0.0815199092742614	-0.0422360516617617\\
-0.0815334418825426	-0.0423465876707837\\
-0.0815469965808494	-0.0424153588552409\\
-0.0815594231332367	-0.0422775228837713\\
-0.0815718263918257	-0.0422226072268305\\
-0.0815842255171986	-0.0423239255679691\\
-0.0815966432020143	-0.0423869618797465\\
-0.081608232816102	-0.0422731190719754\\
-0.0816197952708133	-0.0421854421171564\\
-0.0816313283662164	-0.0421682116895136\\
-0.0816428519015931	-0.0421449429881127\\
-0.0816529004078322	-0.0420327987455048\\
-0.081662933494595	-0.0419881190099517\\
-0.0816729638453359	-0.0420705522710821\\
-0.0816830064815851	-0.0421218390242111\\
-0.0816927546775333	-0.0420129904916906\\
-0.0817024883469893	-0.0419696238102161\\
-0.081712219438876	-0.0420496345115796\\
-0.0817219621047875	-0.0420994140427086\\
-0.0817314745894183	-0.0419931438603263\\
-0.0817409732276009	-0.0419508044273283\\
-0.0817504694088823	-0.0420289198748177\\
-0.0817599766223651	-0.0420775202530634\\
-0.0817693077877434	-0.0420505433073219\\
-0.0817786236645969	-0.0419700075204845\\
-0.0817879176617686	-0.0417977453557059\\
-0.0817971857836101	-0.0417098141416234\\
-0.0818059627968551	-0.0418085770544735\\
-0.0818147517767515	-0.0418479254929312\\
-0.0818235428861033	-0.0417753283734028\\
-0.0818323244743207	-0.0417301612831284\\
-0.0818410396795089	-0.041689623576467\\
-0.0818497483257142	-0.0416428814684172\\
-0.0818584523483061	-0.0417070964077903\\
-0.0818671638872735	-0.0417555763105077\\
-0.0818757594761681	-0.0416587688011408\\
-0.0818843435746891	-0.0416201994210504\\
-0.0818929256343706	-0.041691359192729\\
-0.0819015168490187	-0.0417356320213511\\
-0.0819100888634211	-0.0416390442751228\\
-0.0819186494395607	-0.0416005624515461\\
-0.0819272079861083	-0.0416715606831245\\
-0.0819357756461055	-0.0417157330078101\\
-0.0819443272242974	-0.0416193299247466\\
-0.0819528674079207	-0.0415809216733943\\
-0.0819614055696914	-0.04165178416562\\
-0.0819699528100966	-0.0416958720385859\\
-0.0819784864560789	-0.0415996256122634\\
-0.0819870087444966	-0.041561279775009\\
-0.0819955290176286	-0.0416320271144127\\
-0.0820040583399145	-0.0416760433437933\\
-0.0820125760530801	-0.0415799312140156\\
-0.0820210824403555	-0.0415416388822639\\
-0.0820295868179667	-0.041612287505034\\
-0.0820381002194973	-0.0416562423167833\\
-0.0820466035973545	-0.0415602466221672\\
-0.0820550956767476	-0.0415220006797099\\
-0.082063585751344	-0.0415925637151156\\
-0.0820720848280104	-0.0416364652777526\\
-0.082080579360291	-0.0415515377787904\\
-0.0820890587776517	-0.041486130181813\\
-0.0820975218557746	-0.0414732761671025\\
-0.0821059796134764	-0.0414559175596262\\
-0.0821137807293245	-0.0414739352664692\\
-0.0821215871726918	-0.0415204419686726\\
-0.0821293973733299	-0.041500474348369\\
-0.0821372014815347	-0.0414330250691326\\
-0.0821487358185445	-0.0414596779693242\\
-0.0821602818133124	-0.0415284735437477\\
-0.0821718360297929	-0.0414989362116305\\
-0.0821833769147267	-0.0413991610891279\\
-0.0821991407150833	-0.0414356140206999\\
-0.0822149263221995	-0.0415297051083065\\
-0.0822307273086725	-0.0414893071651658\\
-0.0822465033574498	-0.0413528456286344\\
-0.082266675212052	-0.0411231399153007\\
-0.0822867823732382	-0.0410316221495359\\
-0.0823068780551477	-0.0412004706843347\\
-0.0823270252814858	-0.0413055216431542\\
-0.0823439115976072	-0.041113083828523\\
-0.0823607525094132	-0.0410364140818807\\
-0.0823775853646437	-0.0411778683041924\\
-0.0823944543957625	-0.0412658755925041\\
-0.0824091101948996	-0.0412226598098387\\
-0.0824237267597888	-0.041093645313754\\
-0.0824382871758557	-0.0408176895274374\\
-0.0824527811892428	-0.0406768279090125\\
-0.0824652184610833	-0.0408202518854167\\
-0.0824776809693175	-0.0408773938767377\\
-0.0824901479682992	-0.0407719679910707\\
-0.0825025948881118	-0.0407063761256344\\
-0.0825140143935116	-0.0408379839755027\\
-0.0825254551483562	-0.0408904182671981\\
-0.0825368996844898	-0.0407936779976778\\
-0.0825483273136629	-0.0407334899831256\\
-0.0825589953158142	-0.0408306540674729\\
-0.0825696818413107	-0.0408857314671777\\
-0.0825803716629689	-0.0408480580995688\\
-0.0825910467466749	-0.0407588049389016\\
-0.0826067745502085	-0.0405771868176278\\
-0.0826224619114835	-0.0405048277785771\\
-0.0826381420966862	-0.0406383288274836\\
-0.0826538545041333	-0.0407213879621562\\
-0.0826676150975661	-0.0405623782944851\\
-0.082681344690825	-0.0404990267595622\\
-0.0826950687833465	-0.0406159091349086\\
-0.0827088175751572	-0.0406886287804411\\
-0.0827211797053183	-0.0405456883002189\\
-0.0827335167843426	-0.0404887389401119\\
-0.0827458494182455	-0.0405938094248581\\
-0.0827582020115721	-0.040659180173733\\
-0.0827695455476918	-0.0405279388208038\\
-0.0827808679655447	-0.0404756505462907\\
-0.0827921866361361	-0.0405721214168907\\
-0.0828035221326559	-0.0406321418219642\\
-0.0828141159292727	-0.0405235994783174\\
-0.082824685036618	-0.0404400047186114\\
-0.0828352274548466	-0.0404235765310516\\
-0.0828457611824717	-0.0404013912087365\\
-0.0828549565115327	-0.0402943528738742\\
-0.0828641377931896	-0.0402517073988639\\
-0.0828733165822381	-0.0403303874880371\\
-0.0828825065634923	-0.0403793391642691\\
-0.0828914348534773	-0.0402753560936517\\
-0.0829003498865431	-0.0402339278759457\\
-0.0829092625672677	-0.040310362148576\\
-0.0829181858103855	-0.0403579165655332\\
-0.0829269042913644	-0.0402563258895161\\
-0.0829356101184261	-0.0402158508331634\\
-0.0829443137001463	-0.0402905265412504\\
-0.0829530273638228	-0.040336986848083\\
-0.0829615844244989	-0.0403111834290394\\
-0.0829701274978046	-0.0402341510371706\\
-0.082978650553555	-0.0400693824653055\\
-0.0829871499361712	-0.0399852763553799\\
-0.0829952025493486	-0.0400797851305825\\
-0.0830032661204267	-0.0401174386648648\\
-0.0830113316414172	-0.0400479686112594\\
-0.0830193884437943	-0.0400047470591798\\
-0.0830273872443979	-0.0399659414893973\\
-0.083035380034517	-0.0399211966262786\\
-0.0830433685876617	-0.039982667723589\\
-0.0830513640285257	-0.0400290761270949\\
-0.0830592553210617	-0.039936378380945\\
-0.0830671360780724	-0.0398994463843658\\
-0.083075014965635	-0.0399675852146518\\
-0.0830829022473096	-0.0400099785316142\\
-0.0830907826647101	-0.0400288350880053\\
-0.0830986689172056	-0.0400775070006009\\
-0.0831065592849319	-0.0400566097487188\\
-0.0831144429796912	-0.0399860202364949\\
-0.0831259068082443	-0.0400134657350616\\
-0.0831373829981361	-0.0400843071378976\\
-0.083148867905921	-0.040053891430772\\
-0.0831603386773875	-0.039951149216531\\
-0.0831758033885823	-0.0399882024479837\\
-0.0831912906305218	-0.0400838430095622\\
-0.0832067937623675	-0.0400427798008474\\
-0.083222271128268	-0.0399040710419234\\
-0.0832418523405518	-0.0396729953577465\\
-0.0832613680852073	-0.0395809317776488\\
-0.0832808722130063	-0.0397507873294963\\
-0.0833004285016459	-0.0398564648149641\\
-0.0833166842861282	-0.0396644835992452\\
-0.083332894881332	-0.0395879957675913\\
-0.0833490974579761	-0.0397291143602139\\
-0.0833653360388715	-0.0398169128328505\\
-0.0833793510084494	-0.0397740860775038\\
-0.0833933274468442	-0.0396462329664592\\
-0.0834072487426394	-0.0393727613267463\\
-0.0834211048257557	-0.0392331677408389\\
-0.0834329309717178	-0.0393745436122459\\
-0.08344478163837	-0.0394308696117011\\
-0.0834566366683345	-0.0393269492154847\\
-0.0834684721884046	-0.0392622940067406\\
-0.0834792835506059	-0.0393914597265405\\
-0.0834901153808751	-0.0394429210416203\\
-0.0835009508533236	-0.0393479758954247\\
-0.0835117700403653	-0.0392889047364419\\
-0.083521834933357	-0.0393839349711962\\
-0.0835319175449648	-0.0394378027996103\\
-0.0835420033094787	-0.0394009567881244\\
-0.0835520749761919	-0.0393136637428829\\
-0.0835668719966265	-0.0391365270932935\\
-0.0835816305458721	-0.0390659535312776\\
-0.0835963822686667	-0.0391961604090609\\
-0.083611164642989	-0.0392771700392152\\
-0.0836240820769509	-0.0391224283465859\\
-0.0836369701524385	-0.0390607772288386\\
-0.0836498530183992	-0.0391745223668823\\
-0.08366275927542	-0.0392452901459863\\
-0.0836743432572002	-0.0391064337750374\\
-0.083685903598825	-0.0390511115775748\\
-0.0836974597456175	-0.0391531799782331\\
-0.0837090347274677	-0.0392166829477271\\
-0.0837196490626116	-0.0390893730832523\\
-0.0837302435257023	-0.0390386511652494\\
-0.0837408344625959	-0.0391322321379208\\
-0.0837514412323556	-0.0391904545614565\\
-0.0837613394385813	-0.0391147249022143\\
-0.0837712185334567	-0.0390389952429721\\
-0.0837810785169729	-0.0389632655837305\\
-0.0837909193891209	-0.0388875359244883\\
-0.0838068359711141	-0.0386948778789101\\
-0.0838227070444775	-0.0386181203893723\\
-0.0838385700425905	-0.0387597364956547\\
-0.0838544692991076	-0.0388478445018446\\
-0.0838703696807441	-0.0386551864562663\\
-0.0838862245537577	-0.0385784289667284\\
-0.0839020713515279	-0.038720045073011\\
-0.0839179544077089	-0.0388081530792009\\
-0.083931570851607	-0.0386430500642494\\
-0.0839451538737352	-0.0385772708599356\\
-0.0839587309652818	-0.038698632239071\\
-0.0839723346851881	-0.0387741385456966\\
-0.0839843590165748	-0.0386282435160524\\
-0.0839963572503758	-0.0385701170247451\\
-0.0840083508532535	-0.038677359294136\\
-0.0840203652490533	-0.0387440812425311\\
-0.0840312561591725	-0.0387098872937918\\
-0.0840421225062688	-0.0386078061837519\\
-0.0840529537008599	-0.0383894596115141\\
-0.0840637433234536	-0.0382780046137638\\
-0.0840733259977334	-0.0383954376036558\\
-0.0840829255904824	-0.0384422244454192\\
-0.0840925281937311	-0.0383559036134625\\
-0.0841021173357051	-0.0383021981657128\\
-0.0841111507363618	-0.0382796137548808\\
-0.0841201757758446	-0.0382213196291005\\
-0.0841291949212583	-0.0382463481715331\\
-0.0841382236479947	-0.0383308929055471\\
-0.0841508308060445	-0.0384528430797136\\
-0.084163467143057	-0.0385219704587431\\
-0.0841761086721898	-0.0384746867965517\\
-0.0841887269849653	-0.0383626655845842\\
-0.0842063100415696	-0.0384065305719176\\
-0.0842239246740679	-0.0385197534099185\\
-0.0842415615755105	-0.0384711412630284\\
-0.0842591623664841	-0.0383069326983589\\
-0.0842804960007437	-0.0380445932006455\\
-0.0843017452534192	-0.0379400737076199\\
-0.0843229795327047	-0.0381329101815851\\
-0.0843442810416134	-0.0382528854985722\\
-0.0843614062736658	-0.0380421205822876\\
-0.0843784770408133	-0.0379581490782265\\
-0.08439553814327	-0.038113074903907\\
-0.0844126426397787	-0.0382094636972889\\
-0.0844270163654007	-0.0381636938014752\\
-0.0844413460817973	-0.0380270543683777\\
-0.084455612815959	-0.0377347892094493\\
-0.0844698050661701	-0.0375856024725249\\
-0.0844816583398026	-0.0377334750924173\\
-0.0844935384393997	-0.0377923894815894\\
-0.0845054233124035	-0.037683693555644\\
-0.084517286841067	-0.0376160671989576\\
-0.0845279163449022	-0.0375890078824543\\
-0.0845385338458621	-0.0375191632798422\\
-0.0845491428855847	-0.0375491510114837\\
-0.084559765679652	-0.0376504475533062\\
-0.0845740296043942	-0.0377908688929338\\
-0.0845883322165992	-0.0378704666404112\\
-0.0846026417127918	-0.0378160211651777\\
-0.0846169204269978	-0.0376870326765702\\
-0.0846361903283492	-0.0377359626738413\\
-0.0846554995184564	-0.0378622591460674\\
-0.0846748364169563	-0.037808033843399\\
-0.0846941283841559	-0.0376248644158067\\
-0.0847120740633678	-0.0374002820060289\\
-0.0847299579021221	-0.037310805431526\\
-0.084747830767275	-0.0374758880073231\\
-0.0847657529025501	-0.0375785959336467\\
-0.0847836765667178	-0.037354013523869\\
-0.0848015383904363	-0.0372645369493658\\
-0.0848193892405619	-0.0374296195251632\\
-0.084837289360818	-0.0375323274514867\\
-0.084852091207485	-0.0374843433764727\\
-0.084866844683824	-0.0373410938302146\\
-0.0848815289367329	-0.0370346899579621\\
-0.0848961313247531	-0.0368782861154711\\
-0.0849081681461685	-0.0370313062012824\\
-0.0849202336936115	-0.0370922714083177\\
-0.0849323043524976	-0.0369797917624741\\
-0.0849443521551069	-0.0369098113231554\\
-0.084955031468215	-0.0368821062660944\\
-0.0849656981986825	-0.0368105948995548\\
-0.0849763560591995	-0.0368412982551314\\
-0.0849870283382989	-0.0369450121265051\\
-0.0850012395027532	-0.0370875676427534\\
-0.0850154905394769	-0.0371683751468983\\
-0.0850297486709244	-0.0371131021887426\\
-0.085043975077499	-0.0369821532843074\\
-0.0850630432784739	-0.0370314906518888\\
-0.0850821514249437	-0.0371588386147326\\
-0.085101287742914	-0.0371041618552976\\
-0.0851203783781245	-0.0369194674370922\\
-0.0851379614161217	-0.0366952216075055\\
-0.0851554827987191	-0.0366058791309595\\
-0.0851729932404191	-0.0367707142985795\\
-0.0851905528045066	-0.0368732682972041\\
-0.085208113892744	-0.0366490224676174\\
-0.0852256133255888	-0.0365596799910715\\
-0.0852431018175433	-0.0367245151586914\\
-0.0852606394318925	-0.0368270691573161\\
-0.0852720410227375	-0.0367342289810808\\
-0.0852834138902753	-0.036641388804846\\
-0.0852947580344885	-0.0365485486286112\\
-0.0853060734553598	-0.0364557084523759\\
-0.0853173553818943	-0.0363101271272765\\
-0.0853286113227278	-0.0362521256199709\\
-0.0853398626523545	-0.0363591372962597\\
-0.0853511346853557	-0.0364257157786405\\
-0.0853612246192139	-0.0362954322413728\\
-0.0853712937416262	-0.0362435255731686\\
-0.0853813591709714	-0.0363392923873968\\
-0.0853914411812433	-0.0363988747561144\\
-0.0854006664938722	-0.0362796832931234\\
-0.0854098743878944	-0.0362321958526371\\
-0.0854190791909233	-0.0363198092758935\\
-0.0854282978717349	-0.036374318923427\\
-0.0854368830855233	-0.0362633335850651\\
-0.0854454531966223	-0.0362191155721474\\
-0.0854540206276972	-0.0363006969638093\\
-0.0854626000914161	-0.0363514537170508\\
-0.0854707085392585	-0.0362586249943938\\
-0.0854787989287003	-0.0361871322063838\\
-0.0854868697970166	-0.0361730823193488\\
-0.0854949343086656	-0.0361541087550876\\
-0.0855020379718274	-0.0360617376154497\\
-0.0855091311734351	-0.036024935743184\\
-0.0855162225185943	-0.0360928344965898\\
-0.0855233221986802	-0.0361350784471011\\
-0.0855302698958489	-0.0360446900943324\\
-0.0855372075757675	-0.0360086781903335\\
-0.0855441434780817	-0.0360751194673327\\
-0.0855510873613378	-0.0361164566329897\\
-0.0855579113938339	-0.0360276331750713\\
-0.0855647257529354	-0.0359922447456835\\
-0.0855715383954515	-0.0360575357238996\\
-0.0855783587449539	-0.0360981572186137\\
-0.0855850876429176	-0.0360754913902574\\
-0.0855918057481778	-0.0360078258235737\\
-0.0855985084078819	-0.0358630924391288\\
-0.0856051928014084	-0.0357892132897001\\
-0.0856115495394705	-0.035872539939841\\
-0.0856179147956702	-0.0359057383689913\\
-0.0856242815675353	-0.0358444878995026\\
-0.085630641561754	-0.0358063802513928\\
-0.0856369821360686	-0.0358720717584152\\
-0.0856433311771793	-0.0359093089475863\\
-0.0856496817248118	-0.0358838384220371\\
-0.085656025535651	-0.0358234953984792\\
-0.0856658820621043	-0.0356940903402637\\
-0.0856757180567701	-0.0356425336696228\\
-0.0856855504079872	-0.0357376547450123\\
-0.0856953991172289	-0.0357968353602625\\
-0.0857044077573492	-0.0358209192441512\\
-0.0857134259158883	-0.0358830837596279\\
-0.0857224507872643	-0.0358563934680661\\
-0.0857314647729192	-0.0357662354571909\\
-0.0857436663212337	-0.0357988805343985\\
-0.0857558853578328	-0.0358831429156939\\
-0.0857681167279851	-0.0358469649207843\\
-0.085780328097702	-0.0357247580857284\\
-0.0857958279472587	-0.0355205201900397\\
-0.08581127665252	-0.0354391491365011\\
-0.0858267162818955	-0.0355892771804961\\
-0.0858421966587395	-0.0356826809816381\\
-0.0858550973181152	-0.035512561198856\\
-0.0858679624933687	-0.0354447832485097\\
-0.0858808213717464	-0.0355698322760072\\
-0.0858937085209028	-0.0356476328933105\\
-0.0859048536970103	-0.0356096048676295\\
-0.0859159684925932	-0.0354960776729861\\
-0.0859270398102887	-0.0352532484776896\\
-0.0859380597102884	-0.0351292963261247\\
-0.0859474807741476	-0.035255037873976\\
-0.0859569212349453	-0.0353051349540886\\
-0.0859663651470735	-0.0352127067954244\\
-0.0859757936254981	-0.0351552016077061\\
-0.0859844039730189	-0.0351076817631712\\
-0.0859930053072146	-0.0350528888828958\\
-0.0860016002875607	-0.0351281640818923\\
-0.0860102055961247	-0.0351849940713005\\
-0.0860181551965712	-0.0350787633047749\\
-0.0860260909605234	-0.0350364395755708\\
-0.0860340242690994	-0.0351145260498596\\
-0.0860419686013782	-0.0351631084021126\\
-0.0860494879336004	-0.0350625719287132\\
-0.0860569948729293	-0.0350225168804958\\
-0.0860644996130583	-0.0350964176815728\\
-0.0860720142267569	-0.0351423958715519\\
-0.0860792046056885	-0.0350462062384946\\
-0.0860863836402073	-0.0350078830284216\\
-0.0860935606615696	-0.0350785886211069\\
-0.086100746721161	-0.0351225788773114\\
-0.0861076828614566	-0.0350297419439489\\
-0.0861146084343793	-0.0349927544933606\\
-0.0861215321320379	-0.035060995635237\\
-0.0861284642488497	-0.0351034526064725\\
-0.0861352020927622	-0.035013223676582\\
-0.0861419299546864	-0.0349772752887462\\
-0.0861486560452281	-0.0350435993796339\\
-0.0861553900885408	-0.0350848636366725\\
-0.0861619756112931	-0.035006762469495\\
-0.086168548351087	-0.0349466122268919\\
-0.0861751072725117	-0.0349347913966067\\
-0.0861816616942242	-0.0349188280452655\\
-0.0861876027932213	-0.0349351103566527\\
-0.0861935482427347	-0.0349771377141545\\
-0.0861994967604295	-0.0349590932973888\\
-0.0862054403025981	-0.0348981404704321\\
-0.0862141014905248	-0.0349218898533676\\
-0.086222771934239	-0.0349831909661735\\
-0.0862314489055509	-0.0349568713759489\\
-0.0862401152913602	-0.0348679655692742\\
-0.0862517933570135	-0.0347103969090726\\
-0.0862634409811832	-0.0346476194904051\\
-0.0862750832032267	-0.0347634426321946\\
-0.0862867496782816	-0.0348355032640084\\
-0.0862969383320676	-0.0346979366354217\\
-0.0863071037824204	-0.0346431282882141\\
-0.086317265115111	-0.0347442486449386\\
-0.0863274449341983	-0.0348071617785516\\
-0.0863365845315876	-0.0347752299844353\\
-0.0863457027081702	-0.0346799022112724\\
-0.0863547902292442	-0.0344760007009826\\
-0.0863638414966049	-0.0343719191844387\\
-0.0863718179645715	-0.034480737504924\\
-0.0863798089596107	-0.0345240921495281\\
-0.0863878025394342	-0.0344441036559613\\
-0.0863957845603043	-0.034394337941656\\
-0.0864032565131451	-0.0343735414087903\\
-0.0864107213760253	-0.0343198620938101\\
-0.0864181812408975	-0.0343429092704298\\
-0.086425649229942	-0.0344207610839058\\
-0.0864360255400959	-0.0345324943434688\\
-0.0864464263444412	-0.0345958302709223\\
-0.0864568315069802	-0.0345525080064256\\
-0.086467217179926	-0.0344498718663883\\
-0.0864816307254979	-0.0344899007806156\\
-0.0864960705649635	-0.0345932220750337\\
-0.0865105289480155	-0.0345488611490067\\
-0.0865249572595333	-0.0343990129226617\\
-0.0865423880567736	-0.034160383444693\\
-0.0865597490347312	-0.03406531033418\\
-0.0865770976224468	-0.0342407184123246\\
-0.0865945018355195	-0.0343498504626312\\
-0.0866084580761299	-0.0341586273568737\\
-0.086622369482709	-0.034082441566161\\
-0.0866362729329866	-0.0342230028989997\\
-0.0866502121027791	-0.0343104546663795\\
-0.0866619018206703	-0.0341686377048366\\
-0.0866735493908694	-0.034059416230302\\
-0.0866851513994403	-0.0340379518361763\\
-0.0866967385715658	-0.0340089654065867\\
-0.0867060067296123	-0.0338808049986184\\
-0.0867152547487659	-0.0338297442129442\\
-0.0867244991940208	-0.0339239503900153\\
-0.0867337596839762	-0.0339825617912922\\
-0.0867421454532772	-0.0338665308841824\\
-0.0867505147153114	-0.0338203026505691\\
-0.0867588810479266	-0.0339055928611279\\
-0.0867672605319203	-0.0339586570965259\\
-0.0867750046509593	-0.0339309290930046\\
-0.0867827326179381	-0.0338481511313178\\
-0.0867904374695844	-0.0336710930626519\\
-0.0867981149846671	-0.0335807137796485\\
-0.0868050410810416	-0.0336774334086312\\
-0.08681197865371	-0.0337159677760252\\
-0.0868189182683052	-0.0336448726021046\\
-0.0868258487513228	-0.0336006399636829\\
-0.0868324610869826	-0.0335624652966078\\
-0.0868390676057479	-0.0335184478974967\\
-0.0868456700239305	-0.0335789195949278\\
-0.0868522791074322	-0.033624573488512\\
-0.0868585996971479	-0.0335362186427107\\
-0.0868649107151578	-0.0335010169145301\\
-0.0868712200345473	-0.0335659634325749\\
-0.0868775369797056	-0.0336063706176337\\
-0.0868836918562681	-0.0336238951963484\\
-0.0868898517724642	-0.0336691290527222\\
-0.0868960152428212	-0.0336497079278918\\
-0.0869021729494119	-0.0335841046736307\\
-0.0869109467348962	-0.0336091006407724\\
-0.0869197307732092	-0.0336736193950321\\
-0.0869285220422426	-0.0336459183126832\\
-0.086937301585246	-0.0335523459184709\\
-0.0869489186721636	-0.0333894499890584\\
-0.0869605032241897	-0.0333245501165409\\
-0.0869720820024235	-0.0334442891452601\\
-0.0869836867011332	-0.0335187860888681\\
-0.0869936775708906	-0.0333785936270617\\
-0.0870036443428058	-0.0333227391134963\\
-0.0870136068382109	-0.0334257896272259\\
-0.0870235885323205	-0.0334899036290866\\
-0.0870324484903188	-0.0334577340177783\\
-0.0870412867071315	-0.0333616962756342\\
-0.0870500938099904	-0.0331562761759289\\
-0.0870588641169925	-0.033051419495487\\
-0.0870665218308796	-0.0331600443156248\\
-0.0870741940201277	-0.0332033218671549\\
-0.0870818687848826	-0.0331234756088412\\
-0.087089532031662	-0.0330737983877504\\
-0.0870966517476593	-0.0330320409231042\\
-0.087103764503628	-0.0329838923699396\\
-0.0871108723531594	-0.033050039502608\\
-0.0871179881778034	-0.0330999781397559\\
-0.0871246517712094	-0.0330053475277277\\
-0.0871313043848499	-0.0329676454520584\\
-0.0871379550499681	-0.0330372050635986\\
-0.0871446144626018	-0.0330804823351256\\
-0.0871509952073312	-0.0330989377066133\\
-0.0871573815412301	-0.033146574094157\\
-0.0871637718168375	-0.0331261214442369\\
-0.0871701557001237	-0.0330570337675571\\
-0.0871791120770783	-0.0329296247635474\\
-0.0871880485504988	-0.0328788633470541\\
-0.0871969814917078	-0.0329725171936875\\
-0.0872059302899312	-0.0330307849565531\\
-0.0872139975009772	-0.0329159524693955\\
-0.0872220485439054	-0.0328702017019923\\
-0.0872300967175352	-0.0329546109964871\\
-0.0872381577722004	-0.0330071271603405\\
-0.0872455757812787	-0.0329014727831205\\
-0.0872529801034636	-0.0328593786949673\\
-0.0872603819966852	-0.0329370414858908\\
-0.0872677947941683	-0.0329853602389135\\
-0.0872747318261363	-0.0329223351122205\\
-0.0872816556208759	-0.032859309985528\\
-0.0872885661783815	-0.032796284858835\\
-0.0872954634986471	-0.0327332597321418\\
-0.0873066446143761	-0.0325725620206839\\
-0.0873177940672474	-0.0325085379469997\\
-0.0873289379010402	-0.0326266611435515\\
-0.0873401069603217	-0.0327001527795399\\
-0.0873513038063523	-0.0327329086937082\\
-0.0873625182591532	-0.0328174571636592\\
-0.0873737451289291	-0.032781156336784\\
-0.0873849518617581	-0.0326585345836043\\
-0.0873989509887124	-0.0326995369846637\\
-0.087412977703578	-0.0328053710107304\\
-0.0874270238744917	-0.0327599312451143\\
-0.0874410384929833	-0.0326064387711545\\
-0.087454235802249	-0.0324159541120771\\
-0.0874673886226792	-0.0323400625281975\\
-0.0874805335477314	-0.032480081055033\\
-0.0874937139165473	-0.0325671951097342\\
-0.0875068953842308	-0.0323767104506569\\
-0.0875200323630789	-0.0323008188667772\\
-0.0875331614465489	-0.0324408373936127\\
-0.0875463259737826	-0.032527951448314\\
-0.087557252580175	-0.0324272290028067\\
-0.087568145378288	-0.0323265065573\\
-0.0875790043680976	-0.0322257841117932\\
-0.0875898295495799	-0.0321250616662861\\
-0.0875977995389737	-0.0320084166911345\\
-0.0876057528457515	-0.0319619438047671\\
-0.0876137031918828	-0.0320476853949971\\
-0.0876216668287973	-0.0321010304611832\\
-0.0876296451059754	-0.0321248068594874\\
-0.0876376326597734	-0.03218617770346\\
-0.0876456267557905	-0.0321598281742072\\
-0.0876536102419717	-0.0320708212355089\\
-0.087664209592459	-0.0321024358726943\\
-0.0876748253440859	-0.0321840385166731\\
-0.0876854526624021	-0.0321490024781339\\
-0.087696061222444	-0.0320306530949389\\
-0.0877093164694494	-0.0318358839764019\\
-0.0877225252036356	-0.0317582854077382\\
-0.0877357256831224	-0.0319014532889887\\
-0.0877489632185811	-0.0319905267489117\\
-0.0877598601685522	-0.031830282985424\\
-0.0877707256341792	-0.0317664397705586\\
-0.0877815855122407	-0.0318842292860344\\
-0.0877924704733554	-0.031957513318699\\
-0.0878017877462691	-0.0318701133305381\\
-0.0878110795629255	-0.0317827133423772\\
-0.0878203459233088	-0.0316953133542163\\
-0.0878295868274033	-0.0316079133660554\\
-0.087843519311718	-0.0314004202817663\\
-0.0878573990073585	-0.0313177523184396\\
-0.087871269334558	-0.0314702731362924\\
-0.0878851817173694	-0.0315651656278053\\
-0.0878991404259263	-0.0316074601047946\\
-0.0879131284881767	-0.03171662919403\\
-0.0879271372516734	-0.031669757521358\\
-0.087941112442519	-0.0315114281616094\\
-0.0879539635747495	-0.0313194948459807\\
-0.087966769538606	-0.0312430260983503\\
-0.0879795674862561	-0.031384109481313\\
-0.0879924014185459	-0.0314718860478755\\
-0.0880052364662001	-0.0312799527322468\\
-0.0880180263454793	-0.0312034839846164\\
-0.0880308082085509	-0.0313445673675791\\
-0.0880436260562611	-0.0314323439341415\\
-0.0880519508663308	-0.0313529615214775\\
-0.088060254676293	-0.0312735791088134\\
-0.0880685374861356	-0.0311941966961488\\
-0.0880767992958466	-0.0311148142834848\\
-0.0880850528208587	-0.031140187413139\\
-0.0880933169101857	-0.0312056796866602\\
-0.0881015884498296	-0.0311775606244921\\
-0.0881098479066504	-0.0310825763225466\\
-0.0881205754078606	-0.0309202158919533\\
-0.0881312705872972	-0.0308555293691812\\
-0.0881419600304004	-0.0309748747716835\\
-0.0881526752233997	-0.031049126816444\\
-0.0881617667760283	-0.0309114250676617\\
-0.088170835079155	-0.030856562886797\\
-0.0881798992560614	-0.0309577825655931\\
-0.0881889819552319	-0.0310207574935159\\
-0.0881969505398424	-0.0309138834219532\\
-0.0882048951875507	-0.030831573495422\\
-0.0882128139595116	-0.0308153978055122\\
-0.0882207243052217	-0.0307935534667492\\
-0.0882272865363424	-0.0306933888325719\\
-0.0882338364657885	-0.0306534819299725\\
-0.0882403842119726	-0.030727109405206\\
-0.0882469417585418	-0.0307729175425284\\
-0.0882530568509413	-0.0306795243143168\\
-0.0882591612487006	-0.0306423152285721\\
-0.0882652637484095	-0.030710965283091\\
-0.0882713747682267	-0.0307536766637897\\
-0.088277156469988	-0.0307308262287929\\
-0.0882829272022617	-0.0306626095455676\\
-0.0882886822360941	-0.0305166973494143\\
-0.0882944187047296	-0.0304422164756027\\
-0.0882996927238911	-0.0305234405229562\\
-0.0883049748365107	-0.0305558012476076\\
-0.088310258389048	-0.0304960963269643\\
-0.0883155355014453	-0.030458950258937\\
-0.0883206549549595	-0.0305212635501878\\
-0.0883257820266335	-0.0305565857998875\\
-0.0883309104536564	-0.0305324251077553\\
-0.0883360328187453	-0.0304751852517625\\
-0.0883438181097031	-0.0303550794176279\\
-0.0883515857132424	-0.0303072276796991\\
-0.0883593501776755	-0.0303955132247991\\
-0.0883671287330982	-0.0304504410402748\\
-0.08837410987316	-0.0303426723878565\\
-0.0883810767728527	-0.0302997359447634\\
-0.0883880411451848	-0.0303789528645077\\
-0.0883950168623488	-0.0304282385357387\\
-0.0884014132854348	-0.0303294367992151\\
-0.0884077977393109	-0.0302900728928973\\
-0.088414180068909	-0.030362698550333\\
-0.0884205719339824	-0.0304078833957781\\
-0.0884265385411637	-0.0303840341059098\\
-0.0884324931988626	-0.0303128354853014\\
-0.088438430755658	-0.030160545068867\\
-0.0884443480886888	-0.0300828084328062\\
-0.0884497296111443	-0.0301666708237036\\
-0.0884551197613668	-0.0302000826989907\\
-0.0884605114465511	-0.030138438425445\\
-0.0884658962664003	-0.0301000857678432\\
-0.0884710745611297	-0.0301638617773016\\
-0.0884762608358507	-0.0302000131678915\\
-0.0884814485302795	-0.0301752853369742\\
-0.0884866298748256	-0.0301167018546396\\
-0.0884944491331308	-0.0299946350332618\\
-0.0885022501216915	-0.0299460020123224\\
-0.0885100478677639	-0.0300357290096966\\
-0.0885178601686734	-0.0300915536404369\\
-0.0885248325067094	-0.029982637689175\\
-0.0885317902995259	-0.0299392441471909\\
-0.0885387455108506	-0.0300193044056832\\
-0.0885457123098137	-0.0300691147693211\\
-0.0885520720073877	-0.0299697084458419\\
-0.0885584195887929	-0.0299301036641598\\
-0.0885647650198161	-0.030003173732055\\
-0.0885711201033434	-0.0300486350723179\\
-0.0885770311630408	-0.0299668137959248\\
-0.0885829281927383	-0.0299037984812634\\
-0.0885888100560382	-0.0298914146020341\\
-0.0885946869804702	-0.0298746908854822\\
-0.0885998043238963	-0.0298910750397344\\
-0.0886049260722151	-0.0299333652706318\\
-0.0886100509269996	-0.0299152079893564\\
-0.088615170743604	-0.0298538739136709\\
-0.0886223786336207	-0.0297403761178579\\
-0.0886295707288852	-0.0296951571089737\\
-0.0886367600208706	-0.0297785853191289\\
-0.0886439618959076	-0.029830491090653\\
-0.0886504720478094	-0.0297279159835256\\
-0.088656969298755	-0.0296870487169211\\
-0.0886634642600178	-0.0297624480454529\\
-0.088669969498961	-0.0298093585606437\\
-0.0886759730203542	-0.0297255908635621\\
-0.0886819618362808	-0.0296610764973393\\
-0.088687934755633	-0.0296483980218903\\
-0.0886939024983273	-0.0296312764700892\\
-0.0886990594201427	-0.0295495019822799\\
-0.0887042081427071	-0.0295169219549382\\
-0.0887093554100469	-0.0295770314848678\\
-0.0887145092093855	-0.0296144292849775\\
-0.08871947560714	-0.0295356347246202\\
-0.0887244343923299	-0.0295042419394184\\
-0.0887293918264217	-0.0295621610302122\\
-0.088734355325124	-0.0295981960247066\\
-0.0887391733837491	-0.0295217157284984\\
-0.0887439842704177	-0.0294912449764545\\
-0.0887487938841886	-0.0295474629336328\\
-0.0887536092115557	-0.0295824395492808\\
-0.0887583120927922	-0.0295348211399372\\
-0.088763007417415	-0.0294872027305936\\
-0.0887676951854217	-0.0294395843212505\\
-0.0887723753968095	-0.0293919659119068\\
-0.0887802293967919	-0.0292663316831165\\
-0.0887880640434678	-0.0292162773603242\\
-0.0887958952552734	-0.0293086266325469\\
-0.0888037418849888	-0.0293660827402051\\
-0.0888116054981041	-0.0293916914684037\\
-0.0888194798724228	-0.0294577918610061\\
-0.0888273618358489	-0.0294294117033328\\
-0.0888352314908144	-0.0293335454383197\\
-0.0888453138477165	-0.029171861405506\\
-0.0888553641512431	-0.0291074443684709\\
-0.0888654087657842	-0.0292262925749208\\
-0.0888754789157705	-0.02930023528373\\
-0.0888839321947013	-0.0291645731896836\\
-0.088892362907533	-0.0291105236339889\\
-0.0889007896152299	-0.0292102440348235\\
-0.0889092343003013	-0.0292722861705987\\
-0.0889165767941427	-0.0291971198622371\\
-0.0889239004590955	-0.029121953553876\\
-0.0889312052951493	-0.029046787245515\\
-0.0889384913022938	-0.0289716209371536\\
-0.0889496174904252	-0.0287909200134456\\
-0.0889607036415836	-0.0287189263979211\\
-0.0889717826868135	-0.028851753247381\\
-0.0889828936274886	-0.0289343929215082\\
-0.0889940397021909	-0.0289712262024142\\
-0.089005208038861	-0.0290662990349997\\
-0.0890163920752589	-0.0290254795803338\\
-0.089027550648615	-0.0288875942062034\\
-0.0890380055153973	-0.0287173296113382\\
-0.0890484248362855	-0.028649493965961\\
-0.0890588378482349	-0.028774649439692\\
-0.0890692791777755	-0.0288525162836814\\
-0.0890797213844754	-0.0286822516888162\\
-0.0890901280452787	-0.0286144160434388\\
-0.0891005283971407	-0.0287395715171699\\
-0.0891109570665914	-0.0288174383611593\\
-0.0891195976229759	-0.0287275676030919\\
-0.0891282112630078	-0.0286376968450239\\
-0.089136797986669	-0.028547826086956\\
-0.0891453577939415	-0.0284579553288886\\
-0.08915165087698	-0.028354024741423\\
-0.0891579307157288	-0.0283126174336928\\
-0.0891642082037599	-0.0283890131278162\\
-0.0891704962427744	-0.028436543542735\\
-0.0891767846085758	-0.0283326129552694\\
-0.0891830597300869	-0.028291205647539\\
-0.0891893325008798	-0.0283676013416626\\
-0.0891956158226554	-0.0284151317565814\\
-0.0892013445992202	-0.0283312860209936\\
-0.0892070586428054	-0.0282667115527865\\
-0.0892127567600828	-0.028254021265991\\
-0.0892184496909516	-0.028236883763646\\
-0.0892233212619248	-0.0281558285856672\\
-0.0892281847771841	-0.0281235351407871\\
-0.0892330468626329	-0.0281831159315337\\
-0.0892379153655976	-0.0282201847707909\\
-0.0892425701068446	-0.0281426958053491\\
-0.0892472174856436	-0.028111823186267\\
-0.0892518635576802	-0.0281687825804768\\
-0.0892565154949479	-0.0282042204892664\\
-0.0892610053493195	-0.028138027076495\\
-0.0892654860212398	-0.0280870476868044\\
-0.0892699567669587	-0.0280770291284825\\
-0.0892744242802008	-0.0280634996417574\\
-0.0892784266008007	-0.027996511075304\\
-0.0892824234190993	-0.027969821952754\\
-0.0892864192607884	-0.0280190628755407\\
-0.0892904194858278	-0.0280496986530916\\
-0.0892943875879361	-0.0279832508217577\\
-0.0892983502762141	-0.0279567771351644\\
-0.0893023120035854	-0.0280056205827143\\
-0.0893062780438271	-0.0280360090667092\\
-0.0893102202325531	-0.0280189254933649\\
-0.089314156289853	-0.0279679249451764\\
-0.0893180835725059	-0.0278588372317408\\
-0.0893220004781564	-0.0278031534134377\\
-0.0893257478664824	-0.0278663357745757\\
-0.0893295001520226	-0.0278915084550597\\
-0.0893332533087629	-0.0278450653390028\\
-0.0893370025685322	-0.0278161702474455\\
-0.0893407585615955	-0.0278662227908939\\
-0.089344519469772	-0.0278945950434638\\
-0.0893482812523287	-0.0278751882031502\\
-0.0893520391236715	-0.0278292108470908\\
-0.0893579007526412	-0.0277302299513033\\
-0.0893637503687498	-0.0276907946655875\\
-0.0893695978526821	-0.0277635520166531\\
-0.0893754549064986	-0.0278088187967274\\
-0.0893808202575715	-0.0277181635006538\\
-0.08938617553167	-0.0276820452429446\\
-0.0893915290171793	-0.0277486827405136\\
-0.0893968905303705	-0.0277901419869396\\
-0.0894018913838274	-0.0277682764835375\\
-0.0894068821928917	-0.0277030001717581\\
-0.0894118586274918	-0.0275633772883493\\
-0.0894168180626799	-0.0274921067939386\\
-0.0894213255483051	-0.0275689446745573\\
-0.0894258402767426	-0.0275995578929152\\
-0.089430356293643	-0.0275430770881009\\
-0.089434866547029	-0.027507936938927\\
-0.089439201582039	-0.027566340847019\\
-0.089443543309175	-0.0275994470653504\\
-0.0894478862268026	-0.0275768021558226\\
-0.0894522238191284	-0.0275231533880958\\
-0.0894587670334424	-0.0274114147314592\\
-0.0894652949385897	-0.027366896586671\\
-0.0894718201264703	-0.0274490317159177\\
-0.0894783575101315	-0.0275001329830414\\
-0.0894841900912204	-0.0274004653158836\\
-0.0894900104921393	-0.0273607564114563\\
-0.0894958287311445	-0.0274340185838334\\
-0.0895016566732645	-0.0274795994439972\\
-0.0895069791702283	-0.0274560641937307\\
-0.0895122900301343	-0.027385803093131\\
-0.0895175842363327	-0.0272355179867914\\
-0.0895228587476621	-0.0271588049611762\\
-0.0895275715892575	-0.0272401192328111\\
-0.0895322925421257	-0.0272725159039986\\
-0.0895370149379365	-0.0272127446626809\\
-0.0895417308791158	-0.0271755573325226\\
-0.089546201584177	-0.0272365193197757\\
-0.0895506795804129	-0.0272710755836592\\
-0.0895551588736933	-0.0272474388317528\\
-0.0895596323649446	-0.0271914402590349\\
-0.0895663058081943	-0.027076083242456\\
-0.0895729629346918	-0.0270301234956586\\
-0.0895796171650523	-0.0271149183531551\\
-0.0895862843937993	-0.027167674399238\\
-0.0895921808590369	-0.0270656806507707\\
-0.0895980645689092	-0.027025045005073\\
-0.0896039460147488	-0.0271000169974431\\
-0.0896098376218677	-0.0271466616407763\\
-0.0896151806540117	-0.027064818884416\\
-0.0896205096485833	-0.0270017870267847\\
-0.0896258234685876	-0.0269893998965026\\
-0.089631132346925	-0.0269726717895906\\
-0.0896356557657525	-0.0268938922334696\\
-0.0896401715747766	-0.0268625054261517\\
-0.0896446860330793	-0.0269204134878633\\
-0.0896492065535453	-0.0269564416204934\\
-0.0896535136630898	-0.0268813887139608\\
-0.0896578138657622	-0.0268514866526652\\
-0.0896621128424817	-0.0269066553862441\\
-0.0896664173213912	-0.0269409792159782\\
-0.0896705603561592	-0.0268770443974042\\
-0.0896746948243594	-0.0268278044822153\\
-0.0896788200321312	-0.0268181277684477\\
-0.0896829422241973	-0.0268050599231297\\
-0.0896866269769203	-0.0267405006442638\\
-0.0896903066191337	-0.0267147793817174\\
-0.0896939853542398	-0.0267622346212315\\
-0.0896976681604977	-0.0267917594164453\\
-0.0897013148738192	-0.0267278356742339\\
-0.0897049565767538	-0.0267023676178168\\
-0.0897085973903526	-0.0267493556968446\\
-0.0897122421953428	-0.0267785898430623\\
-0.0897158589658007	-0.0267381497462454\\
-0.0897194702860969	-0.026697709649428\\
-0.0897230761562296	-0.0266572695526107\\
-0.0897266765761973	-0.0266168294557936\\
-0.0897327967813133	-0.0265087679608618\\
-0.0897389026681956	-0.0264657148454738\\
-0.0897450060136171	-0.0265451470233795\\
-0.0897511207652411	-0.0265945666198244\\
-0.0897572358699414	-0.0264865051248926\\
-0.0897633366564035	-0.0264434520095048\\
-0.089769434901378	-0.0265228841874104\\
-0.0897755445525504	-0.0265723037838552\\
-0.0897809945820852	-0.0264759325855827\\
-0.089786433223759	-0.0264375370375484\\
-0.0897918698440878	-0.0265083760923941\\
-0.0897973155362169	-0.0265524493835376\\
-0.0898022864295796	-0.0264963799929863\\
-0.0898072468459322	-0.0264403106024355\\
-0.0898121967852706	-0.0263842412118843\\
-0.0898171362475901	-0.0263281718213332\\
-0.0898249834465004	-0.0261880287795327\\
-0.0898328065634663	-0.0261321939555451\\
-0.0898406254058944	-0.0262352081423787\\
-0.0898484634324031	-0.0262992995430644\\
-0.0898563020526912	-0.0261591565012639\\
-0.0898641165910246	-0.0261033216772763\\
-0.0898719268547619	-0.0262063358641099\\
-0.0898797563025696	-0.0262704272647956\\
-0.0898863794489915	-0.0261655800302152\\
-0.0898929795572642	-0.0260848310885012\\
-0.0898995547613842	-0.0260689621660426\\
-0.0899061218552739	-0.0260475320990763\\
-0.0899114116202391	-0.0259521152530696\\
-0.0899166902217271	-0.0259140999314827\\
-0.0899219668416615	-0.0259842374757752\\
-0.0899272523545676	-0.0260278743144725\\
-0.0899320692177943	-0.0260053909247056\\
-0.0899368754608098	-0.0259382700021595\\
-0.0899416665053618	-0.0257947015852641\\
-0.089946439576052	-0.0257214170934666\\
-0.0899506970501048	-0.0257989644167244\\
-0.0899549619012376	-0.0258298602863252\\
-0.0899592280646405	-0.0257728579953513\\
-0.0899634883575135	-0.0257373933978721\\
-0.0899675214971429	-0.0257954506349912\\
-0.0899715612496029	-0.0258283603431001\\
-0.0899756021783778	-0.0258058498480852\\
-0.0899796378447972	-0.025752519526009\\
-0.089985663981621	-0.0257748881541446\\
-0.0899916983284531	-0.025832625308847\\
-0.0899977384651073	-0.0258078359015599\\
-0.0900037692105015	-0.0257240989499943\\
-0.0900115018828507	-0.0255827596468817\\
-0.0900192100602568	-0.0255264482167141\\
-0.0900269138896729	-0.0256303417328723\\
-0.090034637231961	-0.0256949802178949\\
-0.0900411277800564	-0.0256193037981498\\
-0.0900475992423933	-0.0255436273784041\\
-0.0900540516189603	-0.025467950958659\\
-0.0900604849097464	-0.0253922745389138\\
-0.0900656401069999	-0.0252968898879651\\
-0.0900707841482544	-0.0252588873933102\\
-0.0900759262092534	-0.0253290012721569\\
-0.0900810771571698	-0.0253726233871378\\
-0.0900862283800807	-0.0252772387361891\\
-0.0900913684469893	-0.0252392362415344\\
-0.0900965065336238	-0.0253093501203809\\
-0.0901016535071722	-0.0253529722353618\\
-0.0901063199727961	-0.025276453676398\\
-0.0901109741677176	-0.0252175222922512\\
-0.0901156150980624	-0.0252059409941495\\
-0.0901202517086551	-0.0251903011172437\\
-0.090124201459897	-0.0251166625639454\\
-0.0901281445620419	-0.0250873239995091\\
-0.0901320864839155	-0.025141453092115\\
-0.0901360337024699	-0.0251751300978707\\
-0.0901397961680437	-0.0251130086195594\\
-0.0901435505460139	-0.0250651652629713\\
-0.0901472961813206	-0.0250557630033285\\
-0.0901510389694803	-0.0250430657925191\\
-0.0901543585391325	-0.0249808251860187\\
-0.0901576733587117	-0.0249560277129216\\
-0.0901609873351086	-0.0250017785784961\\
-0.0901643050954115	-0.0250302429788609\\
-0.0901675715176823	-0.0250143938652291\\
-0.0901708326625238	-0.0249670786187504\\
-0.0901740862549121	-0.0248658735879728\\
-0.0901773309156976	-0.0248142134846709\\
-0.0901804113271917	-0.0248723818201474\\
-0.0901834958893831	-0.0248955568471146\\
-0.0901865811898957	-0.0248527993637491\\
-0.090189663187315	-0.0248261973287971\\
-0.0901927315935208	-0.0248719926756395\\
-0.0901958041142003	-0.0248979517390078\\
-0.0901988773667545	-0.0248801955387823\\
-0.0902019473450418	-0.0248381287660957\\
-0.0902067120137052	-0.0247480150005916\\
-0.090211466725204	-0.0247121124957564\\
-0.0902162196691975	-0.0247783519333821\\
-0.0902209805450318	-0.0248195635224698\\
-0.0902253275963112	-0.0247467574511106\\
-0.0902296635386562	-0.024690685269177\\
-0.0902339874722937	-0.0246796658664664\\
-0.0902383074951432	-0.0246647847969654\\
-0.0902420086012549	-0.0245943189054143\\
-0.0902457036188448	-0.0245662443709861\\
-0.0902493975556499	-0.0246180413523017\\
-0.0902530963425355	-0.0246502674095648\\
-0.0902566381639337	-0.0245905488203977\\
-0.0902601725112696	-0.0245445560682263\\
-0.0902636987791796	-0.024535517492582\\
-0.0902672224159178	-0.0245233114160926\\
-0.0902703591391733	-0.0244632579603326\\
-0.0902734914403097	-0.0244393318767456\\
-0.0902766229564639	-0.0244834750452699\\
-0.0902797579952435	-0.0245109391993672\\
-0.0902828536309593	-0.0244584515482764\\
-0.0902859434930012	-0.0244180277612716\\
-0.0902890271137294	-0.0244100836083473\\
-0.0902921087018885	-0.0243993554867876\\
-0.0902949205476174	-0.0243452546794166\\
-0.0902977288044383	-0.0243237002089384\\
-0.0903005364241797	-0.0243634677964464\\
-0.0903033469028111	-0.0243882096350569\\
-0.0903061775554077	-0.0243399760458722\\
-0.0903090033322991	-0.024302828558889\\
-0.0903118238385768	-0.0242955282701428\\
-0.0903146426284051	-0.0242856696501193\\
-0.0903172559541761	-0.024235156820956\\
-0.0903198661512854	-0.0242150318480048\\
-0.0903224757930128	-0.0242521620398015\\
-0.0903250879269975	-0.0242752629938842\\
-0.0903277525785903	-0.0242296485605979\\
-0.0903304128696143	-0.0241945182376137\\
-0.0903330684468849	-0.0241876143654449\\
-0.0903357224890536	-0.0241782910832062\\
-0.0903382084267317	-0.02413002960041\\
-0.0903406915084182	-0.0241108015933492\\
-0.0903431740831238	-0.0241462769001621\\
-0.0903456589328761	-0.0241683482494911\\
-0.0903482146376675	-0.0241244065791729\\
-0.0903507662958431	-0.0240905645480539\\
-0.0903533135796472	-0.0240839138532428\\
-0.0903558594388723	-0.0240749324724623\\
-0.0903582598293881	-0.0240281334600148\\
-0.0903606575343782	-0.0240094881203019\\
-0.0903630547626456	-0.0240438884169554\\
-0.090365454130165	-0.0240652909369802\\
-0.0903679344435325	-0.0240344459527137\\
-0.0903704115861475	-0.0240036009684467\\
-0.0903728855580094	-0.0239727559841797\\
-0.0903753563591172	-0.0239419109999133\\
-0.0903796974549309	-0.0238567483531203\\
-0.0903840296576124	-0.0238228184388481\\
-0.0903883602816258	-0.0238854184844545\\
-0.090392697989764	-0.0239243657860751\\
-0.0903970359170137	-0.023839203139282\\
-0.0904013649511287	-0.0238052732250099\\
-0.0904056924065622	-0.0238678732706163\\
-0.090410026946118	-0.0239068205722368\\
-0.0904139983138033	-0.0238570870069692\\
-0.0904179614383431	-0.023807353441702\\
-0.0904219163197342	-0.0237576198764344\\
-0.0904258629579735	-0.0237078863111665\\
-0.0904326646553337	-0.0237353006630071\\
-0.0904394786839764	-0.0238060616709567\\
-0.0904463014087165	-0.0237756804813196\\
-0.0904531100271884	-0.0236730548648359\\
-0.090458326988125	-0.0236070565623578\\
-0.090463529432622	-0.0235410582598798\\
-0.0904687173606719	-0.0234750599574012\\
-0.0904738907722671	-0.0234090616549231\\
-0.0904775793113258	-0.0234241200172148\\
-0.0904812715709227	-0.0234629881582538\\
-0.0904849664542643	-0.023446300148883\\
-0.0904886570814897	-0.0233899291749346\\
-0.0904923381431397	-0.0233428175593877\\
-0.0904960118078607	-0.0232957059438403\\
-0.0904996780756499	-0.023248594328293\\
-0.0905033369465045	-0.0232014827127461\\
-0.0905065056166271	-0.0231373654080414\\
-0.0905096692458324	-0.0231118202337914\\
-0.090512831980171	-0.0231589505937523\\
-0.0905159987299684	-0.0231882732616061\\
-0.0905191674872257	-0.0231314881777669\\
-0.0905223294866098	-0.0230877546883388\\
-0.0905254841807698	-0.023079160106938\\
-0.0905286364958469	-0.0230675536191348\\
-0.0905314366240365	-0.0230105730025327\\
-0.0905342327710272	-0.0229878711783267\\
-0.0905370282112656	-0.0230297556116106\\
-0.090539826822811	-0.0230558144689257\\
-0.0905425847518194	-0.0230200160199989\\
-0.0905453384098733	-0.0229842175710727\\
-0.0905480877969716	-0.0229484191221464\\
-0.0905508329131132	-0.0229126206732194\\
-0.0905558520065966	-0.0229335514844585\\
-0.0905608782882645	-0.0229875773942838\\
-0.0905659096390622	-0.0229643814074081\\
-0.090570932766811	-0.0228860269228888\\
-0.0905759374134122	-0.0228205427544864\\
-0.0905809277687772	-0.0227550585860839\\
-0.0905859038328986	-0.0226895744176815\\
-0.090590865605769	-0.0226240902492792\\
-0.0905988813068583	-0.0226579359116924\\
-0.0906069158033352	-0.0227452972033599\\
-0.0906149635543389	-0.0227077886934337\\
-0.0906229898038639	-0.0225810874680826\\
-0.090630967729324	-0.0224751978763306\\
-0.0906389082863547	-0.0223693082845786\\
-0.0906468114749247	-0.0222634186928271\\
-0.0906546772950027	-0.022157529101075\\
-0.0906934458669157	-0.0216280811423154\\
-0.0907312802218221	-0.0210986331835559\\
-0.0907681803557895	-0.0205691852247963\\
-0.0908041462648753	-0.0200397372660368\\
-0.090969962298482	-0.017392497472239\\
-0.0911124221132032	-0.0147452576784412\\
-0.0912315252065136	-0.0120980178846435\\
-0.091327271071487	-0.00945077809084593\\
-0.091455624214302	0.00378542087814293\\
-0.0909999690536371	0.0170216198471313\\
-0.0899602422935115	0.0302578188161196\\
-0.0883363838069435	0.0434940177851084\\
-0.0852184910310151	0.061358032414699\\
-0.0810363833607638	0.0792220470442891\\
-0.0757899825142911	0.0970860616738792\\
-0.0694792494988956	0.11495007630347\\
-0.0666777580386001	0.122044512666189\\
-0.0637084055715272	0.129138949028909\\
-0.0605711951782211	0.136233385391628\\
-0.0572661309199236	0.143327821754347\\
-0.0568588708744223	0.1441778488686\\
-0.0564492012194586	0.145027875982853\\
-0.0560371219646218	0.145877903097106\\
-0.0556226331196693	0.146727930211358\\
-0.0553163419568534	0.147352914920519\\
-0.0550087481874261	0.147977899629679\\
-0.0546998518154333	0.148602884338839\\
-0.0543896528449673	0.149227869047999\\
-0.0540779350684568	0.150002825339387\\
-0.0537650387668564	0.150442108822594\\
-0.0534519325897572	0.15014163552073\\
-0.0531397637369838	0.149429774766317\\
-0.0527457017050833	0.14968252962238\\
-0.052350590994147	0.150334932002085\\
-0.0519547406283286	0.150054823493293\\
-0.0515600889255116	0.14910863577843\\
-0.0513931520964002	0.148772356276943\\
-0.0512265920655257	0.148436076775456\\
-0.0510604088341791	0.148099797273969\\
-0.0508946024036418	0.147763517772482\\
-0.0507292353692167	0.147236202795115\\
-0.0505642092203591	0.147026113599324\\
-0.0503992435285442	0.147413724164223\\
-0.0502340061705446	0.147654880307744\\
-0.0500827414306969	0.147172242401548\\
-0.0499317622630692	0.146979953136264\\
-0.0497808337449517	0.147334723168393\\
-0.0496296776476017	0.147555447216013\\
-0.0494888120647321	0.14726874642555\\
-0.049348220374191	0.146982045635088\\
-0.0492079025767299	0.146695344844625\\
-0.0490678586730957	0.146408644054162\\
-0.0488292853617126	0.145640309912826\\
-0.0485914357920223	0.14533419552431\\
-0.0483537145991762	0.145898970740902\\
-0.0481154166720557	0.146250351806134\\
-0.0478771007973331	0.145482017664798\\
-0.0476395086756984	0.145175903276281\\
-0.0474020449444073	0.145740678492873\\
-0.0471640044901169	0.146092059558106\\
-0.0469620697992264	0.145515597933449\\
-0.0467608314708355	0.145071631372804\\
-0.0465603459145309	0.14498438229219\\
-0.0463601054650008	0.144866557427573\\
-0.0461984445505118	0.144340748822794\\
-0.0460371226033334	0.144131259785579\\
-0.0458758607946928	0.144517763069337\\
-0.0457143288960975	0.144758230305811\\
-0.0455669552688193	0.144278598828161\\
-0.0454198636888019	0.1440875073634\\
-0.0452728221508457	0.144440067476377\\
-0.0451255558815989	0.144659416598677\\
-0.0449886858990294	0.144375273585445\\
-0.0448520849619961	0.144091130572214\\
-0.0447157530711295	0.143806987558981\\
-0.0445796902270564	0.143522844545749\\
-0.0443484128342704	0.142763030237236\\
-0.0441178432735857	0.142460310261742\\
-0.0438873993105401	0.143018822850958\\
-0.0436563913841562	0.143366307554214\\
-0.0434253659567669	0.142606493245701\\
-0.0431950483710584	0.142303773270206\\
-0.0429648563942332	0.142862285859422\\
-0.0427341004635418	0.143209770562679\\
-0.0425386843842423	0.143043481447795\\
-0.0423438492261265	0.142547049240908\\
-0.0421498454307214	0.141485204687298\\
-0.0419568248198003	0.140943186183773\\
-0.0417946017082377	0.141483785170179\\
-0.0416320200716899	0.141699166889217\\
-0.0414693746474405	0.141301791719728\\
-0.0413070145047414	0.141054560420887\\
-0.0411605469024539	0.141440276382349\\
-0.0410137874066967	0.141658919230937\\
-0.0408669759804636	0.141509365830558\\
-0.0407203968207124	0.141155054163736\\
-0.0405103429657294	0.140453496043159\\
-0.0403008925962664	0.140173986096203\\
-0.0400915493367787	0.140689676624821\\
-0.0398817253115408	0.141010519115696\\
-0.0397019225601832	0.140409563898535\\
-0.0395225626299459	0.140170135466386\\
-0.039343281298509	0.140611876363574\\
-0.0391636472023282	0.140886710284133\\
-0.0390047947310386	0.140416561949301\\
-0.0388464054963439	0.140054473424619\\
-0.038688517019354	0.139983315158029\\
-0.0385307916186396	0.139887220012174\\
-0.0383991078716065	0.139443766628487\\
-0.038267665252565	0.13926708899036\\
-0.0381362654359532	0.139593055867721\\
-0.0380046735366965	0.13979585971823\\
-0.0378813279926831	0.139380249817556\\
-0.0377581942487632	0.139214665387864\\
-0.0376350981023524	0.139520165506943\\
-0.0375118332382197	0.139710235740404\\
-0.0373947676819735	0.139458624663662\\
-0.0372779131116886	0.13920701358692\\
-0.037161269527695	0.138955402510177\\
-0.0370448369303218	0.138703791433435\\
-0.0368433879259128	0.138019099601009\\
-0.0366425137662972	0.137746309404233\\
-0.0364417416558901	0.138249602121753\\
-0.0362405116452484	0.138562731179139\\
-0.0360392674806645	0.137878039346713\\
-0.0358385981662801	0.137605249149937\\
-0.0356380309073433	0.138108541867457\\
-0.0354370057535154	0.138421670924842\\
-0.0352645437974707	0.137834482746798\\
-0.0350925046294716	0.137600539283407\\
-0.0349205405235044	0.138032160517703\\
-0.0347482396533787	0.138300698379542\\
-0.0345957941203937	0.137969609307458\\
-0.0344437139269832	0.137638520235373\\
-0.0342919990738201	0.137307431163289\\
-0.0341406495615706	0.136976342091205\\
-0.0339062297662005	0.136169217565735\\
-0.0336726088041794	0.135847648579953\\
-0.0334391296773955	0.136440937234153\\
-0.0332050142784045	0.136810058245802\\
-0.0329708792385286	0.136002933720332\\
-0.03273754303989	0.13568136473455\\
-0.0325043486854888	0.13627465338875\\
-0.0322705180666506	0.136643774400399\\
-0.0321168354870593	0.13630594000318\\
-0.0319635332942458	0.135968105605959\\
-0.0318106114888512	0.13563027120874\\
-0.0316580700715098	0.13529243681152\\
-0.0315059722172905	0.134762683624852\\
-0.0313542185015861	0.13455162301453\\
-0.0312025258957081	0.134941025820737\\
-0.0310505591978958	0.135183297026748\\
-0.0309139946425809	0.134707342496885\\
-0.0307777078791411	0.134517715976296\\
-0.0306414704456267	0.134867573295176\\
-0.0305050117652621	0.135085240844629\\
-0.0303796674084854	0.134972197393951\\
-0.0302545915468828	0.134634722450185\\
-0.0301298999162753	0.133912879817805\\
-0.0300056626773156	0.133544415279325\\
-0.0298941369010133	0.133936795895665\\
-0.0297824222721119	0.134093125474132\\
-0.0296706740647925	0.133804700379297\\
-0.0295590761764847	0.133625253558534\\
-0.0294528821523647	0.133920533364899\\
-0.0293465170883304	0.134087912536219\\
-0.0292401216136462	0.133973423887789\\
-0.029133862280977	0.133702185228192\\
-0.0289748646649593	0.133141750576844\\
-0.0288162522137982	0.132918466069009\\
-0.0286577081653597	0.133330421733312\\
-0.0284988573660031	0.133586724446142\\
-0.0283580329387923	0.133090018243582\\
-0.0282175110623116	0.132892123984706\\
-0.0280770429183439	0.13325723512326\\
-0.0279363338213774	0.133484393003111\\
-0.027808481207091	0.133085052612026\\
-0.0276809628334199	0.132777497395212\\
-0.0275538057703214	0.132717056109125\\
-0.0274267663913786	0.132635433628976\\
-0.0273183555202846	0.132250446034956\\
-0.0272101264084398	0.132097061933444\\
-0.0271019295780559	0.132380052679397\\
-0.0269935879965477	0.132556118460689\\
-0.0268902328180902	0.132188885885043\\
-0.0267870430211397	0.132042575615475\\
-0.0266838825973299	0.132312515276219\\
-0.0265805904664607	0.132480461182402\\
-0.026481102671459	0.132254977509098\\
-0.0263817843370292	0.132029493835793\\
-0.0262826354633158	0.131804010162488\\
-0.0261836560504621	0.131578526489184\\
-0.0260104193220069	0.130957910785627\\
-0.0258376549320625	0.130710649358109\\
-0.0256649744362768	0.131166841982566\\
-0.0254919177849129	0.13145066720298\\
-0.0253184467771122	0.131577170776259\\
-0.0251447132491843	0.131903697568005\\
-0.0249707946077007	0.131763503516662\\
-0.0247971763986917	0.13128993743454\\
-0.0245791766011403	0.130506828256012\\
-0.0243619288717234	0.130194827299099\\
-0.0241448147279282	0.130770463122269\\
-0.0239271016757149	0.131128601232422\\
-0.0237470021382785	0.130961217762345\\
-0.0235674912981103	0.130461518515612\\
-0.0233888229029493	0.129392685921302\\
-0.0232111507781714	0.128847100372723\\
-0.0230646491426628	0.12938104863734\\
-0.0229177978182697	0.129593780621679\\
-0.0227708843345643	0.129201294162242\\
-0.0226242492243162	0.128957104427717\\
-0.0224940018962283	0.129332231494315\\
-0.0223634785342295	0.129544872034551\\
-0.0222329061064612	0.129399424259532\\
-0.0221025534201332	0.129054839358943\\
-0.0219180844903693	0.128380920111299\\
-0.0217341725366329	0.128112421853441\\
-0.0215503595235426	0.128607796025401\\
-0.0213661029818545	0.128915998473239\\
-0.0212097569196035	0.128344397386744\\
-0.0210538115476336	0.128116664024845\\
-0.0208979373554489	0.128536827740163\\
-0.0207417440904548	0.128798237181519\\
-0.020604703231488	0.12835458082126\\
-0.0204680749291035	0.128012895304051\\
-0.0203318925945845	0.127945746671974\\
-0.0201958555292836	0.127855066306885\\
-0.0200829983388499	0.12743924628311\\
-0.0199703531975817	0.127273578137621\\
-0.0198577457264966	0.127579232710751\\
-0.0197449694015478	0.127769399039485\\
-0.0196397991408356	0.127381677609399\\
-0.0195348132400268	0.127227204311781\\
-0.0194298600908182	0.127512204603806\\
-0.0193247601373989	0.12768952064612\\
-0.0192253217663029	0.127364873097964\\
-0.0191261043060406	0.127114843175395\\
-0.0190271256471224	0.127065706860178\\
-0.0189282247759918	0.126999351092901\\
-0.0188410310716524	0.126676020499956\\
-0.0187539655774782	0.126547201355494\\
-0.0186669228603534	0.126784870223552\\
-0.0185797780516038	0.126932738503846\\
-0.0184944386162852	0.126616124851404\\
-0.018409222119757	0.126489981824043\\
-0.0183240274639801	0.126722713307019\\
-0.0182387349144878	0.126867509739295\\
-0.0181548227986346	0.126591801749167\\
-0.0180710700112506	0.126379463021168\\
-0.0179874894555127	0.126337733845057\\
-0.0179039650034198	0.12628138099307\\
-0.0178279764983985	0.125998035955808\\
-0.0177520864539706	0.125885147580615\\
-0.0176762139018931	0.126093424482787\\
-0.0176002629482275	0.126223006230707\\
-0.0175239844966702	0.125938447279614\\
-0.017447805351319	0.125825075265247\\
-0.0173716438486719	0.126034244472484\\
-0.017295403271367	0.12616438137774\\
-0.0172188690394701	0.125911523541606\\
-0.0171424688212396	0.125716783043645\\
-0.0170662134696921	0.125678512302307\\
-0.0169900053080979	0.125626829867544\\
-0.0169195398470552	0.12536272613947\\
-0.0168491599285819	0.125257503753955\\
-0.0167787952077828	0.125451637051177\\
-0.0167083623723781	0.125572419200908\\
-0.016636699408208	0.125303706617685\\
-0.0165651249983705	0.125196648003894\\
-0.0164935663213802	0.125394169107312\\
-0.0164219371318331	0.125517059017644\\
-0.0163492804646008	0.125446554380326\\
-0.0162767282499289	0.125236072938264\\
-0.016204325508437	0.124785863282667\\
-0.0161320995321888	0.124556053784687\\
-0.0160618620227935	0.124821089460509\\
-0.0159915383595685	0.124926683146217\\
-0.0159211993847949	0.124731864807211\\
-0.0158509289998159	0.124610656451257\\
-0.0157795998034218	0.12482339417569\\
-0.0157081818345822	0.124943984420117\\
-0.0156367480889053	0.124861499759754\\
-0.0155653850179838	0.12466608275535\\
-0.0154528825497546	0.124240939248201\\
-0.0153406017517184	0.124071556504781\\
-0.0152283603373249	0.124384064440346\\
-0.0151159424173705	0.124578494663319\\
-0.0150120941914606	0.124185822602403\\
-0.0149084350679424	0.124029376908598\\
-0.0148048095421325	0.12431801623402\\
-0.0147010334435947	0.12449759634068\\
-0.0146035869471807	0.124402246264432\\
-0.0145063314927171	0.124117592342181\\
-0.0144093494216041	0.123508731327904\\
-0.014312690650234	0.123197938251186\\
-0.0142243634924179	0.123534820920062\\
-0.0141358971408338	0.123669039389132\\
-0.014047406052181	0.123421408870008\\
-0.0139590257820987	0.123267342839775\\
-0.0138737065358736	0.123524526009741\\
-0.0137882575505875	0.123670310126834\\
-0.0137027855086474	0.123570592662607\\
-0.0136174167582594	0.123334348880307\\
-0.0134881835345482	0.122840582944026\\
-0.0133592493182572	0.122643860125758\\
-0.0132303682279339	0.123006809978701\\
-0.0131012490563944	0.123232623191119\\
-0.0129857288594619	0.122790965692861\\
-0.0128704478903761	0.122615003559019\\
-0.0127552094263355	0.122939650344602\\
-0.012639780480636	0.123141632885604\\
-0.0125341272876505	0.123037107434005\\
-0.0124287036745163	0.122725061749899\\
-0.012323608592242	0.122057611077786\\
-0.012218902026169	0.121716910912922\\
-0.012125177007514	0.122078694002825\\
-0.0120312914590829	0.122222833125874\\
-0.0119373773828391	0.121956899189106\\
-0.0118435911139781	0.121791445487814\\
-0.0117545523598995	0.122063071883479\\
-0.0116653688865766	0.122217043133915\\
-0.0115761596952874	0.122111725607126\\
-0.0114870657239725	0.121862214540392\\
-0.0113540020304681	0.121347624151567\\
-0.0112212630997658	0.121142604598568\\
-0.0110885818730739	0.121520861769072\\
-0.0109556420620244	0.121756198596184\\
-0.0108379616493256	0.121300796476152\\
-0.0107205355877814	0.121119358304915\\
-0.0106031547198068	0.121454108275195\\
-0.0104855713316907	0.121662376622828\\
-0.010378935161918	0.121249456400069\\
-0.0102725081029596	0.121084943573297\\
-0.0101661181994017	0.121388466605397\\
-0.0100595617975593	0.121577306772615\\
-0.00996100144762704	0.12133385868455\\
-0.00986263865188833	0.121090410596485\\
-0.00976447341039455	0.12084696250842\\
-0.00966650572319635	0.120603514420354\\
-0.00950063626152942	0.119955043115751\\
-0.00933528253506791	0.119696683651815\\
-0.00917002044695843	0.120173351942091\\
-0.00900434772237873	0.120469916321474\\
-0.00883866239925335	0.11982144501687\\
-0.00867349281217724	0.119563085552934\\
-0.00850841486432108	0.12003975384321\\
-0.00834292628080735	0.120336318222593\\
-0.00820335151043855	0.119789629354688\\
-0.00806414328485882	0.119571821347072\\
-0.00792500018966038	0.119973672972776\\
-0.00778556524768634	0.12022368934771\\
-0.0076638702258239	0.119919633251713\\
-0.00754248336882248	0.119615577155715\\
-0.00742140467675562	0.119311521059717\\
-0.00730063414969535	0.11900746496372\\
-0.00711564350691525	0.11827429508561\\
-0.00693131212425951	0.117982190600279\\
-0.00674709788503907	0.118521117812324\\
-0.00656235873879931	0.118856417259409\\
-0.00637760349139379	0.118123247381298\\
-0.00619350750498144	0.117831142895968\\
-0.00600952866287619	0.118370070108012\\
-0.00582502491457174	0.118705369555098\\
-0.00567357684851952	0.118103891043214\\
-0.00552257248189498	0.11786425412359\\
-0.00537164695673796	0.118306379676197\\
-0.00522036815716303	0.118581452914323\\
-0.00509117246350956	0.118254148130655\\
-0.00496233386349921	0.117926843346987\\
-0.00483385235718999	0.11759953856332\\
-0.00470572794463734	0.117272233779652\\
-0.00451291683720794	0.116496612659144\\
-0.0043208435466362	0.116187595042652\\
-0.0041289013605449	0.116757726659564\\
-0.0039363717252039	0.117112440267717\\
-0.00374382407284584	0.116336819147209\\
-0.00355201423795331	0.116027801530718\\
-0.00336033550812905	0.116597933147629\\
-0.00316806932960523	0.116952646755782\\
-0.00301246535941628	0.116325322318344\\
-0.00285734404151278	0.116075388043351\\
-0.00270230848780861	0.116536512020493\\
-0.00254688864787224	0.116823405335803\\
-0.00241565089952038	0.116485902083515\\
-0.00228479284572817	0.116148398831228\\
-0.00215431448652327	0.115810895578941\\
-0.00202421582193163	0.115473392326654\\
-0.00183023516557453	0.114680826305608\\
-0.00163702491791349	0.114365057618733\\
-0.00144395156735552	0.114947644831922\\
-0.00125026482079131	0.115310107825246\\
-0.00105655926276162	0.114517541804201\\
-0.000863624113646782	0.114201773117325\\
-0.000670825861823725	0.114784360330515\\
-0.000477414214154036	0.115146823323839\\
-0.000321847853465448	0.114982154925032\\
-0.000166851287293469	0.114490561132608\\
-1.26700975096223e-05	0.113439065714238\\
0.000140546841177874	0.112902329926319\\
0.000264021646000874	0.113415815494766\\
0.000387819826203305	0.113620394872852\\
0.000511675468403396	0.113242949816679\\
0.000635273640761245	0.113008118255363\\
0.000742820929447347	0.112823132378165\\
0.000850231559512128	0.112609833931563\\
0.000957545832435882	0.112902866218474\\
0.00106501654838694	0.11312409475036\\
0.00116058516918224	0.112726078602717\\
0.00125595949938467	0.112567503754743\\
0.00135129930527058	0.112860071329055\\
0.00144679380442288	0.113042095438638\\
0.00153446080183766	0.112676767004556\\
0.00162196411108499	0.112531215369935\\
0.00170943833390789	0.11279975536365\\
0.00179704288452651	0.112966830451716\\
0.00187884214640765	0.112625757940659\\
0.00196049873465942	0.11248987018357\\
0.00204212997066394	0.112740580507297\\
0.002123874802821	0.112896562671578\\
0.00220129411505782	0.112610686158823\\
0.00227854212373569	0.112390516061269\\
0.00235560495641829	0.112347247850793\\
0.00243260746508646	0.112288816621424\\
0.00250055006249359	0.112003869043357\\
0.00256839307807887	0.111890342194912\\
0.00263621839860047	0.112099797068074\\
0.00270412300581613	0.112230111703504\\
0.00277066417674708	0.111950901570543\\
0.00283710973567822	0.111839660595399\\
0.00290353830497206	0.112044898075856\\
0.00297004300023293	0.112172588814385\\
0.00303550562853864	0.112101504259736\\
0.00310086207560077	0.111889291557995\\
0.00316606657718268	0.111435378821422\\
0.00323109139045054	0.111203679085927\\
0.00329281451168873	0.11146452689063\\
0.00335462108274897	0.111568452073616\\
0.00341644248247054	0.111376712090355\\
0.00347819744007107	0.111257418967026\\
0.00353967205413744	0.111462755179919\\
0.00360122936830093	0.111579149882215\\
0.00366280137791697	0.111499535005136\\
0.00372430754236866	0.111310916894615\\
0.00381975558512586	0.110906908609923\\
0.0039150034434849	0.110745946416041\\
0.00401021573051434	0.111042918598085\\
0.00410558740403867	0.111227683082442\\
0.00419259997244578	0.110859154083687\\
0.00427944597235809	0.110712327302166\\
0.00436626237429246	0.110983219917625\\
0.00445321139790215	0.111151758714985\\
0.00453399601543486	0.110809407549737\\
0.0046146368878874	0.110673010360065\\
0.00469525221795519	0.110924660577204\\
0.00477598199781187	0.11108122750643\\
0.00485211270593999	0.110875428675838\\
0.00492810223724106	0.110669629845245\\
0.00500395059172601	0.110463831014653\\
0.00507965776940583	0.11025803218406\\
0.00520988947727676	0.109701192670628\\
0.00533974090021389	0.109479340512841\\
0.00546952474975711	0.109888653518585\\
0.00559961138263982	0.110143312072549\\
0.00573003155244739	0.110256815787954\\
0.00586066302613112	0.110549787781406\\
0.0059914434893846	0.110424000459414\\
0.00612198206125688	0.109999099340678\\
0.00628361192075465	0.109306013208031\\
0.00644465263442334	0.109029878612065\\
0.00660558866263496	0.109539341682393\\
0.00676699377115038	0.109856309692123\\
0.00689892326020932	0.109290123215647\\
0.00703045959142244	0.109064547105322\\
0.00716192606263427	0.109480730732575\\
0.0072937055683906	0.109739663918699\\
0.00740586848698636	0.109432609903151\\
0.00751771713357337	0.109125555887603\\
0.00762925150820396	0.108818501872055\\
0.00774047161093021	0.108511447856507\\
0.00790738263205145	0.107785783793325\\
0.00807364782282662	0.107496669723002\\
0.00823979825740105	0.108030079676312\\
0.00840646290794268	0.108361946500658\\
0.00857314333344575	0.107636282437476\\
0.00873917792942907	0.107347168367153\\
0.00890509776998511	0.107880578320464\\
0.00907153182736699	0.10821244514481\\
0.00920593293467423	0.107626825346167\\
0.00933991343393097	0.107393506745677\\
0.00947381919710237	0.10782397511982\\
0.00960805985416803	0.108091795717132\\
0.00972121382317404	0.107777288779853\\
0.00983403808015982	0.107462781842574\\
0.00994653262519335	0.107148274905295\\
0.0100586974583434	0.106833767968016\\
0.0102256973283947	0.10609624852655\\
0.0103920300967218	0.105802411118192\\
0.0105582443319236	0.106344535540218\\
0.0107249897254571	0.106681824166389\\
0.0108917514169666	0.105944304724924\\
0.0110578460078218	0.105650467316566\\
0.0112238220665243	0.106192591738591\\
0.0113903292846605	0.106529880364762\\
0.0115239410005708	0.105938470228712\\
0.011657123752104	0.105702844681935\\
0.0117902302847058	0.10613756932804\\
0.0119236783688974	0.106408038011409\\
0.012035595360305	0.106092037718439\\
0.0121471795028774	0.105776037425469\\
0.0122584307966945	0.105460037132499\\
0.0123693492418359	0.105144036839529\\
0.0124518452751709	0.105219253880679\\
0.0125344341048275	0.105413401591252\\
0.0126170883655166	0.105330044406506\\
0.0126996364021024	0.105048469439389\\
0.0127819150891593	0.104679461073041\\
0.0128640267769077	0.104532443305192\\
0.0129461087924498	0.10480368828679\\
0.013028323777759	0.10497244631259\\
0.0131038240090784	0.104633634288557\\
0.0131791834544007	0.104498647139114\\
0.0132545178851703	0.104747695858886\\
0.0133299644141339	0.104902644238131\\
0.0134004519943731	0.104700870657089\\
0.0134708038685703	0.104499097076048\\
0.0135410200367476	0.104297323495007\\
0.013611100498927	0.104095549913965\\
0.0137307339266542	0.103553709305876\\
0.013850007286681	0.103337832908492\\
0.0139692166712962	0.103736120750107\\
0.014088712754271	0.103983919877874\\
0.0142085246548315	0.104094366282433\\
0.0143285366362274	0.1043794468474\\
0.0144486896959528	0.10425704770475\\
0.0145686137269362	0.103843591628089\\
0.0147161842496092	0.103173240994963\\
0.014863203655331	0.102906164519884\\
0.0150101251421098	0.103398915529696\\
0.0151574854504634	0.103705485948573\\
0.0152773556533565	0.103160519886011\\
0.0153968616244948	0.102943398266616\\
0.0155163028818057	0.103343983519125\\
0.0156360341563447	0.103593212006155\\
0.0157375496233857	0.103298811807377\\
0.0158387761928946	0.103004411608598\\
0.0159397138649457	0.10271001140982\\
0.0160403626396123	0.102415611211042\\
0.0161909336590799	0.101722000902266\\
0.0163409146558829	0.101445657467663\\
0.0164907908238111	0.101955505841299\\
0.0166411367968108	0.102272713571688\\
0.016791497195281	0.101579103262913\\
0.0169412675723407	0.10130275982831\\
0.0170909331215741	0.101812608201946\\
0.0172410684771541	0.102129815932334\\
0.0173620030345686	0.101571479090577\\
0.0174825552708382	0.101349030377567\\
0.0176030395815905	0.101759444016336\\
0.0177238283181434	0.102014787341147\\
0.0178254383418277	0.101715540396479\\
0.0179267498793795	0.101416293451811\\
0.0180277629308805	0.101117046507143\\
0.0181284774964114	0.100817799562475\\
0.018278182520921	0.100117197625184\\
0.0184272855724266	0.0998380686341764\\
0.0185762816756554	0.100353056306324\\
0.0187257571076056	0.100673461507376\\
0.0188757605516395	0.100816269122468\\
0.0190260985124653	0.101184879361564\\
0.0191766723462891	0.101026616811318\\
0.0193268632866325	0.100492016554398\\
0.0194621241807757	0.0998571309174298\\
0.0195968907377294	0.0996041841614773\\
0.0197315694709935	0.100070866108614\\
0.0198666418307839	0.100361217375617\\
0.0200017262830736	0.0997263317386482\\
0.0201363163993088	0.0994733849826956\\
0.0202708186929937	0.099940066929832\\
0.0204057146143533	0.100230418196835\\
0.0205159490283165	0.0998999331817463\\
0.0206258193897708	0.0995694481666577\\
0.0207353256988294	0.0992389631515695\\
0.0208444679556049	0.0989084781364811\\
0.0209239608695561	0.0989855241927985\\
0.0210035511528943	0.0991843928961399\\
0.021083210093297	0.0990990087564258\\
0.0211627575860686	0.0988105868716729\\
0.0212420224760807	0.098432605513453\\
0.0213211121516567	0.098282012788078\\
0.0214001706997415	0.098559853498222\\
0.0214793687682703	0.0987327151285255\\
0.021550871967207	0.0983915309378621\\
0.0216222324062198	0.098255598686154\\
0.0216935674835674	0.098506391101605\\
0.0217650162387058	0.0986624243401481\\
0.0218308667661793	0.0984619930499997\\
0.0218965833909297	0.0982615617598519\\
0.0219621661129821	0.0980611304697035\\
0.0220276149323614	0.0978606991795549\\
0.0221178903885378	0.0974259208352541\\
0.0222079340180747	0.0972526994464789\\
0.0222979364635543	0.0975722896096138\\
0.0223881235104214	0.0977711261177699\\
0.0224785139074442	0.0978597494217298\\
0.0225690331361717	0.0980885009294203\\
0.0226596432071285	0.0979902866284054\\
0.0227501058225191	0.0976585253211718\\
0.022865091151859	0.0971033016238035\\
0.0229796984200514	0.0968820932283068\\
0.0230942385265335	0.097290218504887\\
0.0232090796819729	0.0975441381001871\\
0.0233048889871417	0.0970811516021944\\
0.0234004354097502	0.096896691715409\\
0.0234959351323125	0.0972370166933255\\
0.023591644188444	0.0974487535928079\\
0.0236744515295201	0.0971934969326881\\
0.0237570416958857	0.0969382402725689\\
0.0238394146875924	0.0966829836124491\\
0.023921570504691	0.0964277269523295\\
0.024046522391725	0.0958165084582959\\
0.0241710161192002	0.0955729910021721\\
0.0242954284579692	0.0960222760707136\\
0.0244202056322054	0.096301803679821\\
0.0245453846955542	0.0964263917672743\\
0.0246708183758902	0.0967479743710803\\
0.0247964315939006	0.0966099031033966\\
0.0249217533971769	0.0961435076417918\\
0.025038479626349	0.0955709326345397\\
0.025154803799625	0.0953428112498518\\
0.025271056551937	0.0957636908598263\\
0.0253876294675077	0.0960255457028557\\
0.025504212228319	0.0954529706956036\\
0.0256203929342013	0.0952248493109155\\
0.0257365022200887	0.0956457289208903\\
0.0258529316702089	0.0959075837639197\\
0.0259491996014701	0.0956059878501177\\
0.0260451643519333	0.0953043919363157\\
0.0261408259216812	0.0950027960225142\\
0.0262361843107956	0.0947012001087123\\
0.0263061728881548	0.0943529966166186\\
0.0263760127743009	0.0942142677832544\\
0.0264458262478013	0.0944702198385973\\
0.0265157581279211	0.0946294632034135\\
0.0265856936498191	0.0942812597113199\\
0.0266554804807144	0.0941425308779558\\
0.0267252408991086	0.0943984829332986\\
0.0267951197243335	0.0945577262981148\\
0.0268586996796092	0.0942409711576356\\
0.0269221565895524	0.0941147717595864\\
0.0269855916426716	0.0943476072454073\\
0.027049124680573	0.0944924683841897\\
0.0271080639922039	0.0944164835764565\\
0.0271668819866626	0.094189641874765\\
0.0272255263726855	0.0937044384126797\\
0.0272839654506652	0.0934567663277857\\
0.0273368470010985	0.0937226247933731\\
0.0273898152447351	0.0938285462893044\\
0.027442798898816	0.0936331231466804\\
0.0274957135403048	0.0935115385055547\\
0.0275463929208381	0.0937129032514854\\
0.0275971518394763	0.0938270467302481\\
0.0276479248967279	0.0937489717074868\\
0.0276986346374075	0.0935640017142838\\
0.0277749107329383	0.0931798358351539\\
0.0278510058389357	0.09302677911562\\
0.0279270687961132	0.0933091658480586\\
0.0280032758822852	0.0934848558357504\\
0.0280711140443089	0.0931429640336953\\
0.0281388088580237	0.0930067498603368\\
0.0282064782091597	0.0932580624158628\\
0.0282742617145145	0.0934144192652295\\
0.0283360106179386	0.0931030246481711\\
0.0283976406063326	0.0929789609528855\\
0.0284592494723097	0.0932078561077838\\
0.0285209530355826	0.0933502657266761\\
0.028578251046742	0.0932754935382385\\
0.0286354315827314	0.0930522719368367\\
0.0286924440079708	0.092574811694717\\
0.0287492576265462	0.0923310921360992\\
0.0288007088618304	0.0925929133457895\\
0.0288522441779382	0.0926972263460755\\
0.0289037944406358	0.0925047708472818\\
0.0289552777714694	0.0923850325581548\\
0.0290046177483861	0.092583465689714\\
0.0290540349648972	0.0926959473847254\\
0.0291034659119147	0.0926190090349095\\
0.0291528353731363	0.0924367319693483\\
0.0292271337510508	0.0920579663542855\\
0.0293012561933657	0.09190706117071\\
0.0293753473856712	0.0921854783602836\\
0.0294495786846934	0.0923586986535571\\
0.0295156848697385	0.0920214756035949\\
0.029581651595815	0.0918871215222403\\
0.0296475935510238	0.0921350022434467\\
0.0297136465650861	0.0922892239396356\\
0.0297738386146039	0.0919819814603094\\
0.0298339149000454	0.0918595720310973\\
0.0298939706234759	0.0920854150965971\\
0.02995411853652	0.0922259258247584\\
0.0300099864838196	0.092152131385825\\
0.0300657400089122	0.0919318287147719\\
0.0301213297918185	0.0914606119239252\\
0.0301767259341563	0.0912200793347217\\
0.030226904017752	0.0914785308916763\\
0.0302771640324624	0.0915815013781637\\
0.0303274386121255	0.0913915227917589\\
0.0303776479722855	0.0912733255407091\\
0.0304257751840081	0.0914692380196833\\
0.0304739776860379	0.0915802908843728\\
0.0305221935725211	0.091504329865554\\
0.0305703495259334	0.0913243682256119\\
0.0306428315876899	0.0909503633223465\\
0.0307151421100131	0.0908013548687247\\
0.0307874221642461	0.0910762726276582\\
0.030859838826608	0.0912473157119639\\
0.0309243359703858	0.0909142951337929\\
0.0309886971104301	0.0907816153722603\\
0.0310530340941676	0.0910264070052841\\
0.0311174793869965	0.0911787067915446\\
0.031176211456575	0.0908752668302489\\
0.0312348306106498	0.0907543723740405\\
0.0312934297093732	0.0909774203432028\\
0.031352118730751	0.0911161920716708\\
0.0314066353686556	0.0910433058676187\\
0.0314610403842856	0.0908257146010189\\
0.0315152856642145	0.0903602973735581\\
0.0315693420414853	0.0901227251712178\\
0.0316183092973884	0.090378010007183\\
0.031667356489555	0.0904797188305386\\
0.0317164178925405	0.0902920679885827\\
0.031765415665056	0.0901753189691483\\
0.0318123210229503	0.0900742235207338\\
0.0318591855729376	0.0899576551511281\\
0.0319060213517444	0.0901177983517531\\
0.0319529038622342	0.0902387005415401\\
0.0319978591120682	0.0900040926271472\\
0.0320427468638126	0.0899106217602519\\
0.0320876226272282	0.0900830737294376\\
0.0321325521446872	0.0901903666042898\\
0.0321763670253416	0.089961593696637\\
0.0322201177237506	0.0898704475728764\\
0.0322638570227833	0.0900386104352553\\
0.0323076474353082	0.0901432347954944\\
0.0323505622314131	0.0899190492527096\\
0.0323934153935023	0.089829730795216\\
0.032436257608859	0.0899945216481422\\
0.0324791489084651	0.0900970480758972\\
0.0325213485681479	0.0898764891652043\\
0.032563488571846	0.0897886156054517\\
0.0326056179801783	0.0899507406495651\\
0.0326477948976032	0.0900516085152712\\
0.0326894445422054	0.0898588237499626\\
0.0327310162898238	0.0897103490110759\\
0.0327725038317422	0.0896811704971732\\
0.0328139639464636	0.0896417665925572\\
0.0328517968769496	0.0894430461666285\\
0.0328895813802628	0.0893638733453302\\
0.0329273572825982	0.0895099456927083\\
0.0329651717517147	0.0896008261979331\\
0.0330032410067651	0.0894007718534104\\
0.0330412611823678	0.0893210675814686\\
0.0330792726411823	0.0894681204451628\\
0.0331173231863243	0.0895596109893167\\
0.0331555754509713	0.0893585014407634\\
0.0331937781171047	0.0892783767617097\\
0.0332319719742995	0.0894262052685177\\
0.0332702053312845	0.0895181783874996\\
0.0333086161543507	0.0893393322749196\\
0.0333469599375531	0.0892015925016366\\
0.0333852312514575	0.0891745236418433\\
0.0334234789610204	0.0891379687037509\\
0.03345886687008	0.0889510503718894\\
0.0334942119335201	0.0888765796594975\\
0.0335295493874204	0.0890139767054996\\
0.0335649209632827	0.0890994597772875\\
0.0336009285835768	0.0889091829232763\\
0.0336368918047705	0.0888333741316566\\
0.0336728471405529	0.0889732399083488\\
0.0337088378355501	0.0890602589278799\\
0.0337453424252314	0.0888672685384568\\
0.0337818013404736	0.0887903786387777\\
0.0338182521438347	0.0889322390392494\\
0.0338547393221584	0.0890204990357365\\
0.0338916571359189	0.0888476463034754\\
0.0339285123278778	0.0887145223802895\\
0.0339652998263985	0.0886883606353852\\
0.0340020652762486	0.0886530307037711\\
0.0340363110311877	0.0886900650840769\\
0.0340705792861564	0.088785656987705\\
0.0341048634071142	0.0887446146702475\\
0.0341391217805453	0.0886059764805858\\
0.034190159479832	0.0886611957093241\\
0.0342412472003482	0.0888037257354342\\
0.0342923701935698	0.0887425305676762\\
0.0343434359460574	0.0885358174042973\\
0.0344134883124156	0.0881629517396027\\
0.0344833701863538	0.0880143971735542\\
0.0345532217809912	0.08828847751856\\
0.0346232091563684	0.0884589995966513\\
0.0346851960814224	0.0881288447984918\\
0.034747049336231	0.0879973068012627\\
0.0348088788515146	0.0882399919008924\\
0.0348708148226469	0.0883909810844099\\
0.0349270497793563	0.0883134758698622\\
0.0349831585200247	0.0880820952125634\\
0.0350390866398186	0.0875871831432938\\
0.0350948011578438	0.0873345553003109\\
0.0351443479131948	0.0876010790833784\\
0.0351939817998678	0.0877072656505105\\
0.0352436311778919	0.0875113534565695\\
0.0352932112011606	0.0873894645468288\\
0.0353400335840303	0.0875885184022923\\
0.0353869336931845	0.087701351954256\\
0.0354338476215762	0.087624172931562\\
0.0354806996816092	0.0874413256803119\\
0.0355503760053108	0.0870658082482978\\
0.0356198794040356	0.0869161971834052\\
0.0356893520924935	0.0871922267486558\\
0.0357589625009681	0.0873639615553962\\
0.0358203759650756	0.087032754692657\\
0.0358816549065194	0.0869007975391152\\
0.0359429099577415	0.0871442559741585\\
0.0360042721451946	0.087295726296744\\
0.0360597717374573	0.0869962256091135\\
0.0361151613299546	0.0868769006111451\\
0.0361705313874553	0.0870970529597463\\
0.0362259890510241	0.087234023146278\\
0.0362771927648713	0.0871625199784251\\
0.036328289054957	0.0869490575672403\\
0.0363792316164583	0.0864924717624282\\
0.0364299923788087	0.0862594075593739\\
0.0364757495908451	0.0865086299438243\\
0.0365215829896883	0.0866079234070668\\
0.0365674299344993	0.0864247288585168\\
0.0366132162372066	0.0863107523706627\\
0.0366568731220764	0.086212447130432\\
0.0367004914224266	0.0860990960176258\\
0.0367440825197368	0.0862548193074049\\
0.0367877178066605	0.0863723846280778\\
0.0368294276160132	0.0861449717120973\\
0.0368710740056131	0.0860543674268375\\
0.0369127091326695	0.0862215306075023\\
0.0369543947689835	0.0863255330048522\\
0.0369949949026825	0.0863706208016916\\
0.037035628387032	0.0864869999146869\\
0.0370762853890317	0.086437032623319\\
0.0371169042289871	0.0862682464716926\\
0.0371746570866165	0.0859528458201005\\
0.0372322879558388	0.0858271860681701\\
0.0372898971616163	0.0860590259171797\\
0.0373476035228406	0.0862032676096531\\
0.0374001757110243	0.0859159831317563\\
0.0374526466906945	0.0858015252318007\\
0.0375050996972658	0.0860126978772663\\
0.037557633309788	0.0861440812434833\\
0.0376064185270637	0.0860750949355921\\
0.0376551037506353	0.0858691462473958\\
0.0377036458781	0.0854286319337584\\
0.0377520187802368	0.0852037714226357\\
0.037795827749804	0.085445342563609\\
0.037839708300595	0.0855415876712051\\
0.0378836015789368	0.0853640172807644\\
0.0379274378820502	0.0852535399242631\\
0.0379693944998926	0.0851578926549777\\
0.0380113145920038	0.0850476063224793\\
0.0380532089327203	0.0851991191756763\\
0.038095145106266	0.0853135057725519\\
0.0381353515191537	0.085091573516499\\
0.0381754975327521	0.0850031527979611\\
0.0382156328205833	0.0851662873396119\\
0.038255816212919	0.0852677832752285\\
0.0382950471240804	0.0853118907131079\\
0.0383343099517889	0.0854257393563488\\
0.0383735952859992	0.0853768585204133\\
0.0384128441001011	0.0852117423422094\\
0.0384687582467667	0.0849026032122515\\
0.038524555201409	0.0847794381325779\\
0.0385803313451076	0.0850066753587871\\
0.0386362008258571	0.08514805347925\\
0.0386871781267598	0.0848660366848423\\
0.0387380578974033	0.084753677499005\\
0.038788920348756	0.0849609780568941\\
0.0388398604778964	0.0850899523615632\\
0.0388872242311557	0.0850221471071602\\
0.0389344913858465	0.0848197242840816\\
0.0389816203027675	0.0843867516259217\\
0.0390285857397079	0.0841657407524891\\
0.039071162405542	0.0844034116334042\\
0.0391138083603651	0.0844981028262914\\
0.0391564666355939	0.0843233993788922\\
0.0391990697610363	0.0842147057222943\\
0.0392398790807788	0.084120527081429\\
0.0392806529883331	0.0840119341547483\\
0.0393214019297052	0.0841611205841605\\
0.0393621914295899	0.0842737508171765\\
0.0394013235308467	0.0840550858498768\\
0.0394403969985588	0.0839679668619866\\
0.0394794600544275	0.0841286997353855\\
0.0395185698092744	0.0842287014468873\\
0.0395567720304805	0.0842721818701763\\
0.0395950052676731	0.0843844120843298\\
0.0396332603764433	0.0843362261197994\\
0.0396714799964538	0.0841734571704948\\
0.0397259506304373	0.0838685872674833\\
0.0397803072877493	0.0837471231037601\\
0.0398346437057945	0.0839712221724363\\
0.0398890709015588	0.0841106478539389\\
0.0399387485307124	0.0838324341145548\\
0.0399883312430066	0.0837215901156659\\
0.0400378971006717	0.0839260951824932\\
0.0400875385559513	0.0840533302418868\\
0.0401336761048488	0.0837947919037497\\
0.0401797316874101	0.0836917868425025\\
0.0402257727150912	0.0838818292186807\\
0.0402718790259935	0.0840000661572347\\
0.0403153704174187	0.0838446081365517\\
0.0403587812625018	0.0836891501158691\\
0.0404021115612466	0.0835336920951861\\
0.0404453613136559	0.083378234074503\\
0.040519776102603	0.0829575125597762\\
0.0405939738342751	0.0827898915960732\\
0.0406681330233602	0.0830991490816145\\
0.0407424650914331	0.0832915570016291\\
0.0408169875945404	0.0833773150233217\\
0.0408916307549565	0.08359867076027\\
0.0409663589999031	0.0835036318282885\\
0.0410409491914553	0.083182596704215\\
0.0411333216021957	0.0826588425023635\\
0.0412253576266669	0.0824501719661899\\
0.0413173339201246	0.0828351651311138\\
0.0414095781366212	0.0830746928306721\\
0.0414849873211959	0.0826467749743418\\
0.0415601719610176	0.0824762868938588\\
0.0416353167296248	0.0827908341552526\\
0.0417106403433681	0.0829865331670494\\
0.0417747893590873	0.0826642089114296\\
0.041838720631966	0.0824159682913092\\
0.041902416526748	0.0823671836129204\\
0.0419660357608033	0.0823013027109545\\
0.0420175604370011	0.0820063706669789\\
0.0420689784474921	0.0818888658764999\\
0.042120377518155	0.0821056599769503\\
0.0421718615462867	0.082240540792741\\
0.0422189527847346	0.0819708222473329\\
0.0422659548155779	0.0818633628450268\\
0.0423129410066026	0.0820616233956215\\
0.0423599982502353	0.082184973361085\\
0.0424038375513973	0.0821199971674992\\
0.0424475881482861	0.0819260200981063\\
0.0424912118038624	0.0815111124998433\\
0.042534685338344	0.0812993229354037\\
0.042574158862309	0.0815274367235028\\
0.0426136962162126	0.0816183202453964\\
0.0426532449209361	0.0814506418784599\\
0.042692742823339	0.081346318952347\\
0.0427306263726003	0.0812558118082571\\
0.042768477218127	0.0811514523104774\\
0.0428063050073406	0.0812948227980855\\
0.0428441702556351	0.0814030622102791\\
0.0428805339605847	0.081192707012709\\
0.0429168434048601	0.0811088987459526\\
0.0429531432147358	0.0812635234019154\\
0.0429894862428231	0.0813597248192712\\
0.0430250147732915	0.0814015870799064\\
0.0430605720552054	0.0815096405467469\\
0.043096149612123	0.0814632478657755\\
0.0431316942736955	0.0813065365077964\\
0.0431823861248659	0.0810128205403868\\
0.0432329721888695	0.0808958002507446\\
0.0432835394696449	0.0811117004563789\\
0.0433341910094683	0.0812460251257534\\
0.0433804466285658	0.0809778496645088\\
0.0434266140584814	0.0808710050471513\\
0.0434727658299141	0.0810681313312253\\
0.0435189878438965	0.0811907756003937\\
0.0435619652953424	0.0809414610921091\\
0.0436048665262924	0.0808421309255243\\
0.0436477542239496	0.0810253931910419\\
0.0436907026312945	0.0811394118097468\\
0.0437312287852158	0.0809894496915281\\
0.0437716799886258	0.0808394875733094\\
0.0438120562415245	0.0806895254550906\\
0.0438523575439118	0.080539563336872\\
0.0439217183210264	0.0801336056372864\\
0.0439908770114938	0.0799718667709691\\
0.0440599998210989	0.0802702718988635\\
0.0441292835934687	0.0804559279061203\\
0.0441987446741224	0.0805386765367196\\
0.0442683180966514	0.0807522645340436\\
0.044337970741068	0.080660560675677\\
0.0444074948552456	0.0803507912061036\\
0.0444938797747583	0.0804538269273114\\
0.044580438873886	0.0807197792843014\\
0.0446671208021712	0.0806055928244665\\
0.0447536034532368	0.0802198786383286\\
0.0448344152947862	0.0797448399924397\\
0.0449149504222421	0.0795555783720271\\
0.0449954364196034	0.0799047624570326\\
0.0450761428238587	0.0801220111466832\\
0.0451568560356632	0.0796469725007944\\
0.0452372925340222	0.0794577108803818\\
0.0453176799029338	0.0798068949653873\\
0.0453982876793884	0.0800241436550379\\
0.0454650123095007	0.079773639052958\\
0.045531527798924	0.0795231344508781\\
0.0455978341476505	0.0792726298487982\\
0.0456639313556719	0.0790221252467185\\
0.0457124881905877	0.078732646671658\\
0.0457609422702165	0.0786173146146454\\
0.0458093781063301	0.078830100063232\\
0.0458578957893927	0.0789624868525133\\
0.0459065036307106	0.0790214928910699\\
0.0459551685963317	0.0791737973040134\\
0.0460038738455071	0.0791084055100543\\
0.0460525137410279	0.0788875164254504\\
0.0461169754943128	0.0789658357410888\\
0.0461815378867498	0.0791679909387988\\
0.0462461712490987	0.0790811957450092\\
0.0463106894748269	0.0787880074144351\\
0.0463911863262993	0.0783061880119466\\
0.0464713985101963	0.0781142248492638\\
0.0465515601540005	0.0784683932283043\\
0.0466319485444306	0.0786887429508894\\
0.0466980483148595	0.0782927829198362\\
0.046763955833189	0.0781350272556512\\
0.0468298292193093	0.0784260834514757\\
0.0468958557410295	0.0786071672404365\\
0.0469523484603515	0.0783075170808427\\
0.0470086529982452	0.0780767390983006\\
0.0470647541132969	0.0780313862078183\\
0.0471207889781354	0.0779701397380165\\
0.0471663416923342	0.0776949260149873\\
0.0472118015296619	0.0775852772619205\\
0.0472572448779084	0.0777875771229709\\
0.0473027622062212	0.0779134401895222\\
0.0473445217822005	0.0776609912043009\\
0.0473862032108618	0.0775604122210374\\
0.0474278707655687	0.0777459785295426\\
0.0474696005678615	0.0778614306337401\\
0.0475085706487004	0.0778004671457391\\
0.0475474626452005	0.077618469431042\\
0.0475862428972622	0.0772291850948523\\
0.0476248909996964	0.0770304749233584\\
0.0476600515526816	0.0772449169788506\\
0.0476952685154673	0.0773303535033494\\
0.047730495510976	0.077172724742864\\
0.0477656776129583	0.077074654289092\\
0.047799519740582	0.0772377792006155\\
0.0478334140716889	0.0773302464534504\\
0.0478673176874098	0.077266998136963\\
0.047901179757287	0.0771171545601429\\
0.0479522927345445	0.0768048655426929\\
0.0480032861261942	0.0766804455065734\\
0.0480542582875603	0.0769099981035238\\
0.048105325704503	0.0770528167571647\\
0.0481509917442445	0.0771096244955185\\
0.0481967107324761	0.0772562547295136\\
0.048242467059891	0.0771932991403465\\
0.0482881628137976	0.0769806393917787\\
0.0483487437257435	0.0766097271013084\\
0.0484091559408954	0.0764619507851437\\
0.0484695382070939	0.0767345952739363\\
0.0485300548490441	0.076904224018413\\
0.0485822345544657	0.0765845221453993\\
0.0486342889302018	0.0764571487305013\\
0.0486863210561871	0.0766921502550485\\
0.0487384530141677	0.0768383590184663\\
0.0487847824768201	0.0767649085430983\\
0.048830998592327	0.0765456327257394\\
0.0488770524993869	0.07607661232543\\
0.0489229145776334	0.0758372008836763\\
0.0489629978125917	0.0760854575646841\\
0.0490031566506932	0.0761843662790223\\
0.0490433289356179	0.0760018815848727\\
0.0490834410531137	0.0758883467406812\\
0.04912073777434	0.0757928365251416\\
0.049157998078798	0.0756827082228218\\
0.0491952327099834	0.0758340039720249\\
0.0492325090585597	0.0759482266634207\\
0.0492674384391189	0.0757316447443553\\
0.0493023103013218	0.075645355670173\\
0.0493371719525199	0.0758045573685871\\
0.0493720794206023	0.0759036064428594\\
0.0494055430642616	0.0759458668052222\\
0.0494390360108291	0.0760549478389243\\
0.049472549621872	0.0760081139728344\\
0.0495060297109615	0.0758499123211787\\
0.0495531092818297	0.0759094054225065\\
0.0496002469262474	0.0760629670255817\\
0.0496474255242861	0.0759970354579125\\
0.0496945376875957	0.0757743230539964\\
0.04975621401645	0.0753906583699742\\
0.0498177098506314	0.0752378013331378\\
0.0498791736426082	0.0755198196548026\\
0.0499407812106812	0.0756952804317105\\
0.049993379137674	0.0753678509571348\\
0.0500458456041103	0.0752373987645276\\
0.0500982887332934	0.0754780805753096\\
0.0501508365800415	0.0756278233908048\\
0.0501971683402802	0.0755531928815902\\
0.0502433830829785	0.0753303942431074\\
0.0502894303642378	0.0748538386982749\\
0.0503352796042952	0.0746105809423468\\
0.0503750960060724	0.0748612259646438\\
0.0504149894733068	0.0749610862254434\\
0.0504548966479832	0.0747768459461956\\
0.0504947424926312	0.074662218845574\\
0.0505315989416415	0.0745662872878265\\
0.0505684186524218	0.0744556731557779\\
0.0506052124634686	0.0746076363444245\\
0.0506420483613403	0.0747223629278982\\
0.0506764230086189	0.074505723187501\\
0.0507107401073049	0.0744194110765421\\
0.0507450469900152	0.07457865527737\\
0.0507793997145556	0.0746777307949825\\
0.050812223571743	0.0747198628411759\\
0.0508450765545992	0.0748286126694736\\
0.0508779500770689	0.0747819210061943\\
0.05091079028128	0.0746241997060735\\
0.0509568471947242	0.0746833552997588\\
0.0510029615255378	0.0748360457393973\\
0.0510491163474815	0.0747704882051447\\
0.0510952054871931	0.0745490392609696\\
0.0511554123781435	0.0741683592159236\\
0.0512154415732048	0.0740166912983597\\
0.0512754392241148	0.0742965157176147\\
0.0513355784243321	0.074470611534193\\
0.0513868359180892	0.0741462805811365\\
0.0514379644286452	0.0740170628800992\\
0.0514890700426045	0.0742554670774469\\
0.0515402784026434	0.0744037928508852\\
0.0515853681299598	0.074329969096128\\
0.0516303433567945	0.0741095789069055\\
0.0516751547239472	0.0736381749189128\\
0.0517197723092103	0.0733975467749342\\
0.05175847667672	0.0736452123010543\\
0.051797256288983	0.0737438854915407\\
0.0518360492853445	0.0735618353344123\\
0.0518747824017177	0.0734485708421722\\
0.0519105776147733	0.0733538636048637\\
0.0519463370218725	0.07324466117868\\
0.0519820711866265	0.0733946849467418\\
0.0520178463713173	0.0735079473394493\\
0.0520512076117785	0.0732942238760129\\
0.0520845128430385	0.073209073648004\\
0.0521178081319654	0.0733661741969183\\
0.0521511480372863	0.0734639160180961\\
0.0521829862341163	0.0735054573630087\\
0.0522148527460506	0.0736126824929195\\
0.0522467392261019	0.0735666454578341\\
0.0522785933160127	0.0734111354477506\\
0.0523232468685648	0.07346943521362\\
0.0523679561899438	0.0736199166191272\\
0.0524127048401222	0.0735553075321453\\
0.0524573896956227	0.073337062379099\\
0.0525157405640924	0.0729620260339803\\
0.0525739189677734	0.0728126066404099\\
0.0526320667570318	0.0730882825757217\\
0.0526903519310413	0.0732597973677356\\
0.0527400148166703	0.0729403676729558\\
0.0527895525889887	0.0728131026974315\\
0.0528390681524838	0.073047904153399\\
0.0528886833811247	0.0731939884419656\\
0.0529323602167807	0.0731212972484993\\
0.0529759260389636	0.0729042881579213\\
0.0530193329913336	0.0724401161768989\\
0.0530625520627341	0.0722031796105476\\
0.053100036226277	0.0724470000793771\\
0.0531375933168919	0.0725441413486605\\
0.0531751633798125	0.0723649175569743\\
0.0532126754081715	0.072253411518841\\
0.0532473368494611	0.072160188781321\\
0.0532819635989653	0.0720526980614772\\
0.0533165658917307	0.0722003702642496\\
0.0533512079290454	0.0723118573121916\\
0.0533835085742417	0.0721015094053476\\
0.0534157549659029	0.072017704043311\\
0.0534479917272256	0.0721723233401204\\
0.0534802717071396	0.0722685214232194\\
0.0535110947491048	0.0723094026942678\\
0.05354194521387	0.0724149240635998\\
0.0535728150175992	0.072369618536936\\
0.0536036534527162	0.0722165795131316\\
0.0536468798670805	0.0722739484628808\\
0.0536901602844115	0.0724220272769565\\
0.0537334787854517	0.0723584497409376\\
0.0537767355133837	0.0721436890977086\\
0.0538332179142597	0.0717746635587026\\
0.053889533335577	0.0716276389490405\\
0.0539458191171884	0.0718988965536524\\
0.054002237916288	0.0720676624329979\\
0.0540503081389441	0.0717533679871445\\
0.0540982572395776	0.071628148962074\\
0.0541461848406208	0.0718591756784214\\
0.0541942089289746	0.0720029114715341\\
0.0542364833890001	0.0719313917393261\\
0.054278650385511	0.0717178798776452\\
0.0543206635922025	0.0712611883006032\\
0.0543624949254428	0.0710280701061199\\
0.0543987743295926	0.0712679535942272\\
0.0544351243252318	0.0713635263188102\\
0.0544714868781469	0.0711871964622225\\
0.0545077932560588	0.071077490917398\\
0.0545413397879114	0.0709857758366505\\
0.0545748527414593	0.0708800235243688\\
0.0546083420233718	0.0710253074793523\\
0.0546418697751203	0.0711349914886005\\
0.0546731307996296	0.0709280497617265\\
0.0547043393138216	0.0708456014664179\\
0.054735538507421	0.0709977170009612\\
0.05476677953164	0.0710923573410397\\
0.0547966100175979	0.0711325759497453\\
0.05482646704489	0.0712363868772064\\
0.0548563427896239	0.0711918157275721\\
0.054886188174783	0.0710412573800135\\
0.0549280220665146	0.0710976956601302\\
0.0549699082239715	0.0712433722608807\\
0.0550118312402049	0.0711808261134853\\
0.0550536944719809	0.0709695494316996\\
0.0551084945512404	0.0710435489168073\\
0.0551633844825296	0.0712345539124514\\
0.0552183377792097	0.0711525460501777\\
0.0552731882986287	0.0708755290036778\\
0.0553409398538254	0.0704247279849667\\
0.0554084422271092	0.0702451229527797\\
0.0554759003711092	0.0705764908164273\\
0.055543557019644	0.070782654949505\\
0.0555987547820568	0.0704150857841353\\
0.0556537868820669	0.0702686414128115\\
0.0557087895776271	0.0705388284887406\\
0.0557639242446009	0.0707069283269823\\
0.0558108039559003	0.0704305095510094\\
0.0558575235396574	0.070217623405571\\
0.0559040700261059	0.0701757866500328\\
0.0559505601428092	0.0701192885182172\\
0.0559881631608601	0.069866689027076\\
0.0560256879422787	0.0697660500802818\\
0.0560631988370804	0.0699517270203589\\
0.0561007720576004	0.070067247955196\\
0.0561351034314523	0.0698364853806114\\
0.0561693695109766	0.0697445465474769\\
0.0562036240011408	0.0699141719435529\\
0.0562379305069161	0.0700197062350944\\
0.0562698642810711	0.0699641613925483\\
0.0563017332376797	0.0697983402635716\\
0.0563335094343624	0.0694436568642402\\
0.0563651759320778	0.0692626087393727\\
0.0563939093630987	0.0694574804012373\\
0.0564226893799482	0.069535119824506\\
0.0564514776842091	0.0693918765672872\\
0.0564802289175127	0.0693027562113827\\
0.056507789901844	0.0692254804837024\\
0.0565353270489922	0.0691363775050116\\
0.0565628473918188	0.0692587883806293\\
0.0565903950453196	0.0693512040614582\\
0.0566168387942751	0.0691716794094046\\
0.0566432430254963	0.0691001544359197\\
0.0566696402426559	0.0692321166497429\\
0.0566960689410792	0.069314218381373\\
0.0567218642754549	0.0691390071368153\\
0.0567476219682842	0.0690692006813905\\
0.056773372980083	0.0691979922621236\\
0.0567991539785589	0.0692781213497708\\
0.0568244369660155	0.0691063044240221\\
0.0568496837562595	0.0690378503096815\\
0.0568749241218107	0.06916414684687\\
0.0569001933234675	0.0692427236159426\\
0.0569250688314642	0.0690735923598861\\
0.0569499092650277	0.0690062082515391\\
0.0569747434732037	0.0691305306480492\\
0.0569996056230832	0.069207879183953\\
0.0570241550547904	0.0690408832772093\\
0.057048670292156	0.0689743499200057\\
0.0570731794603633	0.0690971026968596\\
0.057097715869203	0.069173474676763\\
0.057122015298505	0.069027086270955\\
0.0571462698178892	0.0689143440618201\\
0.0571704757897968	0.0688921877668076\\
0.0571946659521982	0.0688622669648704\\
0.0572168148320011	0.0688930959580311\\
0.0572389793072461	0.0689726707239343\\
0.0572611547807965	0.0689385053534388\\
0.0572833124161342	0.0688230970283736\\
0.0573158666479638	0.06886843178511\\
0.0573484546040334	0.0689854483427301\\
0.0573810663433075	0.0689352073649553\\
0.0574136395085907	0.0687654967190415\\
0.0574579194521185	0.0688272072705221\\
0.0575022618840277	0.0689864924817574\\
0.0575466483843756	0.0689181034868983\\
0.0575909634104166	0.068687090059114\\
0.0576474067771722	0.0682996993686824\\
0.0577036661346671	0.0681453578420744\\
0.0577598928327698	0.0684301150190941\\
0.0578162661213371	0.0686072798047537\\
0.0578633722463771	0.068283726182783\\
0.0579103500104203	0.0681548181806342\\
0.0579573049921451	0.0683926509894307\\
0.0580043622326933	0.0685406212672449\\
0.0580451464735944	0.0682925697059883\\
0.0580858017675529	0.068101530799314\\
0.0581263176702258	0.0680639875011328\\
0.0581667881804017	0.0680132874365095\\
0.0582000875869386	0.068060210813215\\
0.0582334231229641	0.0681813278635593\\
0.0582667841385264	0.0681293263420801\\
0.0583001038296228	0.0679536686978702\\
0.0583448775321412	0.0676432001001342\\
0.0583895330461859	0.0675195053430793\\
0.0584341675835705	0.0677477198139688\\
0.0584788962762151	0.0678897059378757\\
0.0585178738065299	0.067619242462523\\
0.0585567616442869	0.0675114862703666\\
0.0585956335630793	0.0677102943925822\\
0.0586345769359777	0.0678339850357058\\
0.0586694529039207	0.0675918266106736\\
0.0587042569703876	0.0674953475214146\\
0.0587390482755879	0.0676733496035674\\
0.058773896861675	0.0677840955417798\\
0.0588058074760776	0.0676427600222935\\
0.058837651520297	0.0675014245028066\\
0.0588694289943174	0.0673600889833198\\
0.0589011398981228	0.0672187534638333\\
0.0589446529113906	0.066913735696758\\
0.0589880518500907	0.0667922126220537\\
0.059031430542761	0.0670164203803676\\
0.0590749001139006	0.0671559136843136\\
0.0591184697910589	0.0672180871633723\\
0.0591621028986119	0.0673785672677882\\
0.0592057807392149	0.0673096652463712\\
0.0592493860301177	0.0670769188493602\\
0.0593047304847844	0.0671559809850819\\
0.0593601775106011	0.067360053525141\\
0.0594156968727656	0.0672724351217452\\
0.0594710989178474	0.0669764660444522\\
0.0595244852302754	0.0666007169656837\\
0.0595776984284459	0.0664510136096901\\
0.0596308809023671	0.0667272134502649\\
0.0596842012903726	0.0668990541956576\\
0.0597375259520322	0.0665233051168892\\
0.059790677499706	0.0663736017608956\\
0.0598437983234016	0.0666498016014704\\
0.0598970570614531	0.0668216423468631\\
};





\addplot [color=blue,solid,forget plot, line width=1.0pt, each nth point={50}]
  table[row sep=crcr]{%
0.0598970570614531	0.0668216423468631\\
0.0599326829457063	0.0666615574499725\\
0.0599682234265064	0.0665014725530814\\
0.0600036785038283	0.0663413876561903\\
0.0600390481776468	0.0661813027593\\
0.0600743182627289	0.0659302759693608\\
0.0601095110840011	0.06583026360733\\
0.0601446901927973	0.0660147845104521\\
0.0601799308552773	0.066129586204279\\
0.0602118014143832	0.0659026127752763\\
0.0602436088071564	0.0658121835873869\\
0.0602754049893587	0.0659790237167384\\
0.0603072514943102	0.0660828251241882\\
0.0603366326103116	0.0658734567529366\\
0.0603659599789259	0.0657900416507139\\
0.0603952778086584	0.0659439409255996\\
0.060424638457436	0.0660396910392003\\
0.0604521623191536	0.0658434460943758\\
0.0604796389602412	0.0657652595371832\\
0.0605071072208252	0.0659095122460708\\
0.060534613100843	0.0659992606433487\\
0.0605607461023097	0.0658342504772886\\
0.0605868220421073	0.065707166569594\\
0.060612836298359	0.0656821918190383\\
0.0606388304678488	0.0656484648550135\\
0.0606618247661793	0.0654835717786062\\
0.0606847857265125	0.0654178762165585\\
0.0607077407701791	0.0655390832773056\\
0.0607307223733704	0.0656144935730612\\
0.0607532886866573	0.0654525891363565\\
0.0607758228594998	0.0653880842875243\\
0.0607983513282297	0.0655070945050678\\
0.0608209054024634	0.0655811380108482\\
0.0608431306730358	0.065421601953628\\
0.0608653247366244	0.0653580406982121\\
0.0608875132617827	0.0654753100038737\\
0.060909726648817	0.0655482703823252\\
0.0609316899573	0.0655074712148761\\
0.0609536182955425	0.0653856711755275\\
0.0609754965878085	0.0651251467643059\\
0.0609973156949884	0.0649921620905866\\
0.0610181016872998	0.0651424150130799\\
0.0610389153753343	0.0652022777459942\\
0.0610597339908578	0.0650918321439063\\
0.0610805305685285	0.0650231172071103\\
0.061101269461883	0.0649611494253096\\
0.0611219930273591	0.0648896973134096\\
0.0611427057874457	0.0649878591898241\\
0.0611634361103525	0.0650619677736767\\
0.0611839687495757	0.0649134162847654\\
0.0612044743313006	0.0648542314252819\\
0.0612249751110715	0.0649634263638006\\
0.0612454974469711	0.0650313631866063\\
0.0612660597132319	0.0650616671182063\\
0.0612866370487935	0.0651398866127728\\
0.0613072250117754	0.0651063031270848\\
0.06132779573955	0.0649928603697874\\
0.0613577761441678	0.0650370673965631\\
0.0613877886172592	0.065151173095332\\
0.0614178237062106	0.0651021818927841\\
0.0614478221175913	0.0649366929035815\\
0.0614883393640084	0.0649964836161012\\
0.0615289152733728	0.0651508134032303\\
0.0615695325540033	0.0650845520162707\\
0.061610082740493	0.064860725504962\\
0.0616614607393453	0.0644873098360904\\
0.0617126677690985	0.0643385361411718\\
0.0617638444567529	0.0646130207747695\\
0.0618151573526511	0.0647837943854209\\
0.0618578596440455	0.0644731937865156\\
0.0619004436486012	0.0643494464384648\\
0.0619430066608039	0.0645777579387398\\
0.0619856639104973	0.0647198044305372\\
0.062022514073889	0.0646504517047819\\
0.0620592631908849	0.0644434091288168\\
0.0620958676999549	0.0640005550419873\\
0.0621323011934908	0.0637745001937453\\
0.0621634204630395	0.0640036122309578\\
0.0621946041294843	0.0640948934683783\\
0.062225799253404	0.0639264813238703\\
0.0622569431364815	0.0638217018700339\\
0.062285363515889	0.0637351799690826\\
0.0623137540140928	0.063635415666264\\
0.0623421234476397	0.0637724732129683\\
0.0623705271199572	0.063875946588413\\
0.0623967511922954	0.0636826397927695\\
0.0624229294477606	0.0636056238327055\\
0.062449099572229	0.0637477168121857\\
0.0624753061984796	0.0638361215102401\\
0.0625000992522221	0.0636532622048608\\
0.0625248513077447	0.0635804086618\\
0.0625495960874466	0.0637148220611865\\
0.0625743735300202	0.0637984488246673\\
0.0625980730240969	0.0636235612924705\\
0.062621735016699	0.0635538838082912\\
0.062645390354005	0.0636824374395324\\
0.0626690755683949	0.063762418484306\\
0.0626919302012728	0.0635936773353055\\
0.062714749922342	0.0635264486507204\\
0.062737563447717	0.0636504842933498\\
0.0627604047870555	0.0637276544221966\\
0.0627826006717345	0.0635636930077036\\
0.0628047635944278	0.0634983686319695\\
0.0628269206674741	0.063618890861038\\
0.0628491040011145	0.0636938750812904\\
0.0628707940152614	0.0636524114494862\\
0.0628924479111183	0.0635286277474886\\
0.0629140501178958	0.0632638603775069\\
0.0629355911963747	0.063128709885684\\
0.0629559284525336	0.0632800461626924\\
0.062976293805496	0.0633403405182391\\
0.0629966641575172	0.0632290985806148\\
0.063017012153002	0.063159888194973\\
0.0630371797811766	0.0632785013095924\\
0.0630573750126082	0.0633457370785298\\
0.0630775751552716	0.0632997472922795\\
0.063097753334145	0.0631907914425178\\
0.0631289568549775	0.0629582249154303\\
0.0631600940589203	0.0628655673639845\\
0.0631912194939867	0.0630365187816567\\
0.0632223977633725	0.0631428780720085\\
0.0632508113085852	0.0631860002269839\\
0.0632792553681006	0.0632973056909505\\
0.0633077209475576	0.0632495167672708\\
0.0633361516280233	0.0630880889952724\\
0.0633745202620972	0.0631463654056497\\
0.0634129446261422	0.0632967865267422\\
0.063451408293263	0.0632322033228319\\
0.0634898082226249	0.0630140456010618\\
0.0635384297419731	0.0626503222114949\\
0.0635868890536912	0.0625054100476371\\
0.0636353195793572	0.0627727702299733\\
0.0636838793356428	0.0629391112855113\\
0.0637242696790559	0.0626367289933894\\
0.063764547913368	0.0625162559264367\\
0.0638048062524681	0.0627385264404476\\
0.0638451539090455	0.062876814466707\\
0.063879994553576	0.0628093247457463\\
0.0639147395082646	0.0626078439023228\\
0.0639493475205084	0.0621768860932243\\
0.0639837935823997	0.0619569036994036\\
0.0640132054848026	0.0621797871651133\\
0.0640426783308484	0.0622685868580402\\
0.0640721620203809	0.062104753115859\\
0.0641015972177394	0.062002822165\\
0.064128451015031	0.0619613003332567\\
0.0641552765494155	0.0618541255700842\\
0.064182082160079	0.0619001409802458\\
0.0642089201561129	0.062055577942788\\
0.0642454679104145	0.0622741542043319\\
0.0642821094000873	0.0623980540198243\\
0.0643187675677691	0.0623133055872414\\
0.0643553511516767	0.0621125254088383\\
0.0644052948498224	0.0621895640378762\\
0.0644553359401401	0.0623884135701715\\
0.0645054457156342	0.0623030376615329\\
0.0645554441066051	0.0620146435807986\\
0.0646027357734195	0.0616551733713601\\
0.0646498690047286	0.061511955730191\\
0.0646969741200339	0.0617761895504409\\
0.0647442054620944	0.0619405855056853\\
0.0647914407192659	0.0615811152962468\\
0.0648385175411419	0.0614378976550774\\
0.0648855662472236	0.0617021314753275\\
0.0649327411802702	0.0618665274305719\\
0.0649719784548456	0.0617892711470004\\
0.0650110903413225	0.0615586336372858\\
0.0650500227837156	0.0610653111248643\\
0.0650887430125064	0.0608134946711014\\
0.0651208118871407	0.0610610246688565\\
0.0651529559293195	0.0611596438630665\\
0.0651851133460817	0.0609776933280396\\
0.0652172109534913	0.060864490816777\\
0.0652457731918443	0.0608195017484052\\
0.0652743022503588	0.0607033774700295\\
0.0653028079190859	0.0607532353483301\\
0.0653313516078883	0.0609216519099716\\
0.065369475296918	0.0611538536979064\\
0.0654077047725529	0.0612854771344076\\
0.0654459530708258	0.0611954456852863\\
0.0654841171972451	0.0609821493461607\\
0.0655353967431087	0.0610627100600691\\
0.0655867827908531	0.0612706506800173\\
0.0656382439485824	0.0611813715192064\\
0.065689583305242	0.0608797925149965\\
0.065737037886667	0.0605123343514918\\
0.0657843269137849	0.060365934204765\\
0.0658315865622223	0.0606360396871547\\
0.065878978110399	0.0608040887610849\\
0.0659263737503949	0.0604366305975803\\
0.0659736038363002	0.0602902304508533\\
0.0660208045437412	0.0605603359332432\\
0.0660681371511378	0.0607283850071733\\
0.0661071908358858	0.0606500490229232\\
0.0661461156038275	0.0604161882223099\\
0.0661848558774884	0.0599159712460752\\
0.0662233779649942	0.0596606355135758\\
0.066255074765603	0.0599100013935299\\
0.0662868478532386	0.0600093520272608\\
0.0663186345149287	0.0598260520002484\\
0.0663503604771286	0.0597120098878173\\
0.0663784412516974	0.0596669267752023\\
0.0664064887078311	0.0595505597529722\\
0.0664345126765551	0.0596005218531781\\
0.0664625748247382	0.0597692904694107\\
0.0664998996529096	0.0600009938443395\\
0.0665373298145068	0.0601323347557444\\
0.0665747787184852	0.0600424965559752\\
0.0666121438120326	0.0598296580499717\\
0.0666621785121212	0.059909774095564\\
0.0667123185424588	0.0601165669525282\\
0.0667625328567278	0.0600277805829577\\
0.0668126267116492	0.0597278661944337\\
0.0668587015137272	0.059364215482958\\
0.0669046141752335	0.0592193322750039\\
0.0669504980644171	0.0594866390342492\\
0.0669965111348099	0.0596529468520281\\
0.0670425282133583	0.0592892961405524\\
0.0670883831515372	0.0591444129325983\\
0.0671342093175952	0.0594117196918436\\
0.0671801646650644	0.0595780275096225\\
0.0672180166887097	0.059500637952508\\
0.067255742892244	0.0592696025738219\\
0.0672932890330109	0.0587754290388549\\
0.0673306222283191	0.0585231781806729\\
0.067361297657419	0.058769188176207\\
0.0673920473343726	0.0588672017816171\\
0.067422810222791	0.0586863685463919\\
0.0674535140347748	0.0585738611753955\\
0.0674806588490556	0.0585294354114987\\
0.0675077713096722	0.0584147651157898\\
0.0675348609630517	0.058463998727642\\
0.0675619876908645	0.0586303065591803\\
0.0675980360809702	0.0588584237326189\\
0.0676341865695354	0.058987731807979\\
0.0676703552252036	0.0588992840837954\\
0.0677064426451306	0.0586897397972552\\
0.0677547309840988	0.0587685584732604\\
0.0678031212703023	0.0589720026032453\\
0.0678515834547796	0.0588846540072783\\
0.0678999290503867	0.0585895963213467\\
0.0679443486122254	0.0582322094353952\\
0.0679886115716794	0.0580898218175978\\
0.0680328467420698	0.0583525242605348\\
0.0680772066823421	0.0585159674526687\\
0.0681215704944759	0.0581585805667173\\
0.0681657777044095	0.0580161929489199\\
0.0682099571254637	0.0582788953918569\\
0.0682542613165842	0.0584423385839908\\
0.0682907398197026	0.0583663104738348\\
0.0683270968910514	0.0581393394989958\\
0.0683632801796719	0.0576538595278813\\
0.0683992579496453	0.0574060462989662\\
0.0684288107495682	0.0576476560809096\\
0.0684584351653156	0.0577439165835742\\
0.0684880723244043	0.057566317789525\\
0.0685176525017366	0.0574558227614087\\
0.0685438453517316	0.0576698210591618\\
0.0685700943842327	0.0577550807847633\\
0.0685963534139145	0.0575977782148761\\
0.0686225677416063	0.057499910704145\\
0.0686463556493691	0.0576534967261477\\
0.0686701898386912	0.0577405568654966\\
0.0686940322633597	0.0576810070564759\\
0.0687178378638553	0.057539925730077\\
0.068752115324491	0.0572592625164681\\
0.0687862962042562	0.0571474426149555\\
0.0688204599461823	0.0573537482035367\\
0.0688547006374194	0.0574821034771913\\
0.0688841521681393	0.0572407830126148\\
0.0689135322972227	0.0571446377777796\\
0.0689428997562789	0.0573220239048787\\
0.068972324103557	0.0574323866199309\\
0.0689984013017023	0.0572185737952301\\
0.0690244224483792	0.057133387964523\\
0.0690504336489152	0.0572905541997376\\
0.0690764895077321	0.0573883368883645\\
0.0691001589112077	0.0573381180339875\\
0.0691237753340887	0.0571881968757495\\
0.0691473159356596	0.0568675227471636\\
0.0691707668695626	0.0567038346529829\\
0.0691916302237091	0.05687659648813\\
0.0692125301943494	0.0569454270667539\\
0.0692334366806133	0.0568184359601322\\
0.0692543140328138	0.0567394270571045\\
0.0692740088290967	0.0567061559565301\\
0.0692936854792857	0.0566202777046601\\
0.0693133493377054	0.0566571494724792\\
0.0693330339903725	0.0567816998257897\\
0.0693605504916214	0.0569615542133505\\
0.0693881304598424	0.0570635045590871\\
0.0694157217215043	0.056993769733671\\
0.0694432624856234	0.0568285587644377\\
0.0694816734435118	0.0568933088685574\\
0.0695201532036072	0.0570604396713902\\
0.0695586814866647	0.0569886821772255\\
0.0695971310875754	0.0567462901852049\\
0.0696439258236594	0.056825280393436\\
0.0696908229523839	0.0570291672766632\\
0.0697377922938344	0.0569416285848992\\
0.0697846445395867	0.0566459287681412\\
0.0698271318012785	0.0562923611058983\\
0.0698694657907349	0.056151495116866\\
0.069911772582847	0.0564113901837125\\
0.0699542014933329	0.0565730867361716\\
0.0699966341943276	0.0562195190739287\\
0.0700389136232533	0.0560786530848966\\
0.0700811658550002	0.0563385481517429\\
0.070123540205287	0.056500244704202\\
0.0701508206992755	0.0563552957344551\\
0.0701780311786857	0.0562103467647087\\
0.070205171643483	0.0560653977949618\\
0.0702322420936321	0.0559204488252147\\
0.0702592308994672	0.0556931564616795\\
0.0702861563638802	0.0556026002060941\\
0.0703130705888628	0.0557696747729249\\
0.0703400352806615	0.0558736220382115\\
0.0703640872718433	0.0556709313002233\\
0.0703880888914254	0.0555901766545826\\
0.0704120815728877	0.0557391674377456\\
0.0704361143875914	0.0558318636796478\\
0.0704580430639242	0.055646953684702\\
0.0704799298186018	0.0555732831200503\\
0.070501809134572	0.0557092039087112\\
0.0705237218513949	0.0557937685108818\\
0.0705440827257048	0.0556219790040934\\
0.0705644074165078	0.055553535813827\\
0.0705847256868163	0.0556798121963074\\
0.0706050727861767	0.0557583764259096\\
0.070624262015675	0.0556551010862311\\
0.070643415702396	0.0555518257465531\\
0.070662533846327	0.0554485504068746\\
0.070681616447455	0.0553452750671958\\
0.0707144442665487	0.0550658231512917\\
0.0707471763371321	0.0549544858466549\\
0.0707798914179971	0.0551599010531917\\
0.0708126827859042	0.0552877023659393\\
0.0708454765214231	0.0550082504500352\\
0.0708781745085098	0.0548969131453984\\
0.0709108555059567	0.0551023283519352\\
0.0709436127905237	0.0552301296646829\\
0.0709715892119959	0.0549915555724561\\
0.0709994958481892	0.0548965045283476\\
0.0710273901015149	0.0550718718943958\\
0.0710553399560016	0.0551809786152263\\
0.0710799699234086	0.0549708013508627\\
0.0711045457296022	0.0548870639750264\\
0.0711291119253363	0.0550415578385914\\
0.0711537212738902	0.0551376778820287\\
0.0711759586910184	0.054947798256688\\
0.071198151902947	0.0548721477261752\\
0.0712203372710543	0.0550117215141395\\
0.0712425578596032	0.0550985588696968\\
0.0712630514830031	0.0549869356426603\\
0.0712835035855259	0.0548753124156234\\
0.0713039141671544	0.0547636891885869\\
0.0713242832278717	0.0546520659615507\\
0.0713523944292368	0.0544097994721309\\
0.0713804336685104	0.0543132773286042\\
0.0714084601388372	0.0544913588450611\\
0.0714365439447436	0.0546021542041927\\
0.071464629530236	0.054359887714773\\
0.0714926431536862	0.0542633655712461\\
0.0715206440082395	0.0544414470877032\\
0.0715487021984217	0.0545522424468348\\
0.0715732958968892	0.054339952938692\\
0.0715978343400916	0.05425537401726\\
0.0716223629787362	0.0544114205164213\\
0.0716469356419545	0.0545085065490413\\
0.0716690450598215	0.0543175400243629\\
0.071691109764998	0.0542414564589144\\
0.0717131665363291	0.0543818291880879\\
0.0717352589325015	0.0544691636136396\\
0.0717555577391011	0.0542937309122923\\
0.0717758188113259	0.05422383622558\\
0.0717960731879606	0.0543527905913574\\
0.0718163576295022	0.0544330209574956\\
0.0718353168560831	0.0543285006283909\\
0.0718542396778825	0.0542239802992867\\
0.0718731260948864	0.0541194599701819\\
0.0718919761070804	0.0540149396410772\\
0.0719182707606614	0.0537856793493296\\
0.0719445009714715	0.0536943390453609\\
0.0719707197476255	0.053862860166526\\
0.0719969898685108	0.0539677074213801\\
0.0720232615831232	0.0537384471296326\\
0.0720494688550053	0.0536471068256637\\
0.0720756646922724	0.0538156279468289\\
0.0721019118743114	0.053920475201683\\
0.0721251185587734	0.0537178274615812\\
0.0721482748932185	0.0536370899468617\\
0.0721714222935479	0.0537860491238012\\
0.0721946098103058	0.0538787257015465\\
0.0722156184155538	0.0536951580919608\\
0.0722365857057859	0.0536220223512237\\
0.0722575456650965	0.053756956399948\\
0.0722785385422344	0.0538409070910966\\
0.0722979347669611	0.0536713280388887\\
0.0723172957334998	0.0536037655226877\\
0.072336650443855	0.0537284170782903\\
0.0723560332462813	0.0538059704041158\\
0.0723742364877302	0.0536650314161539\\
0.0723923981025628	0.0535564861200408\\
0.0724105147189931	0.0535351546096742\\
0.0724286166829595	0.053506347631958\\
0.0724444809059149	0.0533668145913619\\
0.0724603212579077	0.0533112227998457\\
0.0724761573742467	0.0534137885963979\\
0.0724920125098255	0.0534776010261755\\
0.072507464909773	0.0533416211609691\\
0.0725228946390241	0.0532874450010813\\
0.0725383203456036	0.053387398984241\\
0.0725537641151239	0.0534495864458099\\
0.0725688917166987	0.053316398179173\\
0.0725839975688666	0.0532633342287305\\
0.0725990995618426	0.0533612362066468\\
0.072614218883734	0.0534221469907568\\
0.0726290965210432	0.0533882493033199\\
0.0726439500193096	0.0532870526387366\\
0.0726587689717579	0.0530705978526843\\
0.0726735470696608	0.0529601085171049\\
0.0726875711767218	0.0530844654391289\\
0.0727016142563032	0.0531340108661703\\
0.0727156607120385	0.0530426004969156\\
0.0727296920725182	0.0529857285379864\\
0.0727436408063696	0.0529346001848365\\
0.072757579106454	0.0528756465043214\\
0.0727715100514847	0.0529566378668861\\
0.072785452953298	0.0530177833482403\\
0.0727992286541813	0.0528955210468282\\
0.0728129860276691	0.0528468101440818\\
0.0728267401491795	0.0529366808319065\\
0.0728405088730955	0.0529925948612287\\
0.0728542615170582	0.0528704795094521\\
0.0728679958776611	0.0528218271533652\\
0.0728817269941052	0.0529115898237178\\
0.0728954726778797	0.0529674366487901\\
0.0729092043039651	0.0528454503238685\\
0.0729229176853088	0.052796849373772\\
0.0729366278293269	0.0528865172010519\\
0.0729503525099108	0.0529423050184724\\
0.0729640647492926	0.0528204333918694\\
0.0729777587782319	0.0527718781390856\\
0.0729914495759366	0.0528614616556937\\
0.0730051548828895	0.0529171970183095\\
0.0730188490412863	0.0527954286311663\\
0.0730325250200862	0.0527469145103354\\
0.0730461977731295	0.0528364221392735\\
0.073059885010855	0.0528921102875465\\
0.0730735621341371	0.0527704359731443\\
0.0730872211059066	0.0527219593321263\\
0.0731008768569074	0.0528113978115237\\
0.0731145470702246	0.0528670429376555\\
0.0731282147691751	0.0527593596720932\\
0.0731418581682032	0.0526764265382894\\
0.0731554752989978	0.0526601283746025\\
0.0731690838762974	0.0526381186420487\\
0.0731816394414142	0.0526609705073681\\
0.0731942035763414	0.0527199549777242\\
0.0732067737552002	0.0526946300363272\\
0.0732193341338957	0.0526090840865344\\
0.0732379023700609	0.0526428956263744\\
0.0732564893673163	0.0527301688419972\\
0.0732750895959863	0.0526926981474596\\
0.0732936683700983	0.0525661246599494\\
0.0733190499001055	0.0526123767818323\\
0.0733444665369631	0.0527317612116818\\
0.073369907933212	0.0526805035896092\\
0.0733953091825111	0.0525073587875923\\
0.0734277929079083	0.0522158618193811\\
0.0734601724536045	0.0520997256080926\\
0.0734925335138327	0.0523139947060024\\
0.073524977579814	0.0524473045639034\\
0.0735521735989619	0.0522030722259915\\
0.0735792964838355	0.0521057668626683\\
0.073606406391948	0.052285293404732\\
0.0736335745703153	0.0523969878023156\\
0.0736571804605853	0.0523421354072169\\
0.073680723143132	0.0521783814803831\\
0.0737041753678981	0.0518281197267578\\
0.073727520615509	0.0516493286307373\\
0.0737475545996574	0.0518313856301471\\
0.073767629246909	0.0519039195239983\\
0.073787711130205	0.0517700958713157\\
0.0738077606605125	0.051686836025184\\
0.0738261563470519	0.0518539042247914\\
0.0738445862767405	0.0519204663844199\\
0.0738630223000572	0.0517976604676411\\
0.0738814310783746	0.0517212554261544\\
0.0738986170076767	0.0518446053394352\\
0.0739158327899681	0.0519145261596947\\
0.0739330538846177	0.0518666997775621\\
0.0739502512272536	0.0517533927907027\\
0.0739755893477143	0.0515228194326573\\
0.0740008622853864	0.051430955985872\\
0.0740261236573272	0.0516004422955701\\
0.0740514369641012	0.0517058900530046\\
0.0740736065123051	0.0515040129967114\\
0.0740957260929098	0.051423582532519\\
0.0741178368073986	0.0515719752070843\\
0.0741399873339399	0.0516642993291947\\
0.0741599043222708	0.051482819035756\\
0.0741797809299566	0.0514105149091196\\
0.0741996503726299	0.051543914645667\\
0.0742195519889202	0.0516269107477484\\
0.0742378282496457	0.0514602805976703\\
0.0742560704678858	0.0513938929627138\\
0.0742743066457509	0.0515163768847969\\
0.0742925699472814	0.0515925815937695\\
0.0743096385306879	0.0514547689677752\\
0.0743266673138507	0.0513486314644982\\
0.0743436530729122	0.0513277731377673\\
0.0743606248224519	0.0512996051673323\\
0.0743754403538706	0.0511637003960398\\
0.0743902332396911	0.0511095541545514\\
0.0744050221073469	0.0512094529388342\\
0.074419829018064	0.0512716060578196\\
0.0744342144400038	0.051139579145644\\
0.0744485784902386	0.0510869778940352\\
0.0744629387483503	0.0511840262014161\\
0.0744773160345519	0.0512444058650856\\
0.0744913635206222	0.0511154155048147\\
0.0745053906067656	0.051064024055269\\
0.0745194140732208	0.051158840300885\\
0.0745334537935052	0.0512178312629655\\
0.0745472412859616	0.0511850682733241\\
0.0745610062284591	0.0510872590856128\\
0.0745747388992774	0.0508780499492546\\
0.0745884334049792	0.0507712591552274\\
0.0746014081251404	0.050891259003401\\
0.0746144005116924	0.0509390685151349\\
0.0746273960420175	0.0508508608765606\\
0.0746403775163904	0.0507959815314808\\
0.0746532655818234	0.0507467090449493\\
0.0746661439572485	0.0506898952762641\\
0.0746790155019323	0.0507679467990537\\
0.0746918981511858	0.0508268728101782\\
0.074704613036522	0.0507091715611814\\
0.0747173109364311	0.0506622778414757\\
0.0747300058225209	0.0507487958612002\\
0.0747427142418895	0.0508026239914715\\
0.0747553972166774	0.050685162520942\\
0.0747680632751772	0.0506383643321187\\
0.0747807263321293	0.0507247060991844\\
0.0747934028672815	0.0507784245719396\\
0.0748060579701187	0.0506611657641611\\
0.0748186962149921	0.0506144483188328\\
0.0748313314686482	0.0507006411156879\\
0.0748439801540365	0.0507542669050004\\
0.0748566106087754	0.0506371811333955\\
0.0748692242552722	0.0505905326279466\\
0.0748818349193781	0.0506765982320376\\
0.0748944589756083	0.0507301448869846\\
0.074907067357498	0.0506132084900501\\
0.0749196589740098	0.0505666194974264\\
0.0749322476157401	0.050652575301488\\
0.0749448496154505	0.0507060536431477\\
0.0749574379828954	0.0505892477147835\\
0.0749700096223573	0.0505427107025481\\
0.0749825782936764	0.0506285706037836\\
0.0749951602931895	0.0506819892784539\\
0.0750077365303553	0.0505786430141051\\
0.0750202903856114	0.0504990500566975\\
0.075032820046003	0.0504834083102854\\
0.0750453418280629	0.0504622850315021\\
0.0750568921571154	0.0504842116992024\\
0.075068450376136	0.0505408080804132\\
0.0750800141596347	0.0505165084634327\\
0.0750915689204965	0.0504344259906012\\
0.0751086474975055	0.0504668628683346\\
0.0751257433411729	0.0505505878521112\\
0.0751428513623177	0.0505146405884533\\
0.0751599396380598	0.050393213148056\\
0.0751832815847365	0.0504375785279761\\
0.0752066558326343	0.050552092962583\\
0.0752300528612724	0.0505029262695868\\
0.0752534129516932	0.0503368444854452\\
0.075283282947797	0.0500572701540799\\
0.0753130571123417	0.04994588407752\\
0.0753428142728876	0.0501513892673263\\
0.0753726477881729	0.0502792465641478\\
0.0753976532660045	0.050045024970403\\
0.075422591482193	0.0499517080187157\\
0.0754475177637726	0.0501238760172742\\
0.0754724976368255	0.0502309922167018\\
0.0754941815296067	0.0500277419163228\\
0.0755158147728232	0.049946764333694\\
0.0755374390290344	0.0500961664313538\\
0.0755591036409161	0.0501891185770591\\
0.0755784528253998	0.0500734270656381\\
0.0755977574075694	0.0499577355542171\\
0.075617017387402	0.0498420440427961\\
0.0756362327648746	0.0497263525313751\\
0.0756662234441055	0.0494421897353903\\
0.0756961151203071	0.0493289755544082\\
0.0757259892300435	0.0495378535620553\\
0.0757559422213838	0.0496678092943087\\
0.0757858976616294	0.0493836464983239\\
0.0758157540989075	0.049270432317342\\
0.0758455929697828	0.049479310324989\\
0.0758755107223237	0.0496092660572424\\
0.0759004391461166	0.0493726083387981\\
0.0759252989018174	0.0492783208031136\\
0.0759501464733512	0.0494522795106618\\
0.0759750487569546	0.0495605098192329\\
0.07599656316117	0.0493561191821002\\
0.0760180263458838	0.0492746872743686\\
0.0760394804424621	0.0494249275931904\\
0.0760609753488089	0.0495184012473407\\
0.0760801081390544	0.0494713680635182\\
0.0760991944577996	0.0493309572659843\\
0.0761182142702464	0.0490306253403743\\
0.0761371554310167	0.0488773209227678\\
0.076153731242031	0.0490364928466917\\
0.0761703381358292	0.0490999090266318\\
0.076186950560913	0.04898290738246\\
0.0762035382556001	0.0489101135325263\\
0.0762189778868768	0.0488798649632584\\
0.0762344025196414	0.0488017883680915\\
0.0762498165795751	0.0488353105000215\\
0.0762652478275933	0.0489485460084482\\
0.0762865935773135	0.0491103307109542\\
0.0763079906824551	0.0492020382671565\\
0.0763293969264264	0.0491393095890446\\
0.0763507623106199	0.0489906971038523\\
0.0763803062754841	0.0490484485682068\\
0.0764099049743776	0.0491975147161862\\
0.0764395422749605	0.0491335132690411\\
0.0764691169844358	0.048917320682522\\
0.0764976144605177	0.0486428645450692\\
0.0765260195818172	0.0485335176240209\\
0.0765544083161039	0.0487352606107453\\
0.0765828706351498	0.0488607772118555\\
0.0766113352392127	0.0485863210744028\\
0.0766397074885461	0.0484769741533545\\
0.0766680633509195	0.0486787171400789\\
0.0766964927981048	0.0488042337411891\\
0.0767202922110919	0.0487448621266408\\
0.0767440175723088	0.0485676167209069\\
0.0767676369565234	0.0481884973444451\\
0.0767911310101901	0.0479949758761759\\
0.0768106920716405	0.0481862006813212\\
0.0768302979947541	0.0482623871490928\\
0.076849911901151	0.0481218245670937\\
0.0768694901142533	0.0480343720225357\\
0.076887017856056	0.0482056090591991\\
0.0769045815713561	0.0482738321381299\\
0.0769221516882815	0.0481479618568718\\
0.0769396931836542	0.0480696502875781\\
0.0769557513652328	0.0481936276401903\\
0.0769718397043546	0.0482639041240378\\
0.0769879334100898	0.0482158344652588\\
0.0770040031216365	0.0481019511240413\\
0.0770273068645166	0.0478738031031417\\
0.0770505467888298	0.0477829059424512\\
0.0770737753896062	0.0479506094727079\\
0.077097054838536	0.0480549480544541\\
0.0771171903129437	0.047857679527504\\
0.0771372780751824	0.0477790851617816\\
0.0771573573715906	0.0479240902696395\\
0.0771774746832151	0.0480143067801487\\
0.0771953834961042	0.0478387386183193\\
0.0772132545165586	0.0477687899623766\\
0.0772311188313114	0.0478978439003564\\
0.077249013257651	0.0479781362164278\\
0.0772653151328493	0.0478182236325176\\
0.0772815856550947	0.0477545123639347\\
0.0772978506142397	0.0478720584410321\\
0.0773141405542581	0.0479451910158524\\
0.0773292677438718	0.0478137818376423\\
0.0773443587459963	0.0477125760012223\\
0.0773594106294048	0.0476926868542391\\
0.0773744497749996	0.0476658277053042\\
0.0773875107319478	0.0475369031578355\\
0.0774005513098058	0.0474855379289719\\
0.0774135882716926	0.0475803057979285\\
0.0774266414708513	0.0476392666619418\\
0.0774392706811075	0.0475145392764751\\
0.0774518808175699	0.0474648462519436\\
0.0774644875696713	0.047556528935756\\
0.0774771095190438	0.0476135703181584\\
0.0774894011042837	0.0474921156065899\\
0.0775016746035426	0.0474437264582181\\
0.0775139448937171	0.0475330035153497\\
0.0775262295941193	0.047588548210857\\
0.0775382551599579	0.0474696625320865\\
0.0775502633968439	0.047422296920041\\
0.0775622685589723	0.047509685572145\\
0.0775742875281645	0.047564055375854\\
0.0775861083305377	0.0474605614082403\\
0.0775979066870005	0.0473808546959746\\
0.0776096807794118	0.0473651905942595\\
0.0776214469709762	0.0473440371259258\\
0.0776321489217607	0.0472377027099568\\
0.0776428370094159	0.0471953376854563\\
0.0776535226372618	0.0472735003487804\\
0.0776642193107128	0.047322130102873\\
0.0776749599753515	0.0472153613828739\\
0.0776856866633896	0.0471728233259566\\
0.0776964108714869	0.0472513052307935\\
0.0777071462156037	0.0473001336044766\\
0.0777179159399143	0.0471930260793439\\
0.0777286715987835	0.0471503530380228\\
0.0777394247619506	0.0472290839865141\\
0.0777501891319274	0.0472780673054253\\
0.07776098013981	0.0471706979466376\\
0.0777717570134015	0.0471279205873576\\
0.0777825313790772	0.047206844000496\\
0.0777933170064242	0.0472559470633879\\
0.0778041283450142	0.0471606790426267\\
0.0778149206639984	0.0470873076095459\\
0.0778256924227702	0.0470728885279146\\
0.0778364574867355	0.0470534163875873\\
0.0778464099808584	0.0470736752514704\\
0.0778563692103432	0.0471259667532571\\
0.0778663331900121	0.0471035154332686\\
0.0778762894674291	0.0470276763834408\\
0.0778910325306185	0.0470577010266244\\
0.0779057903878432	0.0471351996312725\\
0.0779205586787111	0.0471019256591707\\
0.0779353100518129	0.046989528417962\\
0.0779554896828103	0.0470306548034098\\
0.0779756970707913	0.0471368088538317\\
0.0779959240346571	0.0470912316859809\\
0.0780161192569766	0.0469372750765075\\
0.0780419734224068	0.0466778068571695\\
0.0780677450445041	0.0465744313190679\\
0.0780935020204613	0.0467651572179859\\
0.0781193247637303	0.0468838194176719\\
0.0781409888472533	0.0466662374949471\\
0.0781625948865546	0.0465795500062053\\
0.07818419062677	0.0467394867718936\\
0.0782058326144272	0.046838993176294\\
0.0782246331713573	0.0466500397621288\\
0.0782433899536426	0.0465747582462841\\
0.0782621389687876	0.0467136512092143\\
0.0782809228619554	0.0468000649820466\\
0.0782977093035333	0.0466924463439933\\
0.0783144571502693	0.0465848277059394\\
0.0783311664021426	0.046477209067886\\
0.0783478370591324	0.0463695904298326\\
0.0783738687782083	0.0461051289590626\\
0.078399814746365	0.0459997640441699\\
0.0784257454994356	0.0461941603053782\\
0.0784517445753876	0.0463151060610237\\
0.0784777457724524	0.0460506445902536\\
0.0785036612186377	0.0459452796753609\\
0.0785295614497772	0.0461396759365693\\
0.0785555300038379	0.0462606216922147\\
0.0785771762860766	0.0460402852370303\\
0.078598763045097	0.0459525003064672\\
0.0786203392425689	0.0461144618314141\\
0.0786419628658127	0.0462152279618865\\
0.0786606505166081	0.0460248734049488\\
0.0786792937411165	0.045949033655465\\
0.0786979290828333	0.0460889565488267\\
0.0787165998217185	0.0461760111041171\\
0.0787332229567998	0.0461321967847293\\
0.0787498057635532	0.0460013954434497\\
0.0787663308556306	0.0457216176814194\\
0.0787827876931814	0.0455788051356663\\
0.078797192344065	0.0457271135455372\\
0.0788116239796946	0.0457862015591464\\
0.0788260604173394	0.0456771852994214\\
0.0788404753850863	0.0456093596435776\\
0.0788538948886104	0.0455811709240324\\
0.0788673013667779	0.0455084111440674\\
0.0788806986630374	0.0455396505050815\\
0.0788941108861447	0.0456451749667948\\
0.078912666142602	0.0457959623066447\\
0.0789312660099476	0.0458814360147867\\
0.0789498738158915	0.0458229713369881\\
0.0789684461281391	0.0456844608291124\\
0.0789941305615395	0.0457382922592143\\
0.0790198625506485	0.0458772401459067\\
0.0790456280788471	0.0458175829672208\\
0.0790713392245612	0.0456160650275495\\
0.0790961176726494	0.0453601997068355\\
0.0791208158537906	0.0452582596107511\\
0.0791454997926666	0.0454463371464871\\
0.0791702476850394	0.0455633516381147\\
0.079194997563271	0.0453074863174007\\
0.0792196671745895	0.0452055462213161\\
0.0792443225436767	0.0453936237570523\\
0.0792690418662945	0.0455106382486799\\
0.0792897364859567	0.0454552853075661\\
0.0793103667391648	0.045290037072682\\
0.0793309048762517	0.0449365790661893\\
0.0793513340749606	0.0447561564430407\\
0.0793683440913257	0.0449344455404793\\
0.0793853931051147	0.0450054782528185\\
0.0794024490585829	0.0448744242514342\\
0.0794194739844285	0.0447928875740867\\
0.0794347163887698	0.0449525466236507\\
0.0794499900664117	0.0450161568808273\\
0.0794652693092233	0.0448987971678501\\
0.0794805236700136	0.0448257805415\\
0.079494488511715	0.044941378564511\\
0.0795084795721312	0.0450069052306782\\
0.0795224752982034	0.0449620844839485\\
0.0795364501638576	0.0448558982425001\\
0.0795567165077594	0.0446431654125042\\
0.0795769273656679	0.0445584098658379\\
0.0795971283784403	0.0447147822351926\\
0.079617373600133	0.0448120710115105\\
0.0796348849435038	0.0446281279442539\\
0.0796523548028246	0.0445548426162621\\
0.0796698173013445	0.0446900526506227\\
0.079687312852626	0.0447741750492478\\
0.0797028879476594	0.044610464132369\\
0.0797184301825522	0.0445452395581668\\
0.0797339665868553	0.0446655776553099\\
0.0797495291727707	0.0447404473158759\\
0.0797637068971121	0.0445913329349972\\
0.079777857359746	0.0445319238119784\\
0.0797920029851649	0.0446415325124481\\
0.0798061703316096	0.0447097267617669\\
0.0798193265541076	0.044587189943282\\
0.0798324513106518	0.0444928172261252\\
0.0798455420524689	0.0444742709356231\\
0.0798586217183978	0.0444492252371222\\
0.0798699961368353	0.0444737305223279\\
0.0798813804100989	0.0445369827447874\\
0.0798927716335695	0.0445098254469877\\
0.0799041515874481	0.0444180899204309\\
0.0799201857764855	0.0444526558468925\\
0.0799362395731937	0.0445418762600281\\
0.0799523071983864	0.0445035695375902\\
0.0799683524010373	0.0443741720040276\\
0.0799893916245583	0.0441509083347485\\
0.0800103697326824	0.0440619571637377\\
0.0800313369966496	0.0442260703800984\\
0.0800523529547621	0.0443281752088678\\
0.0800703180713334	0.0441373954052856\\
0.0800882385628148	0.0440613862319674\\
0.0801061511361572	0.044201621709077\\
0.0801240992649089	0.044288870741758\\
0.0801399270949928	0.0441206754683964\\
0.0801557202400755	0.0440536642678178\\
0.0801715072307707	0.0441772986565973\\
0.0801873218570513	0.044254219140982\\
0.0802016258053196	0.044157259245737\\
0.0802158984250948	0.0440602993504926\\
0.0802301397163606	0.0439633394552481\\
0.0802443496791006	0.043866379560003\\
0.0802667569640819	0.0436258056060424\\
0.0802890932892929	0.0435299577908176\\
0.0803114170237161	0.0437067951844004\\
0.0803337972957245	0.0438168164989066\\
0.080356179322811	0.043576242544946\\
0.0803784903901516	0.0434803947297212\\
0.080400788866729	0.0436572321233039\\
0.0804231438809158	0.0437672534378102\\
0.0804419241598246	0.043565240610238\\
0.0804606544038715	0.0434847560529888\\
0.0804793757698371	0.0436332485282135\\
0.0804981370013887	0.0437256347423928\\
0.080514452762505	0.0435500103174498\\
0.0805307307068487	0.0434800392455457\\
0.0805470019410781	0.0436091345405475\\
0.0805633033060828	0.0436894525873417\\
0.0805778897105055	0.0436488247613066\\
0.0805924414391433	0.043527536237077\\
0.0806069435426086	0.0432681059320287\\
0.0806213869583716	0.0431356797447556\\
0.0806340806012813	0.0432737575349435\\
0.0806467976343529	0.0433287695356307\\
0.0806595188297187	0.0432272734421153\\
0.0806722214150311	0.0431641265397576\\
0.0806840858855973	0.0431377962532543\\
0.0806959389916117	0.0430698333984915\\
0.0807077840864443	0.0430990132030004\\
0.0807196422047443	0.0431975806212744\\
0.0807360897831077	0.0433387959944045\\
0.0807525764882235	0.0434188438392712\\
0.080769070155931	0.0433640904939403\\
0.0807855326930705	0.0432343726205991\\
0.080808347480367	0.0432848924328308\\
0.0808312041520282	0.043415292482253\\
0.0808540903629455	0.0433593053115644\\
0.0808769286763721	0.0431701844122258\\
0.0809044875850158	0.0428693533097455\\
0.0809319355350951	0.042749498257069\\
0.0809593637967799	0.0429706285465106\\
0.0809868804651387	0.0431082071696088\\
0.0810089259821195	0.0428673570493696\\
0.0810309003763087	0.0427713992058815\\
0.0810528621505786	0.0429484395995147\\
0.0810748805923001	0.0430585872127184\\
0.0810933326758213	0.0430064295749695\\
0.0811117276094749	0.042850720458158\\
0.0811300407548775	0.0425176661652674\\
0.0811482571758786	0.0423476586167888\\
0.0811634372206644	0.0425157927642719\\
0.0811786519468633	0.0425827796114997\\
0.0811938728446041	0.0424591901541886\\
0.0812090661484772	0.0423822976244075\\
0.0812226777777491	0.0425329630278181\\
0.0812363172561922	0.0425929900985347\\
0.081249961690395	0.0424822412963319\\
0.0812635839667541	0.0424133377202758\\
0.0812760613391788	0.0425224820866713\\
0.0812885620844584	0.0425843505016717\\
0.0813010669889043	0.0425420320270491\\
0.0813135532970432	0.0424417739971889\\
0.0813316687601366	0.0422408323094985\\
0.0813497347174491	0.0421607745084123\\
0.0813677918905797	0.0423084796266442\\
0.0813858885075391	0.0424003759780773\\
0.0814015466945257	0.0422265692273732\\
0.0814171678433774	0.0421573223407012\\
0.0814327824201898	0.0422850815277429\\
0.0814484265072086	0.042364568300387\\
0.0814623571527036	0.042209836651915\\
0.0814762584437452	0.0421481895358908\\
0.081490154526147	0.0422619272908312\\
0.0815040739967831	0.0423326904764559\\
0.0815167575805545	0.04219172402174\\
0.0815294168004074	0.0421355611392586\\
0.0815420716971445	0.0422391805877649\\
0.081554746005906	0.0423036485586066\\
0.0815665138061121	0.0422202209139345\\
0.0815782584122705	0.0421367932692624\\
0.0815899798243701	0.0420533656245908\\
0.0816016780424001	0.0419699379799189\\
0.0816205210162029	0.0417585555611208\\
0.0816393092059581	0.0416743380359682\\
0.0816580876749162	0.0418297177658769\\
0.0816769097930441	0.0419263889607291\\
0.0816957332660031	0.041715006541931\\
0.0817145019549279	0.0416307890167784\\
0.0817332609230696	0.0417861687466872\\
0.0817520635403946	0.0418828399415393\\
0.081768130032691	0.0417022870363848\\
0.0817841565558064	0.0416303523933917\\
0.0818001759867626	0.0417630704396545\\
0.0818162272631657	0.0418456424206855\\
0.0818303776731171	0.0416865158485262\\
0.0818444970373606	0.041623117737324\\
0.0818586108928418	0.0417400860450189\\
0.0818727494840097	0.0418128591543006\\
0.0818855390165832	0.0417756429016485\\
0.0818982994523202	0.0416645391384883\\
0.0819110182470634	0.0414268935462776\\
0.0819236877963682	0.041305587364671\\
0.081934920960603	0.0414331835604124\\
0.0819461740985828	0.0414840195565435\\
0.0819574307908453	0.0413902281118983\\
0.0819686715911522	0.0413318747409272\\
0.0819792462627854	0.0413073694911901\\
0.0819898110906325	0.0412441173602804\\
0.0820003689793078	0.0412712746187733\\
0.0820109381485599	0.0413630100125538\\
0.0820256803105517	0.0414951868506665\\
0.0820404567508213	0.0415701112076794\\
0.0820552392907978	0.0415188623676882\\
0.0820699945575932	0.0413974471282217\\
0.0820905371672254	0.0414449488456756\\
0.0821111168060489	0.0415675586898133\\
0.0821317225599114	0.0415149162383553\\
0.0821522859679608	0.0413370935757575\\
0.0821772768222001	0.0413949604088445\\
0.0822023226286572	0.0415443243427356\\
0.082227407190445	0.0414801950414163\\
0.0822524289100832	0.0412635705720887\\
0.0822750727714571	0.0410050800141679\\
0.082297634709766	0.0409020939891839\\
0.0823201821114917	0.0410921012438185\\
0.082342794785242	0.0412103163311197\\
0.0823654094852552	0.0409518257731989\\
0.0823879422622262	0.0408488397482149\\
0.0824104605026368	0.0410388470028495\\
0.0824330440150945	0.0411570620901507\\
0.0824475643104268	0.0410512294851851\\
0.0824620472810574	0.0409453968802196\\
0.0824764929269631	0.0408395642752546\\
0.0824909012481208	0.0407337316702889\\
0.0825052660447505	0.0405677771073575\\
0.0825195970741199	0.040501658635172\\
0.0825339221117986	0.0406236459570692\\
0.0825482740533835	0.0406995417008164\\
0.0825610697094791	0.0405516192490912\\
0.082573838537738	0.0404926850062648\\
0.0825866026055891	0.0406014175618247\\
0.0825993880483898	0.0406690667080266\\
0.0826110497084055	0.0405341713269568\\
0.0826226890578073	0.0404804272397574\\
0.0826343244483547	0.0405795840570361\\
0.082645977614785	0.0406412755531508\\
0.0826568022543187	0.0405159895937188\\
0.0826676076486674	0.0404660740260016\\
0.082678409628103	0.0405581672977533\\
0.0826892269410609	0.0406154641319241\\
0.0826994262272581	0.0405401636813127\\
0.0827096066181768	0.0404648632307013\\
0.0827197681138085	0.0403895627800904\\
0.0827299107141449	0.040314262329479\\
0.08274415850854	0.0401479475655659\\
0.0827583723888862	0.0400816855845896\\
0.0827725802514567	0.0402039376774724\\
0.0827868151348014	0.0402799981513775\\
0.0828010508567421	0.0401136833874645\\
0.0828152526646395	0.040047421406488\\
0.0828294484547666	0.040169673499371\\
0.0828436712656734	0.0402457339732761\\
0.0828563180268836	0.0400978863219692\\
0.0828689379873493	0.040038981880609\\
0.0828815531921869	0.040147659453031\\
0.0828941897503285	0.0402152743908731\\
0.0829056910151074	0.0400807356333297\\
0.0829171700870541	0.0400271336296155\\
0.0829286452210229	0.04012602830557\\
0.0829401380369826	0.0401875567075986\\
0.0829507954740928	0.0400628160480903\\
0.0829614338331564	0.0400131177350078\\
0.0829720688069446	0.0401048101760967\\
0.082982718981045	0.0401618576290965\\
0.0829927501538069	0.0400578810172764\\
0.0830027586706371	0.0399778025926893\\
0.0830127426963955	0.0399620654414224\\
0.0830227187472603	0.039940813323871\\
0.0830314820746874	0.0398376328939444\\
0.0830402323490346	0.0397965244588057\\
0.0830489803071856	0.0398723687386898\\
0.0830577386652679	0.0399195560852206\\
0.0830662906275119	0.0398188134873732\\
0.083074830146198	0.0397786763164748\\
0.0830833674568454	0.039852728632334\\
0.0830919146817949	0.0398988010888881\\
0.0831002995462779	0.0397999777425657\\
0.0831086724368132	0.0397606052266209\\
0.0831170432026406	0.0398332467686544\\
0.0831254235086142	0.0398784414968754\\
0.0831336797793844	0.0398532596231847\\
0.0831419227284902	0.0397780827654646\\
0.0831501466127549	0.0396172830916737\\
0.0831583479505876	0.039535202905587\\
0.0831661384030443	0.0396276743642594\\
0.083173939346034	0.0396645162049424\\
0.0831817421557509	0.0395965437105676\\
0.0831895366186726	0.0395542538813073\\
0.0831972912799305	0.0395162052659398\\
0.0832050401628793	0.0394723332110771\\
0.0832127849725141	0.0395326052326166\\
0.0832205364037579	0.0395781083782918\\
0.0832281996558259	0.0394870665643624\\
0.0832358527453929	0.0394507943128751\\
0.0832435040316835	0.0395177159260316\\
0.0832511634148413	0.039559351938071\\
0.0832588263277918	0.0395778964607469\\
0.0832664948842973	0.0396257629623548\\
0.0832741674209423	0.0396052115131211\\
0.0832818335036159	0.0395357900990002\\
0.0832929929125756	0.0395628103833205\\
0.0833041643027636	0.0396325542373665\\
0.0833153441427564	0.039602609762052\\
0.0833265102810187	0.0395014593371936\\
0.0833415773090937	0.0395379698194557\\
0.083356666212607	0.0396322094549788\\
0.0833717705438431	0.0395917477328933\\
0.0833868498583478	0.0394550707553734\\
0.0834059408730967	0.0392272232885203\\
0.0834249682365147	0.0391364458725\\
0.0834439843052511	0.0393039284761208\\
0.0834630510874515	0.0394081296059498\\
0.0834789086684157	0.039218726181259\\
0.0834947222653963	0.039143265375324\\
0.083510528057608	0.0392824891250555\\
0.0835263688935828	0.0393691087005056\\
0.0835400465720974	0.0393268383495173\\
0.0835536867140438	0.0392006463035629\\
0.0835672731368323	0.0389307276019849\\
0.0835807960303445	0.0387929476131849\\
0.0835923419047427	0.0389325360486641\\
0.0836039116836594	0.0389881499102269\\
0.0836154857162	0.0388855433948587\\
0.0836270407290066	0.0388217056314245\\
0.0836375818832233	0.0387957024548439\\
0.0836481119532987	0.0387285839252728\\
0.083658634209801	0.0387574012193466\\
0.0836691691679836	0.038854744101739\\
0.0836835149663337	0.0389916227034696\\
0.0836978975247647	0.0390692122522132\\
0.0837122866243226	0.0390161404004538\\
0.0837266464756301	0.0388904062064433\\
0.0837462498650821	0.0389386484233579\\
0.0837658914467445	0.0390631696199339\\
0.0837855599635269	0.0390097065306335\\
0.0838051848034871	0.0388291118085644\\
0.0838237464762866	0.0386040189856925\\
0.0838422460274113	0.0385143390559249\\
0.0838607345551935	0.0386797968183119\\
0.0838792725775024	0.0387827381710666\\
0.0838978121358563	0.0385576453481947\\
0.0839162895725459	0.038467965418427\\
0.0839347559859038	0.0386334231808142\\
0.0839532718937989	0.0387363645335689\\
0.0839686720379822	0.0386879890366416\\
0.0839840230196096	0.0385435709566272\\
0.083999303643981	0.0382346676470125\\
0.084014501062557	0.0380769879668347\\
0.0840270877212166	0.0382319815659544\\
0.084039703851742	0.0382937330465485\\
0.0840523252265022	0.0381798027409643\\
0.0840649231517211	0.0381089197578547\\
0.0840761533636769	0.038247119819468\\
0.0840874070069549	0.0383021805346936\\
0.0840986648196192	0.0382005945637831\\
0.0841099039889724	0.0381373917432235\\
0.0841201575445606	0.0382371081888606\\
0.0841304306092732	0.0382936323929469\\
0.0841407071454251	0.0382549693999452\\
0.0841509681589992	0.0381633716866192\\
0.0841658070868658	0.0379803708564458\\
0.0841806049539805	0.0379074609280528\\
0.0841953955349895	0.0380419783573033\\
0.0842102188303897	0.0381256698440994\\
0.0842230122507389	0.037967783818055\\
0.0842357751072269	0.0379048799566775\\
0.0842485325401795	0.0380209363828587\\
0.0842613143243141	0.0380931421551028\\
0.0842726730365875	0.0379528703615555\\
0.0842840076241875	0.0378969842411844\\
0.0842953379308865	0.0380000930688682\\
0.0843066874584744	0.0380642433513909\\
0.084317019945927	0.038031225100215\\
0.0843273295303641	0.0379326538659498\\
0.0843376063379851	0.0377218147487572\\
0.0843478443831551	0.0376141919310878\\
0.0843569688256273	0.0377279798969428\\
0.0843661091525466	0.0377733145133738\\
0.084375252305928	0.0376896730094967\\
0.0843843828206683	0.0376376345349561\\
0.0843930085206377	0.0375931616214267\\
0.0844016263262064	0.0375418820128682\\
0.0844102385667363	0.0376123306317271\\
0.0844188598536012	0.0376655167317567\\
0.0844270405557863	0.0375633889117926\\
0.0844352084697643	0.0375226998502537\\
0.0844433741144852	0.0375977703938332\\
0.0844515499479323	0.0376444763518767\\
0.0844594563194903	0.0375457220703678\\
0.0844673507337415	0.03750637707075\\
0.0844752430261784	0.0375789678456845\\
0.0844831448453416	0.0376241309886012\\
0.0844908368081867	0.0375280058680618\\
0.0844985174419334	0.0374897083606206\\
0.0845061960653256	0.0375603665324394\\
0.0845138837149299	0.0376043272852336\\
0.0845214068235031	0.0375102651762475\\
0.0845289190840444	0.0374727895996392\\
0.0845364294195975	0.0375419313247262\\
0.0845439483980847	0.0375849486036359\\
0.0845513376221917	0.0374925147131182\\
0.0845587163705768	0.0374556878400795\\
0.0845660932600408	0.0375236327194352\\
0.0845734784958104	0.0375659053677091\\
0.0845807647238869	0.0375423181776859\\
0.0845880392640315	0.0374719020184223\\
0.0845952970774281	0.0373212852490778\\
0.0846025351094791	0.0372444029260962\\
0.0846094183608876	0.037331116957351\\
0.0846163108371103	0.0373656649635182\\
0.084623204954776	0.0373019245501372\\
0.0846300917325912	0.0372622677562586\\
0.0846369574928009	0.0373306298508152\\
0.0846438324222528	0.0373693808608398\\
0.0846507089832507	0.0373428748701122\\
0.084657578248617	0.0372800786934179\\
0.0846682511961824	0.0371454127018448\\
0.0846789019087013	0.0370917600064262\\
0.0846895486756091	0.0371907482076098\\
0.0847002131577482	0.0372523347973806\\
0.0847099679995099	0.0372773978312888\\
0.084719733149471	0.0373420896960427\\
0.0847295055692853	0.0373143142888233\\
0.0847392662003393	0.0372204908301944\\
0.0847524784344281	0.0372544631470653\\
0.0847657096079041	0.0373421513549821\\
0.084778954138367	0.0373045024837912\\
0.0847921770091984	0.0371773271275225\\
0.0848089607549379	0.0369647854651544\\
0.0848256891133278	0.0368801060821758\\
0.0848424076430954	0.0370363379309773\\
0.0848591703013239	0.0371335392808997\\
0.0848731395653746	0.0369565027913283\\
0.0848870704014168	0.0368859691343748\\
0.0849009944183271	0.0370161023880775\\
0.0849149490517968	0.0370970662122051\\
0.0849270174259529	0.037057492031914\\
0.0849390528990636	0.0369393490153282\\
0.0849510412870817	0.0366866467994602\\
0.084962973991435	0.0365576549649995\\
0.0849731754265475	0.036688508992872\\
0.0849833978680735	0.0367406429520085\\
0.084993624047392	0.0366444567903397\\
0.0850038335125699	0.0365846135200359\\
0.0850131570793015	0.0365602117515948\\
0.0850224708849503	0.0364972267231441\\
0.0850317778096514	0.0365242693013818\\
0.0850410959195997	0.0366156173129677\\
0.0850537952015307	0.0367441743749811\\
0.0850665269094905	0.0368170468642037\\
0.0850792643871603	0.0367672015176591\\
0.085091976064515	0.0366491113386813\\
0.0851093412197034	0.0366944511547319\\
0.085126740109333	0.0368114807712832\\
0.0851441627900916	0.0367612341866655\\
0.0851615468909112	0.0365915046012118\\
0.0851780053840226	0.0363797488751685\\
0.0851944088985334	0.0362953826195184\\
0.0852108026568592	0.0364510367543623\\
0.0852272402177761	0.0365478786732399\\
0.0852436791376579	0.0363361229471966\\
0.0852600630789447	0.0362517566915465\\
0.0852764372640521	0.0364074108263905\\
0.0852928552517561	0.036504252745268\\
0.0853037159070606	0.0364150401429108\\
0.0853145500397788	0.0363258275405536\\
0.0853253576498953	0.0362366149381969\\
0.0853361387373947	0.0361474023358398\\
0.0853468888968374	0.0360075093563843\\
0.0853576150615471	0.0359517741605108\\
0.0853683369683048	0.0360546045353711\\
0.0853790779920919	0.036118581575431\\
0.085388752944058	0.0359926008650312\\
0.0853984084364981	0.0359424084994265\\
0.0854080604757381	0.0360350124580092\\
0.0854177280187223	0.0360926270215664\\
0.0854266185306553	0.0359767916281089\\
0.0854354925910445	0.0359306412896965\\
0.0854443637320185	0.0360157877850934\\
0.085453247980228	0.0360687626065351\\
0.0854615550229139	0.035960467553156\\
0.0854698476861823	0.0359173213850227\\
0.0854781377977466	0.0359969252434714\\
0.0854864393656495	0.0360464516528399\\
0.0854943103750047	0.0359555809145449\\
0.085502164079687	0.0358855960839533\\
0.0855099990780259	0.0358718425433325\\
0.0855178279849956	0.0358532691778572\\
0.0855247419427391	0.0357626129186056\\
0.0855316458237397	0.035726494277154\\
0.0855385479165594	0.0357931324827205\\
0.0855454580376781	0.0358345921696355\\
0.0855522342727493	0.0357456974659495\\
0.085559000818879	0.0357102806513152\\
0.0855657656456459	0.035775623999771\\
0.0855725381917452	0.035816278077202\\
0.0855792049040056	0.0357287770601509\\
0.0855858622287487	0.0356939155085316\\
0.0855925178876192	0.0357582344073\\
0.0855991810256732	0.0357982511121765\\
0.0856057635224347	0.0357217377152475\\
0.08561233375072	0.0356628103066829\\
0.0856188907167897	0.0356512297898692\\
0.0856254433642621	0.0356355909680483\\
0.0856314312066493	0.0356516725373632\\
0.0856374232929564	0.035693181746143\\
0.0856434183722733	0.0356753597961714\\
0.0856494085980087	0.0356151584470916\\
0.0856581954091451	0.035638769050594\\
0.0856669913682476	0.035699711950568\\
0.0856757937789175	0.0356735461587742\\
0.085684585727471	0.0355851598728598\\
0.085696496220082	0.0354276890244053\\
0.0857083763090562	0.0353649505752196\\
0.0857202510026742	0.0354807018190576\\
0.0857321499192679	0.0355527177187763\\
0.0857425851292246	0.0354146583712096\\
0.0857529969692863	0.0353596537183039\\
0.0857634046621872	0.035461136255302\\
0.0857738309741967	0.0355242747233242\\
0.085783216093015	0.0354000296683047\\
0.0857925822847673	0.0353505288105433\\
0.0858019451177743	0.0354418569503252\\
0.0858113230302329	0.0354986777492899\\
0.0858199454483808	0.0354258644817438\\
0.085828550198575	0.0353530512141973\\
0.0858371372808066	0.0352802379466512\\
0.0858457066950673	0.0352074246791053\\
0.0858594008377711	0.0350243745147758\\
0.0858730538970914	0.0349514449310092\\
0.0858866996658895	0.03508599862405\\
0.0859003781662286	0.0351697126727596\\
0.0859140927214474	0.0352070248125337\\
0.0859278301226173	0.0353033336596098\\
0.0859415836357661	0.0352619835229808\\
0.0859553110208739	0.0351223055408473\\
0.085972260878128	0.0351684778337451\\
0.0859892457195744	0.0352876562116888\\
0.0860062552334098	0.0352364870578589\\
0.0860232247371736	0.0350636410956194\\
0.0860389383257781	0.0348526662279585\\
0.0860545973401495	0.0347686110765187\\
0.0860702466697982	0.0349236912300199\\
0.0860859394792277	0.0350201760401404\\
0.0861016336372605	0.0348092011724796\\
0.0861172732210635	0.0347251460210397\\
0.0861329031201472	0.034880226174541\\
0.0861485764990151	0.0349767109846615\\
0.0861588006436704	0.0348890675372782\\
0.0861689991903898	0.034801424089895\\
0.086179172139158	0.0347137806425122\\
0.0861893194899601	0.0346261371951292\\
0.0861994567424314	0.0346541508127453\\
0.0862096068728103	0.034726458625467\\
0.08621976608525	0.0346954133162752\\
0.0862299105695882	0.0345905443485729\\
0.0862431413572568	0.0346271411997128\\
0.0862563941232397	0.0347216037676948\\
0.0862696623892761	0.0346810463297127\\
0.0862829055193379	0.0345440460303287\\
0.0862992148733714	0.0343217488388717\\
0.0863154636381962	0.0342331827252874\\
0.0863317016507506	0.0343965855180296\\
0.0863479879349859	0.0344982483489905\\
0.0863612442707135	0.0343174170009613\\
0.086374460512879	0.0342453714226795\\
0.0863876696399827	0.0343782941424375\\
0.0864009107098199	0.0344609934633183\\
0.0864121483666417	0.0343252592604339\\
0.0864233474137876	0.0342207224714459\\
0.0864345047239002	0.034200178719871\\
0.0864456484429829	0.0341724355650893\\
0.0864546484017896	0.0340485835600718\\
0.0864636295529681	0.0339992392985809\\
0.0864726073664939	0.0340902785212263\\
0.0864816001640897	0.0341469195672411\\
0.0864898071234209	0.034033911481488\\
0.086497998424368	0.0339888875795074\\
0.0865061869465373	0.0340719558211413\\
0.086514387943771	0.0341236376343204\\
0.0865220143569158	0.0340964628348153\\
0.08652962525607	0.034015336384058\\
0.0865372139530395	0.0338418108176359\\
0.0865447763933497	0.0337532347002411\\
0.0865516330263087	0.0338484997904615\\
0.0865585007929773	0.033886454650555\\
0.086565370540616	0.0338164286565663\\
0.0865722314292638	0.0337728612201083\\
0.0865788128702143	0.0338451299796723\\
0.0865854045581797	0.0338860954802839\\
0.086591998069338	0.0338580747608582\\
0.0865985834270423	0.0337916899927422\\
0.0866085016271456	0.033653641158541\\
0.0866183964607162	0.0335986406942984\\
0.0866282871476031	0.0337001155032932\\
0.0866381964505658	0.0337632491632544\\
0.0866470422121182	0.0337883171876234\\
0.0866558982856932	0.033853021933588\\
0.0866647616317334	0.0338252409958297\\
0.0866736131840356	0.0337313988554124\\
0.086685331372564	0.0335679535487996\\
0.086697016806372	0.033502834797207\\
0.0867086964273698	0.0336229776536507\\
0.0867204021439683	0.0336977258430841\\
0.0867304839115332	0.0335570055496087\\
0.08674054139945	0.0335009407409896\\
0.0867505945785885	0.0336043792450873\\
0.0867606671012665	0.0336687346393888\\
0.0867696104649266	0.0336364337908194\\
0.0867785319096471	0.0335400042587307\\
0.0867874219860307	0.0333337461392213\\
0.0867962749657206	0.0332284616916105\\
0.0868040068145705	0.0333375570175888\\
0.0868117532644493	0.0333810220248099\\
0.0868195023121916	0.0333008299143163\\
0.0868272397419599	0.0332509375175167\\
0.0868344298566116	0.0332089906296302\\
0.0868416129479439	0.0331606236615055\\
0.0868487910882214	0.033227070855596\\
0.0868559772761277	0.0332772360280125\\
0.0868627078548162	0.0331821606511616\\
0.0868694273502845	0.0331442813753592\\
0.0868761448788693	0.0332141679177697\\
0.0868828712373873	0.0332576485929055\\
0.0868893169613625	0.0332761931226469\\
0.0868957683286385	0.0333240596424925\\
0.0869022236757978	0.0333035081854284\\
0.086908672568722	0.0332340867448573\\
0.0869177382518854	0.0332601854235852\\
0.0869268151123924	0.0333275504601049\\
0.0869358998556086	0.0332986273284437\\
0.0869449718153149	0.0332009269337962\\
0.0869568454401263	0.0330326598811518\\
0.0869686843490446	0.0329656200827666\\
0.0869805170970359	0.0330893072339547\\
0.0869923775029199	0.0331662605450479\\
0.0870025014620151	0.0330226847564306\\
0.0870126001460315	0.0329654822811352\\
0.0870226943445594	0.0330710197585831\\
0.0870328086795612	0.0331366810520643\\
0.0870417251159894	0.0330247075704398\\
0.0870506152769698	0.0329384702921994\\
0.0870594770342225	0.0329215227923016\\
0.0870683295421474	0.032898636168546\\
0.0870757019194257	0.0327932848458166\\
0.0870830606881887	0.0327513114985428\\
0.0870904170418757	0.0328287515248432\\
0.087097784237332	0.0328769316824241\\
0.0871046758313625	0.0327783946516481\\
0.0871115555203853	0.0327391362075678\\
0.0871184330966508	0.0328115672891837\\
0.087125320157519	0.0328566310771581\\
0.0871318483294273	0.0327632390652169\\
0.0871383658070891	0.0327260304640506\\
0.0871448813868654	0.0327946796245318\\
0.0871514054866436	0.0328373904489956\\
0.0871576590778672	0.0327581616078667\\
0.0871638995142112	0.0326971428780923\\
0.087170125730149	0.0326851513711976\\
0.0871763473153773	0.0326689575309133\\
0.0871818902668735	0.0325892193331011\\
0.0871874254225091	0.032557450590374\\
0.0871929591946225	0.0326160633156416\\
0.0871984991776056	0.0326525298623948\\
0.0872039702795986	0.032573786838902\\
0.0872094337791096	0.0325424145866619\\
0.0872148959294172	0.0326002957945322\\
0.087220364136532	0.0326363072197519\\
0.0872257773755716	0.0325583592272686\\
0.0872311831648715	0.0325273037257995\\
0.0872365876320749	0.0325846005345303\\
0.0872419980343978	0.0326202483694475\\
0.0872473671230884	0.0325517791995956\\
0.0872527263872717	0.0324990471172692\\
0.0872580750311776	0.0324886841167425\\
0.0872634202167089	0.0324746894806328\\
0.0872683170977962	0.0324038330048096\\
0.0872732078229945	0.0323756028564898\\
0.0872780974557094	0.0324276869424715\\
0.0872829919927366	0.0324600916250358\\
0.0872879351691637	0.0323885325796492\\
0.0872928720670205	0.032360022518411\\
0.0872978078506216	0.0324126230383964\\
0.0873027486362736	0.0324453490260134\\
0.0873077282470628	0.0323732293980997\\
0.0873127014805258	0.0323444959934378\\
0.0873176735822066	0.032397508577786\\
0.0873226507646159	0.0324304909357436\\
0.087327661201578	0.032366224504472\\
0.0873326629830957	0.0323167291950942\\
0.0873376554080919	0.0323070022908167\\
0.087342644786237	0.0322938666661019\\
0.0873472733798573	0.0323075800340863\\
0.0873519050594053	0.0323429765208083\\
0.0873565389152662	0.0323277790638086\\
0.087361169241694	0.0322764430755781\\
0.0873680448009434	0.0322968232016854\\
0.0873749271759048	0.0323494277014694\\
0.0873818143575618	0.0323268419960081\\
0.0873886937439623	0.0322505490010861\\
0.0873981059198162	0.032113293377202\\
0.0874074949966992	0.0320586089383421\\
0.0874168799741828	0.0321595006865247\\
0.0874262833542367	0.0322222715888376\\
0.0874345943879502	0.032100993194247\\
0.0874428873873684	0.0320526742928696\\
0.0874511771862229	0.0321418217456346\\
0.087459481352707	0.0321972858063711\\
0.0874670085341712	0.0321688630357798\\
0.0874745187438525	0.0320840109470521\\
0.087482004665156	0.0319025164206537\\
0.0874894618626608	0.0318098725480062\\
0.0874960845692439	0.0319074808190987\\
0.0875027189638515	0.031946369233152\\
0.0875093554379575	0.0318746208498881\\
0.0875159826117942	0.0318299818101437\\
0.087522234336431	0.0319028011231257\\
0.0875284964646968	0.0319440787045932\\
0.0875347604439329	0.0319158445194471\\
0.0875410161449065	0.0318489540229749\\
0.0875503111734344	0.031711699527672\\
0.0875595831033218	0.0316570155384532\\
0.0875688509338706	0.0317579064570562\\
0.0875781371666375	0.0318206768432367\\
0.0875863394968898	0.0318453356596648\\
0.0875945518050621	0.0319089841717803\\
0.0876027711500219	0.0318816567272918\\
0.0876109790829548	0.0317893464566576\\
0.0876217509672239	0.0316299395311832\\
0.0876324916950506	0.0315664297235465\\
0.0876432268934395	0.0316836041090353\\
0.0876539869135043	0.031756505431865\\
0.0876631910926547	0.031620199747771\\
0.0876723724914038	0.0315658937773701\\
0.0876815498472429	0.0316660872584544\\
0.0876907453517494	0.0317284237262717\\
0.0876988655288002	0.031621938679343\\
0.0877069619429468	0.0315399283632649\\
0.0877150326694335	0.0315238115533228\\
0.0877230950309553	0.0315020467285687\\
0.0877298185647918	0.0314017223112113\\
0.0877365297577125	0.0313617517488993\\
0.0877432387604377	0.03143549667509\\
0.0877499575948778	0.0314813778858071\\
0.0877562496039346	0.0313874390941114\\
0.0877625307930722	0.0313500126487267\\
0.0877688100619524	0.0314190637276415\\
0.0877750979508063	0.0314620246100452\\
0.0877810670904501	0.0314389627065896\\
0.0877870250566632	0.0313701147147323\\
0.087792967032559	0.0312228521798537\\
0.0877988900980758	0.0311476820257026\\
0.0878043505186093	0.0312298803744057\\
0.0878098192279567	0.0312626292734811\\
0.0878152894119987	0.0312022081784193\\
0.0878207530004973	0.0311646165346623\\
0.0878260650276735	0.0312278159171416\\
0.0878313848912337	0.0312636404470933\\
0.0878367061489867	0.0312391361913819\\
0.0878420211712034	0.0311810823881027\\
0.0878501136433561	0.0310590545869118\\
0.0878581878575393	0.0310104371121259\\
0.0878662588314031	0.0311001354271428\\
0.0878743443508967	0.0311559422128413\\
0.0878816111602348	0.0310462951091225\\
0.0878888632284919	0.0310026102664198\\
0.0878961126805601	0.0310832079691896\\
0.0879033738764426	0.0311333527096504\\
0.0879100395478486	0.0310327156804477\\
0.0879166928012848	0.0309926205694814\\
0.0879233438508293	0.0310665952855675\\
0.0879300047934303	0.0311126194625769\\
0.0879362281536795	0.0310883052699971\\
0.0879424390940682	0.031015718749288\\
0.0879486322603806	0.030860459681461\\
0.0879548044068188	0.0307812076974348\\
0.0879604217361689	0.0308667665274536\\
0.0879660480459036	0.0309008542863127\\
0.087971675953357	0.0308379630204491\\
0.0879772967149383	0.030798834532966\\
0.0879827050667355	0.0308639386913626\\
0.0879881217343809	0.0309008429423368\\
0.0879935398815069	0.0308756001490907\\
0.087998951411547	0.0308157966532979\\
0.0880071219100403	0.0306911295283822\\
0.0880152733521827	0.0306414605124441\\
0.0880234214122797	0.0307330989008592\\
0.0880315846539807	0.0307901127243971\\
0.0880388729168701	0.0306788350262363\\
0.0880461459969473	0.030634500533344\\
0.0880534163824114	0.0307162968283405\\
0.0880606988635451	0.0307671872860368\\
0.0880673487199147	0.030665595016834\\
0.0880739859214268	0.0306251193257362\\
0.0880806208769826	0.0306997962049164\\
0.0880872659142668	0.0307462572403585\\
0.0880934481712318	0.0307218164911142\\
0.0880996178786837	0.0306488521537076\\
0.0881057696265238	0.0304927849541846\\
0.0881119001350771	0.030413120459369\\
0.0881174605086009	0.0304988320793451\\
0.0881230298945923	0.0305329807117256\\
0.0881286008839939	0.0304699771353747\\
0.0881341647019586	0.0304307787726968\\
0.0881395034766242	0.0304958193487469\\
0.0881448505508845	0.0305326875581085\\
0.0881501991017188	0.0305074694176043\\
0.0881555410483672	0.0304477243273986\\
0.0881635884742245	0.0303234536254038\\
0.0881716169646889	0.0302739425495513\\
0.0881796420945406	0.0303652895415166\\
0.0881876823095571	0.0304221220695728\\
0.088194848099584	0.0303113939645559\\
0.0882019988563687	0.0302672784367724\\
0.0882091469450582	0.0303486707453132\\
0.0882163070101995	0.0303993098584265\\
0.0882228358648699	0.030298362236293\\
0.0882293522247467	0.0302581433810332\\
0.088235866367052	0.0303323464029837\\
0.0882423904635179	0.0303785126229778\\
0.0882484533368868	0.0302954968661335\\
0.088254501767637	0.0302315616127375\\
0.088260534585949	0.0302189969455483\\
0.0882665623201485	0.0302020290852559\\
0.0882718003002698	0.030120534684219\\
0.0882770301372305	0.0300880662471169\\
0.0882822585289379	0.0301479698951797\\
0.0882874934079949	0.0301852396036386\\
0.0882925606641474	0.0301063606137507\\
0.0882976202914311	0.0300749341907176\\
0.0883026785647384	0.0301329153426695\\
0.0883077429156783	0.0301689889491904\\
0.0883126765954319	0.0300921502690578\\
0.0883176030358742	0.0300615367321628\\
0.0883225281914789	0.0301180181246718\\
0.0883274591143705	0.0301531586394861\\
0.0883322887726783	0.030105178859205\\
0.0883371107592616	0.0300571990789245\\
0.0883419250741179	0.0300092192986434\\
0.0883467317172444	0.0299612395183623\\
0.0883548166870982	0.0298343601017184\\
0.0883628819181633	0.0297838096797713\\
0.0883709436459815	0.0298770742454862\\
0.088379021098893	0.0299350998129809\\
0.0883871158735734	0.0299609623547909\\
0.0883952216238759	0.0300277178825959\\
0.0884033351145146	0.0299990564430784\\
0.0884114360515486	0.0299022400269008\\
0.0884218344883151	0.0297386485671932\\
0.0884322001110426	0.0296734715862925\\
0.088442559909845	0.0297937218747004\\
0.0884529458502235	0.0298685369041028\\
0.0884616772021426	0.0297310690525763\\
0.0884703853832805	0.0296763000594431\\
0.088479089452009	0.0297773478086495\\
0.0884878119799375	0.029840215768702\\
0.088495405094629	0.0297639576841297\\
0.0885029788295311	0.0296876995995579\\
0.0885105331846331	0.029611441514986\\
0.0885180681599243	0.0295351834304137\\
0.0885295857083976	0.0293516828653832\\
0.0885410619697852	0.0292785738360755\\
0.088552530903454	0.0294134586027214\\
0.0885640327286536	0.0294973786324872\\
0.0885755707850959	0.0295347825799575\\
0.0885871317987723	0.0296313283979892\\
0.0885987090025268	0.0295898765180446\\
0.088610259948221	0.0294498548538319\\
0.0886210978419223	0.0292767094151217\\
0.0886318989767858	0.0292077260038113\\
0.0886426935875041	0.0293349990838282\\
0.0886535174822683	0.02941418341968\\
0.0886643422842178	0.0292410379809698\\
0.0886751303273275	0.0291720545696593\\
0.0886859118462895	0.0292993276496763\\
0.0886967226492953	0.029378511985528\\
0.0887056842711686	0.0292870748968327\\
0.0887146180303425	0.0291956378081374\\
0.088723523926798	0.0291042007194421\\
0.0887324019605165	0.0290127636307469\\
0.0887389316364408	0.0289069795408115\\
0.0887454475914988	0.028864833773413\\
0.0887519611112802	0.0289425919115598\\
0.0887584855617683	0.0289909699858981\\
0.0887650103508377	0.0288851858959627\\
0.0887715214190403	0.028843040128564\\
0.0887780300519658	0.028920798266711\\
0.0887845496155975	0.0289691763410493\\
0.0887904957154347	0.028883807429404\\
0.0887964265421681	0.0288180598748954\\
0.0888023408587187	0.0288051390511398\\
0.0888082497987406	0.0287876902218909\\
0.0888133146634622	0.028804516695293\\
0.0888183841740538	0.0288479486255843\\
0.0888234569610354	0.0288293011564668\\
0.0888285244340672	0.028766311259199\\
0.0888355670944486	0.0286512250281342\\
0.0888425935147457	0.0286053731658336\\
0.088849617052615	0.0286899689784884\\
0.0888566535280735	0.0287426011866508\\
0.0888629497749649	0.0286396461902732\\
0.0888692330250578	0.0285986275708147\\
0.0888755139683694	0.0286743061424798\\
0.0888818052655224	0.0287213903918344\\
0.0888875622752867	0.0286613414522541\\
0.0888933072681958	0.0286012925126739\\
0.0888990402442443	0.0285412435730936\\
0.0889047612034268	0.0284811946335132\\
0.0889138682276711	0.0283308071724158\\
0.0889229475209085	0.0282708908375587\\
0.0889320218922227	0.0283814353342101\\
0.0889411183552204	0.0284502117993377\\
0.0889502391530473	0.0284808661174547\\
0.0889593753700986	0.0285599900179773\\
0.0889685224611632	0.0285260182262201\\
0.088977651915585	0.0284112637971202\\
0.0889888532548987	0.0282257407154441\\
0.0890000123916694	0.0281518258890062\\
0.0890111640378718	0.0282881973360103\\
0.0890223493043302	0.0283730423201875\\
0.0890314376379214	0.0283340997243208\\
0.0890404941109487	0.0282178422120856\\
0.0890495049884906	0.0279691729991081\\
0.0890584619442381	0.0278422398107883\\
0.0890657402934707	0.0279646762637153\\
0.0890730370325698	0.0280134565507073\\
0.0890803370431661	0.0279234578502712\\
0.0890876224199569	0.027867464176506\\
0.0890940049784267	0.0278230581276297\\
0.0891003796654842	0.0277718556175334\\
0.0891067488034929	0.0278421983174836\\
0.0891131269599218	0.0278953044526571\\
0.0891188291965576	0.0277992453031632\\
0.089124520119055	0.027760974079451\\
0.0891302090333861	0.0278315837582904\\
0.0891359069609585	0.0278755143406485\\
0.0891411603334539	0.0277869642297848\\
0.0891464040915461	0.0277516847054449\\
0.0891516461431466	0.0278167747559218\\
0.0891568958539156	0.0278572712412498\\
0.0891618177308475	0.0278358026131514\\
0.0891667299246982	0.0277717111154408\\
0.0891716282611576	0.0276346224921954\\
0.0891765102097028	0.0275646456107696\\
0.0891809657831445	0.0276404022654894\\
0.0891854283969932	0.0276705847092836\\
0.0891898922632937	0.0276148986753351\\
0.0891943505271365	0.0275802530015305\\
0.0891986500339438	0.0276380288434829\\
0.0892029560897144	0.0276707790429196\\
0.089207263310505	0.0276483776530709\\
0.0892115653199086	0.0275953058154768\\
0.0892180725333822	0.0274844714729601\\
0.0892245646844742	0.0274403136187645\\
0.0892310541620934	0.0275217840187293\\
0.089237555638878	0.0275724717172741\\
0.0892433686278322	0.0274733980086607\\
0.0892491695813485	0.0274339257450992\\
0.0892549683986336	0.0275067513195858\\
0.0892607768037209	0.0275520605456065\\
0.0892660905222566	0.0274718608373866\\
0.0892713907612066	0.0274100943865072\\
0.0892766764287702	0.0273979559361603\\
0.089281957351107	0.0273815636571967\\
0.0892864886956958	0.0273038217674965\\
0.089291012629643	0.0272728483800765\\
0.0892955352482303	0.0273299936899507\\
0.0893000637703466	0.0273655472682006\\
0.0893044029583993	0.0272910624740425\\
0.0893087353437589	0.0272613867561603\\
0.0893130665216669	0.0273161378904524\\
0.0893174031187946	0.0273502019062326\\
0.0893215959546993	0.0272864628193993\\
0.089325780276419	0.0272373736485854\\
0.0893299553943347	0.0272277265593646\\
0.0893341275149923	0.0272146987202933\\
0.0893378704713189	0.0271501031372339\\
0.0893416083113955	0.0271243674106203\\
0.0893453452433534	0.0271718493360624\\
0.0893490862510522	0.0272013907342165\\
0.0893528014179537	0.0271372439539309\\
0.0893565115394524	0.0271116870362231\\
0.0893602207654074	0.0271588390626399\\
0.0893639340106642	0.0271881752105155\\
0.089367627301434	0.0271474990175853\\
0.0893713150782271	0.0271068228246557\\
0.0893749973410418	0.027066146631726\\
0.0893786740898766	0.0270254704387958\\
0.0893849358405656	0.0269165750611769\\
0.0893911830512138	0.0268731897160009\\
0.0893974276810518	0.0269532348515379\\
0.0894036838938347	0.027003035806263\\
0.0894099404651898	0.0268941404286442\\
0.0894161824964995	0.0268507550834684\\
0.0894224219469719	0.0269308002190051\\
0.0894286729803846	0.0269806011737303\\
0.08943425753711	0.0268833394475398\\
0.0894398304945613	0.0268445891015153\\
0.0894454013931585	0.0269160827518953\\
0.0894509815320092	0.0269605633067951\\
0.0894560812946799	0.0269039072832995\\
0.0894611703599769	0.0268472512598044\\
0.0894662487278958	0.0267905952363087\\
0.0894713163984319	0.0267339392128129\\
0.0894793751610102	0.0265921932118515\\
0.0894874092876377	0.0265357197479318\\
0.0894954390414275	0.0266399122132762\\
0.0895034884207073	0.026704736692797\\
0.0895115384074712	0.0265629906918356\\
0.0895195637582737	0.026506517227916\\
0.0895275847361789	0.0266107096932603\\
0.0895356253395637	0.0266755341727812\\
0.0895424324089072	0.026569404402486\\
0.0895492158730609	0.0264876677055677\\
0.0895559738200905	0.0264716046677385\\
0.0895627234572921	0.02644991245913\\
0.08956816368559	0.0263532676684186\\
0.089573592461251	0.0263147631175718\\
0.0895790192040482	0.0263858032805303\\
0.0895844550702022	0.0264300016932809\\
0.0895894114622667	0.0264072173751876\\
0.0895943569479424	0.0263391980744573\\
0.0895992868256021	0.026193708069944\\
0.0896041982450556	0.0261194427038347\\
0.0896085809158907	0.0261980599643357\\
0.0896129711687899	0.0262293821109523\\
0.089617362770434	0.0261715933470031\\
0.0896217483384502	0.0261356394367782\\
0.089625901448098	0.0261945171527211\\
0.0896300613588175	0.0262278919487326\\
0.0896342224793469	0.0262050633299933\\
0.089638378187744	0.0261509793309922\\
0.0896445852210423	0.0261736700714273\\
0.0896508007025296	0.0262322386516217\\
0.0896570221418157	0.0262070922723769\\
0.0896632339174498	0.0261221494935318\\
0.0896712004229168	0.0259787445751612\\
0.089679141712287	0.0259216101768113\\
0.0896870785256951	0.0260270220535917\\
0.0896950354265329	0.0260926052032472\\
0.0897017233784334	0.0260158098033962\\
0.0897083916760156	0.0259390144035457\\
0.0897150403192681	0.0258622190036947\\
0.0897216693081793	0.0257854236038438\\
0.0897269820624367	0.0256886152733132\\
0.0897322833252089	0.0256500455660598\\
0.0897375825481916	0.0257212059413476\\
0.0897428909253782	0.0257654791455109\\
0.0897481995858498	0.0256686708149803\\
0.0897534967548328	0.0256301011077269\\
0.0897587918840071	0.0257012614830147\\
0.0897640961673818	0.025745534687178\\
0.0897689057827828	0.0256678655033727\\
0.0897737027556895	0.0256080479562419\\
0.0897784860621128	0.0255962925078493\\
0.08978326491791	0.0255804174509934\\
0.0897873362009885	0.0255056650026087\\
0.0897914006323055	0.0254758826477766\\
0.0897954638473865	0.0255308305252108\\
0.089799532520613	0.0255650169468848\\
0.0898034110457718	0.0255465884340093\\
0.0898072824359642	0.0254915727625206\\
0.0898111436154	0.0253738968939483\\
0.0898149927194949	0.0253138292522515\\
0.0898185531121798	0.0253797331482504\\
0.0898221188329495	0.0254059901238802\\
0.089825685501485	0.0253575465039308\\
0.0898292479299969	0.0253274067770421\\
0.0898327209421401	0.0253782153525988\\
0.0898361990189025	0.0254070161614906\\
0.0898396779965606	0.0253873161853364\\
0.0898431529438579	0.0253406443519332\\
0.0898484553997307	0.025242328527151\\
0.0898537460033995	0.0252031582144373\\
0.0898590345031984	0.0252754266953605\\
0.0898643324444759	0.02532038931954\\
0.0898691057801475	0.0252974874624786\\
0.0898738680965322	0.025229117266084\\
0.0898786146433682	0.0250828767126656\\
0.0898833425409823	0.0250082282289025\\
0.0898875209104346	0.0250864955150989\\
0.0898917067945328	0.0251176782273669\\
0.0898958940153305	0.025060146717135\\
0.0899000752560361	0.0250243528601178\\
0.0899040040574613	0.0250825131810617\\
0.0899079394951765	0.0251154813221717\\
0.0899118761133431	0.0250929308585319\\
0.0899158074504059	0.025039505845529\\
0.0899216301893904	0.024930226806594\\
0.0899274382854769	0.0248866886057232\\
0.0899332437822915	0.024967015757106\\
0.0899390609435915	0.0250169921710678\\
0.0899441787202098	0.0249557237298993\\
0.089949283986622	0.0248944552887314\\
0.0899543767428223	0.0248331868475634\\
0.0899594569888047	0.0247719184063949\\
0.0899636846361526	0.02469175962528\\
0.0899679044047691	0.0246598233166549\\
0.0899721227748241	0.0247187451978131\\
0.089976347421026	0.0247554040892779\\
0.0899805722613907	0.024675245308163\\
0.089984789223022	0.0246433089995377\\
0.0899890047860808	0.024702230880696\\
0.0899932266252845	0.0247388897721608\\
0.0899971684380441	0.0246911833250268\\
0.0900011026659751	0.0246434768778928\\
0.0900050293090745	0.0245957704307587\\
0.0900089483673397	0.0245480639836246\\
0.090012377047506	0.0245614150161278\\
0.0900158086524054	0.0245958762546276\\
0.090019242319856	0.0245810803458026\\
0.0900226726416433	0.0245311007603173\\
0.0900260944782907	0.0244656017375189\\
0.0900295110544679	0.0244395060686767\\
0.0900329266968396	0.0244876520806753\\
0.0900363465296499	0.0245176066475288\\
0.0900396647360074	0.024477091870758\\
0.0900429774719635	0.0244365770939872\\
0.0900462847375164	0.0243960623172158\\
0.0900495865326644	0.0243555475404451\\
0.0900551099690945	0.0243772223477235\\
0.0900606411139538	0.0244331686352387\\
0.0900661776948644	0.0244091481355349\\
0.0900717054578992	0.024328008502104\\
0.090077210857416	0.0242216737526588\\
0.0900827023923709	0.0241793085952962\\
0.0900881914661534	0.0242574715037478\\
0.090093691584262	0.0243061014103483\\
0.0900985289765579	0.0242465017660187\\
0.0901033545307993	0.0241869021216885\\
0.0901081682469808	0.0241273024773583\\
0.0901129701250968	0.0240677028330288\\
0.0901209491681558	0.0239117901051629\\
0.0901288984041	0.0238496724316335\\
0.0901368423487588	0.0239642783562086\\
0.0901448100372367	0.0240355816830467\\
0.0901527839322502	0.0239361529608359\\
0.0901607248801249	0.0238367242386246\\
0.0901686328808351	0.0237372955164133\\
0.0901765079343555	0.0236378667942023\\
0.0901823884309649	0.0235010418390024\\
0.0901882528569954	0.023464386009758\\
0.0901941233129069	0.0236189621482498\\
0.0902000211745212	0.0237280068658508\\
0.0902059304099573	0.0236534081858661\\
0.090211821099098	0.0235788095058808\\
0.0902176932419324	0.0235042108258955\\
0.0902235468384497	0.0234296121459109\\
0.0902421104282849	0.0235052688939115\\
0.0902607679353217	0.0237005515610979\\
0.0902794916729122	0.0236167070835175\\
0.0902981079736183	0.0233334860739607\\
0.0903164828112956	0.0230967862551983\\
0.0903346709282563	0.022860086436436\\
0.090352672324154	0.0226233866176736\\
0.0903704869986418	0.0223866867989115\\
0.0904567595377627	0.0212031877050997\\
0.0905383639893619	0.0200196886112885\\
0.0906153003096227	0.0188361895174772\\
0.0906875684544914	0.0176526904236655\\
0.0909788849947367	0.0117351949546083\\
0.0911534904227239	0.00581769948555054\\
0.0912113790534138	-9.97959835066856e-05\\
0.0911525451586344	-0.00601729145256412\\
0.0891073474558934	-0.0356047687978514\\
0.0841432633832204	-0.0651922461431386\\
0.0762597917900824	-0.0947797234884254\\
0.0654566868078926	-0.124367200833712\\
0.0633408785575593	-0.129371376469155\\
0.0611415544322723	-0.134375552104598\\
0.0588587158230436	-0.139379727740041\\
0.0564923643510474	-0.144383903375484\\
0.0561738725356213	-0.145044235503778\\
0.0558539265933179	-0.145704567632072\\
0.0555325265286973	-0.146364899760365\\
0.0552096723463781	-0.147025231888659\\
0.0549592489791537	-0.147535385199891\\
0.0547079577040416	-0.148045538511121\\
0.0544557985232431	-0.148555691822353\\
0.0542027714389803	-0.149065845133584\\
0.0539487323944977	-0.149698415038601\\
0.0536939081142104	-0.150056986888829\\
0.0534389439973826	-0.149811720968502\\
0.0531846044103067	-0.149230653758894\\
0.0528501796499291	-0.149445460913534\\
0.0525149974605515	-0.149999913955695\\
0.0521792810385939	-0.149761859926975\\
0.0518444303685064	-0.148957729419055\\
0.0515444749775685	-0.148007774478707\\
0.0512456258725866	-0.147629299984293\\
0.0509469729590337	-0.148327578218103\\
0.0506474383724402	-0.148762019642613\\
0.0504219873563369	-0.148306628727515\\
0.0501972273492275	-0.147851237812416\\
0.049973158354224	-0.147395846897318\\
0.0497497803744056	-0.146940455982219\\
0.0495266749545817	-0.147086013320985\\
0.0493032217873997	-0.147461721054848\\
0.0490795233553339	-0.147300411200151\\
0.0488562224844084	-0.146755517353626\\
0.0485774918559541	-0.145859651295057\\
0.0482997451732278	-0.145502726519809\\
0.0480221730289379	-0.146161245932191\\
0.0477438168073127	-0.146570950972004\\
0.0475630949092755	-0.146200555791082\\
0.0473828301686307	-0.145830160610161\\
0.0472030225869026	-0.145459765429239\\
0.047023672165603	-0.145089370248318\\
0.0468448548455268	-0.144508558972041\\
0.0466664511135213	-0.144277156149862\\
0.046488120754768	-0.144704089949508\\
0.046309460840585	-0.14496971147272\\
0.0461496147099312	-0.144450185757202\\
0.0459900994944959	-0.144243199905386\\
0.0458306429891365	-0.144625084859757\\
0.0456709228100068	-0.144862678752197\\
0.0455247280045224	-0.144441901739175\\
0.0453789042267522	-0.144117836935414\\
0.0452334815313134	-0.144054151156588\\
0.0450881894344182	-0.143968147175625\\
0.0449634672622026	-0.143560091941438\\
0.0448389492397779	-0.143397517389854\\
0.0447144674401556	-0.143697464341149\\
0.0445898229805008	-0.143884079610663\\
0.0444703488888324	-0.143492986339466\\
0.0443510623289242	-0.143337169656171\\
0.044231809044323	-0.143624648469183\\
0.0441124063427806	-0.143803506550381\\
0.0439969634393361	-0.143562455509951\\
0.0438817141674167	-0.143321404469522\\
0.0437666585273939	-0.143080353429092\\
0.043651796519637	-0.142839302388663\\
0.0434501356205206	-0.142173798759532\\
0.043249017749337	-0.141908653394349\\
0.0430479962390139	-0.142397841543182\\
0.0428465420855593	-0.142702195289214\\
0.0426450745126126	-0.142036691660083\\
0.042444149973856	-0.141771546294901\\
0.0422433218033055	-0.142260734443733\\
0.0420420609958197	-0.142565088189765\\
0.0418673942102924	-0.141987712662593\\
0.0416931361652043	-0.141757678687873\\
0.0415189506595383	-0.14218208699003\\
0.0413444395165107	-0.142446137247414\\
0.0411886069228497	-0.142117549381772\\
0.0410331341423711	-0.14178896151613\\
0.0408780211759277	-0.141460373650487\\
0.0407232680243655	-0.141131785784846\\
0.0404817703677939	-0.14032481883201\\
0.0402410711677211	-0.140003312625231\\
0.040000513682653	-0.140596485453367\\
0.0397593201098857	-0.140965534402567\\
0.0395181068408237	-0.140158567449732\\
0.0392776920383349	-0.139837061242952\\
0.0390374189625542	-0.140430234071088\\
0.0387965098090182	-0.140799283020289\\
0.0386364562838169	-0.140457830044023\\
0.0384767913109159	-0.140116377067758\\
0.0383175148911836	-0.139774924091492\\
0.0381586270254814	-0.139433471115227\\
0.0380001922497969	-0.138898043687581\\
0.0378421089983093	-0.138684722385311\\
0.0376840881467972	-0.139078296125106\\
0.037525787274554	-0.139323162322973\\
0.037382976209258	-0.138840230529491\\
0.0372404511194674	-0.138647824175663\\
0.037097976795987	-0.139002810233927\\
0.0369552746709367	-0.139223668684565\\
0.0368237881194332	-0.138829915376883\\
0.036692626498514	-0.138526663097327\\
0.0365618161261254	-0.138467067431953\\
0.0364311201453585	-0.138386586913935\\
0.0363183266870884	-0.138002695823986\\
0.0362057139375279	-0.137849748584062\\
0.0360931332692339	-0.138131933328705\\
0.0359804086566764	-0.138307497647485\\
0.0358718950565118	-0.137937978349668\\
0.035763548888726	-0.137790757020027\\
0.035655232445934	-0.138062377569254\\
0.0355467826356816	-0.138231369258554\\
0.0354415388010901	-0.137913981804175\\
0.0353365060853745	-0.137669543301271\\
0.0352317015879506	-0.13762150582157\\
0.0351269714163602	-0.137556633968451\\
0.0350327340260129	-0.13723402296768\\
0.0349386242583595	-0.137105490518168\\
0.0348445371491415	-0.137342630439503\\
0.0347503483849324	-0.137490169629821\\
0.0346565861549197	-0.137169031743663\\
0.0345629503852678	-0.137041086202312\\
0.0344693370681082	-0.137277143289267\\
0.0343756230227071	-0.137424008782356\\
0.0342822101563265	-0.137140661874767\\
0.034188965553025	-0.136922439972994\\
0.0340959028409819	-0.136879554625342\\
0.0340028993681289	-0.136821640430193\\
0.0339173911619909	-0.136527365442701\\
0.0338319891453898	-0.136410122432134\\
0.0337466059830132	-0.136626433553633\\
0.0336611382401178	-0.136761013878797\\
0.0335745731871784	-0.136462966341977\\
0.0334881170642763	-0.13634422029833\\
0.0334016802825019	-0.136563304487235\\
0.0333151567380849	-0.136699610106552\\
0.0332277112925185	-0.13643296611367\\
0.0331404148582735	-0.136227608096114\\
0.0330532795041468	-0.13618725078136\\
0.0329661966121935	-0.136132750549223\\
0.0328852375274557	-0.135852733197461\\
0.0328043745928287	-0.135741170615771\\
0.0327235287307792	-0.135947001454181\\
0.032642606286589	-0.136075061356835\\
0.0325599109935523	-0.135788912261291\\
0.0324773161079977	-0.13567490671254\\
0.0323947390512377	-0.135885244778648\\
0.0323120820219957	-0.136016108902209\\
0.0322279472352125	-0.13575827470293\\
0.0321439517769907	-0.135559701618836\\
0.0320601069317981	-0.135520677691005\\
0.0319763111404848	-0.135467978121209\\
0.0318979608190496	-0.135195660006095\\
0.0318197014339519	-0.135087164901159\\
0.0317414581964337	-0.13528733630338\\
0.031663142531149	-0.135411875126039\\
0.0315827427112645	-0.135132311635594\\
0.031502438731342	-0.135020929878199\\
0.0314221517699783	-0.135226427099229\\
0.0313417884758039	-0.135354279438188\\
0.0312596877337391	-0.135101450590177\\
0.0311777209641491	-0.134906732417653\\
0.0310958990176169	-0.134868466063748\\
0.0310141242398596	-0.134816789553962\\
0.0309373627947565	-0.134871380645374\\
0.0308605524574933	-0.135012289344429\\
0.0307837076430499	-0.134951790292316\\
0.0307069187721935	-0.134747428560798\\
0.0305919702155972	-0.13434560653516\\
0.0304772196555131	-0.134185515375529\\
0.0303625042558921	-0.13448088051597\\
0.0302476311634007	-0.134664645161852\\
0.0301386342528862	-0.134283418745508\\
0.0300298155629475	-0.13413153314646\\
0.0299210285222317	-0.134411759183907\\
0.0298120995403513	-0.134586104871626\\
0.0297076338812548	-0.134353038672298\\
0.0296033492668668	-0.13411997247297\\
0.0294992456973747	-0.133886906273642\\
0.0293953231729646	-0.133653840074314\\
0.0292140754830387	-0.13301458615522\\
0.0290333289141544	-0.132759899018435\\
0.0288526713402895	-0.133229791935059\\
0.0286716146647413	-0.133522140941774\\
0.0284905456912209	-0.13288288702268\\
0.0283099778419539	-0.132628199885896\\
0.0281294989913335	-0.13309809280252\\
0.0279486210421995	-0.133390441809235\\
0.0277924630098464	-0.132838743979774\\
0.0276366782308379	-0.132618940336248\\
0.0274809597425502	-0.133024473872198\\
0.027324943996674	-0.133276780987778\\
0.0271862093048143	-0.132964123993109\\
0.0270478004289206	-0.132651466998439\\
0.0269097173693926	-0.13233881000377\\
0.0267719601266262	-0.132026153009101\\
0.0265577160104081	-0.131260879413586\\
0.0263441900841918	-0.130955984386624\\
0.02613079171644	-0.131518509904372\\
0.0259168213994401	-0.131868491294915\\
0.0257028334746062	-0.1311032176994\\
0.0254895637446196	-0.130798322672438\\
0.025276421578502	-0.131360848190186\\
0.0250627074678976	-0.131710829580729\\
0.0248849519285422	-0.131546358321249\\
0.0247077647756703	-0.131055353059899\\
0.0245313910042372	-0.130005116481116\\
0.0243559791335843	-0.129469023267808\\
0.0242106989937589	-0.129995993340183\\
0.0240650782427473	-0.130205945121307\\
0.023919396943771	-0.129818588083852\\
0.0237739867869057	-0.129577589675198\\
0.0236445924445214	-0.129383488219922\\
0.0235153485392417	-0.129159679032321\\
0.0233862107000246	-0.129467151117183\\
0.0232569005986044	-0.129699281162123\\
0.023139862639629	-0.129274182873185\\
0.0230230462939918	-0.129104818145292\\
0.0229062693139459	-0.129417292842552\\
0.0227893158563148	-0.129611702385952\\
0.0226804186911534	-0.129215943296836\\
0.022571713605187	-0.12905826769055\\
0.0224630426391548	-0.129349176181074\\
0.0223542187155393	-0.129530168073569\\
0.0222514480507565	-0.129156466041289\\
0.0221488486517797	-0.129007578255435\\
0.0220462796759393	-0.129282273384634\\
0.0219435743175903	-0.12945317795742\\
0.0218454486272467	-0.129225575608333\\
0.0217474956023517	-0.128997973259244\\
0.0216497152430194	-0.128770370910156\\
0.0215521075493629	-0.128542768561068\\
0.0213823989433438	-0.127920404368537\\
0.021213165356912	-0.127672446320103\\
0.0210440161538158	-0.128129924196882\\
0.0208744886882066	-0.128414549051056\\
0.0207049495939579	-0.127792184858524\\
0.0205358855212772	-0.12754422681009\\
0.0203669058341069	-0.12800170468687\\
0.0201975478863714	-0.128286329541043\\
0.0200516913425177	-0.127750520024527\\
0.0199061868829371	-0.127537046493045\\
0.0197607449706251	-0.127930901092836\\
0.0196150226952274	-0.128175942030816\\
0.0194856937893417	-0.127872883439114\\
0.0193566710169583	-0.127569824847412\\
0.0192279543783082	-0.127266766255711\\
0.0190995438736196	-0.126963707664009\\
0.018900152657525	-0.126223084731655\\
0.0187014341439733	-0.125928010851866\\
0.0185028351387548	-0.126472416540132\\
0.0183037004721852	-0.126811124480994\\
0.0181045493478637	-0.126070501548641\\
0.0179060709289338	-0.125775427668852\\
0.0177077120214186	-0.126319833357118\\
0.0175088174553368	-0.12665854129798\\
0.0173437706126199	-0.126044268769292\\
0.0171791865284275	-0.125799534545749\\
0.0170146846582671	-0.126251064527005\\
0.0168498143079586	-0.12653198883306\\
0.01670777899584	-0.126194780764502\\
0.0165661227013073	-0.125857572695943\\
0.0164248454246207	-0.125520364627383\\
0.0162839471660375	-0.125183156558825\\
0.0160704008447224	-0.1243784713092\\
0.0158576486451332	-0.124057874162874\\
0.0156450375338406	-0.124649369791788\\
0.0154317940975192	-0.125017375253185\\
0.0152185312442788	-0.12421269000356\\
0.0150060625157524	-0.123892092857235\\
0.0147937348787023	-0.124483588486148\\
0.014580774919526	-0.124851593947545\\
0.0144072445766605	-0.124682197875688\\
0.0142343172008764	-0.124176490296159\\
0.0140622526783102	-0.123094806167704\\
0.0138912085552911	-0.122542660554113\\
0.0137518962855869	-0.123076475988299\\
0.0136122345185408	-0.123289155051254\\
0.0134725106405568	-0.122896766230763\\
0.0133330650148251	-0.122652637243373\\
0.0132104366505147	-0.123023948642531\\
0.0130875378523145	-0.123234426274094\\
0.0129645909943991	-0.123090457945345\\
0.0128418594433077	-0.122749378047467\\
0.0126695787105052	-0.122087611565886\\
0.012497835072029	-0.121823955129251\\
0.0123261868628681	-0.122310396233271\\
0.012154111001581	-0.122613040875391\\
0.0120090252572868	-0.122055316569546\\
0.0118643210012258	-0.121833111898871\\
0.011719684527566	-0.122243075284181\\
0.0115747443019	-0.122498138478891\\
0.0114482198623234	-0.122372289001203\\
0.0113220282308389	-0.121996583507861\\
0.0111963128503214	-0.121192967573337\\
0.0110711606776416	-0.12078276185654\\
0.0109633529087001	-0.121202034640055\\
0.010855329538747	-0.121369078410262\\
0.0107472678549139	-0.121060885835728\\
0.0106393778254278	-0.120869140461719\\
0.0105402391315457	-0.120709716177785\\
0.0104412019356198	-0.120525891592749\\
0.0103422363045225	-0.120778432290546\\
0.0102431544756844	-0.120969091171189\\
0.0101511743804544	-0.120610947506312\\
0.0100593515962037	-0.120468258377875\\
0.0099675567634851	-0.120731517102199\\
0.00987563667674505	-0.120895306390869\\
0.00978829305306976	-0.12055502938656\\
0.00970109143651303	-0.120419458569781\\
0.00961391505236775	-0.120669584144672\\
0.00952662559967267	-0.120825202501081\\
0.00944284041690793	-0.120498614768845\\
0.00935918604537519	-0.120368497937415\\
0.00927555491701601	-0.120608561013213\\
0.00919181963467252	-0.120757918875985\\
0.00911077110239006	-0.120556400995555\\
0.00902985793360654	-0.120354883115123\\
0.00894908012834859	-0.120153365234693\\
0.0088684376866418	-0.119951847354262\\
0.00872672640044148	-0.11939498746948\\
0.00858539542442524	-0.119173127195482\\
0.0084441320243545	-0.119582455175483\\
0.00830256581658876	-0.119837123045844\\
0.00816066604547856	-0.119950630913655\\
0.00801855495319431	-0.120243613625158\\
0.00787629485878789	-0.120117821701379\\
0.00773427667199645	-0.119692905038112\\
0.00755537429854721	-0.11898800656747\\
0.00737708132212898	-0.118707165781284\\
0.00719889662860326	-0.119225311682935\\
0.00702022672841337	-0.119547681810942\\
0.00687205135898682	-0.119396630894795\\
0.00672435543822866	-0.118945690135936\\
0.00657734561011317	-0.117981149596159\\
0.00643114714477422	-0.117488799922017\\
0.00631034923899045	-0.117971632496989\\
0.00618926541234683	-0.118163999320864\\
0.00606813077800354	-0.117809086194612\\
0.00594722378986154	-0.117588273119421\\
0.00583984258063021	-0.117410770770911\\
0.00573258719574681	-0.117206101226519\\
0.00562542052857384	-0.117487279011026\\
0.00551810981911672	-0.117699557832316\\
0.00542113207096964	-0.117311410094889\\
0.00532433909770039	-0.11715676695084\\
0.00522757895733423	-0.117442080606294\\
0.00513067169892	-0.117619591611087\\
0.00504055054351987	-0.117258676960372\\
0.00495058914444246	-0.117114883834874\\
0.00486065613275436	-0.117380179412751\\
0.00477059592297461	-0.117545235952091\\
0.00468562881604563	-0.117204771760696\\
0.00460080387392682	-0.117069126366129\\
0.00451600419338005	-0.117319389535618\\
0.00443109132122639	-0.117475093498008\\
0.00435002850284481	-0.117267897985038\\
0.00426910878408097	-0.117060702472068\\
0.00418833216494713	-0.116853506959097\\
0.00410769864545526	-0.116646311446127\\
0.00396759293696829	-0.116080108461066\\
0.00382788041072209	-0.115854525773504\\
0.00368823775015461	-0.116270721535633\\
0.00354828203853778	-0.116529662271603\\
0.00340798147944293	-0.11664507459585\\
0.00326746245139483	-0.116942973026601\\
0.00312678938210936	-0.116815070542176\\
0.00298636640881988	-0.11638302454691\\
0.00281108016354841	-0.115672667704347\\
0.00263641279359041	-0.115389652231272\\
0.00246185539386823	-0.115911810388813\\
0.00228680524774575	-0.116236676785614\\
0.00214281420059557	-0.11565267916068\\
0.00199924143852095	-0.11542000685545\\
0.0018557430031895	-0.115849282827148\\
0.00171191153099809	-0.116116361558266\\
0.00158886875068109	-0.115798030005062\\
0.00146616375352444	-0.115479698451857\\
0.00134379653954286	-0.115161366898653\\
0.00122176710875035	-0.114843035345448\\
0.00103787538470741	-0.11408765873862\\
0.000854683466348661	-0.11378670680162\\
0.00067161589948949	-0.114341957393488\\
0.000487991150737281	-0.114687412609493\\
0.000304349314592633	-0.113932036002664\\
0.000121407284219324	-0.113631084065664\\
-6.14103945915942e-05	-0.114186334657532\\
-0.000244785255256245	-0.114531789873537\\
-0.000393528994569378	-0.114373503910334\\
-0.000541746253073873	-0.113900963960336\\
-0.000689210117150818	-0.112890223792178\\
-0.00083578302901752	-0.112374291519854\\
-0.00095472080495545	-0.112871259916907\\
-0.00107396148701969	-0.113069258637505\\
-0.00119325599384211	-0.112703954769063\\
-0.00131230932840698	-0.11247667698021\\
-0.00141648968781944	-0.112296636748153\\
-0.0015205405981792	-0.11208904089054\\
-0.00162450023483675	-0.112374238883676\\
-0.00172860806130363	-0.112589552813698\\
-0.00182159955221002	-0.112200441301539\\
-0.00191440534887198	-0.112045414177009\\
-0.00200717814877908	-0.112331436269137\\
-0.00210009879766649	-0.112509388035537\\
-0.00218570800868645	-0.112150952729557\\
-0.00227115965034753	-0.112008147407485\\
-0.00235658329290097	-0.112271620506854\\
-0.00244213239157064	-0.1124355431713\\
-0.00252224114685164	-0.112099946012087\\
-0.00260221177255872	-0.11196623970691\\
-0.00268215785351134	-0.112212925293407\\
-0.00276221391274807	-0.112366403423492\\
-0.00283820750778252	-0.112284019253109\\
-0.00291405848134574	-0.112038073175733\\
-0.00298970536342943	-0.11151200637523\\
-0.00306511089017117	-0.111243475601124\\
-0.0031346232734118	-0.111537099873902\\
-0.00320424139557895	-0.111654083631202\\
-0.00327387830707197	-0.111438250827044\\
-0.00334343103000343	-0.111303968092234\\
-0.00341105181112704	-0.111529717019757\\
-0.00347877255225536	-0.111657682656419\\
-0.00354651105583909	-0.111570153170693\\
-0.00361416997203737	-0.111362784311777\\
-0.00371718139226683	-0.110926912430083\\
-0.00381995980632031	-0.110753255361683\\
-0.00392269681683318	-0.111073649345428\\
-0.00402561934645028	-0.11127298595935\\
-0.00411811813569482	-0.110881345999575\\
-0.00421042880988427	-0.110725311508387\\
-0.00430270605742197	-0.111013192172812\\
-0.00439513308196185	-0.111192300270253\\
-0.00447997812669193	-0.110832849478349\\
-0.00456466470827237	-0.110689639573379\\
-0.00464932313217426	-0.110953859120488\\
-0.00473410772437163	-0.111118246195541\\
-0.00481329482757919	-0.110904248702674\\
-0.00489232928142228	-0.110690251209808\\
-0.00497121108591349	-0.110476253716941\\
-0.00504994024106502	-0.110262256224074\\
-0.00518430324854141	-0.109687735103354\\
-0.00531826143687496	-0.109458838361562\\
-0.00545214769228602	-0.109881148490626\\
-0.00558635626518452	-0.110143893346719\\
-0.005720919893235	-0.110261001203125\\
-0.00585570845748941	-0.110563276084769\\
-0.00599065562341697	-0.110433494574191\\
-0.00612534529226789	-0.109995101354883\\
-0.00629105100226727	-0.109284463348323\\
-0.00645613734928408	-0.109001335855827\\
-0.00662111364156014	-0.109523700687066\\
-0.00678658307318025	-0.109848695668163\\
-0.00692131623889636	-0.109699209213827\\
-0.00705557983581367	-0.109252938930425\\
-0.00718917147849058	-0.108298388312446\\
-0.00732196847844194	-0.107811137993426\\
-0.00743006400481163	-0.108281931098315\\
-0.00753843137127875	-0.108469501239569\\
-0.00764684704373839	-0.108123437901396\\
-0.00775504628180632	-0.107908130818448\\
-0.00784997077082557	-0.107737141508462\\
-0.00794477850037363	-0.107539981840071\\
-0.00803950390403738	-0.107810842455494\\
-0.00813436297407454	-0.10801533219595\\
-0.00821926398446689	-0.10764503445824\\
-0.008303996824643	-0.107497502987946\\
-0.00838869978306276	-0.10776969574077\\
-0.0084735366402535	-0.107939043432782\\
-0.00855194638043267	-0.108008685212184\\
-0.00863043566887911	-0.108188442243628\\
-0.00870898104670574	-0.108111263686975\\
-0.00878743536262117	-0.107850559710253\\
-0.0088943042606373	-0.107383557300895\\
-0.00900090568277444	-0.107197497422406\\
-0.0091074595780711	-0.107540774354543\\
-0.00921422644095745	-0.107754347844562\\
-0.00930826615052008	-0.107343130261619\\
-0.00940209846934974	-0.107179295788859\\
-0.00949589393780341	-0.107481567270729\\
-0.00958985453363748	-0.107669628772311\\
-0.00967475712022817	-0.107432804349248\\
-0.00975947275600762	-0.107195979926185\\
-0.0098440014410047	-0.106959155503122\\
-0.0099283431752483	-0.106722331080059\\
-0.0100428468180521	-0.106216588384039\\
-0.0101570367680593	-0.106015093867774\\
-0.0102711709797886	-0.106386847412641\\
-0.0103855549590069	-0.106618137938078\\
-0.010500214074252	-0.106721226303132\\
-0.0106150474960226	-0.106987314542656\\
-0.0107300038215228	-0.106873069741749\\
-0.0108447606147015	-0.106487158483393\\
-0.0109887141715275	-0.10584959789747\\
-0.0111321692030104	-0.105595585406807\\
-0.0112755356553034	-0.106064233614186\\
-0.0114192990440098	-0.10635580821146\\
-0.0115380086310785	-0.105829635264736\\
-0.0116563786705023	-0.105620001068915\\
-0.0117746883786655	-0.106006772167534\\
-0.011893268442685	-0.106247406027946\\
-0.0119950213031046	-0.105959707764152\\
-0.0120964982667603	-0.105672009500358\\
-0.0121976993337122	-0.105384311236563\\
-0.0122986245040203	-0.105096612972769\\
-0.0124510944567443	-0.104412246668658\\
-0.0126029900022332	-0.104139586166627\\
-0.0127547834876103	-0.104642639599812\\
-0.0129070343321719	-0.104955619783837\\
-0.0130592992134513	-0.104271253479725\\
-0.0132109896884891	-0.103998592977694\\
-0.0133625781042925	-0.104501646410879\\
-0.0135146238802963	-0.104814626594904\\
-0.0136380586716829	-0.104259382520382\\
-0.0137611153610404	-0.10403816600636\\
-0.0138841048705904	-0.104446306261464\\
-0.014007395437944	-0.104700235175817\\
-0.014111761602847	-0.104400764908065\\
-0.0142158288324943	-0.104101294640314\\
-0.0143195971269598	-0.103801824372563\\
-0.0144230664863172	-0.103502354104812\\
-0.0145776550568516	-0.102797702345728\\
-0.0147316346670321	-0.102516959852658\\
-0.0148855060809661	-0.103034924405381\\
-0.0150398623732029	-0.103357181705172\\
-0.0151947527915088	-0.103500814818113\\
-0.0153499815970378	-0.103871555804642\\
-0.0155054490022757	-0.103712378419464\\
-0.0156605290664076	-0.10317468791164\\
-0.0158012459195454	-0.102531387276759\\
-0.0159414552375433	-0.102275087875385\\
-0.0160815743814411	-0.102747955389469\\
-0.0162220976486074	-0.10304215507446\\
-0.0163626333239547	-0.102398854439579\\
-0.0165026614651824	-0.102142555038205\\
-0.016642599433336	-0.102615422552289\\
-0.0167829415257941	-0.10290962223728\\
-0.0168979272878774	-0.102573871977617\\
-0.0170125373001768	-0.102238121717954\\
-0.0171267715628056	-0.101902371458291\\
-0.0172406300758767	-0.101566621198628\\
-0.0173237337073262	-0.101645059333998\\
-0.0174069382559422	-0.101847521225222\\
-0.0174902139624737	-0.101760594352785\\
-0.0175733741550969	-0.10146696122059\\
-0.0176562414378869	-0.101082150441684\\
-0.0177389271148496	-0.10092883678563\\
-0.0178215805267313	-0.101211697561055\\
-0.0179043785437497	-0.101387682479765\\
-0.0179792606037549	-0.10103973426539\\
-0.0180539941851153	-0.100901107138013\\
-0.0181287013871017	-0.101156871547746\\
-0.0182035268167636	-0.101315998166797\\
-0.0182725843991107	-0.101111310858248\\
-0.0183415023298583	-0.100906623549698\\
-0.0184102806090325	-0.100701936241149\\
-0.018478919236659	-0.100497248932599\\
-0.018594920588745	-0.099953000430062\\
-0.0187105586718539	-0.0997361646959823\\
-0.0188261322158215	-0.10013622249553\\
-0.0189419950180612	-0.100385122821943\\
-0.0190581764572134	-0.100496060041108\\
-0.0191745597656524	-0.100782407480316\\
-0.0192910854153088	-0.100659464406091\\
-0.0194073800024239	-0.100244170965126\\
-0.019549326135732	-0.0995761605833172\\
-0.0196907250028847	-0.0993100164950241\\
-0.0198320266431453	-0.0998010472689735\\
-0.0199737640560374	-0.100106547424333\\
-0.0200883337582085	-0.0995669246209513\\
-0.0202025463423814	-0.0993519318260201\\
-0.0203166954818949	-0.0997485894379388\\
-0.0204311289858429	-0.0999953743005065\\
-0.0205276627021032	-0.0997053416321057\\
-0.0206239160336485	-0.0994153089637049\\
-0.0207198889805546	-0.0991252762953046\\
-0.0208155815428978	-0.0988352436269037\\
-0.020958147376316	-0.0981546895441043\\
-0.0211001452010451	-0.0978835478809908\\
-0.0212420421167788	-0.0983837990853008\\
-0.0213843913276922	-0.0986950358320452\\
-0.0215267544365554	-0.0980144817492458\\
-0.021668549538125	-0.0977433400861321\\
-0.021810243731773	-0.0982435912904423\\
-0.0219523902220128	-0.0985548280371867\\
-0.0220665122615193	-0.0980088174355675\\
-0.0221802686812526	-0.0977912796581268\\
-0.0222939601484414	-0.0981926327143044\\
-0.0224079427553329	-0.0984423388987666\\
-0.0225035740470249	-0.0981504761773207\\
-0.0225989214066699	-0.0978586134558748\\
-0.0226939848343453	-0.0975667507344289\\
-0.0227887643301283	-0.0972748880129828\\
-0.0228591586846115	-0.0969339544464902\\
-0.0229294104896182	-0.0967981220467352\\
-0.0229996369710418	-0.0970487302372344\\
-0.0230699769641001	-0.0972046488582128\\
-0.0231403204461378	-0.0968637152917202\\
-0.0232105213788827	-0.096727882891965\\
-0.0232806969881825	-0.0969784910824644\\
-0.0233509861093018	-0.0971344097034427\\
-0.0234155541932505	-0.096821279388422\\
-0.0234800020299391	-0.0966965241683274\\
-0.0235444285052005	-0.0969266951733277\\
-0.0236089507334859	-0.0970698985762862\\
-0.0236692669498869	-0.0969942042826724\\
-0.0237294627732676	-0.0967682298690498\\
-0.0237894863114527	-0.0962848814943265\\
-0.0238493061067717	-0.0960381563386913\\
-0.0239037723732641	-0.0963046317047611\\
-0.0239583257343097	-0.0964107989819264\\
-0.024012894575952	-0.0962149223776065\\
-0.0240673940829071	-0.0960930556103363\\
-0.0241198525336347	-0.0962958958231856\\
-0.0241723916909974	-0.096410875669437\\
-0.0242249451935877	-0.0963322285648412\\
-0.0242774344469745	-0.0961459032345626\\
-0.0243567064667795	-0.0957573775955131\\
-0.0244357933626797	-0.0956025838905057\\
-0.0245148473728152	-0.0958881753280601\\
-0.0245940487987437	-0.0960658591580168\\
-0.02466477691227	-0.0957189835178619\\
-0.0247353574653061	-0.0955807837181071\\
-0.0248059118055286	-0.0958357597165165\\
-0.0248765836498524	-0.0959943958168578\\
-0.0249411279014099	-0.0956776544735449\\
-0.0250055491172012	-0.0955514605724675\\
-0.0250699484769196	-0.0957842859164801\\
-0.0251344458117287	-0.0959291407454258\\
-0.0251944600810008	-0.0958529290879724\\
-0.0252543523066409	-0.0956254101591076\\
-0.025314069884693	-0.0951387581407506\\
-0.0253735809259936	-0.0948903466403763\\
-0.0254275636456382	-0.0951576453586454\\
-0.0254816339995037	-0.0952641406701147\\
-0.025535719930408	-0.0950676588487518\\
-0.0255897360981355	-0.0949454155390931\\
-0.0256415722848854	-0.0951482689449688\\
-0.0256934891893518	-0.0952632562696783\\
-0.0257454204414933	-0.0951846040497594\\
-0.0257972874366584	-0.0949982666006067\\
-0.0258754283605681	-0.0946106527744777\\
-0.0259533850298055	-0.0944562223476843\\
-0.0260313089687976	-0.0947411435438529\\
-0.0261093796338069	-0.094918410375816\\
-0.0261789637867116	-0.0945730166513284\\
-0.0262484016383091	-0.0944354072661912\\
-0.0263178135016521	-0.0946892939608759\\
-0.026387341868312	-0.0948472523390158\\
-0.0264507438598327	-0.0945323516986823\\
-0.0265140242423371	-0.0944068911577882\\
-0.0265772830229492	-0.0946383634662299\\
-0.0266406386441133	-0.0947823764893271\\
-0.026699517661646	-0.0945234033639953\\
-0.0267582561084562	-0.094323953126832\\
-0.0268168426002885	-0.0942847568193549\\
-0.0268753795956306	-0.0942318244607619\\
-0.0269263161585257	-0.0942836466021864\\
-0.026977296774263	-0.0944174081801564\\
-0.0270283084531624	-0.0943599777395197\\
-0.0270792697144877	-0.0941659815713065\\
-0.0271509745053775	-0.0938071924017107\\
-0.0272225214276207	-0.0936642460957372\\
-0.0272940403074687	-0.0939279793077186\\
-0.0273656849033578	-0.0940920638040642\\
-0.02743041970111	-0.0937679465387403\\
-0.0274950256677079	-0.0936388139736951\\
-0.0275596087500352	-0.0938770610967587\\
-0.0276242944252334	-0.0940252891447164\\
-0.0276839705802693	-0.0939479711184365\\
-0.0277435211238741	-0.0937171492847568\\
-0.0278028919136959	-0.0932234325122617\\
-0.0278620501279737	-0.0929714148084619\\
-0.0279153425935856	-0.0932407314455009\\
-0.0279687240226615	-0.0933480307222473\\
-0.0280221212659525	-0.0931500656002607\\
-0.0280754476898615	-0.0930268994389304\\
-0.028126336402654	-0.0932301455564965\\
-0.0281773061469966	-0.0933453554895798\\
-0.0282282902956197	-0.0932665510038105\\
-0.0282792099392348	-0.0930798528168416\\
-0.0283555772743163	-0.0926932195447584\\
-0.0284317612880428	-0.0925391797835445\\
-0.0285079127391997	-0.0928233802091598\\
-0.0285842101772392	-0.0930001986058571\\
-0.0286519719596993	-0.0926569076072772\\
-0.0287195892185674	-0.0925201359756914\\
-0.028787180806445	-0.0927724770310297\\
-0.028854887485237	-0.0929294737727804\\
-0.028916452280905	-0.0926173846687406\\
-0.0289778976308869	-0.0924930442807431\\
-0.0290393217644855	-0.0927224499284255\\
-0.0291008410186039	-0.0928651771559755\\
-0.0291578834281189	-0.0927903495228631\\
-0.029214808188487	-0.0925669623993687\\
-0.029271564589006	-0.092089148113474\\
-0.0293281218882209	-0.0918452478332281\\
-0.029379279799377	-0.0921069515103427\\
-0.0294305217161355	-0.0922112176841108\\
-0.0294817785663184	-0.0920188485793508\\
-0.0295329685449665	-0.0918991640412151\\
-0.0295819799972564	-0.0920973168236108\\
-0.0296310684712746	-0.0922096396028762\\
-0.0296801706372589	-0.0921328099526604\\
-0.0297292114912914	-0.0919507904107418\\
-0.0298029576861098	-0.0915728515810455\\
-0.0298765287130932	-0.0914222757995923\\
-0.0299500686268728	-0.0917000852485239\\
-0.0300237480368997	-0.0918729274293236\\
-0.0300893223746153	-0.091536648076493\\
-0.0301547580332198	-0.0914026699764392\\
-0.0302201690598173	-0.0916498570193061\\
-0.0302856905249714	-0.0918036471359442\\
-0.0303453687589979	-0.0914974158403313\\
-0.0304049319900357	-0.0913754092799591\\
-0.0304644747945301	-0.0916005090601224\\
-0.0305241091831612	-0.0917405573451992\\
-0.0305794783346719	-0.0916670348780627\\
-0.030634733906133	-0.0914475441396459\\
-0.0306898269404356	-0.0909780640335566\\
-0.0307447277591732	-0.0907384179350087\\
-0.0307944413513188	-0.0909958353781884\\
-0.0308442362204905	-0.0910983938601997\\
-0.0308940455385374	-0.0909091754142067\\
-0.0309437901581919	-0.0907914510928114\\
-0.0309914596371874	-0.0909865295769515\\
-0.0310392037670601	-0.0910971096921975\\
-0.0310869611678975	-0.0910214720376563\\
-0.0311346591450691	-0.0908422764902001\\
-0.0312064369509933	-0.0904699401889338\\
-0.0312780447452059	-0.0903215965282108\\
-0.031349622343097	-0.0905952877569079\\
-0.0314213353334066	-0.0907655677420408\\
-0.0314851952963986	-0.0904340873800596\\
-0.0315489205111826	-0.0903020212608363\\
-0.0316126217929917	-0.0905456807354865\\
-0.0316764303847559	-0.0906972761370576\\
-0.0317345745661336	-0.0903952793185894\\
-0.031792606903828	-0.0902749598293909\\
-0.0318506193768164	-0.0904969469953704\\
-0.0319087209194945	-0.0906350587335596\\
-0.0319626861857462	-0.0905625268141231\\
-0.0320165409125203	-0.0903459932132263\\
-0.0320702374529918	-0.0898828382817033\\
-0.0321237469230618	-0.0896464208682226\\
-0.0321722146536257	-0.0899004433884429\\
-0.0322207615321161	-0.0900016492886666\\
-0.032269322481472	-0.0898149263303102\\
-0.0323178204283098	-0.089698754603784\\
-0.0323642441092061	-0.0895981659235893\\
-0.0324106273905081	-0.0894821818843956\\
-0.0324569821885706	-0.089641522324008\\
-0.0325033832511961	-0.0897618184589384\\
-0.0325478744187504	-0.0895283993395829\\
-0.0325922987707276	-0.089435402104206\\
-0.0326367112557616	-0.0896069802322609\\
-0.0326811769516578	-0.0897137294373165\\
-0.0327245376241451	-0.0894861257110812\\
-0.0327678347689276	-0.0893954454045158\\
-0.0328111206307418	-0.0895627488430415\\
-0.0328544570851246	-0.0896668385033501\\
-0.0328969255157124	-0.0894438065053749\\
-0.0329393329451089	-0.089354947635247\\
-0.0329817295403172	-0.0895188905582367\\
-0.0330241747161308	-0.089620889437127\\
-0.033065934277359	-0.089401471559513\\
-0.0331076347984264	-0.0893140526022889\\
-0.0331493248336478	-0.0894753389133956\\
-0.0331910618878445	-0.0895756849522076\\
-0.0332322762467764	-0.0893839018364616\\
-0.0332734135162494	-0.0892361985260491\\
-0.0333144674529336	-0.0892071716146115\\
-0.0333554942468574	-0.0891679724404046\\
-0.033392931093137	-0.0889702880539759\\
-0.0334303200160247	-0.0888915280043894\\
-0.0334677004275259	-0.0890368387958214\\
-0.0335051190048589	-0.0891272454907034\\
-0.0335427891571278	-0.0889282370155715\\
-0.0335804107419194	-0.0888489494316971\\
-0.0336180237009696	-0.0889952335138427\\
-0.0336556753388783	-0.0890862457521645\\
-0.0336935261443937	-0.0888861899033016\\
-0.0337313278699153	-0.0888064850320108\\
-0.033769120878709	-0.0889535390014924\\
-0.03380695297461	-0.0890450302336238\\
-0.0338449603233858	-0.0888671228200221\\
-0.0338829013343338	-0.0887301059933135\\
-0.0339207706348644	-0.0887031792082384\\
-0.0339586165783307	-0.0886668161338804\\
-0.0339936686550742	-0.0887047164866254\\
-0.0340287442963716	-0.088802543609346\\
-0.0340638365543085	-0.0887605416021229\\
-0.0340989018465246	-0.0886186616449398\\
-0.0341508216730623	-0.0883426964287028\\
-0.0342026481076045	-0.0882327482708958\\
-0.0342544579556862	-0.0884356005279892\\
-0.0343063421811867	-0.0885618072737676\\
-0.0343551483583641	-0.0883022456920168\\
-0.0344038719162971	-0.0881988329571074\\
-0.0344525808011028	-0.0883896274834278\\
-0.0345013554840962	-0.088508332380402\\
-0.0345477954178631	-0.0882612205587656\\
-0.034594160467998	-0.0881627679714\\
-0.0346405122189213	-0.0883444111199721\\
-0.0346869236075344	-0.0884574223873965\\
-0.0347315565336036	-0.0883059289443866\\
-0.0347761129669444	-0.0881544355013771\\
-0.0348205929075639	-0.0880029420583677\\
-0.0348649963554692	-0.0878514486153575\\
-0.0349426143150471	-0.0874350027736278\\
-0.0350200195997693	-0.0872690852940659\\
-0.0350973871143136	-0.0875751998838111\\
-0.0351749240049095	-0.0877656524169029\\
-0.035252647472581	-0.0878505389042316\\
-0.0353304891506235	-0.0880696450658337\\
-0.0354084141856464	-0.0879755719874653\\
-0.0354862039520055	-0.0876577994519761\\
-0.0355837790578893	-0.0871328429876818\\
-0.0356810162203499	-0.0869236934543996\\
-0.0357781933662316	-0.0873095703598663\\
-0.0358756396555265	-0.0875496478882493\\
-0.0359560998986365	-0.0871164277449972\\
-0.0360363299903505	-0.0869438271639347\\
-0.0361165192091171	-0.0872622719486632\\
-0.0361968917250381	-0.0874603958471421\\
-0.0362658883261655	-0.0871314467443691\\
-0.0363346581362186	-0.0868781039448848\\
-0.0364031827875798	-0.086828316577334\\
-0.0364716275890353	-0.0867610816013318\\
-0.0365274187102518	-0.0864581453142474\\
-0.0365830972938723	-0.0863374515284435\\
-0.0366387558920289	-0.0865601292645311\\
-0.0366945041179349	-0.0866986706484506\\
-0.0367457608956635	-0.0864201881359707\\
-0.0367969225712595	-0.0863092370543585\\
-0.0368480673578547	-0.0865139396867705\\
-0.0368992878864064	-0.0866412976637483\\
-0.0369472039021709	-0.0865739303457111\\
-0.0369950245621929	-0.0863728149185903\\
-0.0370427087634097	-0.0859426387173422\\
-0.0370902315886266	-0.0857230552952121\\
-0.0371335265067938	-0.0859603532723149\\
-0.037176890495906	-0.0860548958954387\\
-0.0372202667660047	-0.0858804665564241\\
-0.037263588058452	-0.0857719434393507\\
-0.0373052518665077	-0.0856775377147908\\
-0.0373468800906681	-0.0855686829486652\\
-0.0373884832273727	-0.0857182290966433\\
-0.0374301271176855	-0.0858311309038634\\
-0.0374702058580649	-0.0856112404171095\\
-0.0375102253051523	-0.0855236331662119\\
-0.0375502342226834	-0.08568526687556\\
-0.0375902903634376	-0.0857858290519793\\
-0.0376294676973205	-0.0855707757981721\\
-0.0376685883179849	-0.0854850957642573\\
-0.0377076988672876	-0.0856431737949776\\
-0.0377468545850528	-0.0857415237671305\\
-0.0377853177180722	-0.0855302858758921\\
-0.0378237261324322	-0.0854461259324125\\
-0.0378621248296792	-0.0856013994252311\\
-0.0379005671069521	-0.0856980045235176\\
-0.0379384607689791	-0.0854897916410119\\
-0.0379763012683651	-0.0854068369006451\\
-0.0380141323270058	-0.085559886816675\\
-0.0380520057264982	-0.0856551084923937\\
-0.0380894619515912	-0.0854728401972964\\
-0.0381268485481177	-0.0853324648025987\\
-0.0381641598768709	-0.0853048779859019\\
-0.0382014466907383	-0.0852676235768049\\
-0.0382355126097741	-0.0850795162964427\\
-0.0382695351375835	-0.0850045718913906\\
-0.0383035499599298	-0.0851428428913287\\
-0.0383375993408952	-0.0852288697030967\\
-0.0383719114400324	-0.0850393155894074\\
-0.0384061794779267	-0.0849637947470011\\
-0.0384404396914088	-0.0851031292628787\\
-0.0384747349972126	-0.0851898177526955\\
-0.0385092389218411	-0.0849991155034659\\
-0.0385436982498906	-0.0849231372288177\\
-0.0385781496584971	-0.0850633156984694\\
-0.0386126365858648	-0.0851505292633383\\
-0.0386473052207864	-0.0851009419455571\\
-0.0386819221919694	-0.084952906148885\\
-0.038716465229582	-0.0846362647177768\\
-0.0387509208333728	-0.0844746351138411\\
-0.0387841862395945	-0.084659699821009\\
-0.0388174936564053	-0.084733432025037\\
-0.0388508085431371	-0.0845973975129008\\
-0.0388840899918862	-0.0845127621564288\\
-0.0389176764541611	-0.0846604461220752\\
-0.0389513057025122	-0.084744160684515\\
-0.0389849425586859	-0.0846868992759896\\
-0.039018545359708	-0.0845512394712132\\
-0.0390712706750748	-0.0842574738615156\\
-0.0391238901648981	-0.0841404337937347\\
-0.0391764908626179	-0.0843563704896577\\
-0.039229175845255	-0.0844907178618629\\
-0.0392776639520578	-0.084220398809438\\
-0.0393260624519817	-0.0841127001572689\\
-0.0393744450398739	-0.0843114021193042\\
-0.0394228989955081	-0.0844350267137136\\
-0.039468233145486	-0.0841821463988517\\
-0.0395134888771487	-0.0840813955682073\\
-0.0395587306836843	-0.0842672789318569\\
-0.0396040349469714	-0.0843829282953717\\
-0.0396469846121311	-0.0841432170289553\\
-0.0396898638138557	-0.0840477129197498\\
-0.0397327305031122	-0.0842239161822725\\
-0.0397756533135619	-0.0843335429652172\\
-0.0398167889470609	-0.0841870948245671\\
-0.0398578530999092	-0.084040646683917\\
-0.0398988457721103	-0.0838941985432659\\
-0.0399397669636667	-0.0837477504026155\\
-0.0400110958749955	-0.0833462967668533\\
-0.0400822271544272	-0.0831863523785764\\
-0.0401533233400897	-0.0834814467286647\\
-0.0402245769319566	-0.0836650428993757\\
-0.0402960039148551	-0.083746873441431\\
-0.0403675407559486	-0.0839580916993132\\
-0.0404391550661226	-0.0838674052869312\\
-0.0405106436776262	-0.0835610726815014\\
-0.0406003767691596	-0.083663994796799\\
-0.0406902836490426	-0.0839296539180134\\
-0.0407803130800366	-0.0838155933587553\\
-0.0408701436656153	-0.0834303044563025\\
-0.0409553272010124	-0.0829488525705979\\
-0.0410402264936836	-0.082757035831417\\
-0.0411250753141033	-0.0831109340618852\\
-0.0412101505261216	-0.0833311157085878\\
-0.041295232724063	-0.0828496638228831\\
-0.0413800306799555	-0.0826578470837027\\
-0.0414647781642721	-0.0830117453141705\\
-0.0415497520408657	-0.0832319269608731\\
-0.0416204530956858	-0.0829767238644044\\
-0.0416909370863114	-0.0827215207679368\\
-0.0417612040127528	-0.0824663176714682\\
-0.0418312538750182	-0.0822111145749998\\
-0.0418829298260297	-0.0819149895700053\\
-0.0419344982465795	-0.0817970094882272\\
-0.0419860475737604	-0.0820146804920727\\
-0.0420376825469709	-0.0821501068828824\\
-0.0420894118635557	-0.0822104677004618\\
-0.0421412009552223	-0.0823662690236994\\
-0.0421930321990261	-0.0822993758337335\\
-0.0422447950511987	-0.0820734151343351\\
-0.0423134667086381	-0.08167903662756\\
-0.0423819476415057	-0.0815219110633667\\
-0.0424503947091151	-0.0818118047367064\\
-0.0425189936863008	-0.081992165249613\\
-0.0425781742876209	-0.0816520524391266\\
-0.0426372130402591	-0.0815165470393167\\
-0.0426962266063178	-0.0817665519211444\\
-0.0427553531534386	-0.0819220951870468\\
-0.0428079213959502	-0.0818439213749352\\
-0.0428603612406477	-0.081610544715889\\
-0.0429126173399941	-0.0811113632951243\\
-0.0429646561415959	-0.0808565561618648\\
-0.0430101537280962	-0.0811208693801296\\
-0.0430557370105297	-0.0812261752292821\\
-0.0431013355323765	-0.0810318879432395\\
-0.0431468658491291	-0.0809110099876834\\
-0.0431892125487583	-0.08080929365783\\
-0.0432315179425978	-0.0806920093792676\\
-0.0432737942156925	-0.0808531361052871\\
-0.0433161178011466	-0.0809747808203483\\
-0.0433557855842693	-0.0807440735338022\\
-0.0433953880994216	-0.0806521567281468\\
-0.0434349790258988	-0.0808217414839435\\
-0.0434746219381432	-0.0809272504906919\\
-0.0435126319928449	-0.0809722752019366\\
-0.0435506753072571	-0.0810884914805035\\
-0.0435887420758705	-0.0810385941019846\\
-0.0436267707914795	-0.0808700441112612\\
-0.0436802544110947	-0.0809334379804712\\
-0.0437338039651091	-0.0810970681151221\\
-0.0437874000150164	-0.0810268136304108\\
-0.043840920628587	-0.080789498703298\\
-0.0439109947601766	-0.0803806309456417\\
-0.0439808638975103	-0.0802177326740627\\
-0.0440506966374778	-0.0805182768825836\\
-0.0441206926562109	-0.0807052637422\\
-0.0441804578151028	-0.0803562928749915\\
-0.0442400736418077	-0.0802172583093261\\
-0.0442996629543637	-0.080473774434941\\
-0.0443593712111433	-0.0806333687422317\\
-0.0444120199558894	-0.0803611471170047\\
-0.0444645133911249	-0.080151493440999\\
-0.0445168389379909	-0.080110291935975\\
-0.0445691098062035	-0.0800546516734389\\
-0.0446126489796545	-0.0797984823599433\\
-0.0446561076841504	-0.0796964211491519\\
-0.0446995521014027	-0.0798847221392156\\
-0.0447430606130814	-0.0800018756553922\\
-0.0447837663801224	-0.0797622402983944\\
-0.0448244017305076	-0.0796667664324962\\
-0.044865024578505	-0.0798429138966931\\
-0.0449057035143164	-0.0799525059641009\\
-0.0449442672115912	-0.0797253560120739\\
-0.0449827676387851	-0.0796348564950993\\
-0.0450212568325176	-0.0798018263802737\\
-0.0450597964218537	-0.0799057085167256\\
-0.0450967415802424	-0.0797129882235083\\
-0.0451336088979865	-0.0795645631383225\\
-0.0451703920705816	-0.0795353943824515\\
-0.0452071478385536	-0.0794960036554961\\
-0.0452398968446868	-0.0793020296360769\\
-0.045272599712729	-0.0792247478453193\\
-0.0453052943891074	-0.0793673312773665\\
-0.0453380258153036	-0.0794560411158391\\
-0.0453703522517601	-0.0792644762720188\\
-0.0454026336891302	-0.0791881543283842\\
-0.0454349071370978	-0.0793289668607705\\
-0.0454672164277222	-0.0794165749146901\\
-0.045499202498933	-0.0792269349215766\\
-0.0455311444708601	-0.0791513798636842\\
-0.0455630786131753	-0.079290777506483\\
-0.045595047881511	-0.0793775052714049\\
-0.0456267743031775	-0.0792109198133292\\
-0.0456584425648024	-0.0790826226818086\\
-0.0456900479558505	-0.0790574095063971\\
-0.0457216328711262	-0.0790233605633189\\
-0.0457506007000856	-0.079058501654037\\
-0.045779588789891	-0.0791492066619111\\
-0.045808591167457	-0.0791102625297531\\
-0.0458375703652887	-0.0789787118689989\\
-0.0458801370329514	-0.0787248538951265\\
-0.045922624677806	-0.0786237135523246\\
-0.0459650982926747	-0.0788103155584869\\
-0.0460076348511799	-0.0789264120332865\\
-0.0460473958037312	-0.0786891509247107\\
-0.0460870877285821	-0.0785946229904906\\
-0.0461267673980836	-0.0787690252287575\\
-0.0461665020500212	-0.0788775314848041\\
-0.0462041436740921	-0.0786527929139793\\
-0.0462417233647489	-0.0785632541228691\\
-0.0462792920596529	-0.0787284514871215\\
-0.0463169100863293	-0.0788312308303354\\
-0.0463529512416059	-0.0786406655991632\\
-0.0463889162878146	-0.0784939002523594\\
-0.0464247990606599	-0.0784650576711617\\
-0.0464606550387791	-0.0784261074243406\\
-0.0464925876769914	-0.0782343904175549\\
-0.0465244752448981	-0.078158007850202\\
-0.0465563548110017	-0.0782989322321943\\
-0.0465882702770218	-0.0783866098745682\\
-0.0466197792289977	-0.0781973439013227\\
-0.0466512442557582	-0.0781219378578441\\
-0.0466827014840492	-0.0782610605718863\\
-0.0467141937002296	-0.0783476172868794\\
-0.0467453616697002	-0.078160308432021\\
-0.0467764866177219	-0.0780856821301506\\
-0.046807603927761	-0.0782233662357772\\
-0.0468387555058813	-0.0783090279048436\\
-0.046869663159582	-0.0781445291110602\\
-0.0469005141014683	-0.0780178390408403\\
-0.0469313037382741	-0.0779929416879106\\
-0.0469620734093725	-0.0779593192449275\\
-0.0469902882168485	-0.077994013584023\\
-0.0470185227735544	-0.0780835654515529\\
-0.0470467712573111	-0.0780451164194011\\
-0.0470749971472237	-0.0779152381731892\\
-0.047116516588044	-0.0779663178400476\\
-0.0471580788373411	-0.0780981629675052\\
-0.0471996712749631	-0.0780415553535654\\
-0.047241214738289	-0.077850338638628\\
-0.0472976212454903	-0.0775089017452302\\
-0.0473538848014221	-0.0773728688134409\\
-0.0474101229782928	-0.0776238469817237\\
-0.0474664750216373	-0.0777799957884172\\
-0.0475159832510837	-0.0774801124363644\\
-0.0475653812070432	-0.077360634979875\\
-0.04761475958559	-0.0775810686115428\\
-0.047664225801756	-0.0777182138014026\\
-0.0477088495315273	-0.0776482708594261\\
-0.047753370480581	-0.0774394662779228\\
-0.0477977443428109	-0.0769928433462063\\
-0.0478419442592746	-0.0767648646912671\\
-0.047881046115997	-0.0770041352803305\\
-0.0479202182012834	-0.0770994638179044\\
-0.0479594027770911	-0.0769235844816978\\
-0.0479985314619152	-0.0768141592330457\\
-0.0480352748365512	-0.0767211997366709\\
-0.0480719837131531	-0.0766140125477161\\
-0.0481086682690396	-0.0767612677556536\\
-0.0481453923434381	-0.0768724399879299\\
-0.0481800740702297	-0.0766599845004856\\
-0.048214700449165	-0.0765753394507249\\
-0.0482493170021165	-0.076731507955393\\
-0.0482839776423691	-0.0768286698950702\\
-0.0483174120887019	-0.0768703856806475\\
-0.0483508750872647	-0.0769780610709669\\
-0.0483843582208249	-0.0769318307168875\\
-0.0484178086904723	-0.0767756676882372\\
-0.0484650845532843	-0.0768346895028273\\
-0.0485124175725343	-0.0769870346363408\\
-0.0485597908984604	-0.0769216253590332\\
-0.0486070988373665	-0.0767006772168535\\
-0.0486692852805661	-0.0763185198048075\\
-0.0487312926433324	-0.0761662632848734\\
-0.0487932682140015	-0.0764471736642902\\
-0.0488553864321394	-0.0766219451228346\\
-0.0489085905990363	-0.0762947509443798\\
-0.0489616634933943	-0.0761643924968306\\
-0.0490147130831773	-0.0764049013497663\\
-0.0490678672392234	-0.0765545365576506\\
-0.04911485376753	-0.0764797672229334\\
-0.0491617228418799	-0.076256554140904\\
-0.0492084238305341	-0.0757791121213117\\
-0.0492549260398615	-0.0755354018643801\\
-0.0492953934107984	-0.0757870319928973\\
-0.049335938453663	-0.0758872847329208\\
-0.0493764973114307	-0.0757023203369795\\
-0.0494169943556356	-0.0755872427192525\\
-0.0494545165750619	-0.0754907723672727\\
-0.0494920016419956	-0.0753795369771333\\
-0.0495294605170217	-0.0755323536585361\\
-0.04956696195253	-0.0756477245974537\\
-0.0496020045068372	-0.0754295756739537\\
-0.0496369887075825	-0.0753426622846738\\
-0.049671962549147	-0.0755030158325523\\
-0.0497069828730932	-0.0756027815425404\\
-0.0497404802920112	-0.0756452526479096\\
-0.0497740073069251	-0.0757548776444126\\
-0.0498075551930309	-0.0757078102282715\\
-0.0498410692221213	-0.0755488196602434\\
-0.049888111783144	-0.0756085025660491\\
-0.0499352127890657	-0.0757625540860941\\
-0.0499823550105445	-0.0756964121729139\\
-0.0500294303729236	-0.0754729892360013\\
-0.0500909686794655	-0.0750886515019922\\
-0.0501523258578616	-0.0749355263132217\\
-0.0502136508818862	-0.0752180393700971\\
-0.0502751201872456	-0.0753938079519147\\
-0.0503275401154064	-0.0750661802399033\\
-0.0503798284240376	-0.0749356490669055\\
-0.0504320933674049	-0.0751764765950046\\
-0.050484463155432	-0.0753263100701201\\
-0.0505305957666607	-0.0752517029860522\\
-0.0505766114339959	-0.0750289742799702\\
-0.0506224597452001	-0.0745525683171721\\
-0.0506681101397027	-0.074309386915388\\
-0.0507077245191948	-0.0745597688736783\\
-0.0507474158026095	-0.0746595243263322\\
-0.0507871207648563	-0.0744754774161177\\
-0.0508267645258922	-0.0743609706221522\\
-0.0508634119300114	-0.0742651970940336\\
-0.0509000227169661	-0.0741547651784597\\
-0.0509366076895737	-0.0743064780356522\\
-0.0509732346105858	-0.0744210156281429\\
-0.0510073979421848	-0.0742048362230226\\
-0.0510415039696096	-0.0741187075156687\\
-0.0510755998245381	-0.074277613340338\\
-0.0511097413267953	-0.0743764783335297\\
-0.0511423509663677	-0.074418504763887\\
-0.0511749895858681	-0.0745269819801219\\
-0.0512076486422336	-0.0744804073626423\\
-0.0512402745472739	-0.0743230814353666\\
-0.0512860168126247	-0.0743820706587268\\
-0.0513318161730308	-0.0745343316688466\\
-0.0513776557973262	-0.07446895850986\\
-0.0514234301085169	-0.0742481323729388\\
-0.0514832107928531	-0.073868616097683\\
-0.0515428148664334	-0.0737174118412522\\
-0.0516023875887654	-0.0739963808145481\\
-0.0516621009966041	-0.0741699444060875\\
-0.0517129856174954	-0.0738466685062488\\
-0.0517637420932295	-0.0737178711522355\\
-0.0518144758213298	-0.0739554998173291\\
-0.0518653116283673	-0.0741033430849097\\
-0.0519100663151311	-0.074029771064684\\
-0.0519547072811461	-0.0738101323926559\\
-0.0519991855032613	-0.0733403358637061\\
-0.0520434712629857	-0.0731005282471219\\
-0.0520818829104518	-0.0733473181263361\\
-0.0521203692716781	-0.0734456424476221\\
-0.0521588689226659	-0.0732642359475236\\
-0.052197309116478	-0.0731513719135293\\
-0.0522328299530832	-0.073057009199742\\
-0.0522683152438832	-0.0729482040272991\\
-0.0523037754757734	-0.0730976820428061\\
-0.0523392764298174	-0.0732105324125314\\
-0.0523723792381447	-0.0729976038801305\\
-0.0524054264532427	-0.0729127703630617\\
-0.0524384637999313	-0.0730692865863239\\
-0.0524715454318365	-0.0731666648629201\\
-0.0525031349317336	-0.073208048983676\\
-0.0525347525329006	-0.0733148682918524\\
-0.0525663899514128	-0.0732690054960468\\
-0.0525979952245906	-0.0731140840545392\\
-0.052642297642726	-0.073172160120704\\
-0.0526866554027128	-0.0733220641200165\\
-0.0527310521904437	-0.0732577029419836\\
-0.0527753856723053	-0.0730402952087026\\
-0.0528332752288876	-0.072666713604496\\
-0.0528909936563514	-0.072517873798766\\
-0.0529486817067396	-0.0727924804055517\\
-0.0530065060784391	-0.0729633299031533\\
-0.0530557746771211	-0.0726451499683134\\
-0.0531049191398026	-0.0725183829135237\\
-0.053154041567324	-0.0727522657152194\\
-0.0532032628818626	-0.0728977784530047\\
-0.0532465917893384	-0.0728253736147759\\
-0.0532898105564274	-0.0726092193965241\\
-0.0533328717030912	-0.0721468759461916\\
-0.0533757464462919	-0.0719108727532446\\
-0.0534129311642673	-0.0721537274844679\\
-0.0534501882328782	-0.072250483991237\\
-0.0534874581713614	-0.0720719700790621\\
-0.0535246705342313	-0.0719609057002159\\
-0.0535590544734167	-0.0718680538354989\\
-0.0535934039964071	-0.0717609907515046\\
-0.0536277292569744	-0.0719080754623709\\
-0.0536620939465915	-0.0720191189756661\\
-0.053694135540985	-0.071809610848471\\
-0.0537261233142679	-0.0717261400656501\\
-0.0537581015340472	-0.0718801420701794\\
-0.0537901226281131	-0.0719759560981501\\
-0.0538206981277702	-0.0720166737000207\\
-0.0538513008311754	-0.0721217726119459\\
-0.0538819227190901	-0.0720766484670763\\
-0.0539125134891441	-0.0719242221387815\\
-0.0539553923623938	-0.0719813608966668\\
-0.0539983248062724	-0.0721288455472009\\
-0.054041295029017	-0.0720655231148864\\
-0.0540842039735508	-0.0718516241948211\\
-0.0541402318472007	-0.0714840820107282\\
-0.0541960940812739	-0.0713376483890988\\
-0.0542519269137245	-0.0716078156320465\\
-0.0543078916967233	-0.0717759031309827\\
-0.0543555748124981	-0.0714628738455694\\
-0.0544031377796184	-0.0713381588769941\\
-0.05445067942009	-0.071568255618708\\
-0.0544983167728369	-0.0717114128179522\\
-0.0545402506061603	-0.0716401813103059\\
-0.0545820778405352	-0.0714275299015485\\
-0.0546237525222936	-0.0709726787918215\\
-0.0546652467937006	-0.070740500063796\\
-0.0547012337377928	-0.0709794159371829\\
-0.0547372907051502	-0.0710746031513824\\
-0.0547733601287986	-0.0708989845541091\\
-0.0548093738298297	-0.0707897215270285\\
-0.0548426498321806	-0.0707446479551118\\
-0.054875892526868	-0.0706283055590108\\
-0.0549091117407418	-0.0706782570860057\\
-0.0549423691145952	-0.0708469899866391\\
-0.0549881105631102	-0.0710866676083417\\
-0.0550339647137987	-0.0712225287164822\\
-0.0550798389129264	-0.0711295986671669\\
-0.0551256234272907	-0.0709094351631121\\
-0.0551886379608419	-0.070994594664042\\
-0.0552517714916938	-0.0712144055192162\\
-0.0553149889417598	-0.0711200298811523\\
-0.0553780702770122	-0.0708012353193452\\
-0.0554384425731852	-0.0703992298930912\\
-0.055498616711976	-0.070239065664251\\
-0.0555587556783506	-0.0705345656159903\\
-0.0556190525020797	-0.0707184141361933\\
-0.0556793542133124	-0.0703164087099394\\
-0.0557394577675206	-0.0701562444810996\\
-0.0557995261496687	-0.0704517444328385\\
-0.0558597523895292	-0.0706355929530415\\
-0.0558998657076151	-0.0704650619249844\\
-0.0559398821109454	-0.0702945308969274\\
-0.0559798015994989	-0.0701239998688704\\
-0.0560196241732544	-0.0699534688408137\\
-0.056059333735314	-0.0696860616250822\\
-0.0560989556192314	-0.0695795230868021\\
-0.056138561940859	-0.0697760846608075\\
-0.0561782381096456	-0.0698983775894429\\
-0.0562140643485223	-0.0696569692619822\\
-0.0562498191296769	-0.0695607890214221\\
-0.056285561227509	-0.0697382397334166\\
-0.056321360250925	-0.0698486426306654\\
-0.0563543468593592	-0.0696262363152396\\
-0.0563872728167286	-0.0695376267252377\\
-0.0564201880089475	-0.0697011097311431\\
-0.0564531515179271	-0.0698028224676005\\
-0.0564840220874607	-0.0695945647114439\\
-0.0565148394772638	-0.0695115920928267\\
-0.0565456474280715	-0.0696646749938881\\
-0.0565764977438078	-0.0697599171916042\\
-0.0566057758507085	-0.0696339267114158\\
-0.0566350010574147	-0.0695079362312263\\
-0.0566641733639167	-0.0693819457510379\\
-0.0566932927702056	-0.0692559552708493\\
-0.0567436454323412	-0.0689133016814913\\
-0.0567938541303745	-0.0687767840020901\\
-0.0568440372761949	-0.0690286565204841\\
-0.0568943351092212	-0.0691853617568604\\
-0.0569446364935145	-0.0688427081675024\\
-0.0569947939139207	-0.0687061904881016\\
-0.05704492578233	-0.0689580630064952\\
-0.0570951723381606	-0.0691147682428715\\
-0.0571382598557793	-0.0688210445565711\\
-0.0571812415892976	-0.0687040211916225\\
-0.0572242045472065	-0.0689199270711391\\
-0.0572672517772081	-0.0690542552705822\\
-0.0573053093485433	-0.068794647764162\\
-0.0573432842825307	-0.0686912167322624\\
-0.0573812445493146	-0.0688820450161812\\
-0.0574192706487002	-0.0690007709158133\\
-0.057453746769261	-0.0689399153488045\\
-0.0574881450855909	-0.068758239816688\\
-0.0575224320566471	-0.068369644613505\\
-0.0575565873493971	-0.0681712862099238\\
-0.0575869261105224	-0.0683803123876726\\
-0.0576173184711326	-0.0684635911555197\\
-0.0576477203671407	-0.06830994341496\\
-0.0576780796116573	-0.0682143497961846\\
-0.0577066825242246	-0.0681328737880338\\
-0.0577352589381788	-0.0680389276650263\\
-0.0577638166716976	-0.0681679921177214\\
-0.057792404765801	-0.0682654310030028\\
-0.0578194736810296	-0.0680787316677957\\
-0.0578464998570414	-0.0680043482065402\\
-0.0578735184474381	-0.0681415842758574\\
-0.0579005710859495	-0.0682269671942438\\
-0.057926721107423	-0.0682637027247124\\
-0.0579528932728252	-0.0683585232471388\\
-0.0579790810547362	-0.0683178121216644\\
-0.0580052435085495	-0.0681802926762623\\
-0.0580422816643679	-0.0682323555119702\\
-0.0580793642974804	-0.0683667383619757\\
-0.0581164782972165	-0.0683090411786216\\
-0.0581535414242475	-0.0681141439714408\\
-0.0582023277986857	-0.0677765913007662\\
-0.0582509744645131	-0.0676421058942007\\
-0.0582995963340995	-0.0678902289079197\\
-0.058348329502865	-0.0680446013490394\\
-0.0583901142127886	-0.0677552852519472\\
-0.0584317962902819	-0.0676400179282871\\
-0.0584734601521446	-0.0678526839450719\\
-0.0585152057766349	-0.0679849964285554\\
-0.0585521391888866	-0.0679188258029752\\
-0.0585889806132043	-0.0677212829288618\\
-0.0586256903938124	-0.0672987482462335\\
-0.0586622444908371	-0.0670830654369316\\
-0.0586940768876904	-0.0673059112342988\\
-0.0587259702060456	-0.067394695919666\\
-0.0587578743626765	-0.0672308898661475\\
-0.0587897300419796	-0.0671289761420939\\
-0.0588192624002965	-0.0670867950816141\\
-0.0588487655898187	-0.0669779187392781\\
-0.0588782482166268	-0.0670246647212723\\
-0.0589077642639947	-0.0671825695063582\\
-0.0589484657921418	-0.0674074599197216\\
-0.0589892665469693	-0.0675349389081757\\
-0.0590300849548245	-0.06744774229359\\
-0.0590708244050725	-0.0672411620501668\\
-0.0591270147876704	-0.0673212365269077\\
-0.0591833103847784	-0.0675279220877441\\
-0.0592396801823616	-0.0674391817856915\\
-0.0592959296391121	-0.0671394230101471\\
-0.0593499297045094	-0.0667602693090369\\
-0.0594037535041373	-0.0666092095068946\\
-0.0594575460200558	-0.0668879119647786\\
-0.0595114789604725	-0.0670613097408439\\
-0.0595654162521838	-0.0666821560397337\\
-0.0596191772784056	-0.0665310962375909\\
-0.0596729070211978	-0.0668097986954754\\
-0.0597267771887681	-0.0669831964715407\\
-0.0597718158169873	-0.0669012830487566\\
-0.0598167134812854	-0.0666567423205498\\
-0.0598614094120879	-0.0661336814941577\\
-0.0599058667700204	-0.0658666851193961\\
-0.0599428428462555	-0.0661302374569012\\
-0.0599799041339867	-0.0662352401611901\\
-0.060016980581772	-0.0660415121716473\\
-0.0600539892248249	-0.0659209821885129\\
-0.0600870354053008	-0.0658729170539128\\
-0.0601200437119791	-0.0657488529362831\\
-0.0601530253194391	-0.0658021197790553\\
-0.0601860503222718	-0.0659820515935426\\
-0.06023027794717	-0.0662308083690124\\
-0.0602746269778275	-0.0663718159897176\\
-0.0603189976079446	-0.0662753656859823\\
-0.0603632716333596	-0.0660468622364081\\
-0.0604228919175088	-0.0661333551816802\\
-0.0604826349608568	-0.06635660787879\\
-0.0605424645781374	-0.06626075448828\\
-0.060602153790762	-0.0659369681780434\\
-0.0606575025940695	-0.0655412083584211\\
-0.0607126593546397	-0.0653835324610939\\
-0.0607677820324444	-0.0656744414885854\\
-0.0608230577059817	-0.0658554337151621\\
-0.0608783381216109	-0.0654596738955398\\
-0.060933426494813	-0.0653019979982126\\
-0.0609884807855591	-0.065592907025704\\
-0.0610436880723478	-0.0657738992522808\\
-0.0610797331487867	-0.0656093459027018\\
-0.0611156879879763	-0.0654447925531239\\
-0.0611515525898877	-0.0652802392035449\\
-0.061187326954491	-0.0651156858539659\\
-0.0612229960935857	-0.0648576521485954\\
-0.0612585835958086	-0.0647548481396544\\
-0.0612941566098349	-0.0649445195781572\\
-0.0613297946622722	-0.0650625257337881\\
-0.0613617444670185	-0.064831249943616\\
-0.0613936286884329	-0.0647391066386678\\
-0.0614255012706236	-0.0649091092813459\\
-0.061457426101792	-0.0650148782809791\\
-0.0614866742156664	-0.0648030313284634\\
-0.0615158673023741	-0.0647186287269915\\
-0.0615450506233286	-0.0648743499191845\\
-0.061574277783461	-0.0649712335585237\\
-0.0616015234668968	-0.0647737766987712\\
-0.061628721344952	-0.0646951072987932\\
-0.0616559107389499	-0.0648402508434239\\
-0.0616831382187297	-0.0649305534838826\\
-0.0617088912229502	-0.0647652686843558\\
-0.0617345869756482	-0.064637973265485\\
-0.0617602208395482	-0.0646129569483854\\
-0.061785834550011	-0.0645791738511341\\
-0.0618084108209154	-0.0644145994820578\\
-0.0618309538827583	-0.0643490308971859\\
-0.0618534910509719	-0.0644700036874618\\
-0.0618760546763279	-0.0645452682292861\\
-0.0618981465467915	-0.0643841442591439\\
-0.0619202065861124	-0.0643199503584152\\
-0.0619422609763612	-0.0644383868826297\\
-0.0619643407260236	-0.0645120734588433\\
-0.0619860482431795	-0.0643536742879559\\
-0.0620077249967149	-0.0642905659829491\\
-0.0620293962906476	-0.0644069996037322\\
-0.0620510920935497	-0.0644794400517138\\
-0.0620725039841587	-0.0644390067738066\\
-0.0620938815291139	-0.0643182990449962\\
-0.062115209921866	-0.0640601110333479\\
-0.06213648018649	-0.0639283189746844\\
-0.0621567131297774	-0.0640770032539822\\
-0.0621769731936693	-0.0641362410188943\\
-0.0621972380828518	-0.0640269484708668\\
-0.0622174813920811	-0.0639589509192384\\
-0.0622376671666012	-0.0640761926742659\\
-0.0622578799096945	-0.0641426510888864\\
-0.0622780974510165	-0.0640971930190044\\
-0.0622982935333897	-0.0639894968752216\\
-0.0623296779182426	-0.063758504380942\\
-0.0623609968806131	-0.0636664739447884\\
-0.0623923042326384	-0.0638362683466898\\
-0.0624236637059948	-0.0639419077870501\\
-0.0624523522200828	-0.063984904174212\\
-0.0624810710705454	-0.0640958850105057\\
-0.0625098113154113	-0.0640482354654921\\
-0.0625385168643635	-0.0638872785052589\\
-0.0625773775577983	-0.0639455653093469\\
-0.0626162940007288	-0.0640960132583387\\
-0.0626552497604026	-0.0640314185358884\\
-0.062694141759224	-0.0638132219052652\\
-0.0627435112964762	-0.0634485296058722\\
-0.0627927177601786	-0.0633032314156461\\
-0.0628418952836942	-0.0635713038092801\\
-0.0628912027266854	-0.0637380879748517\\
-0.0629322962354345	-0.0634342966922587\\
-0.0629732765874815	-0.0633132622650421\\
-0.0630142368580854	-0.0635365684780484\\
-0.0630552872800886	-0.0636755008757421\\
-0.0630907908873377	-0.0636075885693866\\
-0.0631261976023824	-0.0634048461581202\\
-0.0631614656543998	-0.0629711899162324\\
-0.0631965697213312	-0.0627498301075194\\
-0.063226581978641	-0.0629743955357999\\
-0.063256656102663	-0.0630638653446518\\
-0.0632867412342391	-0.062898795251352\\
-0.0633167771387911	-0.0627960950911502\\
-0.0633442076952093	-0.0627542164311689\\
-0.0633716095006914	-0.0626461206348846\\
-0.0633989910383693	-0.0626925314899732\\
-0.0634264055202605	-0.0628493042388992\\
-0.0634637688564084	-0.0630699420506759\\
-0.0635012277041196	-0.0631950104546126\\
-0.0635387035456129	-0.0631094626984909\\
-0.0635761033894737	-0.0629067888175392\\
-0.0636271956158331	-0.0629846056895863\\
-0.0636783872114229	-0.0631854639967056\\
-0.0637296488863276	-0.0630992256219906\\
-0.063780796914347	-0.062807918188824\\
-0.0638292228787832	-0.0624444690784474\\
-0.0638774868804005	-0.0622996661910131\\
-0.0639257221396292	-0.0625668247604295\\
-0.0639740864349141	-0.0627330403802896\\
-0.0640224547319418	-0.062369591269913\\
-0.0640706610663727	-0.0622247883824787\\
-0.0641188386586362	-0.0624919469518951\\
-0.0641671452871779	-0.0626581625717552\\
-0.0642073374193185	-0.0625800245192331\\
-0.0642474012844261	-0.0623467546152917\\
-0.0642872815855338	-0.0618478015385487\\
-0.0643269448008244	-0.0615931109634847\\
-0.0643598037174827	-0.0618435345535475\\
-0.0643927395691181	-0.0619433065928432\\
-0.0644256891096222	-0.0617592290805894\\
-0.0644585774340391	-0.0616447032472291\\
-0.064487849888244	-0.0615991781089012\\
-0.0645170883670012	-0.0614816701446838\\
-0.0645463028950594	-0.0615321221075403\\
-0.0645755563544672	-0.0617025454468763\\
-0.0646146348800212	-0.0619375559437457\\
-0.0646538217665175	-0.0620707714951295\\
-0.064693027933438	-0.0619796510271081\\
-0.0647321478795815	-0.0617637746590397\\
-0.0647847192741021	-0.0618453214523262\\
-0.0648373997930842	-0.06205580730738\\
-0.064890157271448	-0.0619654353516436\\
-0.0649427899481739	-0.0616601649596285\\
-0.0649914501081728	-0.0612881326379263\\
-0.0650399405660422	-0.0611399100866426\\
-0.0650884009087702	-0.0614133778707299\\
-0.0651369964549903	-0.0615835188373578\\
-0.0651855961950452	-0.0612114865156555\\
-0.0652340262332009	-0.0610632639643719\\
-0.0652824261564448	-0.0613367317484591\\
-0.0653309612834108	-0.0615068727150871\\
-0.0653710100611033	-0.0614275557906961\\
-0.0654109266728013	-0.0611907665345458\\
-0.0654506541404109	-0.0606842857331269\\
-0.0654901579229846	-0.0604257526313486\\
-0.0655226644037775	-0.0606782559332603\\
-0.0655552491030837	-0.0607788565570043\\
-0.0655878477199452	-0.0605932503222244\\
-0.0656203841001003	-0.0604777733774585\\
-0.0656491835715369	-0.0604321208591872\\
-0.0656779488774238	-0.060314284106124\\
-0.0657066900986894	-0.0603648772342427\\
-0.0657354704697615	-0.0605357774203496\\
-0.0657737520334179	-0.0607704162270638\\
-0.0658121416160369	-0.0609034210861179\\
-0.0658505504186485	-0.0608124447332804\\
-0.0658888732735128	-0.0605969097930284\\
-0.0659401920714747	-0.0606780433061784\\
-0.0659916188915301	-0.060887462416366\\
-0.0660431218937879	-0.0607975484667976\\
-0.0660945013571097	-0.0604938251888301\\
-0.0661417607301072	-0.0601255398915874\\
-0.0661888538029308	-0.0599788102039426\\
-0.066235917364947	-0.0602495236830497\\
-0.0662831134214564	-0.0604179510287739\\
-0.0663303135885115	-0.0600496657315312\\
-0.0663773474556081	-0.0599029360438864\\
-0.0664243518121123	-0.0601736495229936\\
-0.0664714886633249	-0.0603420768687177\\
-0.0665103144617606	-0.0602636997794143\\
-0.0665490112082529	-0.0600297162655829\\
-0.0665875232669842	-0.0595292368116931\\
-0.0666258169107101	-0.0592737670974864\\
-0.0666572819065188	-0.0595229194519214\\
-0.06668882305889	-0.0596221850142881\\
-0.0667203777622046	-0.0594390419423224\\
-0.0667518718700599	-0.059325097481187\\
-0.0667797666144416	-0.0595458326774259\\
-0.0668077211340244	-0.0596337764716496\\
-0.0668356862897827	-0.0594715218462746\\
-0.0668636038843585	-0.0593705733601723\\
-0.0668889425816081	-0.0595290267450781\\
-0.0669143305400671	-0.0596188459460068\\
-0.0669397272638341	-0.0595574089175149\\
-0.0669650847921315	-0.0594118565200805\\
-0.0670016028970614	-0.059122251475692\\
-0.0670380181684231	-0.0590068690316422\\
-0.0670744151919379	-0.0592197474433528\\
-0.0671108941454309	-0.0593521920706563\\
-0.0671422749560493	-0.0591031507441527\\
-0.0671735797226251	-0.0590039294167688\\
-0.0672048709950347	-0.0591869908760338\\
-0.0672362228536551	-0.0593008845609372\\
-0.0672640111946388	-0.059080207908196\\
-0.0672917398273196	-0.058992287438468\\
-0.0673194578646902	-0.0591544990305921\\
-0.0673472234732715	-0.0592554207430869\\
-0.0673724481305979	-0.0592035854245022\\
-0.0673976163414412	-0.0590488385451411\\
-0.0674227037710101	-0.0587178424317576\\
-0.0674476956672182	-0.058548885480915\\
-0.0674699314494385	-0.0587272201888568\\
-0.0674922062483559	-0.0587982710730176\\
-0.0675144879898188	-0.0586671835449682\\
-0.0675367386871024	-0.0585856260086397\\
-0.0675577301857381	-0.0585512797966707\\
-0.0675787023464095	-0.0584626265032308\\
-0.0675996608750674	-0.0585006897332215\\
-0.067620641563374	-0.0586292647656608\\
-0.0676499710104121	-0.0588149389785868\\
-0.0676793680979096	-0.0589201882886484\\
-0.0677087772211894	-0.0588481969461052\\
-0.0677381325256357	-0.058677639991142\\
-0.0677790756420941	-0.0587444876364744\\
-0.0678200920898727	-0.058917032542522\\
-0.0678611602545837	-0.0588429505069007\\
-0.0679021445561611	-0.0585927063700873\\
-0.0679518581346581	-0.0581926225946778\\
-0.0680013754571006	-0.0580332239767121\\
-0.0680508579539221	-0.0583273113909703\\
-0.0681004968138914	-0.0585102810855631\\
-0.0681404271089538	-0.0581886623338784\\
-0.0681802305794934	-0.0580605252094015\\
-0.0682200115452007	-0.0582969357635752\\
-0.0682598935561875	-0.058444021170152\\
-0.0682934240577152	-0.0583741451833809\\
-0.0683268519846491	-0.0581655404870021\\
-0.0683601331156266	-0.0577193450999337\\
-0.0683932406430186	-0.0574915846851369\\
-0.0684209023331807	-0.0577174242461621\\
-0.0684486265953586	-0.0578074016861934\\
-0.0684763619916329	-0.0576413950230361\\
-0.0685040476019682	-0.0575381121656759\\
-0.0685288610773794	-0.057496772870334\\
-0.0685536465386839	-0.0573900692640178\\
-0.0685784122519128	-0.0574358823833098\\
-0.0686032100672437	-0.0575906360208952\\
-0.0686365159309449	-0.0578052146448247\\
-0.0686699121341631	-0.0579268484019658\\
-0.0687033244124129	-0.0578436499708309\\
-0.0687366648116535	-0.0576465419496316\\
-0.068781668362335	-0.0577213268862534\\
-0.0688267636930665	-0.0579143592630702\\
-0.0688719237518452	-0.0578314809460979\\
-0.068916978850427	-0.0575515235621321\\
-0.0689589015995434	-0.057208172776864\\
-0.0690006798061179	-0.0570713773254791\\
-0.0690424323640673	-0.0573237623278935\\
-0.0690843000843753	-0.0574807864117982\\
-0.0691261713788928	-0.0571374356265301\\
-0.069167898131026	-0.0570006401751448\\
-0.0692095992346917	-0.0572530251775597\\
-0.0692514155008734	-0.0574100492614644\\
-0.0692859974535011	-0.0573366818150197\\
-0.0693204663251762	-0.0571176538685545\\
-0.0693547733649504	-0.0566491636521337\\
-0.0693888890192839	-0.0564100228427235\\
-0.0694170129874387	-0.0566440088823909\\
-0.0694452041234234	-0.0567372319862481\\
-0.069473407211456	-0.0565652371351491\\
-0.0695015568572194	-0.0564582286613037\\
-0.0695265558255999	-0.0566660783151542\\
-0.0695516077945474	-0.0567488883404669\\
-0.0695766691946205	-0.0565961054209562\\
-0.0696016884247477	-0.0565010498600374\\
-0.0696244448459174	-0.0566505703635607\\
-0.0696472451310142	-0.0567353259663323\\
-0.069670053221381	-0.056677352478164\\
-0.0696928264114322	-0.0565400056630969\\
-0.0697256792985045	-0.056266263275507\\
-0.0697584403094169	-0.0561572007217553\\
-0.0697911850175619	-0.0563584190562333\\
-0.0698240029271401	-0.056483609239222\\
-0.0698522725457561	-0.056247889089283\\
-0.0698804740385264	-0.0561539750931743\\
-0.0699086634427256	-0.0563272446273192\\
-0.0699369071255929	-0.0564350461591348\\
-0.0699619677198385	-0.056225946293685\\
-0.0699869747065725	-0.0561426381676932\\
-0.070011972180974	-0.0562963400734713\\
-0.0700370123667643	-0.0563919673917293\\
-0.0700597640819758	-0.0562020150385598\\
-0.0700824715579948	-0.0561263355323272\\
-0.0701051711840596	-0.0562659627799427\\
-0.0701279060574287	-0.0563528333960054\\
-0.0701489738077862	-0.056197068315515\\
-0.0701699907128615	-0.0560771045848931\\
-0.0701909526541663	-0.0560535291039184\\
-0.0702118966979358	-0.0560216917729742\\
-0.0702300550545017	-0.0558691301570641\\
-0.0702481848740514	-0.0558083476104453\\
-0.0702663096298874	-0.0559204902512999\\
-0.0702844571223946	-0.0559902610192879\\
-0.0703019912689603	-0.0558428671681191\\
-0.070319498779065	-0.0557841435266795\\
-0.0703370015627078	-0.0558924875266916\\
-0.0703545255687903	-0.0559598949288178\\
-0.0703715723156753	-0.055816525059289\\
-0.0703885938606551	-0.0557594046248563\\
-0.070405610933735	-0.055864790738475\\
-0.0704226480863014	-0.0559303578592978\\
-0.0704393203754693	-0.0558940709384361\\
-0.0704559650027408	-0.0557857415615138\\
-0.0704725700426256	-0.0555540302476899\\
-0.0704891282657308	-0.0554357532182108\\
-0.0705047717375309	-0.0555682847610111\\
-0.0705204367580551	-0.0556210870640736\\
-0.0705361056130847	-0.0555236678205907\\
-0.0705517573229513	-0.0554630573749779\\
-0.0705672787819029	-0.0555669886289\\
-0.0705828214341936	-0.0556259019943943\\
-0.0705983678577345	-0.0555856047965012\\
-0.070613897418892	-0.0554901354369434\\
-0.0706379229492147	-0.0552862668225489\\
-0.0706618975208262	-0.0552050428955167\\
-0.0706858630502537	-0.0553548994939098\\
-0.0707098691807511	-0.0554481344122087\\
-0.0707317541437814	-0.0554859486529641\\
-0.0707536625725807	-0.0555835535062975\\
-0.0707755875507418	-0.0555416469302815\\
-0.0707974856937534	-0.0554000893333012\\
-0.0708270466820582	-0.0554512067913319\\
-0.0708566505511737	-0.0555831494640962\\
-0.0708862846622116	-0.055526499969147\\
-0.0709158697354228	-0.0553351417829721\\
-0.0709534451024911	-0.055400188449601\\
-0.0709910899040401	-0.0555680847296646\\
-0.0710287836746279	-0.0554959985783819\\
-0.0710663980412587	-0.0552524964047108\\
-0.0711026796045781	-0.0549430563781327\\
-0.0711388437674312	-0.0548197714173029\\
-0.0711749870985458	-0.0550472298219618\\
-0.0712112239682561	-0.0551887455510107\\
-0.0712474637417555	-0.0548793055244326\\
-0.0712835861148937	-0.0547560205636024\\
-0.0713196876563989	-0.0549834789682618\\
-0.071355882736605	-0.0551249946973107\\
-0.0713861939643763	-0.0550580309538782\\
-0.0714164109902056	-0.0548581203406267\\
-0.071446493201968	-0.0544305211781503\\
-0.0714764159799995	-0.0542122532053411\\
-0.0715013368501724	-0.054427993432213\\
-0.0715263148216783	-0.0545139471651976\\
-0.0715513029542436	-0.0543553641649064\\
-0.0715762456545773	-0.0542567000204239\\
-0.0715985423032358	-0.0542173116955757\\
-0.0716208135199959	-0.0541156438690358\\
-0.0716430668090841	-0.0541592948797772\\
-0.0716653492421161	-0.0543067450600057\\
-0.0716952157530493	-0.0545107733496254\\
-0.0717251639390349	-0.0546264266564416\\
-0.071755126658874	-0.054547318899608\\
-0.0717850243948962	-0.0543599022236169\\
-0.0718253135787038	-0.0544308924167407\\
-0.0718656854659269	-0.0546141299285762\\
-0.0719061156802454	-0.0545354570300835\\
-0.0719464513171812	-0.0542697052670692\\
-0.0719838919964201	-0.0539445543798856\\
-0.0720212030515245	-0.0538150100063494\\
-0.0720584911061082	-0.0540540169082358\\
-0.0720958824389327	-0.0542027176608811\\
-0.0721332769781592	-0.0538775667736974\\
-0.0721705418933684	-0.0537480224001612\\
-0.0722077838081734	-0.0539870293020476\\
-0.072245129001336	-0.0541357300546929\\
-0.0722759873404498	-0.0540663106964337\\
-0.0723067444422009	-0.0538590691987224\\
-0.0723373566612872	-0.0534157896278735\\
-0.0723677975392823	-0.0531895175913312\\
-0.0723928748862489	-0.0534107612925218\\
-0.0724180122850956	-0.053498907681781\\
-0.0724431603701364	-0.0533362792724243\\
-0.0724682606755628	-0.0532350982325386\\
-0.072490539150754	-0.0534315193794382\\
-0.0725128649586902	-0.0535097761378452\\
-0.0725351991894932	-0.0533653939090535\\
-0.072557495760602	-0.0532755649295526\\
-0.0725777667141786	-0.0534168011898613\\
-0.0725980768060307	-0.0534968608746105\\
-0.072618393862496	-0.0534420994307085\\
-0.0726386797791341	-0.0533123623707849\\
-0.0726679339244498	-0.0530538788658981\\
-0.0726971061514145	-0.0529508956509358\\
-0.0727262638430509	-0.0531408977211342\\
-0.0727554868034118	-0.0532591095828825\\
-0.0727806525566485	-0.0530365922985786\\
-0.0728057576023139	-0.0529479384971214\\
-0.0728308518760999	-0.0531115030723195\\
-0.0728559945188921	-0.0532132665580023\\
-0.0728782984865493	-0.0530159235791458\\
-0.0729005547058511	-0.0529372995508096\\
-0.0729228024527693	-0.0530823593856258\\
-0.0729450882434427	-0.0531726099451106\\
-0.0729653336010695	-0.0529933706505647\\
-0.072985539569125	-0.0529219593672478\\
-0.0730057385479848	-0.0530537118248753\\
-0.073025968910735	-0.0531356830543968\\
-0.0730447130713921	-0.0529887244265001\\
-0.0730634119737321	-0.0528755430562341\\
-0.0730820619517927	-0.0528533004565123\\
-0.0731006959990777	-0.0528232631050292\\
-0.0731168497083799	-0.0526793436950547\\
-0.0731329780223551	-0.0526220043165089\\
-0.0731491018302302	-0.0527277943778466\\
-0.0731652458719642	-0.0527936128191521\\
-0.073180842809176	-0.0526545815652862\\
-0.0731964160468556	-0.0525991896921776\\
-0.0732119850793413	-0.0527013866430754\\
-0.0732275729945694	-0.0527649695915033\\
-0.0732427352344729	-0.0526297442376193\\
-0.0732578750546151	-0.0525758686849287\\
-0.07327301089665	-0.0526752680535355\\
-0.0732881646017776	-0.0527371104556077\\
-0.0733029928836253	-0.0527028869835871\\
-0.0733177965602456	-0.0526007177360436\\
-0.0733325650238666	-0.0523821826419324\\
-0.0733472918439138	-0.0522706314131998\\
-0.0733612044121637	-0.0523956205186572\\
-0.0733751361463548	-0.0524454178158615\\
-0.0733890712911456	-0.0523535427509534\\
-0.0734029911868458	-0.052296381676552\\
-0.0734167786362233	-0.0522451797730149\\
-0.0734305556218244	-0.0521861412850365\\
-0.0734443252312271	-0.05226724915724\\
-0.0734581068318693	-0.0523284825990613\\
-0.0734716837495308	-0.0522063995622527\\
-0.0734852423935318	-0.0521577600808722\\
-0.0734987977951156	-0.0522474989976365\\
-0.0735123677563451	-0.0523033310441545\\
-0.0735258904450512	-0.0521816777745323\\
-0.0735393949885333	-0.05213320951803\\
-0.0735528963123916	-0.0522226325281554\\
-0.0735664120935739	-0.0522782680299103\\
-0.0735798889883088	-0.0521569691482551\\
-0.0735933478433853	-0.0521086420845624\\
-0.0736068034975502	-0.0521978045966435\\
-0.0736202735249325	-0.0522532780266975\\
-0.0736337113407181	-0.0521322735120331\\
-0.0736471312043018	-0.0520840637280052\\
-0.0736605478824965	-0.0521730098613378\\
-0.0736739788642371	-0.0522283486689904\\
-0.0736873829525741	-0.052107590681724\\
-0.0737007691617895	-0.0520594791174418\\
-0.0737141521985878	-0.0521482440372145\\
-0.0737275494807146	-0.0522034701008734\\
-0.0737409241102548	-0.0520829204796728\\
-0.0737542809223257	-0.0520348919311622\\
-0.0737676345729236	-0.0521235036884179\\
-0.0737810024197377	-0.0521786344603465\\
-0.0737943576356742	-0.0520720280139983\\
-0.0738076890352789	-0.0519899242011803\\
-0.0738209946894091	-0.0519737890170963\\
-0.0738342919602849	-0.0519519993791206\\
-0.0738465528315459	-0.051974608901771\\
-0.0738588220918402	-0.0520329678453385\\
-0.0738710972685781	-0.0520079114734336\\
-0.0738833628519341	-0.0519232727333353\\
-0.0739014863323575	-0.0519567092572283\\
-0.0739196281600581	-0.0520430144942337\\
-0.0739377829273431	-0.0520059594006433\\
-0.0739559167134021	-0.0518807897851987\\
-0.0739806805035164	-0.0519265109053676\\
-0.0740054785991078	-0.0520445247313559\\
-0.0740303008889427	-0.0519938555770995\\
-0.0740550839484512	-0.0518226985798117\\
-0.0740867669288671	-0.0515346389977253\\
-0.0741183481722595	-0.051419872286105\\
-0.074149911363732	-0.0516316146832102\\
-0.0741815556150116	-0.051763352526628\\
-0.0742080745249327	-0.0515220611704646\\
-0.0742345220514061	-0.0514259275328033\\
-0.0742609569118661	-0.0516032922633379\\
-0.0742874486477834	-0.0517136416662848\\
-0.074310441952748	-0.0515042835562022\\
-0.0743333815182578	-0.0514208725421649\\
-0.074356311548472	-0.0515747642744272\\
-0.0743792843961881	-0.0516705096953037\\
-0.074399799879373	-0.0515513539349582\\
-0.0744202680490894	-0.0514321981746126\\
-0.0744406889053137	-0.0513130424142671\\
-0.0744610624480221	-0.0511938866539217\\
-0.0744928580728327	-0.0509012391261272\\
-0.0745245486940715	-0.0507846445168262\\
-0.0745562206840882	-0.0509997593503384\\
-0.0745879763365696	-0.0511335953918752\\
-0.0746197345863145	-0.0508409478640807\\
-0.074651387832561	-0.0507243532547797\\
-0.0746830224476594	-0.0509394680882919\\
-0.0747147407252959	-0.0510733041298287\\
-0.0747411676319405	-0.0508295965413438\\
-0.0747675217183664	-0.0507325002450678\\
-0.0747938628838578	-0.0509116410624115\\
-0.0748202620696018	-0.0510230954771508\\
-0.0748430685005425	-0.0508126275463779\\
-0.0748658206207794	-0.0507287743652372\\
-0.0748885631043717	-0.050883481887384\\
-0.0749113488606391	-0.0509797348608415\\
-0.0749316297764988	-0.0509313052997547\\
-0.0749518614204741	-0.0507867258189763\\
-0.074972022550474	-0.0504774772809113\\
-0.0749921002892426	-0.0503196213788871\\
-0.0750096701310412	-0.0504835133131789\\
-0.0750272729263715	-0.0505488100070903\\
-0.075044881585883	-0.0504283388504574\\
-0.0750624640265518	-0.0503533864054777\\
-0.0750788290898054	-0.0503222417355618\\
-0.0750951782527252	-0.0502418521553782\\
-0.0751115162070942	-0.0502763673658191\\
-0.0751278723830018	-0.0503929574267062\\
-0.0751504970711737	-0.0505595311834779\\
-0.0751731762001349	-0.0506539534120588\\
-0.0751958650169616	-0.0505893678770327\\
-0.0752185105191782	-0.050436356253695\\
-0.0752498240557421	-0.0504958161733962\\
-0.0752811956125906	-0.0506492921291674\\
-0.0753126080887854	-0.0505833973341085\\
-0.0753439542158212	-0.0503608091455997\\
-0.075374157784397	-0.0500782411237228\\
-0.0754042634581789	-0.0499656623216396\\
-0.0754343517619407	-0.0501733680673195\\
-0.0754645180645028	-0.050302594463995\\
-0.0754946867891383	-0.0500200264421181\\
-0.0755247576190429	-0.049907447640035\\
-0.0755548110789901	-0.0501151533857149\\
-0.0755849425378006	-0.0502443797823904\\
-0.0756101665434494	-0.050183253932074\\
-0.0756353120567053	-0.0500007715080634\\
-0.0756603452378953	-0.0496104504020254\\
-0.0756852455729114	-0.049411211011411\\
-0.0757059773429426	-0.0496080844237215\\
-0.0757267566641276	-0.0496865213705936\\
-0.0757475444472008	-0.0495418066975156\\
-0.0757682943971419	-0.0494517708841734\\
-0.0757868710443484	-0.0496280650430575\\
-0.075805485821232	-0.0496983029457388\\
-0.0758241073834438	-0.0495687153530353\\
-0.0758426986085892	-0.0494880910178532\\
-0.0758597176719697	-0.0496157291622262\\
-0.0758767687001693	-0.0496880807635661\\
-0.0758938254165948	-0.0496385917083642\\
-0.075910856700919	-0.0495213456304175\\
-0.0759355547812187	-0.0492864617822732\\
-0.0759601852189826	-0.0491928809797566\\
-0.0759848036547199	-0.04936553577807\\
-0.0760094759854201	-0.0494729548452785\\
-0.0760308592953285	-0.0495143522334045\\
-0.076052270729257	-0.0496212057868725\\
-0.0760737019979365	-0.0495753282878749\\
-0.076095101105392	-0.049420357179972\\
-0.0761227487208041	-0.0491568214870501\\
-0.0761503111847166	-0.0490518254141816\\
-0.0761778585397497	-0.0492455411688803\\
-0.0762054737402706	-0.0493660635399734\\
-0.0762288083034425	-0.0491434740627631\\
-0.0762520821199617	-0.0490547914987046\\
-0.0762753451579227	-0.0492184091403535\\
-0.0762986565965926	-0.0493202056419058\\
-0.0763190241648941	-0.0491257854794918\\
-0.0763393453889904	-0.0490483259395198\\
-0.0763596583900456	-0.0491912373154822\\
-0.0763800083165154	-0.0492801511878411\\
-0.0763982781089825	-0.049168906263858\\
-0.0764165066618552	-0.049057661339875\\
-0.0764346939751124	-0.0489464164158909\\
-0.0764528400487327	-0.0488351714919079\\
-0.0764812818247888	-0.0485607903527798\\
-0.0765096312965121	-0.0484514733120468\\
-0.0765379643904218	-0.0486531611701586\\
-0.0765663710288626	-0.048778643472401\\
-0.0765947799506157	-0.0485042623332729\\
-0.0766230965680886	-0.0483949452925395\\
-0.0766513968078015	-0.0485966331506517\\
-0.0766797705920979	-0.0487221154528941\\
-0.0767034925273128	-0.0484928274952041\\
-0.076727150004695	-0.0484014761687608\\
-0.0767507960450114	-0.0485700176261813\\
-0.0767744934429384	-0.0486748775334577\\
-0.0767950224188325	-0.0484763127975312\\
-0.0768155030535527	-0.048397202005171\\
-0.0768359751108904	-0.0485431599103407\\
-0.0768564856847338	-0.0486339692140979\\
-0.0768747818670767	-0.0485881770573156\\
-0.0768930339980113	-0.0484514711673042\\
-0.076911223086075	-0.0481590638602388\\
-0.0769293376183747	-0.0480098045638029\\
-0.0769452178461433	-0.048165047004585\\
-0.0769611276409814	-0.0482268976269585\\
-0.0769770426974001	-0.0481127844066801\\
-0.0769929342294162	-0.0480417876211979\\
-0.0770077470190651	-0.0480122439723564\\
-0.077022545501137	-0.0479359868942141\\
-0.0770373338974416	-0.0479687278177729\\
-0.0770521386900761	-0.048079324456831\\
-0.0770726407377828	-0.0482375179451626\\
-0.0770931918863331	-0.0483271898238832\\
-0.0771137517725383	-0.0482658535649217\\
-0.0771342725928417	-0.0481205399037533\\
-0.0771626745937294	-0.048177060572755\\
-0.0771911290206052	-0.048322949832939\\
-0.0772196204214239	-0.0482603123803634\\
-0.0772480518706538	-0.0480487272758163\\
-0.0772824417788927	-0.0481172602353199\\
-0.0773169087653104	-0.0482941552179317\\
-0.0773514301118552	-0.0482182054799576\\
-0.0773858633160556	-0.0479616523701364\\
-0.0774168117291785	-0.0476575740088486\\
-0.0774476467759875	-0.0475364252057183\\
-0.077478461707692	-0.0477599424401068\\
-0.0775093669655757	-0.047899006127056\\
-0.077540275028487	-0.0475949277657682\\
-0.0775710697251517	-0.0474737789626375\\
-0.0776018443067794	-0.0476972961970264\\
-0.0776327092146536	-0.0478363598839756\\
-0.0776524688418713	-0.0477124004287472\\
-0.0776721772640178	-0.0475884409735176\\
-0.077691834481062	-0.0474644815182891\\
-0.0777114404929732	-0.0473405220630603\\
-0.0777309867943128	-0.0471461430508423\\
-0.0777504867710156	-0.0470686999056468\\
-0.0777699785282055	-0.0472115810335584\\
-0.0777895071951318	-0.0473004760867614\\
-0.0778068912136179	-0.0471274872797287\\
-0.077824238541975	-0.0470585662725313\\
-0.0778415793602258	-0.0471857242181486\\
-0.077858949411805	-0.0472648369218776\\
-0.0778747730173089	-0.0471072793048178\\
-0.0778905661865116	-0.0470445062858833\\
-0.0779063539552658	-0.0471603213102496\\
-0.0779221659745522	-0.0472323768917206\\
-0.0779368391490181	-0.04708618911735\\
-0.0779514861214491	-0.0470279459927093\\
-0.0779661284447439	-0.0471354034483796\\
-0.0779807916448788	-0.0472022592772683\\
-0.0779946104934529	-0.0470803356945844\\
-0.0780083981902865	-0.0469864352659181\\
-0.078022152212054	-0.0469679817903713\\
-0.0780358952685753	-0.0469430614331289\\
-0.078047973220348	-0.0468220158978184\\
-0.0780600332077975	-0.0467737897706287\\
-0.0780720900077497	-0.0468627660567841\\
-0.0780841611209993	-0.0469181236243459\\
-0.0780959521256648	-0.0467998943019376\\
-0.0781077259921933	-0.0467527901908661\\
-0.0781194968178223	-0.0468396963786534\\
-0.0781312812984818	-0.0468937660119219\\
-0.0781428453437633	-0.0467777547406324\\
-0.0781543928879228	-0.0467315343301869\\
-0.0781659375042142	-0.0468168101071499\\
-0.0781774952679931	-0.0468698653625285\\
-0.0781888786405469	-0.0467556104006798\\
-0.0782002460078253	-0.0467100897269257\\
-0.0782116105352192	-0.0467940745030197\\
-0.0782229878150342	-0.0468463265481162\\
-0.0782342323137385	-0.0467463749576825\\
-0.0782454558767946	-0.046669396435716\\
-0.0782566568083932	-0.0466542684827039\\
-0.0782678503707543	-0.0466338390523528\\
-0.0782780826863614	-0.0466548542245811\\
-0.0782883222496183	-0.0467090978841705\\
-0.078298566924358	-0.0466858084065847\\
-0.0783088033110358	-0.0466071381167314\\
-0.0783238228856129	-0.0466380008332805\\
-0.0783388580916581	-0.0467176626448632\\
-0.078353904321959	-0.0466834599013661\\
-0.0783689326768861	-0.0465679253328102\\
-0.0783893406050565	-0.0466098920850344\\
-0.0784097774361943	-0.0467182152620704\\
-0.0784302346514419	-0.0466717067812136\\
-0.0784506588147268	-0.0465146042590068\\
-0.0784766504890715	-0.0462513780146107\\
-0.0785025572117779	-0.0461465052300882\\
-0.0785284488610666	-0.0463399935201361\\
-0.0785544081966067	-0.0464603743716127\\
-0.0785760855191279	-0.04624067282484\\
-0.0785977036610541	-0.0461531408501063\\
-0.0786193113022917	-0.0463146356763656\\
-0.078640966096457	-0.0464151114451554\\
-0.0786597242012842	-0.0463659197872218\\
-0.0786784314713692	-0.0462190651760479\\
-0.0786970659908169	-0.0459049502437683\\
-0.0787156144738961	-0.0457446102910434\\
-0.0787314927072537	-0.0459074778876013\\
-0.0787474034835263	-0.0459723664719389\\
-0.0787633200509269	-0.0458526482696969\\
-0.0787792107262199	-0.0457781642835099\\
-0.0787937613779821	-0.0459273239223537\\
-0.0788083393251783	-0.045986751076737\\
-0.078822922129708	-0.0458771091087422\\
-0.0788374832172126	-0.0458088941616674\\
-0.0788510552581179	-0.0459188456273528\\
-0.0788646510189504	-0.0459811715460741\\
-0.0788782510008107	-0.045938540135366\\
-0.0788918321104358	-0.0458375407187777\\
-0.0789118162233406	-0.0456322755026827\\
-0.0789317486774464	-0.0455504951512339\\
-0.0789516719655608	-0.0457013783420775\\
-0.0789716364134069	-0.0457952519660728\\
-0.0789891035569249	-0.0456157172460277\\
-0.0790065311810335	-0.0455441882613225\\
-0.0790239517929981	-0.0456761578757704\\
-0.0790414038925041	-0.0457582642117793\\
-0.0790570833846608	-0.0455970012068424\\
-0.0790727309920778	-0.0455327519128299\\
-0.0790883729420229	-0.045651290636598\\
-0.0791040402965208	-0.0457250407973793\\
-0.0791184186789289	-0.0455770708207411\\
-0.0791327702165201	-0.045518117643367\\
-0.0791471169909065	-0.0456268851328071\\
-0.079161485154242	-0.0456945560135039\\
};





\addplot [color=blue,solid,forget plot, line width=1.0pt, each nth point={50}]
  table[row sep=crcr]{%
-0.079161485154242	-0.0456945560135039\\
-0.0791749063738261	-0.0455722407608763\\
-0.0791882962411857	-0.0454780386844473\\
-0.0792016522167562	-0.045459525928558\\
-0.079214997156498	-0.0454345255166226\\
-0.0792266417456842	-0.0453139543588397\\
-0.0792382685110608	-0.0452659172298719\\
-0.0792498921138595	-0.0453545448179074\\
-0.0792615299179724	-0.0454096854391275\\
-0.0792728326139124	-0.0452925943507533\\
-0.079284118500102	-0.045245943727033\\
-0.0792954014036471	-0.0453320132392939\\
-0.0793066977005501	-0.0453855623257505\\
-0.0793177318785461	-0.0452711953409494\\
-0.0793287500198483	-0.0452256300357845\\
-0.0793397653156764	-0.0453096971559821\\
-0.0793507933889268	-0.0453620004323627\\
-0.0793616151838021	-0.0452497789555274\\
-0.0793724215380351	-0.0452050684488466\\
-0.0793832251525567	-0.0452875584821218\\
-0.0793940410695953	-0.0453388805566608\\
-0.0794046993910497	-0.0452409969111439\\
-0.0794153376341751	-0.0451656110336014\\
-0.0794259541726071	-0.0451507960698411\\
-0.079436563643564	-0.0451307893134711\\
-0.0794462286244737	-0.0450300617537579\\
-0.0794558811656688	-0.0449899305742499\\
-0.0794655314996139	-0.0450639718361083\\
-0.079475191745031	-0.0451100374152962\\
-0.0794849039226169	-0.045008771070516\\
-0.0794946035270562	-0.0449684252319767\\
-0.0795043009005713	-0.0450428625356586\\
-0.0795140082918753	-0.0450891745165877\\
-0.0795237565771233	-0.0449874844238485\\
-0.0795334921837818	-0.0449469697585726\\
-0.0795432255408086	-0.0450217185443693\\
-0.0795529689996407	-0.0450682243172984\\
-0.0795627444417631	-0.0449662033892001\\
-0.0795725071226677	-0.0449255569147823\\
-0.0795822675392809	-0.0450005488859353\\
-0.0795920381235383	-0.0450472059592875\\
-0.0796018383355738	-0.0450207371787559\\
-0.0796116238296976	-0.0449417184459785\\
-0.0796213882607301	-0.0447727011866864\\
-0.0796311277821387	-0.0446864263344563\\
-0.079640514029254	-0.0447850339275253\\
-0.0796499122054671	-0.0448243204845471\\
-0.0796593125044989	-0.0447518375350893\\
-0.0796687033123753	-0.0447067414769703\\
-0.0796781664952407	-0.0447853180154135\\
-0.0796876417923572	-0.0448298590764892\\
-0.0796971192452301	-0.0447993926460369\\
-0.0797065870596397	-0.0447272136669681\\
-0.0797214254828785	-0.0445710935156019\\
-0.0797362340225803	-0.0445088932018332\\
-0.0797510372599074	-0.0446236515960762\\
-0.0797658643072188	-0.0446950497835837\\
-0.0797795192054404	-0.0447243056841161\\
-0.0797931881498083	-0.044799820035947\\
-0.0798068670003556	-0.0447673980014146\\
-0.0798205297883392	-0.0446578785480513\\
-0.0798391266392331	-0.0446977525857467\\
-0.0798577495823376	-0.0448006741180413\\
-0.0798763909272149	-0.0447564848296044\\
-0.0798950024342031	-0.0446072163835022\\
-0.0799187978664296	-0.0446582903212906\\
-0.0799426361070936	-0.0447901206610616\\
-0.0799665045387895	-0.0447335193962051\\
-0.0799903240167272	-0.0445423241280416\\
-0.0800191871763148	-0.0442369529672449\\
-0.0800479360032872	-0.0441152890958533\\
-0.0800766645434519	-0.0443397566213745\\
-0.0801054841791793	-0.0444794115423254\\
-0.0801286486026076	-0.0442341277290947\\
-0.0801517392608312	-0.0441364034442285\\
-0.08017481683045	-0.0443167028885606\\
-0.0801979531732709	-0.0444288781557264\\
-0.0802173924240687	-0.0443756213216796\\
-0.0802367720909624	-0.0442166307126044\\
-0.0802560664861432	-0.0438765574659861\\
-0.0802752600372836	-0.0437029670929014\\
-0.0802912881195136	-0.0438750045385778\\
-0.0803073525122434	-0.0439435465109451\\
-0.0803234233665015	-0.0438170878773696\\
-0.0803394653309274	-0.0437384102582587\\
-0.0803538369839929	-0.0437069325635946\\
-0.0803681923948239	-0.0436256833910717\\
-0.0803825363560794	-0.0436605676668867\\
-0.0803968989305912	-0.0437784044058006\\
-0.080416182821944	-0.0439417396648936\\
-0.080435519057731	-0.0440343261531163\\
-0.0804548646082569	-0.0439709962787008\\
-0.0804741685119511	-0.0438209594804292\\
-0.0805002182649056	-0.0438778697504585\\
-0.0805263211688317	-0.0440247646357846\\
-0.0805524615579093	-0.0439616954187521\\
-0.0805785411657851	-0.0437486518428935\\
-0.0806027981936407	-0.0434874682061068\\
-0.0806269715829653	-0.0433834092232197\\
-0.080651130131688	-0.043575396064751\\
-0.0806753553200491	-0.0436948427736476\\
-0.0806995825775713	-0.043433659136861\\
-0.0807237261965931	-0.0433296001539734\\
-0.0807478549750437	-0.0435215869955051\\
-0.0807720503931631	-0.0436410337044018\\
-0.0807920571836566	-0.0435852315154273\\
-0.0808119985585726	-0.043418642115746\\
-0.0808318463159776	-0.0430623154224191\\
-0.0808515833594399	-0.0428804284782105\\
-0.0808678522077925	-0.0430583750535211\\
-0.08088415990381	-0.0431292713005556\\
-0.0809004745128056	-0.0429984690750585\\
-0.0809167582132198	-0.0429170890428261\\
-0.0809312180333098	-0.0430751445589271\\
-0.0809457085016189	-0.043138115947363\\
-0.0809602044238215	-0.0430219349350447\\
-0.0809746759612466	-0.0429496516501747\\
-0.0809878376990491	-0.0430633435851066\\
-0.0810010247980149	-0.0431277897864521\\
-0.0810142164099983	-0.0430837080860216\\
-0.0810273878437813	-0.0429792727424148\\
-0.0810463880440803	-0.0427711374059679\\
-0.0810653351306587	-0.0426882135609661\\
-0.0810842727929491	-0.0428412064756354\\
-0.0811032527738643	-0.0429363926873347\\
-0.0811196015285664	-0.0427571752072994\\
-0.0811359109032595	-0.0426857726151695\\
-0.0811522132904272	-0.0428175090377227\\
-0.0811685470538162	-0.0428994702908477\\
-0.0811830394491104	-0.0427404980476442\\
-0.0811975008589737	-0.0426771614231194\\
-0.0812119567708418	-0.0427940162890652\\
-0.081226437370527	-0.0428667188193238\\
-0.0812395941690894	-0.0427223081348824\\
-0.0812527253986681	-0.0426647730261508\\
-0.0812658520913422	-0.0427709242059525\\
-0.081278999156261	-0.04283696732105\\
-0.0812911818667992	-0.0427185502209088\\
-0.0813033351915612	-0.042627350337997\\
-0.081315456750273	-0.0426094275783992\\
-0.0813275679652829	-0.042585223922517\\
-0.0813380681171315	-0.0424692443973761\\
-0.0813485517768041	-0.0424230366350114\\
-0.0813590325101266	-0.0425082890765058\\
-0.0813695263836576	-0.0425613298134671\\
-0.0813796654311796	-0.0424492806169839\\
-0.081389789085366	-0.042404638749053\\
-0.0813999100081813	-0.0424870021451421\\
-0.0814100431957041	-0.0425382454309742\\
-0.0814199002886717	-0.0424292566152808\\
-0.0814297428176941	-0.042385834043152\\
-0.0814395827625132	-0.042465947861708\\
-0.0814494343112236	-0.0425157915483235\\
-0.0814590747834412	-0.0424882067451962\\
-0.0814686992704071	-0.0424058562876638\\
-0.0814783008805873	-0.0422297126297717\\
-0.0814878754362413	-0.0421398001077072\\
-0.0814969209814222	-0.0422405479154584\\
-0.0815059789790993	-0.0422806871620496\\
-0.0815150391926962	-0.042206631016576\\
-0.0815240894986201	-0.0421605561773842\\
-0.0815330539933788	-0.0421192833899297\\
-0.0815420116891368	-0.0420716936950594\\
-0.081550964592089	-0.0421370730606546\\
-0.0815599252864911	-0.0421864320620748\\
-0.0815687531276442	-0.0420880208887282\\
-0.0815775690945935	-0.0420488125878969\\
-0.0815863829546049	-0.0421211511561735\\
-0.0815952062754183	-0.0421661573859643\\
-0.0816039990432828	-0.042068090590149\\
-0.0816127800199038	-0.0420290194938385\\
-0.0816215589043087	-0.0421011049223876\\
-0.081630347183419	-0.0421459536585346\\
-0.0816391103244859	-0.0420481708983989\\
-0.0816478617425127	-0.0420092129656246\\
-0.0816566110804111	-0.0420810896096047\\
-0.0816653697586721	-0.0421258084481534\\
-0.0816741076090037	-0.0420282616746353\\
-0.0816828337928123	-0.0419893977620224\\
-0.081691557906522	-0.042061100940596\\
-0.0817002913155668	-0.0421057118557501\\
-0.0817090073308663	-0.0420083627703898\\
-0.0817177117268832	-0.0419695776193279\\
-0.0817264140611847	-0.0420411354843394\\
-0.0817351256531847	-0.0420856559910733\\
-0.0817438225899805	-0.0419884740427464\\
-0.0817525079473587	-0.0419497554812691\\
-0.0817611912500959	-0.0420211904897657\\
-0.0817698837787718	-0.0420656345599787\\
-0.081778568151367	-0.0419796924100833\\
-0.0817872370457314	-0.0419135033715209\\
-0.0817958892081175	-0.0419004957865518\\
-0.0818045359222045	-0.0418829297912745\\
-0.0818125087458825	-0.041901156847696\\
-0.0818204870216096	-0.0419482039160272\\
-0.0818284691424356	-0.0419280042899019\\
-0.0818364450284375	-0.041859771310593\\
-0.081848230160894	-0.041886726860403\\
-0.0818600272173835	-0.041956303623895\\
-0.0818718326833838	-0.041926430888794\\
-0.0818836245133726	-0.0418255227975534\\
-0.0818997276948981	-0.0418623819614263\\
-0.0819158531719577	-0.0419575216022583\\
-0.0819319943730962	-0.0419166734635185\\
-0.0819481100776662	-0.041778691196512\\
-0.0819687127101502	-0.0415464644809305\\
-0.0819892492214759	-0.0414539423148411\\
-0.0820097740002345	-0.0416246439491095\\
-0.0820303514610833	-0.0417308478339905\\
-0.0820475960760016	-0.0415363240950605\\
-0.0820647942969955	-0.0414588232888475\\
-0.0820819842858524	-0.0416018108002386\\
-0.0820992112391464	-0.0416907720410854\\
-0.082114163269428	-0.0415219918683908\\
-0.0821290803729261	-0.0414547476362535\\
-0.0821439912790285	-0.0415788119638198\\
-0.0821589300131262	-0.0416559999393119\\
-0.0821722707923156	-0.0415599388923603\\
-0.0821855808210661	-0.0414638778454076\\
-0.0821988600993601	-0.041367816798455\\
-0.0822121086271805	-0.0412717557515032\\
-0.0822327847822872	-0.0410358287545953\\
-0.0822533926922184	-0.0409418323479444\\
-0.0822739884928124	-0.0411152539279702\\
-0.0822946386676441	-0.0412231500567906\\
-0.0823152905301295	-0.0409872230598827\\
-0.0823358741474569	-0.0408932266532322\\
-0.0823564456554647	-0.0410666482332576\\
-0.0823770715377276	-0.041174544362078\\
-0.0823942565385246	-0.0409780716476999\\
-0.0824113942110048	-0.0408997943441328\\
-0.0824285234854881	-0.041044214478353\\
-0.0824456904687547	-0.0411340670411286\\
-0.0824605211472297	-0.0409643914171377\\
-0.0824753165272796	-0.0408967904254731\\
-0.0824901056439442	-0.0410215129675733\\
-0.0825049228846112	-0.041099110458423\\
-0.0825181112648594	-0.0410600673558439\\
-0.0825312676215666	-0.0409435097952928\\
-0.0825443781488273	-0.0406941987934317\\
-0.0825574344773061	-0.0405669380040065\\
-0.082568859958994	-0.0406990650063085\\
-0.0825803068580885	-0.0407517061351344\\
-0.0825917575683492	-0.0406545842550472\\
-0.0826031912379874	-0.0405941588173145\\
-0.0826138332739644	-0.0405432749600576\\
-0.0826244649756591	-0.0404846031961678\\
-0.0826350893924131	-0.0405652072578649\\
-0.0826457256518013	-0.0406260603413978\\
-0.0826557002798995	-0.0405105811399001\\
-0.0826656585577343	-0.0404645727130304\\
-0.0826756139343632	-0.0405494573843334\\
-0.0826855823380024	-0.0406022693090563\\
-0.0826951317670194	-0.0404916538418343\\
-0.0827046661940463	-0.0404475831904255\\
-0.0827141979591073	-0.0405288927029106\\
-0.0827237416769505	-0.0405794803035557\\
-0.0827329620889445	-0.0404726204323524\\
-0.0827421685003438	-0.0404300460596017\\
-0.0827513724274459	-0.04050859496646\\
-0.0827605875094696	-0.0405574650261826\\
-0.0827695510395981	-0.040453529286364\\
-0.0827785013248789	-0.0404121199258692\\
-0.0827874492599654	-0.0404885194073044\\
-0.0827964077478378	-0.0405360521785409\\
-0.0828051691596587	-0.0404344090583608\\
-0.0828139179045002	-0.0403939131075668\\
-0.0828226644016868	-0.0404686273655002\\
-0.0828314209912476	-0.040515111656541\\
-0.0828400268726995	-0.0404892748336497\\
-0.0828486187305482	-0.0404121427194063\\
-0.0828571905189863	-0.0402471608461857\\
-0.0828657385729639	-0.0401629458565925\\
-0.0828738423588892	-0.0402576359041155\\
-0.0828819571447962	-0.0402953616596658\\
-0.0828900738881078	-0.0402257583591968\\
-0.0828981818793334	-0.0401824539061273\\
-0.082906235575375	-0.0401435543353286\\
-0.0829142832317827	-0.0400987010840942\\
-0.0829223266306691	-0.0401603210864619\\
-0.0829303769506892	-0.0402068419077758\\
-0.082938325598504	-0.0401138822213786\\
-0.0829462636511729	-0.040076845864373\\
-0.0829541998238183	-0.040145177237658\\
-0.082962144438087	-0.040187690347349\\
-0.082970075673347	-0.0400948904254194\\
-0.0829779963498492	-0.0400579177206708\\
-0.0829859151527856	-0.0401261316567538\\
-0.0829938423683549	-0.0401685717016077\\
-0.0830017582006662	-0.0400759082236595\\
-0.083009663505245	-0.0400389898799808\\
-0.0830175669417504	-0.0401071035209253\\
-0.0830254787661676	-0.0401494811660641\\
-0.0830333808008255	-0.040056935506781\\
-0.0830412723345063	-0.0400200641036013\\
-0.0830491620048621	-0.0400880911402186\\
-0.0830570600418141	-0.0401304149035292\\
-0.0830649495619604	-0.0400379721806922\\
-0.0830728286044776	-0.040001141788741\\
-0.0830807057878134	-0.0400690931604228\\
-0.0830885913191446	-0.0401113698479673\\
-0.083096469351021	-0.0400190181655742\\
-0.0831043369258963	-0.0399822240453293\\
-0.0831122026452511	-0.0400501084964041\\
-0.083120076696168	-0.0400923435485634\\
-0.0831279479612617	-0.0400106250723023\\
-0.0831358052320634	-0.0399476889299903\\
-0.08314364737503	-0.039935320609849\\
-0.0831514845920084	-0.0399186179049505\\
-0.0831587068247242	-0.0398335521927838\\
-0.0831659201853275	-0.039799660898538\\
-0.0831731319716306	-0.039862189690932\\
-0.0831803508267285	-0.0399010926615902\\
-0.0831876758977197	-0.0398147767957107\\
-0.0831949918339077	-0.039780387423846\\
-0.0832023061491836	-0.0398438351599603\\
-0.0832096277425521	-0.0398833098614835\\
-0.08321703478932	-0.0397959883264912\\
-0.0832244324871858	-0.0397611982828747\\
-0.0832318285261494	-0.0398253852507392\\
-0.0832392320137888	-0.0398653198733629\\
-0.0832467039311474	-0.0397771932305243\\
-0.0832541663264154	-0.0397420824213942\\
-0.0832616270320505	-0.0398068611955226\\
-0.0832690953243495	-0.0398471640168734\\
-0.0832766217930592	-0.0398241912524552\\
-0.0832841371749076	-0.0397556093723592\\
-0.0832916366901737	-0.0396089160377058\\
-0.0832991174413264	-0.0395340364317821\\
-0.0833063543747063	-0.0396199456428192\\
-0.0833136003625351	-0.039654172998067\\
-0.0833208479615558	-0.0395910241795252\\
-0.0833280883564176	-0.0395517354528327\\
-0.0833354069991961	-0.0396204035315405\\
-0.0833427348935614	-0.0396593279884879\\
-0.0833500644341898	-0.0396327033587229\\
-0.0833573866138097	-0.0395696261105525\\
-0.0833688907972776	-0.0394328574521106\\
-0.083380372046121	-0.0393783670266632\\
-0.0833918492253747	-0.039478900823795\\
-0.0834033446775848	-0.039541449022955\\
-0.0834139519775035	-0.0395671289384285\\
-0.0834245700994695	-0.039633413077245\\
-0.0834351958537291	-0.039604954028262\\
-0.0834458092319359	-0.0395088212737093\\
-0.0834602783220076	-0.039543876513435\\
-0.0834747675784723	-0.0396343599256032\\
-0.0834892710573613	-0.0395955109354071\\
-0.0835037514740524	-0.0394642816578098\\
-0.0835222887204762	-0.0395092398377401\\
-0.0835408591364748	-0.0396252843879054\\
-0.0835594529454266	-0.0395754607408564\\
-0.0835780088218255	-0.0394071598100835\\
-0.0836005171457978	-0.039138083577628\\
-0.0836229366991182	-0.039030880081219\\
-0.0836453405004808	-0.0392286684903082\\
-0.0836678150289645	-0.0393517247077826\\
-0.0836858939483822	-0.0391354193902659\\
-0.0837039155020197	-0.0390492405177647\\
-0.0837219268763853	-0.039208238896176\\
-0.0837399839564094	-0.0393071614726897\\
-0.0837551652299449	-0.039146335042118\\
-0.0837702923001626	-0.0390224732719893\\
-0.0837853607765632	-0.0389981317415114\\
-0.0838004101733252	-0.0389652599047782\\
-0.0838124721786491	-0.0388196247168148\\
-0.0838245081792714	-0.0387616017498372\\
-0.0838365395654579	-0.0388686530188113\\
-0.0838485916705739	-0.0389352561342119\\
-0.083859523289745	-0.0388031872616302\\
-0.0838704335233826	-0.0387505692924454\\
-0.0838813399622421	-0.0388476484434353\\
-0.0838922634397725	-0.0389080472967923\\
-0.0839023650252539	-0.0387859345832651\\
-0.0839124483280139	-0.0387372832782915\\
-0.0839225283865802	-0.0388270440093602\\
-0.0839326230116938	-0.038882889627886\\
-0.0839421100005558	-0.0387813285024587\\
-0.0839515753738548	-0.0387031103841619\\
-0.0839610173807242	-0.038687738823523\\
-0.08397045177888	-0.0386669804150842\\
-0.0839787246098325	-0.0385663753709607\\
-0.0839869850311472	-0.0385262930032673\\
-0.0839952432504111	-0.0386002442082566\\
-0.0840035113568839	-0.0386462537575785\\
-0.0840115731228021	-0.0385481657857178\\
-0.0840196230922774	-0.038509086252593\\
-0.0840276709685123	-0.0385811872469036\\
-0.0840357282434033	-0.0386260456674585\\
-0.0840436234513496	-0.0385299362416661\\
-0.0840515073339495	-0.0384916449872187\\
-0.0840593892069044	-0.0385622916223836\\
-0.0840672801031775	-0.0386062451975238\\
-0.0840750471247995	-0.0385817772656033\\
-0.0840828015693925	-0.0385087317782334\\
-0.0840905380148179	-0.0383524910028467\\
-0.0840982531741024	-0.0382727379062405\\
-0.0841055764244153	-0.038362521909079\\
-0.0841129095643291	-0.0383982930321482\\
-0.0841202444640138	-0.0383322959913788\\
-0.0841275714949817	-0.0382912352121413\\
-0.0841348567745101	-0.0382543142426014\\
-0.0841421366131278	-0.0382117424226906\\
-0.0841494126162658	-0.0382702281638912\\
-0.0841566948543103	-0.0383143827340171\\
-0.0841638908516161	-0.0382260809141876\\
-0.0841710772888881	-0.0381909003122504\\
-0.0841782620297642	-0.0382558078527794\\
-0.0841854543874461	-0.0382961907875531\\
-0.0841926392148912	-0.0382079844096969\\
-0.0841998145029586	-0.0381728418330908\\
-0.0842069880982955	-0.0382376792176073\\
-0.0842141692939822	-0.0382780185040502\\
-0.0842213438403847	-0.0381898967760437\\
-0.0842285088657087	-0.038154787925046\\
-0.0842356722015384	-0.0382195630864568\\
-0.0842428431231357	-0.0382598636601145\\
-0.08425000809987	-0.0381718179517515\\
-0.0842571635719463	-0.0381367393879761\\
-0.0842643173574427	-0.0382014586700387\\
-0.084271478715625	-0.0382417244777506\\
-0.0842786346924298	-0.0381537478855238\\
-0.0842857811794938	-0.0381186968585234\\
-0.0842929259826251	-0.0381833653357611\\
-0.0843000783465586	-0.0382235995346975\\
-0.0843072257800554	-0.0381356865346791\\
-0.0843143637375258	-0.0381006608436481\\
-0.0843215000134978	-0.038165282576505\\
-0.0843286438393462	-0.0382054876929153\\
-0.0843357866315994	-0.0381276805068678\\
-0.0843429167370633	-0.0380677566762003\\
-0.0843500331281079	-0.038055980340782\\
-0.0843571450533696	-0.0380400770771991\\
-0.0843637000107737	-0.0379590692539727\\
-0.0843702469222818	-0.0379267946758467\\
-0.0843767924060579	-0.0379863406577916\\
-0.0843833443002621	-0.038023387840373\\
-0.0843899934945178	-0.0379411783897522\\
-0.0843966344024103	-0.0379084250675283\\
-0.0844032738399009	-0.0379688543232154\\
-0.0844099198794081	-0.0380064510441957\\
-0.0844166442142121	-0.0379232747710623\\
-0.0844233600666042	-0.0378901362540819\\
-0.0844300744138061	-0.0379512761867582\\
-0.0844367955192239	-0.0379893150631835\\
-0.0844435793338698	-0.0379053646326474\\
-0.0844503545074704	-0.0378719176812141\\
-0.0844571281477322	-0.0379336266695811\\
-0.0844639086725987	-0.0379720195902147\\
-0.0844707424663059	-0.0378971230860914\\
-0.08447756450466	-0.0378394409405384\\
-0.0844843738354778	-0.0378281051449774\\
-0.0844911790283761	-0.0378127968051311\\
-0.0844974980318005	-0.0378287934187475\\
-0.084503821234496	-0.03787008334272\\
-0.0845101473987339	-0.0378523555425281\\
-0.0845164687606081	-0.037792472225076\\
-0.0845258624312449	-0.0378162635022988\\
-0.0845352653905481	-0.0378776727512389\\
-0.0845446749006947	-0.0378513067328399\\
-0.0845540737881551	-0.0377622440949146\\
-0.0845669678013426	-0.037794924153015\\
-0.0845798793405604	-0.0378792768258196\\
-0.0845928032400254	-0.0378430600643135\\
-0.0846057070964158	-0.0377207222782983\\
-0.0846222648401159	-0.0375140770716236\\
-0.0846387702271735	-0.0374317469138461\\
-0.0846552663235472	-0.0375836444868937\\
-0.0846718041340293	-0.0376781492198473\\
-0.0846857035539834	-0.0375045498408974\\
-0.0846995660236931	-0.0374353855738493\\
-0.0847134219365957	-0.0375629923292585\\
-0.0847273072888881	-0.0376423842648988\\
-0.0847393975104025	-0.0376033123340574\\
-0.0847514556607737	-0.0374866687108781\\
-0.0847634679136992	-0.0372371736252121\\
-0.0847754258874777	-0.0371098188702155\\
-0.0847857053782026	-0.0372397212069959\\
-0.0847960055709599	-0.037291475999931\\
-0.0848063094474017	-0.0371959893926814\\
-0.0848165968520043	-0.0371365813577932\\
-0.0848260339018883	-0.037112248905183\\
-0.0848354612461196	-0.0370494427924382\\
-0.0848448817484941	-0.0370764085533414\\
-0.0848543133727145	-0.0371674970811375\\
-0.0848672124942393	-0.0372961462537613\\
-0.0848801440883765	-0.0373690709558252\\
-0.0848930814605956	-0.0373191898952932\\
-0.0849059929956156	-0.0372010151051838\\
-0.0849236818464803	-0.0372465167262438\\
-0.0849414046731836	-0.0373639639884744\\
-0.0849591514613175	-0.037313538087974\\
-0.0849768593938498	-0.0371432027855234\\
-0.0849936942697783	-0.0369298178539943\\
-0.0850104733180381	-0.036844802501533\\
-0.085027242459586	-0.037001654207631\\
-0.0850440560805092	-0.0370992412085351\\
-0.0850608710815645	-0.036885856277006\\
-0.0850776302549575	-0.0368008409245447\\
-0.0850943795216451	-0.0369576926306426\\
-0.0851111732677145	-0.0370552796315468\\
-0.0851251660895354	-0.0370093373635172\\
-0.0851391145698601	-0.0368721833379901\\
-0.0851529995925018	-0.0365788174906706\\
-0.0851668095689482	-0.0364290689074069\\
-0.0851782638345024	-0.0365764798094957\\
-0.0851897447586443	-0.036635210244246\\
-0.0852012304263151	-0.0365268537107056\\
-0.0852126948826131	-0.0364594385107087\\
-0.0852229086975521	-0.0364326148770375\\
-0.0852331107176993	-0.0363633786110693\\
-0.0852433044232672	-0.0363931051537948\\
-0.0852535116445335	-0.0364935194170173\\
-0.0852671571596075	-0.0366320937709519\\
-0.0852808403509471	-0.036710644555759\\
-0.0852945302462075	-0.0366569152110938\\
-0.0853081901637517	-0.0365296233299508\\
-0.0853265583261284	-0.0365777366849681\\
-0.0853449644764442	-0.0367019252675249\\
-0.0853633974176626	-0.0366486049858227\\
-0.0853817869145703	-0.0364684926582212\\
-0.0853988036242718	-0.0362487983934086\\
-0.0854157611559322	-0.0361612693199022\\
-0.0854327081862213	-0.0363227587934518\\
-0.0854497023649337	-0.0364232312319936\\
-0.0854666980064445	-0.0362035369671811\\
-0.0854836344699202	-0.0361160078936746\\
-0.0855005604320306	-0.0362774973672243\\
-0.0855175335425702	-0.036377969805766\\
-0.0855286007153016	-0.0362867440876099\\
-0.0855396401549703	-0.0361955183694538\\
-0.0855506518615596	-0.0361042926512988\\
-0.0855616358350532	-0.0360130669331428\\
-0.0855725874689457	-0.03587001721619\\
-0.0855835140129981	-0.0358130243347387\\
-0.0855944361047779	-0.0359181751155364\\
-0.0856053781860984	-0.0359835958214767\\
-0.0856151831817012	-0.0358554414212758\\
-0.0856249680404787	-0.0358043830291751\\
-0.0856347493258726	-0.0358985847901488\\
-0.0856445466546428	-0.0359571934439028\\
-0.0856535191095446	-0.0358398497843371\\
-0.0856624746816975	-0.0357930985329453\\
-0.0856714272579215	-0.0358793537013439\\
-0.0856803932849434	-0.035933018295793\\
-0.0856887489005345	-0.0358236788776557\\
-0.0856970898580357	-0.0357801166209206\\
-0.0857054282143863	-0.0358604881549155\\
-0.0857137782491105	-0.0359104921820049\\
-0.0857216741624369	-0.0358189900825971\\
-0.0857295525297985	-0.0357485190041623\\
-0.0857374119299797	-0.0357346699052698\\
-0.0857452651538588	-0.0357159674938454\\
-0.0857521857371967	-0.0356248765580077\\
-0.0857590961469332	-0.0355885847357086\\
-0.085766004751304	-0.0356555424566401\\
-0.0857729214611505	-0.035697200933526\\
-0.0857796924894275	-0.0356080338599805\\
-0.0857864537693031	-0.0355725085296259\\
-0.0857932133192677	-0.035638052087519\\
-0.0857999806359449	-0.035678830727437\\
-0.0858066330249414	-0.0355911826605675\\
-0.085813275994846	-0.0355562625223737\\
-0.0858199172932779	-0.0356206895122561\\
-0.0858265660960568	-0.0356607734671987\\
-0.085833127225161	-0.0356384025173796\\
-0.0858396778405404	-0.035571617268105\\
-0.0858462134096205	-0.0354287668401546\\
-0.0858527311846941	-0.0353558488457819\\
-0.0858589305969496	-0.035438106312532\\
-0.0858651383101334	-0.0354708787650102\\
-0.0858713475003209	-0.0354104142143679\\
-0.0858775500856621	-0.0353727955342451\\
-0.085883734637143	-0.035437653622617\\
-0.0858899274419336	-0.0354744183889538\\
-0.0858961217152471	-0.035449271004279\\
-0.085902309421605	-0.0353896935439354\\
-0.0859119245426539	-0.0352619152879376\\
-0.0859215196448598	-0.035211006756615\\
-0.0859311111946102	-0.035304932027307\\
-0.0859407186936467	-0.0353633686596138\\
-0.0859495075124372	-0.035387152000268\\
-0.0859583056135367	-0.035448540763601\\
-0.085967110260948	-0.0354221835406834\\
-0.085975904292598	-0.0353331506133012\\
-0.0859878090045059	-0.0353653907269648\\
-0.0859997307734462	-0.0354486078299049\\
-0.0860116645717839	-0.0354128786245318\\
-0.0860235788627632	-0.0352921877703618\\
-0.0860387025601701	-0.0350904713534451\\
-0.0860537763682269	-0.0350101048900836\\
-0.0860688413230187	-0.0351583794843341\\
-0.0860839460252762	-0.0352506301414862\\
-0.0860965342161179	-0.0350826025466701\\
-0.0861090877901955	-0.0350156581514209\\
-0.0861216352212616	-0.03513916928564\\
-0.0861342102319503	-0.0352160130858547\\
-0.086145085877032	-0.0351784512947463\\
-0.0861559318819214	-0.0350663159762815\\
-0.0861667354684417	-0.0348264639370195\\
-0.0861774888902803	-0.0347040314746138\\
-0.0861866824239211	-0.0348282352255785\\
-0.0861958948829233	-0.0348777196272629\\
-0.0862051107093182	-0.0347864218486294\\
-0.0862143114771682	-0.034729619939184\\
-0.0862227140864479	-0.0346826800752425\\
-0.0862311079010455	-0.0346285559430989\\
-0.0862394955159146	-0.0347029124068794\\
-0.0862478932083978	-0.0347590487852014\\
-0.0862556511678053	-0.0346541124609233\\
-0.086263395625839	-0.0346123044544696\\
-0.0862711376879447	-0.034689439430106\\
-0.0862788905067123	-0.0347374297970865\\
-0.0862862390025796	-0.0347576733242934\\
-0.0862935942232633	-0.0348099252395658\\
-0.0863009541865879	-0.0347874909160195\\
-0.0863083064589658	-0.0347117092790327\\
-0.086318550729642	-0.0347399487163122\\
-0.0863288080867173	-0.0348128394071966\\
-0.0863390746729007	-0.0347815438396701\\
-0.0863493262926124	-0.0346758295161362\\
-0.086362647641883	-0.0344950423690062\\
-0.0863759289172485	-0.0344230144009416\\
-0.0863892030810892	-0.0345559046301841\\
-0.0864025091721089	-0.0346385837367361\\
-0.0864138032943394	-0.0344851957626255\\
-0.0864250685690092	-0.0344240839840717\\
-0.0864363287243909	-0.0345368340515752\\
-0.0864476118628501	-0.0346069827366812\\
-0.0864575140172113	-0.0345721847993196\\
-0.0864673907327779	-0.0344683005682227\\
-0.0864772310426655	-0.0342460972069876\\
-0.0864870282985939	-0.0341326735114686\\
-0.0864955043698419	-0.0342491035895824\\
-0.0865039970715384	-0.0342954908581538\\
-0.0865124927322557	-0.0342099072311264\\
-0.0865209751603647	-0.0341566604434702\\
-0.0865287971045548	-0.0341122340271148\\
-0.0865366111706507	-0.0340610080322426\\
-0.0865444196831464	-0.034131382995895\\
-0.086552237222878	-0.0341845134889687\\
-0.0865595146829124	-0.0340844310877747\\
-0.0865667798616881	-0.0340445569478736\\
-0.0865740428610272	-0.0341181239765529\\
-0.0865813156448921	-0.0341638945063923\\
-0.0865882417778212	-0.0340685920812211\\
-0.0865951567745937	-0.0340306223463937\\
-0.0866020697951395	-0.0341006757839829\\
-0.0866089916879046	-0.0341442602947762\\
-0.0866156475838183	-0.0340526280059382\\
-0.0866222931847743	-0.0340161205015104\\
-0.0866289369587687	-0.0340834761518611\\
-0.0866355889347929	-0.0341253822048776\\
-0.0866420349062093	-0.0340365942059859\\
-0.0866484712118655	-0.03400121990394\\
-0.0866549058022188	-0.03406648481748\\
-0.0866613480933187	-0.0341070900957726\\
-0.0866676296169183	-0.0340205234046422\\
-0.0866739019523461	-0.0339860341007109\\
-0.0866801726572251	-0.0340496662095846\\
-0.0866864506823547	-0.0340892556206319\\
-0.0866926057308213	-0.0340141347694994\\
-0.0866987489532614	-0.033956279841291\\
-0.0867048793917786	-0.0339449100901818\\
-0.0867110056674054	-0.0339295558953214\\
-0.0867165636985588	-0.0338525687973731\\
-0.086722114462567	-0.033821896128875\\
-0.0867276639369287	-0.033878486618065\\
-0.0867332192010377	-0.0339136950085693\\
-0.0867387859525878	-0.0338365510549308\\
-0.08674434540735	-0.0338058158930725\\
-0.0867499035672052	-0.033862521681323\\
-0.0867554675404245	-0.0338978018063982\\
-0.0867610402319084	-0.0338205393636677\\
-0.0867666056041721	-0.0337897569942023\\
-0.0867721696775482	-0.0338465498795884\\
-0.0867777395821602	-0.033881884193097\\
-0.086783318740942	-0.0338618663407084\\
-0.0867888894813953	-0.0338021059249692\\
-0.0867944481743194	-0.0336742812772213\\
-0.086799992619644	-0.0336090331916621\\
-0.0868053300766667	-0.0336835264784579\\
-0.0868106743414884	-0.0337132055799182\\
-0.086816019817592	-0.0336584482029889\\
-0.0868213598767958	-0.033624380303284\\
-0.0868267363171012	-0.0336836884796062\\
-0.0868321196586197	-0.0337173072818119\\
-0.0868375042280347	-0.0336943117609474\\
-0.0868428833062222	-0.0336398323488711\\
-0.0868513076377975	-0.0335220791534591\\
-0.0868597149683903	-0.0334751647376211\\
-0.0868681192819481	-0.0335617209413155\\
-0.0868765371401711	-0.0336155728281607\\
-0.0868842851561456	-0.0336376264973882\\
-0.0868920411532721	-0.033694550690692\\
-0.0868998027790399	-0.033670110327817\\
-0.0869075552768674	-0.0335875524248137\\
-0.0869181026313572	-0.0336175966038878\\
-0.0869286647982177	-0.0336951456339236\\
-0.0869392374113735	-0.0336618500117163\\
-0.0869497930838159	-0.0335493796379083\\
-0.086963246680473	-0.0333606537549853\\
-0.0869766566062573	-0.0332854628905693\\
-0.0869900587819998	-0.0334241886033405\\
-0.0870034957502218	-0.0335104983196618\\
-0.0870147296208361	-0.0333527902304331\\
-0.0870259329958779	-0.0332899572614146\\
-0.0870371309590374	-0.0334058828925438\\
-0.0870483532179579	-0.0334780072892192\\
-0.0870580834834637	-0.0333570504957541\\
-0.0870677830884613	-0.0332638946475872\\
-0.0870774495494794	-0.0332455874982952\\
-0.0870871052176077	-0.0332208647462424\\
-0.0870950393987772	-0.0331085744629035\\
-0.0871029581197894	-0.0330638365428087\\
-0.0871108740971536	-0.0331463771533097\\
-0.087118802391549	-0.0331977306950201\\
-0.0871261392971741	-0.0330938325420119\\
-0.0871334629671522	-0.033052438156593\\
-0.0871407842882573	-0.0331288100092973\\
-0.087148116154139	-0.0331763255910152\\
-0.0871550061782561	-0.033078700862374\\
-0.0871618845168225	-0.0330398058914173\\
-0.0871687607816054	-0.033111566372043\\
-0.0871756463562116	-0.0331562129382923\\
-0.0871821990385549	-0.033096989213908\\
-0.0871887400323468	-0.0330377654895236\\
-0.0871952693375823	-0.0329785417651403\\
-0.087201786954257	-0.0329193180407558\\
-0.0872124971948403	-0.0327662720260825\\
-0.0872231787160912	-0.0327052964886488\\
-0.0872338551406601	-0.0328177951938806\\
-0.0872445544456919	-0.0328877874912058\\
-0.0872552544600339	-0.0327347414765324\\
-0.0872659257550435	-0.0326737659390987\\
-0.0872765919533715	-0.0327862646443305\\
-0.0872872810321625	-0.0328562569416557\\
-0.0872965616512687	-0.0327234207396412\\
-0.0873058206350571	-0.0326704970563567\\
-0.0873150757792825	-0.0327681402440379\\
-0.0873243481601849	-0.0328288900189781\\
-0.0873326277448828	-0.0327103053144925\\
-0.0873408900875786	-0.0326630596145458\\
-0.0873491493703835	-0.0327502270311116\\
-0.0873574223897505	-0.0328044591907162\\
-0.087364982886713	-0.0327085665910834\\
-0.0873725241133013	-0.0326347141335561\\
-0.0873800445086397	-0.0326202005201639\\
-0.0873875581205312	-0.0326006007201319\\
-0.0873939997947497	-0.032507725320392\\
-0.0874004308927029	-0.032470722544296\\
-0.0874068601137042	-0.0325389919614429\\
-0.0874132977607034	-0.0325814665244476\\
-0.087419462064182	-0.0324925428140146\\
-0.087425616672253	-0.0324571144427114\\
-0.0874317695596965	-0.0325224791130007\\
-0.0874379301713687	-0.0325631464560422\\
-0.0874438799455688	-0.032477272773991\\
-0.0874498206780483	-0.0324430595739574\\
-0.0874557598059092	-0.032506182276399\\
-0.0874617061372136	-0.0325454547546756\\
-0.0874674916763292	-0.0324715037203939\\
-0.0874732657548034	-0.0324145497360476\\
-0.0874790274443409	-0.0324033570399936\\
-0.0874847850995633	-0.0323882419478006\\
-0.0874899767394795	-0.0323129168825849\\
-0.0874951614225811	-0.0322829063897043\\
-0.0875003448710627	-0.0323382751774924\\
-0.0875055338619511	-0.0323727234731365\\
-0.0875107080236789	-0.0322976163743502\\
-0.0875158752687952	-0.0322676927221511\\
-0.0875210412864265	-0.0323229012905359\\
-0.0875262128144352	-0.0323572499039299\\
-0.0875313720553332	-0.0322823239061385\\
-0.0875365244129346	-0.0322524724069483\\
-0.0875416755489634	-0.0323075478544059\\
-0.0875468321688279	-0.0323418136451617\\
-0.0875519810883975	-0.0322755902777004\\
-0.0875571208173788	-0.0322245878181631\\
-0.0875622506113486	-0.0322145647261146\\
-0.0875673771700908	-0.0322010291168535\\
-0.0875721020820869	-0.0322150678513569\\
-0.0875768302281865	-0.0322513041632563\\
-0.087581560655099	-0.0322357461278993\\
-0.0875862873831147	-0.0321831921302177\\
-0.0875932690634123	-0.0322039462286628\\
-0.0876002578118594	-0.032257516013333\\
-0.0876072515450325	-0.0322345158634762\\
-0.087614237194249	-0.0321568229032412\\
-0.0876237539430286	-0.0320176366185338\\
-0.0876332469384532	-0.0319621829791061\\
-0.0876427357183559	-0.0320644938876858\\
-0.0876522434221915	-0.0321281477361287\\
-0.0876606184263491	-0.0320055778792071\\
-0.0876689750100924	-0.0319567444423165\\
-0.0876773283247563	-0.0320468412033035\\
-0.0876856963146845	-0.0321028958865117\\
-0.087693260980872	-0.0320742480052204\\
-0.0877008084053854	-0.0319887238809145\\
-0.0877083311552746	-0.0318057919028146\\
-0.0877158247245822	-0.0317124142830141\\
-0.0877224652685373	-0.0318105828584354\\
-0.0877291176350951	-0.031849694505074\\
-0.087735772105101	-0.0317775342619417\\
-0.0877424171677645	-0.0317326389790845\\
-0.0877486747412805	-0.0318057477078046\\
-0.0877549428012929	-0.0318471893444001\\
-0.087761212727024	-0.0318188429442769\\
-0.0877674743085651	-0.0317516865957715\\
-0.0877767648336927	-0.0316140800712666\\
-0.0877860321415548	-0.0315592558290009\\
-0.0877952953290369	-0.0316604055118039\\
-0.0878045770132671	-0.031723336890955\\
-0.0878127662123045	-0.0317480311791188\\
-0.0878209654179995	-0.031811771249694\\
-0.0878291716807517	-0.0317844044946441\\
-0.0878373664986312	-0.0316919614355782\\
-0.0878481113190323	-0.0315324688484047\\
-0.0878588249495141	-0.0314689249120249\\
-0.0878695330446312	-0.0315861622643949\\
-0.0878802659881264	-0.0316591027627569\\
-0.0878894404126725	-0.0315228221352758\\
-0.0878985920652046	-0.0314685261477565\\
-0.0879077396763261	-0.0315687012106137\\
-0.0879169054294557	-0.0316310262193285\\
-0.087924994689637	-0.0315246222247806\\
-0.0879330602230852	-0.0314426743318469\\
-0.0879411001079736	-0.031426569789409\\
-0.0879491316406361	-0.0314048215312145\\
-0.0879558263629236	-0.0313046198408949\\
-0.087962508774477	-0.0312646981746416\\
-0.087969189001197	-0.0313383528885345\\
-0.0879758790355991	-0.0313841779726848\\
-0.0879821417397101	-0.0312903891244405\\
-0.0879883936584213	-0.0312530224184922\\
-0.0879946436630063	-0.0313219632792852\\
-0.088000902260075	-0.0313648555882823\\
-0.0880068418241568	-0.0313418373786403\\
-0.0880127702571124	-0.0312731198283697\\
-0.0880186827602901	-0.0311261363017605\\
-0.0880245764246827	-0.0310511085673674\\
-0.0880300084351399	-0.0311331315450289\\
-0.0880354486990848	-0.0311658105739838\\
-0.088040890431443	-0.0311055183879638\\
-0.0880463255963755	-0.0310680069463741\\
-0.0880516023141494	-0.031035068344979\\
-0.0880568747011873	-0.0309970884050119\\
-0.088062144035268	-0.0310492657595246\\
-0.0880674183315155	-0.0310886577311676\\
-0.0880725324366618	-0.0310113606085004\\
-0.0880776392159039	-0.0309805644220946\\
-0.0880827446949876	-0.0310373827994731\\
-0.0880878560104309	-0.0310727329731037\\
-0.0880928851659962	-0.030996682318763\\
-0.0880979072300211	-0.0309663827416688\\
-0.0881029280354729	-0.0310222848843253\\
-0.0881079544905701	-0.0310570650125226\\
-0.0881129157279615	-0.0309820047371981\\
-0.088117870057311	-0.0309520997400793\\
-0.0881228231606535	-0.0310072738901961\\
-0.0881277817674531	-0.0310416010898885\\
-0.0881326883741975	-0.030967331315755\\
-0.0881375882176385	-0.0309377412646678\\
-0.0881424868607601	-0.0309923343453548\\
-0.0881473908920293	-0.0310263000263595\\
-0.0881522557692832	-0.030961084738234\\
-0.0881571117335751	-0.0309108586591128\\
-0.0881619580629728	-0.0309009881426945\\
-0.0881668012548396	-0.0308876585780439\\
-0.0881712369939859	-0.030820188443375\\
-0.088175667151538	-0.0307933074577373\\
-0.0881800963184902	-0.0308429023642658\\
-0.0881845299321426	-0.030873758376664\\
-0.0881890065912638	-0.0308056346876575\\
-0.088193477560134	-0.0307784933174091\\
-0.0881979475191202	-0.0308285686285853\\
-0.0882024220113702	-0.0308597235299784\\
-0.0882069308475053	-0.0307910786223773\\
-0.0882114339059829	-0.0307637295918132\\
-0.088215935939064	-0.0308141880323175\\
-0.0882204425750431	-0.0308455813018055\\
-0.0882249786645798	-0.0307844201045761\\
-0.0882295069148481	-0.0307373163161929\\
-0.0882340266908837	-0.0307280593977802\\
-0.0882385437073448	-0.0307155584619418\\
-0.0882427336099764	-0.0307286077089648\\
-0.0882469263068383	-0.0307622899888781\\
-0.0882511209742854	-0.0307478285253814\\
-0.0882553124458333	-0.0306989786737352\\
-0.08826153576723	-0.0307183700037953\\
-0.0882677652589292	-0.0307684222562965\\
-0.0882739991021316	-0.0307469323564344\\
-0.0882802258880545	-0.0306743409191686\\
-0.0882887445527953	-0.0305437543881591\\
-0.0882972423085699	-0.0304917270032774\\
-0.0883057363534713	-0.0305877165374758\\
-0.0883142470559031	-0.0306474374738527\\
-0.088321768660298	-0.0305320587703392\\
-0.0883292739421781	-0.0304860903831839\\
-0.088336776327179	-0.0305709011819768\\
-0.0883442917158278	-0.0306236671461123\\
-0.0883511035625297	-0.0305311355040275\\
-0.0883578974658394	-0.0304598715150119\\
-0.0883646719723786	-0.0304458665919529\\
-0.0883714401624792	-0.0304269537489552\\
-0.0883772044067848	-0.0303379251169524\\
-0.088382958932668	-0.0303024549435219\\
-0.0883887117337393	-0.0303678967379402\\
-0.0883944722771561	-0.0304086120646015\\
-0.0883999588973364	-0.0303238254385746\\
-0.088405436703151	-0.0302900453359027\\
-0.0884109129446045	-0.0303523689819601\\
-0.0884163962081716	-0.0303911443185851\\
-0.0884216723229075	-0.0303700449416945\\
-0.0884269390849328	-0.0303070557902925\\
-0.0884321924622952	-0.0301723250326528\\
-0.0884374300107717	-0.0301035517236135\\
-0.0884423113937959	-0.0301795764305033\\
-0.0884471998672647	-0.0302098656697931\\
-0.0884520896021913	-0.0301539826001888\\
-0.0884569736950705	-0.0301192143384991\\
-0.088461758475057	-0.030088408957661\\
-0.0884665394670516	-0.0300528887332028\\
-0.0884713177886856	-0.0301016868973266\\
-0.0884761004505254	-0.0301385277052854\\
-0.0884807712114065	-0.0300657154501499\\
-0.0884854354717987	-0.0300367060937269\\
-0.0884900985784916	-0.0300902278038177\\
-0.0884947668638901	-0.0301235269199117\\
-0.0884993865491727	-0.0300514759401553\\
-0.088503999869184	-0.0300227698858183\\
-0.0885086120594869	-0.0300757320093377\\
-0.0885132293207704	-0.0301086829725395\\
-0.0885178076608445	-0.0300372423920463\\
-0.0885223797430406	-0.0300087795287732\\
-0.0885269507145884	-0.0300612929694116\\
-0.0885315266715603	-0.0300939647796618\\
-0.0885360713258995	-0.0300230157875986\\
-0.088540609808186	-0.0299947487795971\\
-0.0885451471950566	-0.0300469008709898\\
-0.088549689498977	-0.0300793478638634\\
-0.0885542076364561	-0.030034355889424\\
-0.0885587190279356	-0.0299893639149846\\
-0.0885632236734131	-0.0299443719405462\\
-0.0885677215728866	-0.0298993799661071\\
-0.0885753821253992	-0.0297789255123558\\
-0.0885830248876011	-0.0297309348798036\\
-0.088590664492383	-0.0298194766828381\\
-0.08859831827001	-0.029874563931984\\
-0.088605987659546	-0.0298991168376382\\
-0.0886136669412874	-0.0299624919764069\\
-0.0886213531993116	-0.0299352819045751\\
-0.0886290281429412	-0.0298433681108858\\
-0.0886389806085402	-0.0296865016306989\\
-0.088648902902536	-0.029624003969749\\
-0.0886588198416138	-0.0297393109638778\\
-0.0886687608171933	-0.0298110504687907\\
-0.0886771849530715	-0.0296781747621634\\
-0.0886855874403796	-0.0296252353397246\\
-0.0886939860854586	-0.0297229075658462\\
-0.0887024019770861	-0.0297836754073705\\
-0.0887097781910802	-0.0296806503564722\\
-0.0887171321611513	-0.0296013047841901\\
-0.0887244620855933	-0.0295857116543325\\
-0.0887317841796643	-0.0295646540294102\\
-0.0887378535265329	-0.029468174322878\\
-0.0887439114601166	-0.0294297355437317\\
-0.0887499673680356	-0.0295006543591558\\
-0.08875603236843	-0.0295447772742142\\
-0.0887616844875545	-0.0294548781962028\\
-0.0887673266972375	-0.0294190612256784\\
-0.0887729671481626	-0.0294851428541302\\
-0.0887786154935158	-0.0295262562605192\\
-0.0887839566685849	-0.0294510227640018\\
-0.088789285981905	-0.0293930810810424\\
-0.0887946024727046	-0.029381694280739\\
-0.08879991478789	-0.0293663170619223\\
-0.0888045962340595	-0.0292914213903102\\
-0.0888092708023794	-0.0292615819734674\\
-0.0888139441499913	-0.0293166351292242\\
-0.0888186229768768	-0.0293508870509554\\
-0.0888232032682826	-0.0292775730078045\\
-0.088827776969261	-0.0292483637324627\\
-0.0888323495005441	-0.0293022542891517\\
-0.0888369272821241	-0.0293357828871834\\
-0.0888414297240114	-0.0293171327336949\\
-0.0888459248584533	-0.0292614553860722\\
-0.0888504095352297	-0.0291423642241565\\
-0.0888548818446355	-0.0290815741460361\\
-0.0888591243370141	-0.0291499676894546\\
-0.0888633725677997	-0.029177216573235\\
-0.088867621819472	-0.0291269429016393\\
-0.0888718665048806	-0.0290956645881443\\
-0.0888760897247279	-0.0291494751768074\\
-0.0888803186255184	-0.0291799776749277\\
-0.0888845485369674	-0.029159113730173\\
-0.0888887739278794	-0.0291096843021305\\
-0.0888953283683108	-0.0290038535276958\\
-0.08890186907579	-0.0289616891605815\\
-0.0889084073458901	-0.02903948161485\\
-0.0889149565563743	-0.0290878810393383\\
-0.0889209297624861	-0.0289913762255932\\
-0.0889268915493365	-0.0289529274434043\\
-0.0889328513094323	-0.0290238647142515\\
-0.0889388201667011	-0.0290679991115527\\
-0.0889443643785749	-0.0289783732183097\\
-0.0889498987411106	-0.0289426650881744\\
-0.0889554313555308	-0.0290085459081802\\
-0.0889609718164421	-0.0290495343794006\\
-0.0889661971933824	-0.0289747276379641\\
-0.0889714108427344	-0.0289171146238646\\
-0.088976611814595	-0.0289057924141377\\
-0.0889818086580516	-0.0288905024211789\\
-0.0889863786441273	-0.0288161891342972\\
-0.0889909418588802	-0.0287865817471617\\
-0.0889955038718144	-0.028841206812528\\
-0.0890000712791194	-0.0288751923931508\\
-0.0890045348871944	-0.0288025724183578\\
-0.0890089920290153	-0.0287736396689423\\
-0.0890134480231631	-0.0288270200405634\\
-0.0890179091686485	-0.0288602312213852\\
-0.0890222909114945	-0.028797097590834\\
-0.0890266643012116	-0.0287484747170513\\
-0.0890310286612203	-0.0287389192653336\\
-0.0890353900807147	-0.0287260151774389\\
-0.0890393571567687	-0.0287392231041654\\
-0.0890433270953573	-0.0287733149628226\\
-0.0890472990526824	-0.0287586776469763\\
-0.089051267735846	-0.0287092337779151\\
-0.0890570580229104	-0.0286144551714961\\
-0.0890628372955508	-0.0285766941329233\\
-0.0890686146132665	-0.028646362529898\\
-0.0890744007055908	-0.0286897074834713\\
-0.08907978046356	-0.0286015976310574\\
-0.0890851507025562	-0.0285664935114522\\
-0.0890905192520519	-0.0286312599435345\\
-0.0890958953848098	-0.028671555086146\\
-0.089100969779106	-0.028597955441886\\
-0.0891060328212163	-0.0285412720833946\\
-0.0891110835916464	-0.0285301325712038\\
-0.0891161303658094	-0.0285150893007593\\
-0.0891205712035709	-0.0284419287666355\\
-0.089125005478438	-0.028412780651301\\
-0.0891294385884662	-0.0284665583689412\\
-0.0891338769267908	-0.0285000167629265\\
-0.0891382166123084	-0.028428486744054\\
-0.0891425500242038	-0.028399988247358\\
-0.0891468823226027	-0.0284525674309824\\
-0.0891512196188506	-0.0284852801439482\\
-0.0891554814680987	-0.0284671012221141\\
-0.0891597363744751	-0.0284128306687384\\
-0.0891639813449413	-0.0282967485718793\\
-0.0891682145650776	-0.028237494470882\\
-0.0891722271701112	-0.0283041088887097\\
-0.0891762452188574	-0.0283306489455463\\
-0.0891802642360376	-0.0282816830461624\\
-0.0891842789213985	-0.0282512183774246\\
-0.0891882708294605	-0.0283035967534036\\
-0.089192268120054	-0.0283332874026712\\
-0.0891962663681925	-0.0283129787688141\\
-0.089200260333197	-0.0282648649452942\\
-0.0892064526859194	-0.0281619019219239\\
-0.0892126320397904	-0.0281208801044051\\
-0.0892188090865133	-0.0281965645764298\\
-0.0892249964886655	-0.0282436524967562\\
-0.0892306374783996	-0.0281497998962727\\
-0.0892362676678508	-0.0281124077905966\\
-0.0892418959403573	-0.0281813955134032\\
-0.0892475328168171	-0.0282243169781133\\
-0.0892527670094396	-0.028137181881147\\
-0.089257991892511	-0.0281024661168825\\
-0.0892632151232281	-0.0281665160407573\\
-0.0892684457703197	-0.0282063653999665\\
-0.0892733761347138	-0.0281540100134891\\
-0.0892782973642083	-0.0281016546270117\\
-0.0892832094587996	-0.0280492992405343\\
-0.089288112418484	-0.0279969438540564\\
-0.0892961071273825	-0.0278626786892327\\
-0.0893040797323269	-0.0278091856884432\\
-0.0893120484140421	-0.027907879256078\\
-0.0893200347046132	-0.0279692825363713\\
-0.0893280215404662	-0.0278350173715475\\
-0.0893359862723566	-0.0277815243707581\\
-0.0893439470809675	-0.0278802179383929\\
-0.089351925498426	-0.0279416212186861\\
-0.0893588098596618	-0.0278258078102892\\
-0.0893656777748666	-0.0277796662310125\\
-0.089372542771032	-0.0278647965659706\\
-0.0893794208687257	-0.0279177613330183\\
-0.0893855344977238	-0.0278521559339978\\
-0.089391633783028	-0.0277865505349783\\
-0.0893977187246314	-0.0277209451359588\\
-0.089403789322527	-0.0276553397369379\\
-0.0894132273116314	-0.0274948157990641\\
-0.0894226337053282	-0.0274308609590534\\
-0.0894320344911031	-0.0275488564207968\\
-0.0894414604468474	-0.0276222685851808\\
-0.0894508871819296	-0.0274617446473069\\
-0.0894602823215896	-0.0273977898072958\\
-0.0894696718532416	-0.0275157852690396\\
-0.0894790865548482	-0.0275891974334236\\
-0.0894869068014363	-0.0274559264473017\\
-0.0894947052701375	-0.0274028295403326\\
-0.0895024998733909	-0.0275007923224127\\
-0.0895103118256306	-0.027561740936497\\
-0.0895170471241576	-0.0274885228307352\\
-0.0895237645569944	-0.0274153047249734\\
-0.089530464124131	-0.0273420866192116\\
-0.0895371458255577	-0.0272688685134497\\
-0.0895472793161481	-0.0270940359882051\\
-0.0895573753275647	-0.0270243804195171\\
-0.089567464686661	-0.0271528936170949\\
-0.0895775839027478	-0.0272328495056243\\
-0.0895877040431917	-0.0270580169803797\\
-0.0895977867044424	-0.0269883614116917\\
-0.0896078627132608	-0.0271168746092695\\
-0.0896179685790506	-0.0271968304977989\\
-0.089626207539176	-0.0271600070177998\\
-0.0896344180116926	-0.0270500758208362\\
-0.0896425877158186	-0.0268149382911795\\
-0.0896507092067668	-0.0266949123499881\\
-0.0896573268111959	-0.0268110019091791\\
-0.0896639609481965	-0.0268572535105502\\
-0.0896705980261926	-0.0267719201869234\\
-0.0896772219481263	-0.0267188291282599\\
-0.0896830490141845	-0.0267996061835698\\
-0.089688888881538	-0.026845394606239\\
-0.0896947310261076	-0.0268140749708042\\
-0.0897005629838383	-0.0267398746369643\\
-0.089708751776614	-0.0265958712961397\\
-0.0897169151425557	-0.0265384984784424\\
-0.0897250739953068	-0.026644350234377\\
-0.0897332531036386	-0.0267102070596481\\
-0.0897401508079019	-0.0265888173630425\\
-0.0897470304441299	-0.0265404541174849\\
-0.0897539068732933	-0.0266296833844183\\
-0.089760797695846	-0.0266851983467336\\
-0.0897668113658088	-0.026617689125474\\
-0.0897728098473892	-0.0265501799042133\\
-0.089778793140579	-0.0264826706829537\\
-0.0897847612453707	-0.0264151614616943\\
-0.0897939024630247	-0.0262523862271073\\
-0.0898030111925342	-0.0261875344409883\\
-0.0898121141554299	-0.0263071847512173\\
-0.0898212429989553	-0.0263816264976467\\
-0.0898303726435388	-0.0262188512630597\\
-0.0898394697999618	-0.0261539994769412\\
-0.0898485611896796	-0.0262736497871698\\
-0.0898576784600111	-0.0263480915335992\\
-0.0898651701378216	-0.0263135342652948\\
-0.0898726367263919	-0.0262103685170112\\
-0.0898800674100091	-0.0259897019558691\\
-0.0898874556320339	-0.0258770627198889\\
-0.0898935144935647	-0.0259867032171535\\
-0.0898995881017477	-0.0260303854277577\\
-0.089905664333153	-0.025949792581159\\
-0.0899117288295089	-0.0258996508620176\\
-0.0899170916827256	-0.0259763385389546\\
-0.0899224660738324	-0.0260198089000822\\
-0.0899278425173516	-0.0259900748366799\\
-0.0899332097792808	-0.0259196309314361\\
-0.0899407780411871	-0.0257823480111372\\
-0.0899483231940055	-0.0257276526970285\\
-0.0899558642449096	-0.0258285645098382\\
-0.0899634237047746	-0.0258913478955786\\
-0.0899698200010162	-0.025775237563196\\
-0.0899761997665425	-0.025728977685514\\
-0.089982576597795	-0.0258143262787773\\
-0.0899889665975941	-0.0258674268376127\\
-0.089994558007629	-0.0258026813041906\\
-0.0900001354473117	-0.0257379357707696\\
-0.0900056989166355	-0.0256731902373486\\
-0.0900112484155935	-0.0256084447039261\\
-0.0900158534974816	-0.0256256354306146\\
-0.0900204634283726	-0.0256700075593043\\
-0.0900250767788527	-0.0256509564166572\\
-0.0900296845826355	-0.0255866029373397\\
-0.0900342783189751	-0.0255022667034944\\
-0.0900388633340541	-0.0254686660429694\\
-0.0900434468010566	-0.025530658621684\\
-0.0900480372154758	-0.025569227981149\\
-0.0900523079955055	-0.0255192134646249\\
-0.0900565704390928	-0.0254691989481019\\
-0.0900608245462345	-0.0254191844315779\\
-0.0900650703169274	-0.0253691699150539\\
-0.0900719205585438	-0.0252422403311982\\
-0.0900787510451468	-0.0251916699219772\\
-0.0900855780251204	-0.0252849713638321\\
-0.0900924207420119	-0.0253430198742205\\
-0.0900992639458508	-0.0252160902903647\\
-0.0901060873946683	-0.0251655198811438\\
-0.0901129073368127	-0.0252588213229986\\
-0.090119743015867	-0.025316869833387\\
-0.0901255943413404	-0.0252476382691381\\
-0.0901314296934013	-0.0251784067048892\\
-0.0901372490720413	-0.0251091751406413\\
-0.090143052477252	-0.025039943576392\\
-0.0901477741901944	-0.0249513627563335\\
-0.0901524862818745	-0.0249160709970495\\
-0.0901571966657017	-0.0249811836207661\\
-0.0901619147138214	-0.0250216941502833\\
-0.0901666329990782	-0.0249331133302247\\
-0.0901713416630701	-0.0248978215709408\\
-0.0901760486191942	-0.0249629341946573\\
-0.090180763239608	-0.0250034447241745\\
-0.090185089110878	-0.0249315253314536\\
-0.090189404142161	-0.024876136032211\\
-0.0901937074554666	-0.0248652508307947\\
-0.0901980069526723	-0.0248505509924216\\
-0.0902017049874528	-0.0247806693950018\\
-0.0902053970342724	-0.0247528276510103\\
-0.090209088018165	-0.0248041951384036\\
-0.090212783772048	-0.0248361539813344\\
-0.0902163338667367	-0.0247767427743127\\
-0.090219876564114	-0.024730986754975\\
-0.0902234112650318	-0.0247219947024791\\
-0.0902269433618027	-0.0247098514528255\\
-0.090230095606135	-0.0246499554811263\\
-0.0902332434515176	-0.0246260921412533\\
-0.090236390516036	-0.0246701195488209\\
-0.0902395410847353	-0.0246975116809763\\
-0.09024265838921	-0.0246450547315644\\
-0.0902457699267695	-0.0246046545897069\\
-0.0902488752303209	-0.0245967150835678\\
-0.090251978503687	-0.0245859932372242\\
-0.0902548147717521	-0.0245318356746447\\
-0.0902576474433806	-0.024510258592147\\
-0.0902604794765976	-0.0245500678983999\\
-0.0902633143747113	-0.0245748356927818\\
-0.0902661733751646	-0.0245607079341272\\
-0.0902690281822752	-0.0245185315450579\\
-0.0902718769883591	-0.0244283182824959\\
-0.0902747186975746	-0.0243822689267732\\
-0.0902774693555091	-0.0244351312661191\\
-0.0902802234414296	-0.0244561923147097\\
-0.0902829781371066	-0.0244173350811866\\
-0.0902857301047972	-0.0243931596292436\\
-0.0902885130904984	-0.0244354324002567\\
-0.0902912995820351	-0.0244593946937463\\
-0.0902940866971731	-0.0244430042995696\\
-0.0902968710223724	-0.0244041733009714\\
-0.0903012472299758	-0.0243199462346186\\
-0.0903056147388013	-0.0242863890678522\\
-0.0903099807034748	-0.0243483014014101\\
-0.0903143535975096	-0.0243868208354743\\
-0.0903183848564759	-0.0243373286825512\\
-0.0903224079521573	-0.024287836529628\\
-0.0903264228845508	-0.024238344376706\\
-0.0903304296536532	-0.0241888522237829\\
-0.0903338942759568	-0.0241215976474737\\
-0.090337353352013	-0.0240948025431123\\
-0.0903408114435333	-0.0241442390003226\\
-0.0903442739531251	-0.02417499643175\\
-0.0903477365993797	-0.0241077418554409\\
-0.0903511936993859	-0.0240809467510798\\
-0.0903546498148494	-0.0241303832082898\\
-0.0903581103483832	-0.0241611406397172\\
-0.0903614406486783	-0.0241198802863443\\
-0.090364765275372	-0.0240786199329715\\
-0.0903680842284623	-0.0240373595795986\\
-0.0903713975079475	-0.0239960992262254\\
-0.0903769038396522	-0.0240180287132758\\
-0.0903824180619754	-0.0240746323717\\
-0.090387937848824	-0.0240503296302527\\
-0.0903934486093351	-0.0239682366031843\\
-0.0903989364776728	-0.0238606524165742\\
-0.090404410153692	-0.0238177894670748\\
-0.0904098813103373	-0.0238968707925377\\
-0.0904153637723521	-0.0239460721023054\\
-0.0904201601921053	-0.023886091868296\\
-0.0904249446221128	-0.0238261116342877\\
-0.0904297170623688	-0.0237661314002793\\
-0.090434477512868	-0.0237061511662695\\
-0.0904502868964615	-0.0237698436918644\\
-0.0904661628425236	-0.023934244708386\\
-0.09048208572871	-0.0238636592460787\\
-0.0904979324714145	-0.0236252262988938\\
-0.09051360808209	-0.0234259577648469\\
-0.0905291513584198	-0.0232266892308001\\
-0.0905445623001965	-0.0230274206967533\\
-0.0905598409072126	-0.0228281521627064\\
-0.0906342488623024	-0.0218318094924723\\
-0.0907053484278082	-0.0208354668222381\\
-0.0907731396458805	-0.0198391241520039\\
-0.0908376224230674	-0.0188427814817698\\
-0.0911104083386341	-0.0138610681305989\\
-0.0913004789244452	-0.00887935477942906\\
-0.0914078307896392	-0.00389764142825814\\
-0.091432460510122	0.00108407192291324\\
-0.0903146609356442	0.0259926386787668\\
-0.0871282997760009	0.0509012054346204\\
-0.0818730267452466	0.075809772190475\\
-0.0745485994128392	0.100718338946329\\
-0.0705012575673112	0.112131447984579\\
-0.0660194776014554	0.12354455702283\\
-0.0611032676021931	0.134957666061081\\
-0.0557526424387862	0.146370775099332\\
-0.0537444152366136	0.151382873233167\\
-0.0516868904281339	0.154223977887556\\
-0.0496205881540701	0.152280640318357\\
-0.0475934972411972	0.147676618132335\\
-0.0455981287859712	0.148968615098066\\
-0.0435753651249339	0.152303474448124\\
-0.0415332820740546	0.150871654901421\\
-0.039522526935339	0.146035064714174\\
-0.0386040556013133	0.144135820260342\\
-0.0376976054489643	0.142236575806512\\
-0.0368031766306607	0.140337331352681\\
-0.0359207692913527	0.138438086898849\\
-0.0356557306262559	0.137534927992728\\
-0.0353916921793033	0.137175097651465\\
-0.0351278313096188	0.137838977777806\\
-0.0348631737293344	0.138252018044316\\
-0.0345984915361603	0.137348859138195\\
-0.0343348095726892	0.136989028796932\\
-0.0340713051979242	0.137652908923273\\
-0.0338070041239218	0.138065949189784\\
-0.0335923961823499	0.137598829883189\\
-0.033378515462666	0.137131710576596\\
-0.0331653619666814	0.136664591270003\\
-0.0329529356961843	0.136197471963409\\
-0.0328011757434137	0.136304293350786\\
-0.0326492285814162	0.136580017142657\\
-0.0324971494039117	0.13646163532404\\
-0.032345284422225	0.13606174949793\\
-0.0321939626442232	0.13553769291389\\
-0.0320429776408202	0.135328901904693\\
-0.0318920524378977	0.135714117340052\\
-0.0317408590037119	0.13595378332759\\
-0.0316044389852959	0.135831530705423\\
-0.0314683329869443	0.135466563106293\\
-0.0313326763696488	0.134685915009728\\
-0.0311975511911466	0.134287433224763\\
-0.0310779919033356	0.13470572030044\\
-0.030958217999691	0.13487237135173\\
-0.0308384059348606	0.134564903336118\\
-0.0307187646911516	0.134373608754351\\
-0.0306062400172555	0.134684731924794\\
-0.0304935254545041	0.134861091897011\\
-0.0303807771280953	0.134740460311271\\
-0.0302681799430995	0.134454668225591\\
-0.0301012846922716	0.133869647378556\\
-0.0299348091374107	0.133636567408235\\
-0.0297684081141502	0.134066595514262\\
-0.0296016728310465	0.134334142193961\\
-0.0294549546400003	0.133819501469948\\
-0.0293085612391985	0.133614461862749\\
-0.029162225517969	0.133992756032869\\
-0.0290156311262843	0.134228115879695\\
-0.0288832205601177	0.133816822695207\\
-0.0287511645399955	0.133500061938336\\
-0.0286194917806359	0.133437811563507\\
-0.0284879438532597	0.133353746013075\\
-0.0283762224217739	0.132959128863976\\
-0.0282646919540414	0.132801908221557\\
-0.0281531954011037	0.133091977312414\\
-0.0280415467635248	0.133272446963246\\
-0.0279354464580077	0.132897479395085\\
-0.0278295185726556	0.132748087403156\\
-0.0277236213093052	0.133023712782961\\
-0.0276175867306623	0.133195196121316\\
-0.0275157718290002	0.132965673642356\\
-0.0274141325115544	0.132736151163395\\
-0.0273126687784859	0.132506628684434\\
-0.027211380629955	0.132277106205475\\
-0.0270345496903129	0.131646946261973\\
-0.0268582057246498	0.131395882284214\\
-0.0266819482492537	0.131859090541444\\
-0.0265053029557533	0.132147280614358\\
-0.0263286457207414	0.131517120670857\\
-0.026152475462489	0.131266056693097\\
-0.02597639169762	0.131729264950327\\
-0.0257999201173891	0.132017455023241\\
-0.025647445426936	0.131473172763321\\
-0.0254953340296791	0.131256323579857\\
-0.0253432871594663	0.131656406193262\\
-0.0251909509754313	0.131905321957886\\
-0.0250554023156354	0.13159667087761\\
-0.0249201711812373	0.131288019797336\\
-0.0247852575725798	0.130979368717061\\
-0.0246506614900021	0.130670717636784\\
-0.0244412256603873	0.12991486529944\\
-0.0242324904580236	0.129613723825168\\
-0.0240238797042977	0.130169324109692\\
-0.0238147110085025	0.130514996890798\\
-0.023605525146924	0.129759144553453\\
-0.0233970399167908	0.129458003079181\\
-0.0231886791399376	0.130013603363706\\
-0.0229797604251322	0.130359276144811\\
-0.022806103947786	0.129731313875489\\
-0.0226329310691504	0.129481125479915\\
-0.0224598440942128	0.129942718304688\\
-0.0222863720166592	0.130229903318666\\
-0.0221367252755797	0.129884713947447\\
-0.0219874756948937	0.129539524576229\\
-0.0218386232750068	0.129194335205011\\
-0.0216901680163194	0.128849145833791\\
-0.0214649214726411	0.128024527197906\\
-0.0212405088565705	0.127695988329329\\
-0.0210162443806998	0.128302136284538\\
-0.0207913158401962	0.128679257850663\\
-0.0205663668852541	0.127854639214777\\
-0.0203422518625296	0.1275261003462\\
-0.0201182849850347	0.128132248301409\\
-0.019893654047412	0.128509369867534\\
-0.0197503297455162	0.128174346266158\\
-0.0196073795609587	0.12783932266478\\
-0.019464803494058	0.127504299063403\\
-0.0193226015451283	0.127169275462027\\
-0.0191808358419231	0.12664392984329\\
-0.019039408607237	0.126434625265778\\
-0.018898041502327	0.126820788224895\\
-0.0187564048796282	0.127061043724677\\
-0.0186304760501839	0.126594078618145\\
-0.018504814643403	0.126408033601589\\
-0.0183792007456337	0.126751283113741\\
-0.0182533739042858	0.126964839544117\\
-0.0181387777061028	0.126854878601309\\
-0.0180244355801553	0.12652660604091\\
-0.0179104570363135	0.125824446862829\\
-0.017796908460869	0.125466029742692\\
-0.0176956789050135	0.125845097719621\\
-0.0175942731095331	0.125996123368125\\
-0.0174928359910299	0.125717483923052\\
-0.0173915391800257	0.125544125351094\\
-0.017295684066244	0.125827801589806\\
-0.0171996711047734	0.125988603286146\\
-0.0171036300893503	0.125878613681502\\
-0.0170077147398212	0.125618033848106\\
-0.016864841617858	0.125082016251778\\
-0.0167223208598237	0.124868459818571\\
-0.0165798627036392	0.125262467370465\\
-0.0164371239725961	0.125507603469264\\
-0.0163110321961243	0.125034228233648\\
-0.0161852152378885	0.124845629337681\\
-0.0160594471051659	0.125193590708706\\
-0.0159334601456906	0.125410078673507\\
-0.0158193085670658	0.125299184976515\\
-0.0157054153919241	0.124968127812815\\
-0.0155918919958484	0.124260012502544\\
-0.015478805896134	0.123898555075002\\
-0.0153784085919773	0.124279253971403\\
-0.0152778335303768	0.124430929399592\\
-0.0151772268775984	0.124151091123376\\
-0.0150767617441876	0.123976986685536\\
-0.0149820141301331	0.124260924681316\\
-0.0148871083786553	0.124421874754484\\
-0.0147921745231152	0.124311783658941\\
-0.0146973665671688	0.124050963380264\\
-0.0145565282606959	0.123515895207397\\
-0.0144160410746626	0.123302717036938\\
-0.0142756162725445	0.123696026701268\\
-0.0141349118922062	0.123940728601702\\
-0.0140108841153219	0.123469209575252\\
-0.0138871290083768	0.123281350217337\\
-0.0137634223474778	0.123627947154741\\
-0.0136394985752677	0.123843586222275\\
-0.0135274927456949	0.123417503342012\\
-0.0134157095687278	0.123247746340036\\
-0.0133039659514053	0.123560944775509\\
-0.0131920450493881	0.123755804600537\\
-0.013088803175381	0.123505278973142\\
-0.0129857705072475	0.123254753345749\\
-0.0128829470450656	0.123004227718356\\
-0.0127803327889123	0.122753702090963\\
-0.012638694578633	0.122209881648177\\
-0.0124974190721747	0.12199321645871\\
-0.0123562080098431	0.122392959606695\\
-0.0122147081508131	0.122641664169203\\
-0.0120731994280486	0.122097843726418\\
-0.0119320534098043	0.121881178536951\\
-0.0117909718364251	0.122280921684935\\
-0.0116496014670305	0.122529626247443\\
-0.0115256717621933	0.122053037341323\\
-0.0114020206249099	0.121863158076923\\
-0.0112784189835241	0.122213481703321\\
-0.0111545955392881	0.122431439371088\\
-0.0110431323322909	0.122158009755846\\
-0.0109319183340956	0.121884580140603\\
-0.0108209535447851	0.12161115052536\\
-0.0107102379644412	0.121337720910118\\
-0.0105603853561772	0.12075555624897\\
-0.0104109484054525	0.120523614220528\\
-0.0102615853097907	0.120951542845462\\
-0.0101118912588921	0.121217783310085\\
-0.00996218705294557	0.120635618648936\\
-0.00981289850523236	0.120403676620494\\
-0.00966368381330208	0.120831605245428\\
-0.00951413816680841	0.121097845710051\\
-0.00938511091847544	0.120595732280333\\
-0.00925639287694034	0.120395683711312\\
-0.00912772977683595	0.120764769511053\\
-0.00899882048150169	0.120994400269742\\
-0.00888424703830207	0.120709986289655\\
-0.00876994323024066	0.120425572309569\\
-0.00865590905738818	0.120141158329482\\
-0.00854214451981539	0.119856744349396\\
-0.00836528643431102	0.119160877817839\\
-0.00818902222832522	0.118883635474519\\
-0.00801286354709126	0.119395142317617\\
-0.00783623201256267	0.119713381882883\\
-0.007659585972171	0.119017515351327\\
-0.00748353381219487	0.118740273008006\\
-0.00730758717788406	0.119251779851105\\
-0.00713116769113508	0.11957001941637\\
-0.00698463307597095	0.118992320972487\\
-0.00683850776865134	0.118762158343519\\
-0.00669245519099314	0.119186804010313\\
-0.00654607671997539	0.119451001946698\\
-0.00641987690383634	0.119133630680384\\
-0.00629401283445044	0.118816259414069\\
-0.00616848451188635	0.118498888147755\\
-0.006043291936211	0.118181516881441\\
-0.00585343246572644	0.117423710558944\\
-0.00566427730705875	0.117121790591388\\
-0.00547524729825756	0.117678827181195\\
-0.0052856565146741	0.118025393575311\\
-0.00509604853106821	0.117267587252814\\
-0.00490714486004444	0.116965667285258\\
-0.00471836633964438	0.117522703875065\\
-0.00452902704517313	0.117869270269181\\
-0.00437484390400688	0.117252542406702\\
-0.00422112724659434	0.117006829946008\\
-0.00406749347985921	0.117460164756177\\
-0.00391348829917521	0.117742211956239\\
-0.00378280121682064	0.117408757012132\\
-0.00365248477450904	0.117075302068025\\
-0.00352253897228423	0.116741847123918\\
-0.00339296381018829	0.116408392179811\\
-0.0031989829227941	0.115622228026442\\
-0.0030057600479014	0.115309009927525\\
-0.00281267186687852	0.115886891354509\\
-0.00261898015854416	0.116246426591585\\
-0.00242526994089821	0.115460262438215\\
-0.00223231773617709	0.115147044339299\\
-0.00203950022572331	0.115724925766282\\
-0.00184607918832222	0.116084461003358\\
-0.00169000577271143	0.115920592706574\\
-0.00153449662778331	0.115431387503524\\
-0.00137979495473467	0.114385001162651\\
-0.00122604818509077	0.113850873303107\\
-0.00110182143783282	0.11436319224067\\
-0.000977272782886933	0.114567306817727\\
-0.00085266692671919	0.1141907193106\\
-0.000728317371769155	0.113956421282783\\
-0.000619883448932337	0.113771462849083\\
-0.000511586144177695	0.11355819604628\\
-0.000403385167990406	0.113851184860513\\
-0.000295027795213139	0.114072380572137\\
-0.000198507500527008	0.113673746678104\\
-0.000102182100036747	0.113514925711875\\
-5.89133115196864e-06	0.113807947369681\\
9.05546115146062e-05	0.113990253992265\\
0.000179215237835073	0.113623860815734\\
0.000267711220418435	0.113477884973771\\
0.000356177946733638	0.113747207621952\\
0.000444775761570418	0.113914769647037\\
0.000527592386127411	0.11357233054909\\
0.000610265191395736	0.113435898325878\\
0.000692912440788516	0.113687613179231\\
0.000775674198390435	0.113844220322582\\
0.000854124677025022	0.1135569481262\\
0.000932402175301884	0.113335703131667\\
0.00101049268499745	0.113292223680567\\
0.0010885222801504	0.113233507182887\\
0.00115741923992456	0.112946968593294\\
0.0012262155026765	0.112832807865011\\
0.00129499387214797	0.113043432234401\\
0.00136385241611803	0.113174474484672\\
0.00143136624917886	0.112893547546826\\
0.00149878329076108	0.112781622574123\\
0.00156618313306294	0.11298812201705\\
0.00163366004030399	0.113116597899303\\
0.00170010943132399	0.113045044077834\\
0.00176645123448293	0.11283143044757\\
0.00183263907931953	0.112374521192439\\
0.00189864485549848	0.112141291884186\\
0.00196132177253904	0.112403956258975\\
0.00202408330568244	0.112508605187284\\
0.00208685987466843	0.112315529907686\\
0.00214956907281589	0.112195406015168\\
0.00221201179101343	0.112402232407437\\
0.00227453841393837	0.112519471816968\\
0.00233707994630764	0.112439279153604\\
0.00239955467425117	0.112249292191411\\
0.00249652860152339	0.111842257179003\\
0.00259329933349317	0.111680089097144\\
0.00269003395893905	0.111979286119539\\
0.00278693036777341	0.112165434812604\\
0.00287535045653676	0.111794075742932\\
0.00296360140850851	0.111646121424078\\
0.00305182230597322	0.111919094324441\\
0.0031401778696358	0.112088927393759\\
0.00322228152430175	0.111743895743481\\
0.00330423917395126	0.111606430613454\\
0.00338617087949181	0.111860051160209\\
0.00346821883384999	0.11201784395151\\
0.0035456018314179	0.111810409027039\\
0.00362284139836153	0.111602974102566\\
0.00369993753468895	0.111395539178094\\
0.00377689024040832	0.111188104253622\\
0.0039092774261241	0.11062678383178\\
0.00404127818139542	0.110403146421376\\
0.00417321027079544	0.110815753184199\\
0.00430545003557957	0.111072460985079\\
0.00443802872626105	0.111186878069131\\
0.00457082213463116	0.111482207619181\\
0.00470376693944662	0.111355408081901\\
0.00483646594355911	0.110927087767957\\
0.00500078376958052	0.110228370461912\\
0.00516450283648665	0.109949992332685\\
0.00532811550887465	0.110463594679149\\
0.00549220491379467	0.110783137984705\\
0.00562633674165836	0.110212316092546\\
0.00576006894693382	0.10998489317188\\
0.00589373014285602	0.110404484129037\\
0.00602770951919919	0.11066553722265\\
0.00614175045139217	0.110355954000734\\
0.00625547191234371	0.110046370778818\\
0.00636887390210004	0.109736787556903\\
0.00648195642070793	0.109427204334986\\
0.00665166923818617	0.108695534113198\\
0.00682072548888427	0.108404027110594\\
0.00698966507445045	0.108941851978387\\
0.00715912742184952	0.109276465589964\\
0.00732860580494463	0.108544795368176\\
0.00749742762199306	0.108253288365573\\
0.00766613277460634	0.108791113233365\\
0.00783536068982056	0.109125726844942\\
0.00797202231614134	0.108535240946631\\
0.00810825631438859	0.108299983628278\\
0.00824441432831497	0.108734028899954\\
0.0083809128236566	0.109004074903106\\
0.00849597292365611	0.108686946426862\\
0.00861069779138377	0.108369817950619\\
0.00872508742690398	0.108052689474375\\
0.00883914183028037	0.10773556099813\\
0.00900895860593947	0.10699187872513\\
0.00917809708266064	0.106695585963945\\
0.00934711503515889	0.107242240465173\\
0.00951667305810299	0.107582347529564\\
0.00968624765066282	0.106838665256564\\
0.00985514394527549	0.106542372495378\\
0.0100239197165807	0.107089026996607\\
0.0101932355593571	0.107429134060998\\
0.0103291032994119	0.106832771947339\\
0.0104645348601424	0.106595173467802\\
0.0105998889189108	0.107033538137273\\
0.0107355902716406	0.107306271500907\\
0.0108493985072763	0.10698762097627\\
0.0109628682866515	0.106668970451634\\
0.011075999609843	0.106350319926997\\
0.0111887924769276	0.10603166940236\\
0.0112726835274216	0.106107518090367\\
0.0113566689387931	0.106303296186676\\
0.0114407208842139	0.106219238996946\\
0.011524664813436	0.105935299460044\\
0.0116083348497842	0.105563192288279\\
0.0116918350697011	0.105414939915751\\
0.0117753051164221	0.105688462719467\\
0.0118589103750105	0.105858637917159\\
0.0119356880064744	0.105516977654432\\
0.0120123224744791	0.105380855729376\\
0.0120889315051252	0.105631998088541\\
0.0121656545261356	0.105788249048385\\
0.012237335201071	0.105584777812356\\
0.0123088778763754	0.105381306576326\\
0.0123802825520707	0.105177835340296\\
0.0124515492281772	0.104974364104266\\
0.0125732083271708	0.104427961519765\\
0.0126945012686036	0.104210267571209\\
0.0128157291515801	0.104611908760121\\
0.0129372485796602	0.104861794209508\\
0.01305908916446	0.10497317050726\\
0.013181133212143	0.105260651281426\\
0.0133033207224855	0.105137221610623\\
0.0134252753300024	0.104720284479126\\
0.0135753452436077	0.10404428680811\\
0.0137248547139612	0.103774960479148\\
0.0138742646067066	0.104271862426523\\
0.0140241207434445	0.104581015396509\\
0.014146021619034	0.104031456527774\\
0.0142675520963963	0.103812505074226\\
0.0143890167632169	0.104216466335897\\
0.014510776354866	0.104467795243875\\
0.0146140118522876	0.104170913061323\\
0.0147169535594775	0.103874030878772\\
0.0148196014765099	0.103577148696221\\
0.0149219556034576	0.103280266513669\\
0.0150750781992587	0.10258080699043\\
0.0152276007768832	0.102302133152148\\
0.0153800167478687	0.102816281076186\\
0.0155329104788073	0.103136163818784\\
0.0156858188772843	0.102436704295545\\
0.0158381272588098	0.102158030457264\\
0.0159903290347368	0.102672178381301\\
0.0161430085718642	0.1029920611239\\
0.0162659927083561	0.102429014753492\\
0.0163885880452891	0.102204689702566\\
0.0165111143044613	0.102618565149054\\
0.0166339501451843	0.102876062275324\\
0.0167372823919679	0.102574290743746\\
0.0168403110939495	0.102272519212168\\
0.0169430362512116	0.101970747680589\\
0.017045457863835	0.10166897614901\\
0.0171977004786579	0.100962462745796\\
0.0173493309166531	0.100680978549313\\
0.0175008525914931	0.101200311530707\\
0.0176528617155801	0.101523420213331\\
0.0178048858090531	0.100816906810116\\
0.0179562977270797	0.100535422613634\\
0.0181076008830859	0.101054755595027\\
0.0182593914897419	0.101377864277651\\
0.0183810340408336	0.100812066195943\\
0.0185022839858341	0.100586644827184\\
0.0186234641792681	0.101002542959195\\
0.0187449569906685	0.101261298521341\\
0.0188467403993552	0.100959303355791\\
0.0189482198153437	0.100657308190241\\
0.0190493952387183	0.100355313024692\\
0.019150266669564	0.100053317859143\\
0.0192250966657663	0.099700961385365\\
0.0192997743979624	0.099560577949687\\
0.0193744250788843	0.099819582714786\\
0.0194491970028982	0.0999807253562968\\
0.0195239726512731	0.0996283688825192\\
0.0195985960358253	0.0994879854468412\\
0.0196731923692505	0.0997469902119402\\
0.0197479099459529	0.099908132853451\\
0.019816480369892	0.0995848214973558\\
0.0198849225980912	0.0994560100171054\\
0.0199533420512177	0.0996936647448375\\
0.0200218635831848	0.0998415242275731\\
0.0200858694374908	0.0997634288438149\\
0.0201497471379499	0.0995302863213249\\
0.0202134414480417	0.0990316057073604\\
0.0202769188827152	0.0987770542109113\\
0.0203346797587438	0.0990518133653275\\
0.0203925332269833	0.0991612810123044\\
0.0204504031518128	0.0989593152885414\\
0.0205081993627617	0.0988336601091515\\
0.0205638032895101	0.0990427017066454\\
0.0206194929318396	0.0991611968038565\\
0.0206751978086156	0.0990801452404019\\
0.0207308344462418	0.0988881234309792\\
0.0208148259039083	0.0984878790162517\\
0.0208986208986991	0.098328416397477\\
0.020982380990898	0.0986226218920088\\
0.0210662975226768	0.0988056650515327\\
0.0211412124767872	0.0984484407878628\\
0.0212159709320215	0.0983061179609147\\
0.021290701584591	0.0985687008659697\\
0.0213655568545688	0.0987320696863077\\
0.0214339043957778	0.0984059620058727\\
0.0215021215150035	0.0982760364333698\\
0.0215703154643714	0.0985157466400896\\
0.0216386132668638	0.0986648849615139\\
0.0217021506323096	0.0983964176694648\\
0.0217655369286053	0.0981896554233785\\
0.0218287599214843	0.0981490221471914\\
0.0218919297195668	0.098094149245013\\
0.0219468701630067	0.0978303754339937\\
0.0220017252785228	0.0977252844917557\\
0.0220565652354204	0.0979191752786343\\
0.0221114731380137	0.0980398065479091\\
0.0221646596080267	0.0977843212821625\\
0.0222177660284512	0.0976825326049552\\
0.0222708582280262	0.0978703307757461\\
0.0223240141703609	0.0979871714574224\\
0.0223758272297613	0.0977381567063109\\
0.0224275642430335	0.0976389459669118\\
0.0224792877467344	0.0978219878915468\\
0.0225310718054114	0.0979358694227671\\
0.0225818148665303	0.0977803100832678\\
0.0226324772693114	0.0976247507437674\\
0.0226830590137653	0.0974691914042681\\
0.022733560099904	0.0973136320647692\\
0.0228232016813161	0.0968794765873511\\
0.0229126121005647	0.0967065033569013\\
0.0230019814543971	0.0970256356726515\\
0.023091534881794	0.0972241873260583\\
0.0231812910778445	0.0973126836675739\\
0.0232711757374611	0.0975411074640529\\
0.0233611509799365	0.0974430338656188\\
0.0234509791897661	0.0971117478422486\\
0.0235650608148196	0.0965577824437598\\
0.0236787660915661	0.0963370753710242\\
0.0237924045118623	0.0967442757166593\\
0.0239063426193277	0.0969976198560781\\
0.0240013352313559	0.0965359916215161\\
0.0240960665018323	0.0963520728846772\\
0.0241907513467036	0.096691399451249\\
0.0242856442995391	0.0969025151782162\\
0.0243677017761078	0.0966481437707095\\
0.0244495435823447	0.0963937723632018\\
0.0245311697183001	0.096139400955694\\
0.0246125801840237	0.0958850295481873\\
0.0247363446456783	0.0952761909178828\\
0.0248596545101026	0.0950336216306503\\
0.0249828836198575	0.0954811573456469\\
0.0251064747310015	0.0957595965753537\\
0.025230464609197	0.0958836995618599\\
0.0253547071269444	0.0962040300393271\\
0.0254791277884523	0.096066496371218\\
0.0256032593016221	0.0956019168848386\\
0.0257188032337196	0.0950319297761213\\
0.0258339487373945	0.0948048394441144\\
0.0259490234655549	0.0952238167815289\\
0.0260644154706977	0.095484488104921\\
0.0261798172335951	0.0949145009962036\\
0.0262948205690373	0.0946874106641968\\
0.026409753129934	0.0951063880016113\\
0.0265250029687871	0.0953670593250033\\
0.0266202743515606	0.0950668938224399\\
0.0267152454234711	0.0947667283198753\\
0.0268099161845985	0.0944665628173108\\
0.0269042866350219	0.0941663973147472\\
0.0269735375777518	0.093819907104739\\
0.0270426412893775	0.0936818608654039\\
0.0271117188481236	0.0939365535477632\\
0.0271809136516365	0.0940950133799311\\
0.0272502376073622	0.09416564041921\\
0.0273196433881929	0.0943479405704911\\
0.0273891068667776	0.0942696701271012\\
0.0274584766987859	0.0940052778303762\\
0.0275501084387	0.0935457861597625\\
0.0276414812550207	0.0933627186579934\\
0.0277328080788978	0.093700474712074\\
0.0278243410932414	0.0939106133275529\\
0.0279030387428127	0.0935156975722225\\
0.0279815451322759	0.0933583579611677\\
0.0280600175486226	0.0936486465468914\\
0.0281386422731497	0.09382925275885\\
0.02820835581414	0.0935194698768211\\
0.0282778682154351	0.0932808880965273\\
0.028347163187452	0.0932340015901396\\
0.0284163873367465	0.093170684060274\\
0.028474306002213	0.0928778648063396\\
0.0285321195166461	0.0927612017790937\\
0.0285899143535585	0.0929764428424106\\
0.028647792926997	0.0931103574191973\\
0.0287021380416624	0.0928354493680446\\
0.0287563904757692	0.0927259223986583\\
0.0288106264475291	0.0929279975711376\\
0.0288649362252243	0.0930537208452423\\
0.0289166016736675	0.0928222690902746\\
0.0289681548420155	0.0926440146580399\\
0.0290195866370777	0.0926089837870094\\
0.0290709788976986	0.0925616766107328\\
0.0291165433284521	0.0926088700044886\\
0.0291621442946513	0.0927306840138113\\
0.0292077710234565	0.0926783832534786\\
0.0292533559397735	0.0925017148005352\\
0.0293184868754607	0.0921699893971838\\
0.0293834828620898	0.0920378256502669\\
0.0294484548787909	0.0922816652461518\\
0.0295135343626008	0.0924333727121134\\
0.0295730524601017	0.0921300500633058\\
0.0296324577284227	0.0920092023459288\\
0.0296918429559287	0.0922321640828368\\
0.0297513180356029	0.0923708821609657\\
0.029806719613236	0.0922978190669609\\
0.029862009025295	0.0920796997208786\\
0.0299171379245346	0.0916131529568711\\
0.0299720770022567	0.091375004182652\\
0.0300219564737162	0.0916314851279566\\
0.030071916631567	0.0917336704969437\\
0.0301218911330226	0.0915451404373737\\
0.0301718014056508	0.0914278444031035\\
0.030219668124454	0.0913260898546219\\
0.0302674935008761	0.0912087615079691\\
0.0303152897291027	0.0913699487753261\\
0.0303631332997012	0.091491639196855\\
0.0304090768828356	0.0912551571603102\\
0.0304549518845911	0.0911609396185956\\
0.0305008147051276	0.0913347691886021\\
0.0305467321413564	0.0914429191528415\\
0.0305915626239695	0.0912120495766963\\
0.0306363277419426	0.091120068112739\\
0.0306810812500731	0.0912897721618715\\
0.0307258868123211	0.0913953553882718\\
0.0307698374279444	0.091168903847853\\
0.0308137251567586	0.0910786825872139\\
0.0308576017158876	0.0912451390947493\\
0.0309015283559957	0.0913487018276999\\
0.030944778938816	0.0911257469659219\\
0.0309879685619891	0.0910369188278668\\
0.0310311473578238	0.0912008050507682\\
0.0310743747000229	0.0913027686530811\\
0.0311170871043867	0.0911077729929341\\
0.0311597198143315	0.0909575955155897\\
0.0312022663756128	0.0909280823765642\\
0.0312447848764963	0.0908882265799684\\
0.0312836022125943	0.0906871308765657\\
0.0313223699564879	0.0906070117136007\\
0.0313611288921358	0.0907548300433297\\
0.0313999273216147	0.0908467968305299\\
0.0314390022077166	0.0906442732216932\\
0.0314780267948887	0.0905635851624969\\
0.0315170424483295	0.0907124530949386\\
0.0315560981585021	0.0908050729039245\\
0.031595373018389	0.0906014182456296\\
0.0316345970160082	0.09052027956151\\
0.0316738119798801	0.0906699788883524\\
0.031713067449197	0.0907631159584387\\
0.0317525148394353	0.0905819617560851\\
0.0317918934478428	0.0904424443888827\\
0.0318311977039426	0.0904150261932412\\
0.031870477742079	0.0903779994971804\\
0.031906827985154	0.0901886314696979\\
0.031943134251829	0.090113184766475\\
0.0319794327078231	0.0902523824969716\\
0.0320157661856467	0.0903389858842713\\
0.0320527588793289	0.0901461846687403\\
0.032089705987638	0.0900693701384185\\
0.0321266449995282	0.0902110914838617\\
0.0321636203146716	0.0902992649657451\\
0.0322011283510881	0.0901036893281575\\
0.0322385894807816	0.0900257694317372\\
0.0322760422794061	0.0901695301565788\\
0.0323135324336561	0.0902589724606124\\
0.0323514689133121	0.0900837863951018\\
0.0323893410686836	0.0899488654365315\\
0.0324271436902867	0.0899223505351081\\
0.0324649236635218	0.0898865436859293\\
0.0325001172731278	0.0899240810525684\\
0.03253533399773	0.090020971247695\\
0.0325705670218631	0.0899793715096839\\
0.0326057735939773	0.0898388503908602\\
0.032658148508589	0.0895642523092004\\
0.0327104309534752	0.0894548488357201\\
0.0327626969750651	0.0896566961606043\\
0.0328150366381968	0.0897822776768394\\
0.0328644547978421	0.0895230372458636\\
0.0329137905418764	0.0894197524616303\\
0.0329631116483844	0.08961031092139\\
0.0330124983896718	0.0897288689469765\\
0.0330596614192391	0.0894813250577208\\
0.0331067493024546	0.0893827003289542\\
0.0331538238392843	0.0895646610751322\\
0.0332009582219077	0.0896778699393729\\
0.033246394598682	0.0895257485114802\\
0.03329175384666	0.0893736270835885\\
0.0333370359658497	0.0892215056556969\\
0.0333822409562592	0.0890693842278043\\
0.0334614142653341	0.0886504057830306\\
0.0335403723031462	0.0884834792812351\\
0.0336192921081858	0.0887914554977841\\
0.0336983833538622	0.0889830662623118\\
0.0337776634510505	0.0890684689842977\\
0.03385706319897	0.089288907633527\\
0.033936547319028	0.0891942624525212\\
0.0340158945183543	0.0888745573927755\\
0.0341155802262035	0.0883455930900292\\
0.0342149228079475	0.0881348467813971\\
0.0343142044503616	0.088523669706972\\
0.0344137593586355	0.0887655801339191\\
0.0344960618369174	0.088328512667729\\
0.0345781300558645	0.0881543792628021\\
0.0346601566707287	0.0884756520783672\\
0.0347423698508893	0.088675535467099\\
0.0348130160006423	0.088343336241658\\
0.0348834308542063	0.0880874903340391\\
0.0349535956792184	0.0880372110513248\\
0.0350236790672147	0.0879693117721896\\
0.035080851241788	0.0876631396095174\\
0.0351379084607883	0.087541156608482\\
0.0351949452641372	0.0877662129221167\\
0.0352520736192655	0.0879062341640165\\
0.0353046329364095	0.0876245965224931\\
0.0353570949834478	0.0875123883961325\\
0.0354095397558188	0.0877194102521641\\
0.0354620619953353	0.0878482111594308\\
0.0355112208495876	0.0877800456128147\\
0.0355602820742846	0.0875765471892177\\
0.0356092035865423	0.087141273873409\\
0.0356579598751878	0.0869190886293849\\
0.0357023968542557	0.0871592970135156\\
0.0357469046083571	0.0872549991809305\\
0.0357914249459578	0.087078430504783\\
0.0358358889484786	0.086968576375762\\
0.0358787220846101	0.0871515687552981\\
0.0359216209099571	0.0872552978697993\\
0.0359645314145945	0.0871843463527834\\
0.0360073896324695	0.0870162528811952\\
0.0360721583653253	0.0866655197763953\\
0.0361367762466466	0.0865257831121857\\
0.0362013673381546	0.0867835945962431\\
0.0362660785708704	0.0869439948249278\\
0.0363238962554462	0.0866306998841321\\
0.0363815935744438	0.086505879074973\\
0.036439269517698	0.0867361710905488\\
0.0364970413228533	0.086879449781559\\
0.0365498256398167	0.0865932544652756\\
0.0366025095137216	0.0864792305015759\\
0.0366551755500502	0.0866896025429135\\
0.0367079215817959	0.086820487804533\\
0.0367570174102821	0.0867516032494841\\
0.0368060135393881	0.0865459583297468\\
0.0368548669937679	0.0861060937621963\\
0.0369035517212252	0.0858815649139331\\
0.0369477255207038	0.0861232286972793\\
0.0369919709559643	0.0862195107148105\\
0.0370362291281832	0.0860418722262424\\
0.0370804302811095	0.085931352501748\\
0.0371228003537012	0.0858355242342386\\
0.0371651337618644	0.0857250292012688\\
0.0372074413207511	0.0858768287699924\\
0.0372497908706147	0.0859914318264809\\
0.0372904424396652	0.0857688115308337\\
0.0373310332340419	0.0856801166883062\\
0.037371613235741	0.0858437569834965\\
0.0374122416403748	0.085945567579197\\
0.0374519450225868	0.0859898544271555\\
0.0374916805812318	0.0861041661576904\\
0.0375314388295573	0.0860550864955468\\
0.0375711602597862	0.0858892986957755\\
0.037627791928341	0.0855786625174023\\
0.0376843052665014	0.0854549009940258\\
0.0377407975910851	0.0856832386475069\\
0.0377973841583173	0.0858253014108076\\
0.0378490475876207	0.0855417437810315\\
0.0379006124175269	0.0854287707061945\\
0.0379521597378853	0.0856372038775953\\
0.0380037855866669	0.0857668828501214\\
0.0380518105571636	0.0856986733974097\\
0.0380997377735564	0.0854950438984861\\
0.0381475250987296	0.085059490218878\\
0.0381951469886309	0.0848371618631645\\
0.0382383359426652	0.0850763442619325\\
0.0382815950694616	0.0851716376633355\\
0.038324866673525	0.084995823152694\\
0.0383680824237533	0.0848864382359726\\
0.03840949195694	0.0847916302137653\\
0.0384508656027318	0.0846823115772918\\
0.0384922139472183	0.0848324949966194\\
0.0385336033938044	0.0849458779201238\\
0.0385733212315092	0.0847256951449935\\
0.0386129796185727	0.0846379714425772\\
0.0386526274484563	0.0847998200027593\\
0.0386923226275752	0.08490051585097\\
0.0387311045995794	0.0849443070731058\\
0.038769918032283	0.0850573395108483\\
0.0388087536500816	0.0850088091121767\\
0.0388475532696805	0.0848448766874967\\
0.0389028597223852	0.0845377770956272\\
0.0389580505246031	0.0844154245946497\\
0.0390132207898647	0.0846411626286408\\
0.0390684831649554	0.0847816080103023\\
0.0391189297143446	0.0845013226500747\\
0.0391692799276118	0.0843896532902987\\
0.0392196130338418	0.0845956811322425\\
0.0392700228672303	0.0847238636027938\\
0.0393168794858588	0.0844633727006208\\
0.0393636528949986	0.0843595897122783\\
0.0394104115281774	0.0845510673491303\\
0.0394572364339749	0.0846701972507763\\
0.0395014093804913	0.0845135519449553\\
0.0395455005452888	0.0843569066391333\\
0.0395895099283708	0.0842002613333123\\
0.0396334375297416	0.0840436160274916\\
0.0397090238242383	0.0836196524680345\\
0.039784389702257	0.0834507398312356\\
0.0398597164403183	0.0837623804290386\\
0.0399352187309538	0.0839562710283592\\
0.0400109144018242	0.0840426898941797\\
0.040086732595654	0.084265751379883\\
0.0401626371893164	0.0841699800858582\\
0.0402384015926673	0.0838464710920258\\
0.0403322333760869	0.0833186521172056\\
0.0404257235300613	0.0831083621222248\\
0.0405191530206691	0.0834963431578037\\
0.0406128546074377	0.0837377297937007\\
0.040689458512367	0.0833064721007402\\
0.0407658343526983	0.0831346533855857\\
0.0408421696959227	0.0834516556426054\\
0.0409186866858117	0.0836488820567259\\
0.0409838542976234	0.083324030738934\\
0.0410488007381631	0.0830738438815391\\
0.0411135080945674	0.0830246767252167\\
0.0411781375826932	0.0829582793088021\\
0.0412304819239245	0.0826610266279804\\
0.041282717913762	0.082542597265378\\
0.0413349346640372	0.0827610971837872\\
0.041387237713486	0.08289703929284\\
0.0414350791728116	0.0826251923398221\\
0.0414828300106375	0.0825168849520387\\
0.0415305647572423	0.0827167100196886\\
0.0415783716818371	0.0828410333665148\\
0.0416229102022919	0.0827755432433619\\
0.0416673586093413	0.0825800319112519\\
0.041711678058682	0.0821618425990199\\
0.0417558450024028	0.0819483778838342\\
0.0417959487195682	0.0821782992795712\\
0.0418361172819739	0.0822699029760303\\
0.0418762973755011	0.0821008959007367\\
0.0419164258580858	0.0819957463042165\\
0.0419549146702197	0.0819045208939399\\
0.0419933702572063	0.0817993331974678\\
0.0420318024201991	0.0819438414756258\\
0.0420702726389067	0.0820529398775781\\
0.0421072176709246	0.0818409133019536\\
0.0421441075763302	0.0817564391362825\\
0.0421809876933712	0.0819122923630604\\
0.0422179117178782	0.0820092581491585\\
0.0422539636828184	0.081802252133176\\
0.0422899631009632	0.0817197782242442\\
0.0423259531888245	0.0818719410154344\\
0.0423619851294559	0.0819666107567515\\
0.0423973311078278	0.0817635570842263\\
0.0424326265268408	0.081682657840712\\
0.0424679129685047	0.0818319154041984\\
0.0425032396800664	0.0819247776263918\\
0.0425380239319377	0.0817248522266664\\
0.0425727591703481	0.0816451993280206\\
0.0426074857059403	0.0817921574089616\\
0.0426422512802296	0.0818835889829905\\
0.0426766036933882	0.0817087298403014\\
0.0427108920249995	0.0815740606639737\\
0.0427451110850009	0.0815475952432345\\
0.0427793075839615	0.0815118552148735\\
0.0428105620584059	0.0815486135749621\\
0.0428418387008003	0.0816434930244408\\
0.0428731309756197	0.0816027565986774\\
0.0429043978873394	0.0814651516906001\\
0.0429502684924466	0.0815191271827901\\
0.0429961868952841	0.0816584469177248\\
0.0430421390042138	0.0815986300862543\\
0.0430880364263535	0.0813965728502072\\
0.0431502206881452	0.0810365424410919\\
0.0432122460014809	0.0808931016090321\\
0.0432742430924248	0.0811577472122245\\
0.0433363667851443	0.0813223993627213\\
0.043390853501429	0.0810067212514153\\
0.0434452180191474	0.0808809509559001\\
0.0434995608398465	0.0811129947557185\\
0.0435540009915678	0.0812573633384142\\
0.0436030454382513	0.0811838364749875\\
0.0436519762988061	0.0809643326120787\\
0.0437007446102551	0.0804948244333377\\
0.043749320690609	0.0802551640051042\\
0.0437922469945314	0.0805064214951578\\
0.0438352507379573	0.0806065257711374\\
0.0438782682528491	0.0804218352885308\\
0.0439212241345729	0.0803069280889772\\
0.0439615255096516	0.0802093977200031\\
0.0440017889090469	0.0800969400745129\\
0.0440420255355294	0.0802514359068254\\
0.0440823056607029	0.0803680745425368\\
0.0441203188970851	0.0801453298234751\\
0.0441582712933156	0.0800565854090313\\
0.0441962128872878	0.0802203171634644\\
0.0442342029407915	0.0803221846615337\\
0.044270828462803	0.080365896047484\\
0.0443074853327809	0.0804787224147331\\
0.0443441643089067	0.080430280492285\\
0.0443808074198476	0.080266646934339\\
0.0444324757413147	0.0799633763523035\\
0.0444840312819823	0.0798425493790099\\
0.0445355667983528	0.0800654728434786\\
0.0445871921456999	0.0802041671099907\\
0.0446339167488126	0.079929742440088\\
0.0446805490054657	0.0798204080561244\\
0.0447271648660632	0.0800221279121665\\
0.0447738542817344	0.080147630122271\\
0.0448169856187438	0.0800820780637236\\
0.044860026673339	0.0798863818324117\\
0.0449029385277074	0.0794677970297023\\
0.0449456975893692	0.0792541304364212\\
0.0449842586744858	0.0794827097081074\\
0.0450228838512316	0.0795737786847614\\
0.0450615204260954	0.0794057581573245\\
0.0451001059920208	0.0793012223523225\\
0.0451369100945621	0.0792110279670618\\
0.0451736817198438	0.0791070290966648\\
0.0452104304487299	0.0792499041495038\\
0.0452472163790972	0.0793577695267836\\
0.0452823889550474	0.079149060947041\\
0.0453175081172509	0.0790659087144012\\
0.0453526177960687	0.0792193229999138\\
0.0453877700199085	0.0793147713720839\\
0.0454220145389934	0.0793561600985874\\
0.0454562871634751	0.0794629912949682\\
0.0454905796075915	0.0794171233949699\\
0.0455248398970881	0.0792621847118455\\
0.0455736486154816	0.0793212108023967\\
0.045622514496807	0.0794735669728767\\
0.0456714206888687	0.0794081529568555\\
0.0457202614826473	0.0791871888076176\\
0.0457848797953319	0.078802565193511\\
0.0458493167056497	0.0786493261063645\\
0.0459137214090914	0.0789320493035745\\
0.0459782706039286	0.0791079486264955\\
0.0460338382291991	0.0787769610910967\\
0.0460892715181302	0.0786450913204396\\
0.046144680956676	0.0788883885357242\\
0.0462001973978258	0.0790397585536756\\
0.0462494715258753	0.0789638131030612\\
0.0462986244740051	0.0787370888963785\\
0.046347604005086	0.0782521367504542\\
0.0463963784522866	0.078004592949885\\
0.0464389628947654	0.0782610178361577\\
0.0464816279960457	0.0783631808704913\\
0.0465243074423525	0.0781746920179312\\
0.0465669226955943	0.0780574216210512\\
0.0466065133949	0.0779588515593371\\
0.0466460653056576	0.0778451950934308\\
0.0466855898707633	0.0780013378814231\\
0.0467251588680198	0.0781192199077218\\
0.0467622117849535	0.077895849101263\\
0.046799203520209	0.0778068552453954\\
0.0468361843933713	0.0779710472145034\\
0.0468732139998368	0.0780732010401535\\
0.0469086931184705	0.0781167627221496\\
0.0469442033716061	0.0782292026785596\\
0.0469797355806171	0.078180926661337\\
0.0470152321705776	0.0780178535200911\\
0.0470651257927497	0.0780791522763528\\
0.0471150810654594	0.0782373745755422\\
0.0471650798138123	0.0781694419412322\\
0.0472150080319173	0.0779399700687066\\
0.0472803480877428	0.0775447967168503\\
0.0473454966551838	0.0773873544759634\\
0.0474106112264579	0.0776778324117719\\
0.0474758783259993	0.077858556429951\\
0.0475315853277492	0.0775213979665179\\
0.0475871529386006	0.0773870696172824\\
0.0476426958027081	0.077634902863219\\
0.0476983496977924	0.0777890950221502\\
0.0477474090635821	0.0775261654502527\\
0.0477963235438018	0.0773236681239188\\
0.0478450814036663	0.0772838729971788\\
0.0478937882561568	0.0772301319676162\\
0.0479344131676864	0.0772805541186959\\
0.047975079793066	0.0774107020884175\\
0.0480157758349537	0.0773548231479737\\
0.0480564241556316	0.0771660678431246\\
0.0481116615171227	0.076828747936272\\
0.0481667593546098	0.0766943552658636\\
0.0482218324220634	0.0769423071831395\\
0.0482770166272666	0.0770965731747405\\
0.0483255307860674	0.076800110003493\\
0.0483739371729116	0.0766819951918472\\
0.0484223244268854	0.0768999147697314\\
0.0484707975268476	0.0770354958135902\\
0.0485145483714749	0.0769663139841385\\
0.0485581986605413	0.0767597815944788\\
0.0486017050469629	0.0763180187715564\\
0.0486450412531678	0.076092520958926\\
0.0486833953492915	0.0763292881109693\\
0.0487218182124259	0.0764236192464337\\
0.0487602533064093	0.0762495800981222\\
0.0487986336731733	0.0761412997424524\\
0.0488346868410287	0.0760492812172878\\
0.0488707062060119	0.0759431790176318\\
0.0489067017404476	0.0760889436526159\\
0.0489427359976932	0.0761989905574751\\
0.048976775603052	0.0759886277936487\\
0.049010760945816	0.075904816512397\\
0.0490447366554788	0.0760594467300464\\
0.0490787555884445	0.0761556516076666\\
0.0491115781989386	0.0761969655718907\\
0.0491444288145019	0.0763036037943737\\
0.0491772991792765	0.076257818747585\\
0.049210137506609	0.0761031599370295\\
0.0492565564438584	0.0761616235265395\\
0.0493030314619744	0.0763125277881483\\
0.049349546028414	0.0762477371481927\\
0.0493959964393188	0.0760288787214049\\
0.0494570644268817	0.0756502823563609\\
0.0495179566567318	0.0754994446042109\\
0.0495788176850467	0.075777737384089\\
0.0496398187155887	0.0759508802745133\\
0.0496920718923731	0.0756266983713735\\
0.0497441962031889	0.0754975400537762\\
0.0497962976371601	0.0757358346898082\\
0.0498485017215068	0.0758840922984788\\
0.0498946525663373	0.0758100046170417\\
0.0499406880895164	0.075588826512722\\
0.0499865585782891	0.0751157372123237\\
0.0500322338961221	0.0748742488007077\\
0.050071984582479	0.0751236029456278\\
0.0501118115423921	0.0752229489039673\\
0.0501516520687814	0.075039657502963\\
0.0501914318951048	0.0749256207572967\\
0.0502282917713014	0.0748300173448388\\
0.0502651151600553	0.0747197815815714\\
0.0503019128258409	0.074871224962076\\
0.0503387522909007	0.0749855591096418\\
0.0503731778947786	0.0747693604226784\\
0.050407546184047	0.0746832240331878\\
0.0504419042987912	0.0748421440312544\\
0.0504763080687961	0.0749410178425824\\
0.050509216975926	0.074983110844528\\
0.0505421549546738	0.0750917598931205\\
0.0505751134348908	0.0750451114995375\\
0.0506080386584794	0.0748875363615438\\
0.050654256134974	0.0749466897177536\\
0.0507005310243097	0.0750993743820967\\
0.0507468464015283	0.0750338193274629\\
0.0507930961012982	0.0748123787592754\\
0.0508535565670104	0.0744314419481847\\
0.0509138390967272	0.0742796717316636\\
0.0509740900394108	0.0745596848905456\\
0.0510344827220984	0.074733898133542\\
0.0510859855183223	0.0744091632492451\\
0.0511373590096373	0.0742797846167091\\
0.0511887095470591	0.0745184857296067\\
0.0512401630864171	0.0746669962322947\\
0.0512854892707781	0.0745930467546854\\
0.0513307005641566	0.0743722812379922\\
0.0513757474390911	0.0739000744426328\\
0.0514205998713717	0.0736590365056735\\
0.0514595222836875	0.0739072146108287\\
0.0514985202524067	0.0740060920195183\\
0.0515375316605502	0.0738236650836944\\
0.051576482940457	0.0737101661744765\\
0.0516124905697278	0.0736152346838119\\
0.0516484622231619	0.0735057736817133\\
0.0516844085144562	0.0736561526848595\\
0.0517203960200639	0.0737696832669093\\
0.0517539632144841	0.0735554027753482\\
0.0517874741072715	0.0734700306200367\\
0.0518209750057348	0.0736275406205977\\
0.0518545207533656	0.073725537186587\\
0.0518865615736809	0.0737671947267719\\
0.0519186308676342	0.0738747197760353\\
0.0519507202414781	0.0738285539707836\\
0.0519827770436425	0.0736726089837372\\
0.0520277216481448	0.0737310807267453\\
0.052072722350808	0.0738820060338905\\
0.0521177626144698	0.0738172063580485\\
0.0521627387063522	0.0735983174086436\\
0.0522214771766093	0.0732221288672523\\
0.0522800421204522	0.0730722504235917\\
0.05233857626118	0.0733487732975771\\
0.0523972486318149	0.0735208150217319\\
0.0524472463010317	0.0732003726585281\\
0.0524971180621887	0.0730727042226366\\
0.0525469674732716	0.0733082500552978\\
0.0525969171822139	0.0734547974659497\\
0.0526408918843086	0.0733818701162669\\
0.0526847548502819	0.0731641560153097\\
0.0527284579123417	0.0726984760510837\\
0.0527719718705261	0.0724607697347752\\
0.0528097141703997	0.0727053976519838\\
0.0528475298810408	0.07280286061928\\
0.0528853586499271	0.0726230433008869\\
0.052923128999113	0.0725111679936343\\
0.052958030924413	0.0724176317671686\\
0.0529928979241084	0.0723097795780818\\
0.0530277403021982	0.0724579483721826\\
0.0530626226924886	0.0725698103282001\\
0.0530951487669495	0.0723587464646968\\
0.0531276202178334	0.0722746558561481\\
0.0531600819726195	0.0724298014273404\\
0.0531925872406125	0.0725263269377921\\
0.0532236264070435	0.0725673486926952\\
0.0532546931849878	0.0726732326742556\\
0.0532857794349549	0.0726277714602829\\
0.0533168341002685	0.0724742065352164\\
0.0533603647481934	0.0725317741291747\\
0.0534039497735507	0.0726803656770366\\
0.053447573146649	0.0726165679991226\\
0.0534911343179513	0.0724010637313682\\
0.0535480154546907	0.0720307526762533\\
0.0536047284462118	0.0718832159001299\\
0.0536614115908934	0.0721554184421077\\
0.0537182286811496	0.0723247722245479\\
0.0537666390648411	0.0720093776416005\\
0.053814927476893	0.0718837203074982\\
0.0538631942383839	0.0721155556956614\\
0.0539115581636483	0.072259794612771\\
0.0539541323412221	0.0721880235749473\\
0.0539965982985939	0.0719737614765378\\
0.0540389093833249	0.0715154651793138\\
0.0540810373140781	0.0712815278554847\\
0.054117574345154	0.0715222568298596\\
0.0541541824660929	0.0716181664072482\\
0.0541908032328696	0.0714412150636494\\
0.0542273674278476	0.0713311228538965\\
0.0542611524757821	0.0712390837131835\\
0.0542949037076105	0.0711329577427149\\
0.0543286311001329	0.0712787550343623\\
0.0543623972347293	0.0713888265937928\\
0.054393880744688	0.0711811522232055\\
0.0544253113717802	0.0710984120330421\\
0.0544567326120837	0.0712510661080328\\
0.0544881959796376	0.0713460415069281\\
0.054518238936762	0.0713864027284919\\
0.0545483086237075	0.0714905817634929\\
0.0545783971609975	0.0714458525671418\\
0.0546084551229493	0.071294760348398\\
0.0546505871699763	0.0713513990085972\\
0.0546927718543719	0.0714975928237151\\
0.0547349936595914	0.07143482461069\\
0.0547771552549319	0.0712227978061347\\
0.0548322072955286	0.0708584724310115\\
0.0548870965839203	0.0707133204282218\\
0.0549419569837264	0.0709811231088199\\
0.0549969470350986	0.0711477394694823\\
0.0550437996648464	0.0708374498541512\\
0.055090534240303	0.0707138264060307\\
0.0551372478612388	0.070941909313294\\
0.0551840555268645	0.0710838135834541\\
0.0552252590128198	0.0710132054970596\\
0.0552663577579287	0.0708024152226796\\
0.0553073066093798	0.0703515449896438\\
0.0553480781949264	0.0701213982999395\\
0.0553834383744685	0.0703582231859841\\
0.0554188673572154	0.0704525773234325\\
0.0554543085794337	0.0702784957368994\\
0.0554896950503927	0.0701701889778287\\
0.0555223915061105	0.0701255098867204\\
0.0555550552348476	0.0700101857112869\\
0.0555876958922	0.0700597000659449\\
0.0556203740447285	0.0702269562278107\\
0.0556653188456723	0.0704645362170469\\
0.055710374385124	0.0705992082835523\\
0.0557554496240397	0.0705070915479165\\
0.05580043674156	0.0702888548908937\\
0.0558623537987872	0.070373269087872\\
0.0559243877803195	0.0705911561894209\\
0.0559865042193746	0.0704976065136398\\
0.056048486916487	0.0701816019969108\\
0.056107807762792	0.0697831148468819\\
0.0561669339057256	0.0696243523453854\\
0.0562260254899061	0.0699172661368726\\
0.0562852721811681	0.0700995056492476\\
0.0563445236754717	0.0697010184992188\\
0.0564035804667485	0.0695422559977223\\
0.056462602699616	0.0698351697892095\\
0.0565217800399097	0.0700174093015845\\
0.0565611947458641	0.0698483707240895\\
0.056600514226305	0.0696793321465956\\
0.0566397384812107	0.0695102935691017\\
0.0566788675105593	0.069341254991607\\
0.0567178854979704	0.0690761880658155\\
0.0567568173355105	0.0689705819297108\\
0.0567957338822724	0.0691654232394617\\
0.056834719059275	0.0692866458869167\\
0.0568699213564893	0.0690473503101893\\
0.0569050534415203	0.0689520118172023\\
0.0569401730645082	0.0691279095209563\\
0.0569753486212883	0.0692373461971779\\
0.0570077607438242	0.0690168863292993\\
0.0570401132724669	0.0689290522295026\\
0.0570724552237721	0.0690911044707494\\
0.057104844650034	0.0691919270413589\\
0.0571351775872172	0.0689854919064759\\
0.0571654582716118	0.0689032454440526\\
0.0571957296816862	0.0690549886007658\\
0.0572260427185812	0.0691493972619116\\
0.0572548198636662	0.0689759574117537\\
0.057283533967278	0.068842381314994\\
0.0573121799232551	0.0688161307081526\\
0.0573408036869557	0.0687806807736037\\
0.0573661078972513	0.0686074748115735\\
0.0573913753228106	0.0685384672869788\\
0.0574166362194848	0.0686657848555456\\
0.0574419264205013	0.0687449968704335\\
0.0574667468422422	0.0685750177952151\\
0.0574915318371305	0.0685072959046048\\
0.0575163105441653	0.0686322415029566\\
0.0575411174738403	0.0687099777706869\\
0.0575655526913604	0.0685425542433943\\
0.0575899535392944	0.0684758505165613\\
0.0576143482870484	0.0685989176221365\\
0.0576387704152216	0.0686754851650846\\
0.0576629095735059	0.0685290086281322\\
0.0576870037678788	0.0684161985440878\\
0.0577110493564003	0.0683940289101799\\
0.0577350791164714	0.0683640900948316\\
0.0577570468214934	0.0683948893969756\\
0.0577790300920132	0.068474387525417\\
0.0578010243397448	0.068440255059163\\
0.0578230007836879	0.0683249578824104\\
0.0578552479779979	0.0683701919728495\\
0.0578875287471183	0.0684869486939906\\
0.0579198331941126	0.0684368192768276\\
0.0579520992384078	0.0682674854751622\\
0.057995821941082	0.0679657154597837\\
0.0580394329850127	0.0678454863319065\\
0.0580830242110421	0.0680673067829685\\
0.0581267043900267	0.0682053147976508\\
0.0581650196569001	0.0679406869479953\\
0.0582032490597814	0.0678352557455752\\
0.0582414632230738	0.0680297743060093\\
0.0582797457901309	0.0681507961514535\\
0.0583142113361537	0.0679126059014731\\
0.058348607317715	0.067817707785145\\
0.0583829909526804	0.0679927930023513\\
0.0584174300064925	0.0681017241812008\\
0.0584490990081881	0.0679621144928938\\
0.0584807030554223	0.0678225048045867\\
0.0585122421481804	0.0676828951162808\\
0.058543716286448	0.0675432854279737\\
0.0585870509003082	0.0672409836205497\\
0.0586302734618457	0.0671205426197564\\
0.058673476136086	0.0673427539723146\\
0.0587167680773779	0.0674810051906321\\
0.0587600627838746	0.0671787033832081\\
0.0588032454381915	0.0670582623824148\\
0.0588464082053552	0.067280473734973\\
0.0588896602397135	0.0674187249532905\\
0.058927499116954	0.0671543375239979\\
0.0589652522864671	0.0670490021082003\\
0.0590029902443856	0.0672433439441402\\
0.0590407964821487	0.0673642558385114\\
0.0590747606838445	0.0671267902703341\\
0.059108655743982	0.0670321808767303\\
0.0591425385327911	0.0672067334060087\\
0.0591764764039954	0.0673153331672491\\
0.0592076425419679	0.0672589467048524\\
0.0592387418841887	0.0670906130410036\\
0.0592697456350895	0.0667305554507312\\
0.0593006363384092	0.066546764070347\\
0.0593283610087718	0.0667424467192405\\
0.0593561326542456	0.066820409250366\\
0.0593839126569822	0.0666765698653047\\
0.0594116552802955	0.0665870786219555\\
0.0594380141035385	0.0665101631165524\\
0.0594643493119712	0.0664214754930962\\
0.0594906678730427	0.0665433157480826\\
0.0595170134914189	0.0666353006314543\\
0.0595421260146107	0.0664578691001851\\
0.0595671999367839	0.066387178053445\\
0.0595922670080961	0.0665176016883072\\
0.0596173648314498	0.0665987461762445\\
0.0596417545138112	0.0666338453944987\\
0.0596661644116412	0.0667244423225713\\
0.0596905885660711	0.0666855445944007\\
0.0597149895988506	0.0665541506831992\\
0.059749683194303	0.0666041079556651\\
0.059784417742875	0.0667330559962592\\
0.0598191811729133	0.0666776922445532\\
0.0598538977625429	0.0664906772126316\\
0.0598998655984952	0.0665569265528958\\
0.0599459054545168	0.0667279271339143\\
0.0599919961014434	0.0666545081531721\\
0.0600380043752664	0.0664065037711718\\
0.0600953649925799	0.0659992314288656\\
0.0601525222311	0.0658369687916635\\
0.0602096433744742	0.0661363402668644\\
0.0602669265436155	0.0663225974976442\\
0.0603140009570848	0.0659880930040628\\
0.0603609381753422	0.0658548220311878\\
0.0604078510447527	0.0661007044378778\\
0.0604548732138902	0.0662536828608788\\
0.0604950872679538	0.0660006570749551\\
0.0605351671528975	0.0658057872291125\\
0.0605751020012863	0.0657674910681034\\
0.060614989619652	0.0657157743055372\\
0.0606474036805879	0.0654834685999781\\
0.0606797515725427	0.0653909149632459\\
0.0607120877211416	0.0655616746602503\\
0.060744476584866	0.0656679146694955\\
0.0607741826873875	0.0654548881236481\\
0.0608038331480387	0.0653700155567388\\
0.0608334737336805	0.0655266038262134\\
0.0608631586478657	0.0656240269271479\\
0.0608908555954355	0.0654252941397782\\
0.0609185041176377	0.0653461163935193\\
0.0609461440456113	0.0654921978273556\\
0.0609738225529898	0.0655830839858189\\
0.0610000207074327	0.0654166127871861\\
0.0610261607853565	0.065288403653496\\
0.0610522380826761	0.0652632077715703\\
0.0610782949360482	0.0652291821823508\\
0.0611012748983876	0.0650633320975832\\
0.0611242211347041	0.0649972552508668\\
0.0611471613855484	0.0651191657745662\\
0.0611701285051776	0.0651950137374761\\
0.061192625735721	0.0650325663080585\\
0.0612150906099438	0.0649678451238154\\
0.061237549741798	0.0650872544760718\\
0.0612600346512641	0.0651615463078703\\
0.0612821486050113	0.065001787412349\\
0.0613042312646018	0.0649381373752331\\
0.061326308370346	0.0650555704814397\\
0.061348410407535	0.0651286327701863\\
0.061370229606976	0.0650878404184845\\
0.0613920138479247	0.0649660607265695\\
0.0614137480596814	0.0647055798375261\\
0.0614354231061895	0.0645726173796983\\
0.0614560459579332	0.0647226573698207\\
0.0614766964270153	0.0647824352676877\\
0.0614973518096884	0.0646721461846457\\
0.0615179852169852	0.0646035286278815\\
0.0615385404797624	0.064541711201498\\
0.0615590804890102	0.0644704324573027\\
0.0615796097452979	0.0645683561588228\\
0.0616001564793398	0.0646422849294448\\
0.0616204908672745	0.0644942136305919\\
0.0616407983724101	0.0644352200851191\\
0.0616611011066426	0.0645440620529319\\
0.0616814252579255	0.0646117792711603\\
0.061701775862349	0.0646419657168271\\
0.0617221414195109	0.0647198819606309\\
0.0617425175219053	0.0646864286754475\\
0.061762876522529	0.0645734257267015\\
0.0617925329179259	0.0646174385752355\\
0.0618222211008145	0.0647310430676228\\
0.0618519317014383	0.0646822670576866\\
0.061881605946113	0.0645175049746636\\
0.061921668630697	0.0645770083909354\\
0.0619617894160442	0.0647305966186008\\
0.062001951176247	0.0646646536196821\\
0.062042046485754	0.0644419026017753\\
0.0620928309300119	0.0640704045383758\\
0.0621434461569658	0.0639223948425997\\
0.0621940313529956	0.0641954699123295\\
0.0622447513622602	0.0643653665474336\\
0.0622869490844962	0.0640564431427528\\
0.0623290297941408	0.0639333640108559\\
0.0623710897377659	0.064160442665054\\
0.0624132429041292	0.0643017221282094\\
0.0624496499040722	0.0642327585912972\\
0.0624859569887021	0.0640268778825788\\
0.0625221210840269	0.06358650897377\\
0.0625581160779904	0.0633617226845351\\
0.0625888555286793	0.0635895101290325\\
0.0626196586339307	0.0636802636313593\\
0.0626504730646838	0.0635128251480472\\
0.0626812368454965	0.0634086514681492\\
0.0627093064280358	0.0633226417389765\\
0.0627373464821952	0.0632234679971581\\
0.0627653657204502	0.0633597142231838\\
0.0627934187934215	0.0634625750815414\\
0.0628193163026746	0.0632704339198933\\
0.0628451685460249	0.0631938823636855\\
0.0628710127562297	0.0633351185268963\\
0.0628968930294221	0.0634229901473575\\
0.0629213751618702	0.0632412496274448\\
0.0629458167963188	0.0631688418231735\\
0.0629702512437836	0.0633024328429837\\
0.0629947179557389	0.0633855479540369\\
0.0630181185755883	0.0632117427987515\\
0.0630414821567896	0.0631424965477145\\
0.0630648391648897	0.0632702545620212\\
0.0630882256814705	0.0633497406050348\\
0.0631107908079171	0.0631820533438558\\
0.063133321457348	0.0631152445419867\\
0.0631558459882998	0.0632385055090022\\
0.0631783979869362	0.0633151936649606\\
0.0632003117094474	0.063152263715113\\
0.0632221928834508	0.0630873502884076\\
0.0632440682812358	0.063207114324345\\
0.0632659696103101	0.0632816268264654\\
0.0632873831122633	0.0632404255421021\\
0.0633087609515919	0.0631174250406108\\
0.0633300877539211	0.0628543328987515\\
0.0633513541991009	0.0627200375270447\\
0.0633714315812969	0.0628704118796415\\
0.0633915367043048	0.0629303229918998\\
0.0634116467630751	0.0628197881308435\\
0.0634317347486624	0.062751017660606\\
0.063451644200794	0.0628688740613928\\
0.0634715809051564	0.0629356808875729\\
0.0634915224583363	0.0628899845014879\\
0.0635114423271265	0.0627817237552898\\
0.0635422458097703	0.0625506452939971\\
0.0635729838215803	0.0624585806074606\\
0.0636037102147574	0.062628438200667\\
0.0636344887684207	0.062734116956189\\
0.0636625376220444	0.0627769625485682\\
0.0636906165999195	0.0628875541584128\\
0.0637187168226847	0.0628400717275048\\
0.0637467825927686	0.0626796792674879\\
0.0637846583009221	0.0627375812231756\\
0.0638225890253414	0.0628870358143509\\
0.0638605585495532	0.0628228675893892\\
0.0638984651526456	0.0626061116386166\\
0.0639464615558872	0.0622447288539331\\
0.0639942978327177	0.0621007492177287\\
0.0640421056930705	0.0623663889043061\\
0.0640900411264471	0.0625316595346313\\
0.0641299118712324	0.0622312254428169\\
0.0641696719470587	0.0621115285643912\\
0.0642094123834039	0.0623323670253526\\
0.0642492409902105	0.0624697640841766\\
0.0642836332168161	0.0624027096057725\\
0.0643179309839542	0.0622025281163273\\
0.0643520935693837	0.0617743495627367\\
0.0643860962867085	0.0615557858397605\\
0.0644151294924582	0.0617772308220211\\
0.0644442228578349	0.0618654574042954\\
0.0644733269272854	0.0617026810403531\\
0.0645023831285781	0.0616014079489065\\
0.0645288910590026	0.0615601542652582\\
0.0645553710904696	0.0614536716369799\\
0.0645818314548045	0.0614993898795051\\
0.0646083237876552	0.061653823029747\\
0.0646444007043728	0.0618709870208959\\
0.0646805701492396	0.0619940862918096\\
0.0647167560574452	0.0619098854379134\\
0.0647528683427224	0.0617104025454088\\
0.0648021684989287	0.0617869432121187\\
0.0648515647926157	0.0619845074207079\\
0.0649010288866987	0.0618996833649104\\
0.0649503830318248	0.0616131534059778\\
0.0649970651562419	0.0612560080746211\\
0.0650435908881478	0.0611137166953399\\
0.0650900888668082	0.0613762415800478\\
0.0651367114450096	0.0615395743023928\\
0.0651833378880957	0.0611824289710361\\
0.0652298079388742	0.0610401375917553\\
0.0652762502366096	0.0613026624764629\\
0.0653228171340895	0.0614659951988078\\
0.0653615486296301	0.0613892386734169\\
0.0654001563542257	0.061160093119785\\
0.0654385869489865	0.0606699618294856\\
0.0654768080669828	0.0604197743349072\\
0.0655084635344974	0.0606657028395072\\
0.0655401932001653	0.0607636839778613\\
0.0655719360680265	0.060582910643736\\
0.0656036198980662	0.0604704405408624\\
0.065631813910204	0.0604257425859887\\
0.0656599751706014	0.0603103697200376\\
0.0656881133430215	0.0603599049799352\\
0.0657162890451612	0.060527231758298\\
0.0657539212144481	0.0607579308633852\\
0.0657916578057429	0.0608887025050659\\
0.0658294129770014	0.0607992536901933\\
0.0658670850624669	0.0605873376882008\\
0.0659177034461914	0.0606673770127344\\
0.0659684269579794	0.06087397183987\\
0.0660192246109541	0.0607852704942686\\
0.0660699020346324	0.0604856433109995\\
0.0661167447358272	0.0601205636315244\\
0.066163424019218	0.059975111103997\\
0.0662100743032599	0.0602434682470117\\
0.0662568547852823	0.0604104295725169\\
0.0663036393065608	0.0600453498930418\\
0.0663502604102453	0.0598998973655148\\
0.0663968525147898	0.0601682545085291\\
0.0664435748175245	0.0603352158340344\\
0.0664821249342419	0.0602573869253683\\
0.0665205477978878	0.0600250399258923\\
0.0665587885481734	0.0595280608972954\\
0.0665968139279918	0.0592743779750211\\
0.066628102020179	0.0595221296313747\\
0.0666594654150343	0.0596208371372745\\
0.0666908422088785	0.0594387236688619\\
0.066722159086646	0.0593254197868151\\
0.0667498777744737	0.0592806285197213\\
0.0667775635739248	0.059165014799385\\
0.0668052261891542	0.0592146534699462\\
0.066832926491213	0.0593823295625753\\
0.0668697700290793	0.0596125329713163\\
0.0669067175411431	0.0597430236278366\\
0.0669436835538498	0.0596537670089882\\
0.0669805668378717	0.0594423063446435\\
0.0670299563536172	0.0595219037376069\\
0.0670794498405083	0.0597273578657548\\
0.0671290166528972	0.0596391462784721\\
0.0671784645607889	0.0593411734658819\\
0.0672239452358378	0.0589798770067176\\
0.0672692658631036	0.0588359317637297\\
0.0673145580895878	0.059101507995477\\
0.0673599778302792	0.0592667391466853\\
0.0674054015276028	0.0589054426875211\\
0.067450665177339	0.0587614974445328\\
0.0674959004264893	0.0590270736762804\\
0.0675412631900421	0.0591923048274887\\
0.0675786271174825	0.0591154162903239\\
0.0676158668487932	0.0588858766345501\\
0.0676529288413771	0.0583949023787711\\
0.0676897806369283	0.0581442845925044\\
0.0677200605150974	0.0583887019074363\\
0.0677504136829532	0.0584860809680273\\
0.0677807798918538	0.0583064184559079\\
0.0678110877868603	0.0581946394630695\\
0.0678379316090743	0.0584111774374775\\
0.0678648329550902	0.0584974490035328\\
0.0678917445368462	0.0583382796072797\\
0.0679186103491571	0.0582392506301497\\
0.0679429942212054	0.0583946897807755\\
0.0679674254982817	0.058482800364911\\
0.067991865210524	0.0584225320435276\\
0.0680162672045002	0.05827974846688\\
0.0680514089857537	0.0579956544117296\\
0.0680864518102571	0.0578824676179964\\
0.0681214770751433	0.0580912950966909\\
0.0681565811818764	0.0582212193918047\\
0.0681867791292929	0.0579769184456642\\
0.0682169039002913	0.0578795857479251\\
0.068247015686196	0.0580591627214663\\
0.0682771857740561	0.0581708884955455\\
0.0683039265538783	0.0579544132320125\\
0.0683306098774841	0.0578681666507921\\
0.0683572830055759	0.0580272899505009\\
0.0683840019109318	0.0581262902481638\\
0.0684082755708978	0.0580754419773525\\
0.0684324949137803	0.0579236417869851\\
0.0684566365227294	0.0575989484992768\\
0.0684806862021268	0.0574332088255084\\
0.0685020836177791	0.0576081472101608\\
0.0685235185782851	0.0576778449546242\\
0.0685449602195418	0.0575492539435443\\
0.0685663719879352	0.0574692496424958\\
0.0685865719902099	0.0574355576165896\\
0.0686067533842677	0.0573485928863342\\
0.0686269216607695	0.0573859311328936\\
0.068647111260927	0.0575120572200351\\
0.068675334773413	0.0576941946090764\\
0.0687036233742079	0.0577974390727566\\
0.0687319235568344	0.0577268190606527\\
0.0687601719516507	0.0575595109677825\\
0.0687995711596059	0.0576250851702922\\
0.0688390409319873	0.057794343108325\\
0.0688785604700645	0.0577216723301385\\
0.0689179993101504	0.0574761953260831\\
0.0689658382130615	0.0570837335598596\\
0.0690134882670384	0.056927371650216\\
0.0690611048102667	0.0572158563954566\\
0.069108871816216	0.0573953403283699\\
0.0691472963269023	0.0570798490309625\\
0.0691855987999042	0.056954153164551\\
0.0692238796177953	0.05718605964409\\
0.0692622576677978	0.0573303427914737\\
0.0692945237008765	0.0572617981259111\\
0.0693266910310153	0.0570571678972893\\
0.0693587171058637	0.0566194737051117\\
0.0693905761295705	0.0563960527248572\\
0.0694171946673658	0.0566175893202366\\
0.0694438734156734	0.0567058524023778\\
0.069470562878014	0.0565430086968763\\
0.069497204433679	0.0564416937081437\\
0.0695210821561967	0.0564011420777189\\
0.0695449329221191	0.0562964715657379\\
0.0695687646854817	0.0563414117773888\\
0.0695926273394138	0.0564932167916345\\
0.0696246771748851	0.0567037068276508\\
0.0696568139402539	0.0568230229713205\\
0.0696889661741462	0.0567414098057347\\
0.0697210492423477	0.0565480574870295\\
0.0697643556116914	0.056621417446931\\
0.0698077502972347	0.0568107717215025\\
0.0698512072680636	0.0567294725951757\\
0.069894563240917	0.0564548496110627\\
0.0699459596054679	0.0565420499875096\\
0.069997480754277	0.0567671286822998\\
0.0700490899076078	0.056670491300954\\
0.0701005563588548	0.0563440567223663\\
0.0701454853294172	0.0559681020481876\\
0.0701902410038192	0.0558183167802884\\
0.0702349659278811	0.0560946677467687\\
0.0702798289245411	0.0562666025167923\\
0.0703246962071173	0.0558906478426137\\
0.0703693901937306	0.0557408625747144\\
0.0704140534302004	0.0560172135411947\\
0.0704588547394654	0.0561891483112184\\
0.0704870153790277	0.0560386878541468\\
0.0705151005784493	0.0558882273970762\\
0.0705431103376907	0.0557377669400057\\
0.0705710446567123	0.0555873064829345\\
0.0705989492156591	0.0556353984035128\\
0.0706268917295173	0.0557595316602108\\
0.0706548610112661	0.055706235132628\\
0.0706827868882267	0.0555262030448428\\
0.0707187190502428	0.0555881928650143\\
0.0707547142738721	0.0557481989152521\\
0.0707907539720159	0.0556795004286678\\
0.0708267215538472	0.0554474415586379\\
0.0708705314390203	0.0550749268568522\\
0.0709141711850673	0.0549265121190251\\
0.0709577807411603	0.0552003344836258\\
0.0710015258549225	0.0553706960563924\\
0.0710368288385795	0.0550702663075207\\
0.071072021159181	0.0549505711593809\\
0.0711071938435549	0.0551714064279981\\
0.0711424546985296	0.0553088015006712\\
0.071172176349017	0.0550848462461242\\
0.071201792892409	0.0549123653040354\\
0.0712312958149529	0.0548784690493291\\
0.0712607617399203	0.0548326941071326\\
0.0712844709579846	0.054874118288338\\
0.071308208336069	0.0549810409992075\\
0.0713319655741783	0.0549351338075273\\
0.0713556906090045	0.0547800623997403\\
0.0713869882471711	0.0545109097968514\\
0.0714181970646729	0.054403675873459\\
0.071449390121687	0.0546015204197519\\
0.0714806539463866	0.0547246115635976\\
0.0715075060157768	0.0544935246935909\\
0.071534292611449	0.0544014566569107\\
0.0715610675894057	0.0545713204310673\\
0.0715878947335172	0.0546770030321327\\
0.0716116425556578	0.0544724958088075\\
0.0716353390995193	0.0543910174516081\\
0.0716590265445496	0.0545413434688125\\
0.0716827548455926	0.0546348704411457\\
0.071704281751005	0.0545166180180174\\
0.071725762057373	0.0543983655948892\\
0.0717471957646759	0.054280113171761\\
0.0717685828728932	0.0541618607486331\\
0.0718023907742064	0.0538677429596885\\
0.071836092613655	0.0537505625790811\\
0.0718697756336251	0.0539667581494965\\
0.0719035431582519	0.054101266583292\\
0.0719373133057746	0.0538071487943475\\
0.0719709773915191	0.0536899684137401\\
0.0720046226578722	0.0539061639841555\\
0.072038352428968	0.054040672417951\\
0.0720667444133551	0.0537932093351202\\
0.0720950613155521	0.0536946168006931\\
0.0721233648951478	0.0538765181489285\\
0.0721517282965595	0.0539896900580923\\
0.0721764335943864	0.0537742113403757\\
0.072201081964398	0.0536883617960653\\
0.0722257202331642	0.0538467525702372\\
0.0722504038593076	0.0539452971191422\\
0.0722725185715827	0.0538953863686461\\
0.0722945809517556	0.0537463850101763\\
0.0723165684385136	0.0534276782889471\\
0.0723384673548727	0.0532649944577608\\
0.0723577329509677	0.0534347936571049\\
0.0723770339187694	0.0535024438828105\\
0.0723963411809356	0.0533776305048431\\
0.0724156202999833	0.0532999764994685\\
0.0724336423553276	0.0532675704683299\\
0.0724516471961834	0.0531839251047527\\
0.0724696399020646	0.0532198381835331\\
0.0724876523351758	0.0533411501497131\\
0.07251265242943	0.0535150658446468\\
0.0725377118690481	0.0536136498462268\\
0.0725627818690906	0.053546217626264\\
0.0725878046518169	0.0533864618320654\\
0.0726225011544307	0.0534487130083463\\
0.0726572612520223	0.0536093936622325\\
0.0726920662004203	0.0535404055350399\\
0.0727267984236147	0.0533073682785053\\
0.0727688715128106	0.0533829595814061\\
0.0728110383737545	0.0535780733238888\\
0.072853271367883	0.0534943013740128\\
0.0728953971279421	0.0532113253581652\\
0.072933340345142	0.0528752236954247\\
0.0729711450602115	0.05274131638943\\
0.0730089251996649	0.0529883728186058\\
0.0730468156914023	0.0531420816725093\\
0.0730847096094333	0.0528059800097688\\
0.073122465025457	0.0526720727037742\\
0.0731601958659869	0.0529191291329499\\
0.0731980370589236	0.0530728379868534\\
0.0732222954308121	0.052935638995461\\
0.0732464910753109	0.0527984400040686\\
0.0732706239923856	0.0526612410126773\\
0.0732946941820019	0.0525240420212852\\
0.0733186912248478	0.0523089022856757\\
0.073342631518938	0.0522231877962779\\
0.0733665617437417	0.0523813293967081\\
0.0733905371834122	0.0524797189194502\\
0.073411889959962	0.0522881610355096\\
0.0734331977466134	0.0522118418647816\\
0.0734544975503459	0.0523526492812077\\
0.0734758332000372	0.052440254152176\\
0.0734952768869761	0.0522657160605064\\
0.0735146832235234	0.0521961777980111\\
0.0735340829327086	0.0523244745678967\\
0.0735535124010684	0.052404295803574\\
0.0735715480826023	0.0522423025102844\\
0.0735895515898762	0.0521777622598248\\
0.0736075493882414	0.0522968377926968\\
0.0736255728216921	0.0523709219351218\\
0.0736425572038515	0.0522736128942039\\
0.0736595100314675	0.052176303853286\\
0.0736764313045277	0.0520789948123681\\
0.0736933210230194	0.0519816857714505\\
0.0737223576405331	0.0517185461161827\\
0.073751309361961	0.0516137078299048\\
0.0737802460197839	0.0518071324713492\\
0.0738092503190149	0.0519274737231544\\
0.0738382567180458	0.0516643340678866\\
0.0738671782210468	0.0515594957816091\\
0.0738960846604985	0.0517529204230531\\
0.0739250587414141	0.0518732616748582\\
0.0739497915052808	0.0516487285717372\\
0.0739744624567809	0.0515592716416516\\
0.0739991224404524	0.0517243179738725\\
0.074023831673568	0.0518270033508587\\
0.0740455970488944	0.0516292768355521\\
0.0740673144901674	0.0515505000012673\\
0.0740890234261721	0.0516958417601473\\
0.0741107705540309	0.0517862677217633\\
0.0741304151902239	0.0516076950287502\\
0.0741500207293495	0.0515365493282189\\
0.0741696193312329	0.0516678117906659\\
0.0741892490840674	0.0517494781643393\\
0.0742073484889009	0.0516445294439915\\
0.0742254111900707	0.0515395807236438\\
0.0742434371875609	0.051434632003296\\
0.0742614264813554	0.0513296832829479\\
0.0742862481792045	0.0511019503283406\\
0.0743110062903336	0.0510112185354991\\
0.0743357531189329	0.0511786169652238\\
0.0743605506106927	0.0512827657253443\\
0.0743853496752736	0.051055032770737\\
0.0744100851531693	0.0509643009778955\\
0.0744348093485704	0.0511316994076202\\
0.0744595842071669	0.0512358481677407\\
0.0744812962866817	0.0510363279588482\\
0.0745029595585257	0.0509568364935391\\
0.0745246141700916	0.0511034967330487\\
0.0745463076695797	0.0511947430017802\\
0.0745658238774098	0.0510152877398454\\
0.074585300600757	0.0509437904122924\\
0.0746047703181222	0.0510757016198974\\
0.0746242714951196	0.0511577716174516\\
0.0746421874942962	0.0509929318741385\\
0.0746600701786345	0.0509272575606949\\
0.074677946951724	0.0510484254181726\\
0.0746958502687521	0.0511238113231868\\
0.074712587994507	0.0509874338060393\\
0.0747292867446357	0.0508824015633925\\
0.0747459433620747	0.0508617604444025\\
0.0747625862602636	0.0508338858005276\\
0.0747771186212495	0.0506993602079234\\
0.0747916287939374	0.0506457634492944\\
0.0748061350296122	0.050744648448167\\
0.0748206589440115	0.0508061708294948\\
0.0748347724693511	0.0506754555092264\\
0.0748488650455123	0.0506233768130162\\
0.074862953904531	0.0507194610156383\\
0.0748770594550069	0.0507792408510076\\
0.0748908438189494	0.0506515098298107\\
0.0749046081793616	0.0506006201174515\\
0.0749183689904291	0.0506945106675143\\
0.0749321457395109	0.0507529256980026\\
0.0749456768515401	0.050720478083347\\
0.07495918584566	0.0506236104022412\\
0.0749726631864115	0.0504164151031117\\
0.0749861030932704	0.0503106522722081\\
0.0749988380124264	0.0504295101788419\\
0.075011590263348	0.0504768647261059\\
0.0750243455985022	0.050389496488314\\
0.0750370871439576	0.050335139385594\\
0.0750497381471214	0.0502863314130548\\
0.0750623796421282	0.0502300532534369\\
0.0750750144345876	0.0503073689492556\\
0.0750876601232362	0.0503657394382498\\
0.0751001420259539	0.0502491394606917\\
0.0751126072596135	0.0502026845019549\\
0.0751250695355954	0.0502883930160478\\
0.0751375450928001	0.0503417175035539\\
0.0751499963842888	0.0502253483930235\\
0.0751624310726676	0.0501789854147364\\
0.0751748628150738	0.050264524226652\\
0.0751873077861661	0.0503177431320977\\
0.0751997322856731	0.0502015694710003\\
0.0752121402377968	0.0501552843623269\\
0.0752245452538175	0.0502406795062876\\
0.0752369634541256	0.0502938090271458\\
0.0752493642107658	0.0501778025415881\\
0.0752617484676169	0.0501315840378398\\
0.0752741297968132	0.0502168562969823\\
0.0752865242723839	0.0502699093637091\\
0.075298903722085	0.0501540474706623\\
0.0753112667131068	0.0501078865744656\\
0.0753236267837719	0.0501930525487731\\
0.0753359999680645	0.0502460394892306\\
0.0753483600580667	0.0501303041430663\\
0.0753607037253271	0.0500841936648069\\
0.075373044478611	0.0501692666189809\\
0.0753853983168968	0.050222195685949\\
0.0753977467290209	0.0501197947110902\\
0.0754100731668158	0.0500409297759926\\
0.0754223758503406	0.0500254311017908\\
0.0754346707990043	0.0500045010337982\\
0.0754460120629475	0.0500262274697784\\
0.0754573610734218	0.0500823070195719\\
0.0754687155472155	0.0500582293038015\\
0.0754800611624124	0.0499768963983431\\
0.0754968308151124	0.0500090374560967\\
0.0755136174209796	0.0500919988792382\\
0.0755304159832345	0.0500563794498085\\
0.0755471951586068	0.0499360594114008\\
0.0755701151103634	0.0499800206117365\\
0.0755930667774989	0.0500934917915216\\
0.07561604081221	0.0500447730192588\\
0.0756389785786912	0.049880204281248\\
0.0756683087946106	0.0496031747876572\\
0.075697544915686	0.0494928026078072\\
0.0757267643409452	0.0496964371774934\\
0.0757560587372572	0.0498231306475884\\
0.0757806124952179	0.049591039620929\\
0.0758051002096657	0.0494985715150832\\
0.0758295762056619	0.0496691734092313\\
0.0758541048226106	0.049775315239707\\
0.0758754158114774	0.0497231932111553\\
0.0758966697286712	0.0495675904004733\\
0.0759178419694461	0.0492347634912696\\
0.0759389176180525	0.0490648720107834\\
0.0759570029335982	0.0492378574273102\\
0.0759751249609546	0.0493067770836867\\
0.0759932535212916	0.0491796216303088\\
0.0760113528725867	0.0491005104771551\\
0.0760279585105279	0.0492592469380293\\
0.0760445950614248	0.049322489623786\\
0.0760612371133956	0.0492058080730788\\
0.0760778545701115	0.0491332133727889\\
0.0760933676214528	0.0492504076462998\\
0.0761089076206311	0.0493168391460532\\
0.0761244524152442	0.0492713994861485\\
0.076139975769388	0.0491637469580233\\
0.0761628468312925	0.0489446862996871\\
0.0761856590572831	0.0488574096633036\\
0.0762084608438091	0.04901843339517\\
0.0762313095084833	0.0491186160674419\\
0.0762513200563521	0.048926823221206\\
0.0762712855040233	0.0488504104384221\\
0.0762912429493143	0.0489913905673089\\
0.0763112363286893	0.0490791028932211\\
0.0763292133595967	0.0489066910693108\\
0.0763471539447016	0.0488379999397489\\
0.0763650880630397	0.0489647337655068\\
0.0763830512200075	0.0490435825984363\\
0.0763995470954231	0.0488852811609579\\
0.0764160122464706	0.0488222117942228\\
0.0764324719459464	0.0489385735746368\\
0.0764489561254535	0.04901096932635\\
0.0764643617909659	0.048880046540929\\
0.0764797315363745	0.0487792153038327\\
0.0764950624521126	0.0487593997737597\\
0.0765103807241538	0.0487326400402274\\
0.076523752724512	0.0486035309285191\\
0.076537104287388	0.0485520921668436\\
0.0765504522239306	0.0486469957024373\\
0.0765638164442658	0.0487060409729286\\
0.0765768001457592	0.0485806167552498\\
0.0765897645597372	0.0485306461036349\\
0.0766027255514314	0.0486228410041283\\
0.0766157019106789	0.0486802010677291\\
0.0766283805296013	0.0485576622784435\\
0.0766410407382376	0.0485088412193069\\
0.0766536976802454	0.0485989151435741\\
0.0766663692908731	0.0486549556186686\\
0.0766788065219262	0.0485346900693778\\
0.0766912260194276	0.0484867746988372\\
0.0767036423703805	0.0485751776448935\\
0.0767160728507654	0.0486301785026543\\
0.076728324289634	0.0485252606678108\\
0.0767405526607227	0.0484444573527355\\
0.0767527560955184	0.0484285777447291\\
0.076764951410572	0.0484071332475454\\
0.0767760625734718	0.0482991524144112\\
0.0767871594406222	0.0482561314357408\\
0.0767982537712015	0.0483355043220149\\
0.0768093594920808	0.0483848870295249\\
0.0768205261387463	0.0482763167113973\\
0.0768316783331541	0.0482330608741808\\
0.0768428279632232	0.0483128670699987\\
0.0768539891082975	0.0483625193657689\\
0.0768651982541404	0.0482534851678802\\
0.0768763928239668	0.0482100445148911\\
0.0768875848074977	0.0482901916922906\\
0.0768987884046461	0.0483400561334756\\
0.0769100295668868	0.0482306595224716\\
0.0769212560560559	0.0481870744793493\\
0.0769324799417115	0.0482674880537945\\
0.07694371551832	0.0483175182368096\\
0.0769549857978874	0.0482891342790328\\
0.076966239152639	0.0482043980603722\\
0.0769774682859508	0.0480231513744633\\
0.076988668774512	0.0479306340119819\\
0.0769994634827803	0.048036381223828\\
0.0770102719101309	0.0480785122985118\\
0.0770210827788423	0.0480007812681434\\
0.0770318827322512	0.0479524200592043\\
0.0770427663169997	0.0480366889445332\\
0.0770536638347803	0.0480844567088368\\
0.0770645638319828	0.0480517831884073\\
0.0770754527436661	0.0479743753230213\\
0.077092518874341	0.0478069404389589\\
0.0771095506329549	0.0477402321874403\\
0.0771265762928002	0.0478633076409745\\
0.0771436293389601	0.0479398803776965\\
0.0771593346272104	0.0479712573152436\\
0.0771750560721406	0.0480522464168675\\
0.0771907889117333	0.0480174738023124\\
0.07720650327531	0.0479000142476295\\
0.0772278929864273	0.047942779927953\\
0.0772493127114187	0.0480531652714744\\
0.0772707536039905	0.0480057714008688\\
0.077292160174161	0.0478456780916029\\
0.0773195295910893	0.0479004566993632\\
0.0773469482520493	0.0480418494093436\\
0.0773744016428355	0.0479811425474764\\
0.077401798720647	0.047776078848574\\
0.0774349973959796	0.0474485535465682\\
0.0774680645478514	0.0473180631750577\\
0.0775011083627778	0.0475588154251894\\
0.0775342569705587	0.0477086020652951\\
0.0775609011586109	0.0474455208232115\\
0.0775874604886443	0.0473407058095118\\
0.0776140047619158	0.0475340875134929\\
0.0776406166469408	0.0476544020512868\\
0.0776629760909323	0.0474589221291942\\
0.077685255457294	0.0473083716936166\\
0.0777074482596327	0.0472787852601898\\
0.0777296128750386	0.0472388304837213\\
0.0777474012959121	0.0472748940282024\\
0.0777652110604001	0.047367980042875\\
0.077783035877686	0.0473280136271008\\
0.077800836287439	0.0471930097610074\\
0.0778243253957801	0.0472406728415278\\
0.0778478517858163	0.0473636991906151\\
0.0778714044691304	0.0473108779130462\\
0.0778949145189498	0.0471324511878656\\
0.077924144549489	0.0468402319913508\\
0.0779532698837943	0.0467238080348435\\
0.0779823766412526	0.0469386080172015\\
0.0780115668166297	0.0470722481706563\\
0.078035503076362	0.0468327606446667\\
0.0780593690160663	0.0467373456765799\\
0.0780832224785399	0.0469133844754371\\
0.0781071319693931	0.0470229089355187\\
0.078127544557425	0.0469700659028757\\
0.0781478984839441	0.0468123106383036\\
0.0781681684587779	0.0464748797340158\\
0.0781883391506568	0.0463026381444517\\
0.0782054036047498	0.0464755567502581\\
0.0782225047423091	0.0465444497883679\\
0.0782396124078122	0.046417343445185\\
0.078256690886839	0.0463382628464746\\
0.0782721545508241	0.0463062891195895\\
0.0782876014566928	0.0462237596052884\\
0.0783030365493407	0.0462591935949573\\
0.0783184908465394	0.0463788872303176\\
0.0783394129443316	0.0465461981548176\\
0.0783603899658403	0.0466410382464587\\
0.0783813767611506	0.0465761668898659\\
0.0784023198576343	0.0464224781176605\\
0.0784307739243451	0.0464811669428938\\
0.0784592845162523	0.0466326525754173\\
0.0784878349730676	0.0465676123242631\\
0.0785163207904371	0.0463479107276244\\
0.0785502666346361	0.0464180332533672\\
0.0785842931738562	0.046599031171184\\
0.0786183766239541	0.0465213198408281\\
0.0786523677953548	0.0462588161903489\\
0.0786822670106124	0.0459542270071449\\
0.07871205247821	0.0458328746858697\\
0.0787418177629217	0.0460567674073588\\
0.0787716736774039	0.0461960647077052\\
0.0788015324062065	0.0458914755245012\\
0.0788312773874091	0.045770123203226\\
0.0788610021857855	0.0459940159247151\\
0.0788908176139922	0.0461333132250614\\
0.0789096480894977	0.0460108284653954\\
0.0789284285709578	0.0458883437057294\\
0.0789471590583414	0.0457658589460634\\
0.0789658395516169	0.0456433741863979\\
0.0789845003231789	0.045682524189319\\
0.0790031862479902	0.0457835768672735\\
0.0790218899123663	0.0457401899701501\\
0.0790405648126141	0.0455936319479712\\
0.0790646356141273	0.0456441828070898\\
0.0790887483517217	0.0457746629936963\\
0.0791128906651173	0.0457186414161636\\
0.0791369850223562	0.0455294042928158\\
0.0791663745122738	0.0452252099091745\\
0.0791956505490821	0.0451040148812188\\
0.0792249064551589	0.0453276173995299\\
0.0792542527560826	0.045466734146803\\
0.0792779617421982	0.0452211325165905\\
0.079301596771843	0.0451232816092743\\
0.0793252186789595	0.0453038146696146\\
0.0793488995116988	0.0454161352835295\\
0.0793688779520997	0.0453625886495492\\
0.0793887961583853	0.0452027328845062\\
0.0794086281624244	0.0448608091109867\\
0.0794283582219545	0.0446862741365287\\
0.0794448893508247	0.0448598212583085\\
0.0794614574302711	0.0449289647054168\\
0.079478032085158	0.0448013963624009\\
0.0794945773409664	0.0447220283254518\\
0.0795094403434734	0.0446901885378609\\
0.0795242867279324	0.0446080047431866\\
0.0795391213978983	0.0446432902983735\\
0.079553975111816	0.0447624825320327\\
0.0795739608020755	0.0449280536524608\\
0.0795940002796592	0.0450219075372646\\
0.0796140493287619	0.0449577107537802\\
0.0796340555830591	0.0448056201339519\\
0.0796611001363822	0.0448634090411362\\
0.0796881994945779	0.0450125718352959\\
0.0797153375043653	0.0449485288931804\\
0.0797424128417009	0.0447321961394404\\
0.0797745472966963	0.0448009678200241\\
0.079806759367434	0.0449784789815037\\
0.0798390261772972	0.0449022646875603\\
0.0798712042293433	0.0446448179254588\\
0.0798993430399266	0.0443478171867025\\
0.0799273736998355	0.0442294882011203\\
0.079955385169827	0.0444478029258393\\
0.0799834828098294	0.0445836298146169\\
0.0800115831255006	0.0442866290758607\\
0.0800395752905462	0.0441683000902784\\
0.0800675482657229	0.0443866148149974\\
0.0800956074109591	0.0445224417037751\\
0.0801132634181697	0.0444034508049897\\
0.0801308722427327	0.0442844599062054\\
0.0801484338846182	0.044165469007421\\
0.080165948343796	0.0440464781086361\\
0.0801834441902598	0.0440845113631224\\
0.080200963775381	0.0441826815273709\\
0.0802185001023909	0.0441405322355063\\
0.0802360092827804	0.0439981547607019\\
0.0802585471681651	0.0440471981620581\\
0.08028112452568	0.0441737873491139\\
0.0803037297212343	0.0441194363695368\\
0.0803262897780241	0.0439358424137928\\
0.0803537776462644	0.0436410346750994\\
0.0803811589549085	0.0435235794094735\\
0.0804085213558218	0.0437402821375132\\
0.0804359686587585	0.0438751061049614\\
0.0804581245480464	0.0436372869707781\\
0.0804802110934612	0.0435425367118462\\
0.0805022853346793	0.0437173491349726\\
0.0805244148261459	0.0438261105920085\\
0.0805430717561897	0.043774296308348\\
0.0805616722863879	0.0436196122257242\\
0.0805801921016795	0.0432887504315338\\
0.0805986164619181	0.0431198620439182\\
0.0806140450420271	0.0432877021806695\\
0.0806295081824097	0.0433545718901686\\
0.0806449774728158	0.0432311985497354\\
0.0806604192658224	0.0431544404794273\\
0.0806742847214777	0.043123661537319\\
0.0806881346479487	0.043044215961518\\
0.0807019736274778	0.0430783258643327\\
0.0807158304030204	0.0431935468233011\\
0.080734468131213	0.0433535440112916\\
0.0807531560860964	0.043444238316023\\
0.0807718529787937	0.043382202709758\\
0.0807905099094434	0.0432352322028885\\
0.0808157231538852	0.0432910596478658\\
0.0808409875457838	0.0434351595813858\\
0.0808662880097924	0.0433732903749715\\
0.0808915299833853	0.0431643003543164\\
0.0809214815464004	0.0432307225632416\\
0.0809515055122288	0.0434021693470662\\
0.080981580540637	0.043328558789459\\
0.0810115727718721	0.0430799072736862\\
0.0810377913365807	0.0427931480861712\\
0.0810639090805577	0.0426788994687855\\
0.0810900089350287	0.0428896859918954\\
0.0811161891188965	0.0430208291278736\\
0.081142371796847	0.0427340699403587\\
0.0811684536541035	0.0426198213229725\\
0.081194517621892	0.0428306078460829\\
0.0812206619191151	0.0429617509820611\\
0.081237109540596	0.0428468877160968\\
0.0812535131959621	0.0427320244501315\\
0.0812698728851847	0.0426171611841673\\
0.0812861886082355	0.0425022979182035\\
0.0813024869873777	0.0425390118506982\\
0.0813188074867206	0.0426337766251564\\
0.0813351435864931	0.0425930894350337\\
0.0813514543902394	0.0424556508416393\\
0.0813724481022338	0.0425029893707671\\
0.0813934785895903	0.0426251779986551\\
0.0814145350130198	0.0425727163961018\\
0.0814355493812438	0.0423955046289461\\
0.0814611523387525	0.0421109625965593\\
0.0814866560283746	0.0419975973228251\\
0.0815121421038828	0.0422067540937217\\
0.0815377072712396	0.0423368832615722\\
0.0815583428616503	0.0421073566720762\\
0.0815789138596262	0.0420159102715952\\
0.0815994733963478	0.0421846271388046\\
0.0816200843972671	0.0422895961791963\\
0.0816374603239586	0.0421184681725258\\
0.0816547748813686	0.0419866725606388\\
0.081672023098526	0.0419607718577805\\
0.0816892497138159	0.0419257944484346\\
0.0817031125578504	0.0419574514413498\\
0.0817169918480876	0.0420391634125216\\
0.0817308827371198	0.042004080434428\\
0.0817447548186695	0.0418855724925733\\
0.0817630566033298	0.0416798605486165\\
0.0817813065037601	0.0415979022149355\\
0.081799547197807	0.041749113779608\\
0.0818178292306019	0.0418431917049664\\
0.0818335327178731	0.0416665584808772\\
0.0818491979525423	0.0415961854901747\\
0.0818648563996507	0.0417260223177039\\
0.0818805453245368	0.0418068017170516\\
0.0818944343370181	0.0416504744353463\\
0.0819082933864778	0.0415881915981352\\
0.0819221471192928	0.0417031022465569\\
0.081936024725175	0.0417745951606614\\
0.0819486155008111	0.0416841970410998\\
0.0819611790446825	0.0415937989215381\\
0.0819737153567751	0.0415034008019754\\
0.0819862244370743	0.041413002682414\\
0.082005999199361	0.0411881546169555\\
0.0820257119754139	0.0410985722017495\\
0.0820454137526696	0.0412638500516284\\
0.0820651649172935	0.0413666794698541\\
0.0820849176147654	0.0411418314043956\\
0.0821046083260187	0.0410522489891896\\
0.0821242880384906	0.0412175268390685\\
0.0821440171383459	0.0413203562572941\\
0.0821606246477533	0.0411311683579752\\
0.0821771882734289	0.0410557934201731\\
0.082193744112298	0.0411948587448354\\
0.082210334915432	0.0412813797544007\\
0.0822247863558373	0.0411166396283768\\
0.0822392045214403	0.0410510050037657\\
0.0822536167827147	0.0411720996361029\\
0.0822680555556328	0.041247439983296\\
0.082280991911289	0.0412092808252765\\
0.0822938976770124	0.0410953621539178\\
0.0823067596649585	0.0408516956088047\\
0.0823195698804707	0.0407273160320654\\
0.0823308398896148	0.0408571379636453\\
0.0823421305753814	0.0409088607220946\\
0.0823534249404838	0.0408134332178609\\
0.082364702854342	0.0407540619545586\\
0.0823752455750129	0.0407292851916798\\
0.0823857782325307	0.0406653322401311\\
0.0823963037962313	0.0406927903954788\\
0.0824068408918418	0.0407855421986098\\
0.0824214658357523	0.040918514910187\\
0.0824361254719349	0.0409938904075692\\
0.0824507912814541	0.0409423329840742\\
0.0824654294883182	0.0408201866697186\\
0.082485726982477	0.0408677832039449\\
0.0825060616537098	0.0409906377859629\\
0.0825264225442489	0.0409378902564662\\
0.082546740919665	0.0407597126473147\\
0.0825712698553388	0.0404761671321254\\
0.0825957002168409	0.0403631988838996\\
0.0826201130870104	0.0405716231502953\\
0.0826446044956325	0.0407012965824766\\
0.0826642329773434	0.0404742074521261\\
0.0826837982309713	0.0403837321673047\\
0.0827033522652331	0.0405506573446184\\
0.0827229566762028	0.0406545116655868\\
0.0827393902219258	0.040605320495383\\
0.0827557729334811	0.0404584673402573\\
0.0827720828954036	0.0401443555223952\\
0.0827883068222166	0.0399840171594234\\
0.0828018294999137	0.0401426237074087\\
0.0828153830396666	0.0402058146341673\\
0.0828289420711727	0.0400892285778252\\
0.0828424765473436	0.0400166932903955\\
0.082854583099329	0.0399877173819273\\
0.082866675888075	0.0399129257362444\\
0.0828787589746913	0.0399450374773941\\
0.0828908578332376	0.0400535087805653\\
0.0829070828325729	0.0402036788521035\\
0.0829233520778732	0.0402888026620943\\
0.0829396291964715	0.0402305773173386\\
0.082955871110944	0.0400926338209072\\
0.0829777672750081	0.0401449059200426\\
0.0829997082788033	0.040279828913806\\
0.083021680905974	0.0402218998201046\\
0.083043602254814	0.0400262192353575\\
0.0830639625845032	0.0397866594445345\\
0.083084252550901	0.0396912156851922\\
0.0831045300317093	0.0398673076033679\\
0.0831248635738878	0.0399768651122145\\
0.083145198856162	0.0397373053213915\\
0.0831654637751604	0.0396418615620492\\
0.0831857162085845	0.0398179534802249\\
0.0832060247033943	0.0399275109890716\\
0.083222809108289	0.0398763544312223\\
0.0832395385357088	0.0397236338942957\\
0.0832561892839781	0.0393969720296735\\
0.0832727469847897	0.0392302274959123\\
0.083286389640339	0.039393294142139\\
0.0833000649179916	0.0394582620304722\\
0.0833137460005319	0.0393383975138686\\
0.0833274011272314	0.0392638224966039\\
0.0833395227983475	0.0394086138159196\\
0.083351670189227	0.0394663005745709\\
0.0833638221567779	0.0393598696035549\\
0.0833759536603722	0.0392936524132982\\
0.0833869842546672	0.0393977758521582\\
0.0833980361206922	0.0394567981575633\\
0.0834090917718576	0.0394164264439281\\
0.0834201304981567	0.0393207805467818\\
0.0834360508210991	0.0391302022202474\\
0.0834519266126582	0.0390542733180258\\
0.0834677945023968	0.0391943606964916\\
0.0834836978719853	0.0392815175879862\\
0.0834973942377586	0.0391174453387544\\
0.0835110575977922	0.039052076805008\\
0.0835247151010822	0.039172680504768\\
0.0835383989012971	0.0392477154129002\\
0.0835505384447887	0.0391021970985089\\
0.0835626520253077	0.0390442206954952\\
0.0835747609988015	0.0391511860548437\\
0.0835868906579916	0.0392177357206348\\
0.0835979183078806	0.0391835294735728\\
0.0836089213770862	0.0390814116486615\\
0.0836198892685077	0.0388629865450839\\
0.0836308155580346	0.0387514914610151\\
0.0836405426367409	0.0388692440557029\\
0.0836502867261418	0.0389161582322044\\
0.0836600338424613	0.0388296024700812\\
0.0836697674241439	0.0387757508579642\\
0.083678954590798	0.0387530615963474\\
0.0836881333184715	0.0386944968332274\\
0.0836973060972299	0.0387196415736141\\
0.0837064885464912	0.0388045788165052\\
0.0837193297112531	0.0389272827571425\\
0.0837322004168166	0.0389968374082188\\
0.0837450763789004	0.038949261488641\\
0.08375792883676	0.038836547880503\\
0.0837758602392112	0.0388807380070519\\
0.0837938236874238	0.0389948000835181\\
0.083811809735966	0.0389458276101758\\
0.0838297591367689	0.0387804018869686\\
0.0838515371563836	0.03851585915094\\
0.0838732293711707	0.0384104618589045\\
0.0838949063600591	0.0386049178553253\\
0.0839166517126124	0.038725900775886\\
0.0839341474067359	0.0385131990409727\\
0.0839515876303828	0.0384284558829932\\
0.0839690180109311	0.0385848053954558\\
0.0839864925867684	0.0386820799511071\\
0.0840011864635421	0.0386358604174806\\
0.0840158354621859	0.0384978786554429\\
0.0840304202350825	0.0382027423196332\\
0.0840449290534233	0.0380520899906011\\
0.084057052868488	0.0382014904905431\\
0.0840692040667525	0.0382610136071436\\
0.084081360137593	0.0381511945906857\\
0.0840934944207561	0.0380828694909773\\
0.0841043710242695	0.0380555193540791\\
0.084115235365534	0.0379849240955903\\
0.0841260910627241	0.0380152341208116\\
0.0841369608115124	0.0381176193486813\\
0.0841515610528694	0.0382595964753491\\
0.0841662008437345	0.0383400761197255\\
0.0841808476720001	0.0382850274201886\\
0.0841954630324346	0.0381546098139024\\
0.0842151924756487	0.0382040949105297\\
0.0842349621041688	0.038331824186647\\
0.0842547600733885	0.0382769837106225\\
0.0842745120861055	0.0380917362687842\\
0.0842928927458313	0.0378645201055694\\
0.0843112101061914	0.0377739942091897\\
0.0843295162341037	0.037941012763864\\
0.0843478727945741	0.0380449251805757\\
0.0843662309200526	0.037817709017361\\
0.0843845257461752	0.0377271831209813\\
0.0844028093398594	0.0378942016756555\\
0.0844211433661113	0.0379981140923673\\
0.0844331403899973	0.0379034280310493\\
0.0844451075371373	0.0378087419697324\\
0.0844570448075135	0.0377140559084155\\
0.0844689522011079	0.0376193698470977\\
0.0844808247553224	0.0374708940165459\\
0.0844926702803402	0.0374117393003453\\
0.0845045110090576	0.0375208786250819\\
0.0845163732726923	0.0375887808471674\\
0.0845270164207126	0.0374555947746244\\
0.084537637819733	0.0374025316983376\\
0.0845482553593754	0.0375004320634531\\
0.0845588902270495	0.0375613418441416\\
0.0845686396828245	0.037439265758171\\
0.0845783708667378	0.0373906290460959\\
0.0845880988082969	0.0374803628535449\\
0.0845978413075598	0.0375361917212468\\
0.0846069279818285	0.0374223491764406\\
0.0846159987658469	0.0373769928150392\\
0.0846250667301315	0.0374606744379717\\
0.0846341473546268	0.0375127378730195\\
0.084642739752327	0.0374174045722446\\
0.0846513131040762	0.0373439828632377\\
0.0846598658671543	0.0373295539012936\\
0.0846684119259742	0.0373100684181725\\
0.0846759470368656	0.037215113491642\\
0.0846834710927996	0.0371772822048251\\
0.0846909931870151	0.0372470802084712\\
0.0846985240890033	0.037290505798248\\
0.084705899497519	0.0371975168984851\\
0.0847132643041212	0.0371604689024914\\
0.0847206272293986	0.0372288217494875\\
0.0847279986014981	0.0372713482192816\\
0.0847352472457749	0.0371799123831523\\
0.0847424856393193	0.0371434831480578\\
0.0847497222138572	0.0372106943929794\\
0.0847569669554231	0.0372525106025825\\
0.0847641181031186	0.0372291665313088\\
0.0847712578025693	0.0371594761680605\\
0.0847783811182961	0.037010411841399\\
0.0847854850583457	0.0369343219627153\\
0.0847922434793612	0.0370201762583992\\
0.0847990109431658	0.0370543817346498\\
0.0848057800160157	0.0369912732824406\\
0.0848125418938264	0.0369520096701012\\
0.084819277632624	0.0369166399773447\\
0.0848260083780664	0.0368758568611625\\
0.0848327356035106	0.0369318852570212\\
0.084839468550883	0.0369741846223578\\
0.0848461314891531	0.0368894689892579\\
0.0848527856280905	0.0368557171710995\\
0.0848594382055739	0.0369179886327691\\
0.0848660977936956	0.0369567315023089\\
0.0848727657016882	0.0369740011111443\\
0.0848794385038563	0.0370185768477926\\
0.0848861147576386	0.0369994382862099\\
0.0848927854142733	0.0369347895116035\\
0.0849025019893873	0.0369599681514014\\
0.0849122289679932	0.03702495841421\\
0.0849219632836506	0.036997054889993\\
0.0849316857015212	0.0369027986607572\\
0.0849448113616758	0.0369368379506111\\
0.0849579560359249	0.0370246990269511\\
0.0849711141198359	0.0369869759348228\\
0.0849842504585911	0.0368595498652158\\
0.0850008885132869	0.0366470377106534\\
0.0850174711959448	0.0365623700839707\\
0.0850340440526427	0.03671858024263\\
0.0850506610254827	0.0368157680977929\\
0.0850644856158769	0.0366390549254249\\
0.0850782719184484	0.036568650082281\\
0.0850920514267264	0.036698545676958\\
0.0851058614397911	0.0367793616389288\\
0.0851177886337633	0.0366443619325201\\
0.0851296776350727	0.0365403908219042\\
0.0851415253501175	0.0365199582384272\\
0.0851533596211141	0.0364923652097665\\
0.0851630695987615	0.0365178307664696\\
0.0851727902183194	0.0365835616095965\\
0.0851825183430633	0.036555340117734\\
0.0851922342972858	0.0364600098151643\\
0.0852052600363903	0.0362919010093214\\
0.0852182511253907	0.0362249242585354\\
0.0852312360655707	0.0363484950881038\\
0.0852442486121699	0.036425376028432\\
0.0852555673784084	0.0362791961402889\\
0.0852668599447986	0.0362209561576232\\
0.0852781478619109	0.0363284078164087\\
0.0852894566529671	0.0363952600387006\\
0.0852995695298126	0.0362645699034569\\
0.085309661465096	0.0362125012412917\\
0.0853197496842109	0.0363085669312926\\
0.0853298545878937	0.036368335248834\\
0.0853390967721359	0.0362921474550151\\
0.085348319612901	0.0362159596611963\\
0.0853575231101794	0.0361397718673774\\
0.0853667072639616	0.0360635840735584\\
0.0853813213482942	0.0358728536392744\\
0.0853958908295977	0.0357968641353314\\
0.085410452395932	0.0359370633228184\\
0.085425049498239	0.0360242897775145\\
0.0854396477027541	0.0358335593432305\\
0.0854542013042436	0.0357575698392871\\
0.0854687469907678	0.0358977690267745\\
0.0854833282132682	0.0359849954814706\\
0.0854956667740283	0.0358236685096245\\
0.0855079734239392	0.0357593937303575\\
0.0855202744110762	0.0358779794739348\\
0.0855326008221111	0.0359517588886041\\
0.0855433829166769	0.0358106865796463\\
0.0855541406102291	0.0357544815234467\\
0.0855648939736784	0.0358581787816591\\
0.0855756667778241	0.035922695162657\\
0.0855853509910428	0.0358104911572909\\
0.0855950088207763	0.0357240763393355\\
0.085604638129973	0.0357070939490242\\
0.0856142581519824	0.0356841602077721\\
0.0856223969531865	0.0355769178098037\\
0.0856305216531291	0.035534191033378\\
0.0856386438507049	0.035613021122114\\
0.085646777282956	0.0356620661222108\\
0.0856544826864082	0.0355604786374446\\
0.0856621754365165	0.0355200048525281\\
0.0856698659412017	0.0355946782148396\\
0.0856775665269877	0.0356411370622223\\
0.0856849402853384	0.0355438700972548\\
0.0856923024437526	0.0355051176640345\\
0.0856996625436791	0.035576615165252\\
0.0857070318854427	0.0356210981159941\\
0.0857141531735457	0.0355379076582216\\
0.0857212599584792	0.0354738378574997\\
0.0857283510654948	0.0354612467488364\\
0.0857354370672782	0.0354442431808535\\
0.0857417988946821	0.0354614209337109\\
0.0857481655642825	0.0355057595747829\\
0.0857545356488226	0.035486722810021\\
0.0857609001955443	0.0354224178982348\\
0.0857701032086133	0.0354472806832673\\
0.0857793163656833	0.0355114556723203\\
0.0857885366767658	0.0354839021853245\\
0.0857977453865801	0.0353908283582923\\
0.0858100765322206	0.0352268890941653\\
0.0858223747251209	0.0351615735434274\\
0.0858346670702834	0.035282079490546\\
0.085846985669275	0.035357053580806\\
0.0858576908923691	0.035214631794321\\
0.0858683712453161	0.0351578890885947\\
0.0858790471848539	0.0352625782999444\\
0.0858897429387333	0.0353277118354142\\
0.0858993079732799	0.0352947838785555\\
0.0859088502296868	0.0351964822049724\\
0.0859183598880826	0.0349862196650793\\
0.0859278309955239	0.0348788911612675\\
0.0859361508510502	0.0349907485222847\\
0.0859444860564133	0.035035313960453\\
0.0859528239929705	0.0349530915758204\\
0.0859611497159498	0.0349019360218058\\
0.0859689231781641	0.0348587248931797\\
0.0859766891874333	0.0348089001889833\\
0.0859844499428169	0.0348773500405784\\
0.0859922192383428	0.0349290271452948\\
0.0859995232182839	0.0348307182998753\\
0.0860068153484099	0.0347915507678312\\
0.0860141053756865	0.0348638141184721\\
0.086021404843808	0.0349087735507904\\
0.086028411328716	0.034814418908423\\
0.0860354068978907	0.0347768267826823\\
0.0860424005299767	0.0348461835386984\\
0.0860494028587178	0.034889334601447\\
0.0860561786738152	0.0347980390881051\\
0.0860629442695148	0.0347616657594476\\
0.0860697080516825	0.0348287738580577\\
0.086076479975726	0.0348705258940574\\
0.086083075380135	0.034781616022313\\
0.0860896610922544	0.0347461931645247\\
0.0860962450843826	0.034811547662484\\
0.0861028367984362	0.0348522086766994\\
0.086109290035859	0.034765171742516\\
0.0861157339850385	0.0347304950875924\\
0.0861221762859292	0.0347944728554792\\
0.0861286259868389	0.0348342773220556\\
0.0861349697904745	0.0347585033870413\\
0.0861413015615863	0.0347001454810228\\
0.0861476203255501	0.0346886768838397\\
0.0861539348539483	0.0346731892030423\\
0.0861596785672817	0.0345953311965833\\
0.0861654148481406	0.0345643115467248\\
0.0861711498100284	0.0346215422099168\\
0.0861768906934146	0.0346571488916642\\
0.0861826554491323	0.0345789693212118\\
0.0861884127108545	0.0345478215560456\\
0.0861941686426883	0.0346052885895404\\
0.086199930545035	0.034641042331652\\
0.0862057111105042	0.0345626118126645\\
0.086211484133791	0.0345313640663133\\
0.0862172558186382	0.0345890155631897\\
0.0862230335123893	0.0346248840712069\\
0.0862288285232768	0.0346045364010581\\
0.0862346148361658	0.0345437913618879\\
0.0862403887012793	0.0344138606521006\\
0.0862461478454524	0.0343475375272714\\
0.0862516979394508	0.0344233392466343\\
0.0862572550825166	0.0344535396447725\\
0.0862628134798065	0.0343978204854011\\
0.0862683662682533	0.034363154202253\\
0.0862739556246673	0.0343316000947849\\
0.0862795410068753	0.0342952165491396\\
0.0862851235874969	0.0343452007555709\\
0.0862907107220246	0.034382936981578\\
0.0862962857460723	0.0343067304625387\\
0.0863018536496003	0.0342763687869069\\
0.0863074202895164	0.034332385500183\\
0.0863129926023779	0.034367236909742\\
0.0863186088306706	0.0343828753784247\\
0.0863242290721954	0.0344232408706766\\
0.0863298521440258	0.0344059099746019\\
0.0863354706260127	0.0343473673725815\\
0.086343698406413	0.0343702893381884\\
0.0863519348088437	0.0344294547490614\\
0.0863601772919018	0.0344040521209792\\
0.0863684099141395	0.0343182437507847\\
0.0863795476416113	0.0341655688321722\\
0.0863906567890247	0.0341047411442704\\
0.0864017608645538	0.0342169670699312\\
0.0864128877098919	0.0342867896544683\\
0.0864226354731845	0.0341530774444104\\
0.0864323613150012	0.0340998047480447\\
0.0864420832665849	0.0341980918582136\\
0.086451822683073	0.0342592422565588\\
0.0864605887154832	0.0342281271963455\\
0.0864693344087869	0.0341352376646412\\
0.0864780509946416	0.0339365514352606\\
0.0864867331575557	0.0338351320586184\\
0.0864943998151603	0.0339413802894369\\
0.0865020803216846	0.0339837109766447\\
0.0865097632922889	0.0339056116649719\\
0.0865174352434439	0.0338570213258011\\
0.086524628755547	0.033815803871411\\
0.0865318154865072	0.0337682779784766\\
0.0865389974371447	0.0338335696921106\\
0.086546187157994	0.0338828625195461\\
0.0865529689975955	0.0337887733226925\\
0.086559739982741	0.0337512869539215\\
0.0865665090416277	0.0338204485903422\\
0.0865732867482517	0.033863478257304\\
0.0865798184994973	0.0338819351997877\\
0.0865863558408925	0.0339295756423324\\
0.086592897124696	0.0339091212514007\\
0.0865994320151185	0.0338400276936989\\
0.0866086607963982	0.0338661217547016\\
0.0866179007511277	0.0339334748721027\\
0.0866271485858385	0.0339045568579068\\
0.0866363836416239	0.0338068737497127\\
0.0866485157206735	0.0336380214416291\\
0.0866606128420241	0.0335707484698085\\
0.0866727037596231	0.0336948658215437\\
0.0866848225279523	0.0337720867866019\\
0.0866951971897064	0.0336275898959026\\
0.0867055462511185	0.0335700204414703\\
0.0867158907693831	0.0336762349884368\\
0.086726255683398	0.0337423175281097\\
0.0867354143550124	0.033709310470712\\
0.0867445501387687	0.0336107726538618\\
0.0867536531675594	0.0334000050149035\\
0.0867627174598052	0.0332924186832964\\
0.0867706029626651	0.0334034665112272\\
0.0867785035938713	0.0334477094208075\\
0.0867864069167671	0.033366082095277\\
0.0867942982021141	0.0333152967637774\\
0.086801607959389	0.0332727338998415\\
0.0868089104855642	0.0332236566789314\\
0.086816207914212	0.0332910796278918\\
0.0868235136285818	0.0333419814591231\\
0.0868303389374614	0.0332457533913978\\
0.08683715289275	0.0332074148684503\\
0.0868439648331769	0.0332781487130979\\
0.0868507858189466	0.0333221565465701\\
0.0868573091153516	0.0333408880063556\\
0.0868638381694039	0.0333892370237803\\
0.0868703712839825	0.0333684784067153\\
0.0868768978135552	0.0332983571935881\\
0.0868860577126285	0.0333246763201752\\
0.0868952289786732	0.033392610369333\\
0.086904408261162	0.0333634429324909\\
0.0869135745432787	0.0332649172913615\\
0.0869255557975697	0.0330954486839434\\
0.0869375018384132	0.0330279301703929\\
0.0869494416300397	0.0331525005419429\\
0.0869614094759773	0.0332300033582231\\
0.0869716145873265	0.0330855523436163\\
0.0869817941145166	0.0330280011668199\\
0.0869919691013737	0.0331341819918959\\
0.0870021644709619	0.0332002435511264\\
0.0870111449219651	0.0330876811194773\\
0.0870200988203969	0.0330009902566334\\
0.08702902401553	0.0329839536175007\\
0.0870379398637879	0.0329609466163359\\
0.0870453600408554	0.0328551116751892\\
0.0870527664841848	0.0328129456480007\\
0.0870601704902189	0.0328907411650734\\
0.087067585437794	0.0329391424951173\\
0.0870745179808238	0.03284020632564\\
0.0870814385222086	0.0328007888594721\\
0.0870883569336892	0.0328735133338111\\
0.0870952849067698	0.0329187596592711\\
0.087101849038064	0.0328250296997156\\
0.087108402397579	0.0327876864557916\\
0.0871149538454519	0.032856584029596\\
0.0871215138751025	0.0328994494071198\\
0.0871277997486438	0.032819961264609\\
0.0871340723810608	0.0327587428317899\\
0.0871403306998409	0.0327467120789053\\
0.0871465843575544	0.0327304652391689\\
0.0871521543443122	0.0326504881395608\\
0.0871577164884279	0.0326186242152279\\
0.0871632772407212	0.0326774125487452\\
0.087168844241159	0.0327139883520873\\
0.0871743408051891	0.0326350269494475\\
0.0871798297245132	0.032603567692094\\
0.0871853172871422	0.0326616094227415\\
0.0871908109402226	0.0326977207189588\\
0.0871962484037189	0.0326195704493022\\
0.0872016783787633	0.0325884343579562\\
0.0872071070248431	0.0326458798534745\\
0.0872125416368884	0.0326816201954983\\
0.0872179339853802	0.032612983116505\\
0.087223316461122	0.0325601217176028\\
0.0872286882644362	0.0325497333035572\\
0.0872340565923952	0.0325357043479526\\
0.0872389741139068	0.0324646822011721\\
0.0872438854507113	0.0324363860473731\\
0.0872487956899196	0.0324885919122073\\
0.0872537108564029	0.0325210723608148\\
0.0872586744127789	0.0324493525760617\\
0.0872636316623486	0.032420778474153\\
0.0872685877926531	0.0324734971479552\\
0.0872735489475075	0.0325062966462578\\
0.087278548721104	0.0324340203229404\\
0.0872835420896342	0.0324052244887751\\
0.0872885343214611	0.0324583522543671\\
0.0872935316561202	0.0324914062735909\\
0.0872985620854374	0.0324270039921322\\
0.0873035838226808	0.0323774040566397\\
0.0873085961638063	0.0323676565910559\\
0.0873136054451882	0.0323544931994797\\
0.0873182522850287	0.0323682349095674\\
0.0873229022235675	0.0324037045519787\\
0.0873275543474262	0.0323884756856344\\
0.0873322029272495	0.0323370335987501\\
0.0873391053287626	0.0323574550733803\\
0.0873460145736761	0.0324101663005893\\
0.0873529286448132	0.0323875347717819\\
0.0873598348890348	0.0323110869886785\\
0.0873692835205081	0.0321735570542909\\
0.0873787089605975	0.0321187633265319\\
0.0873881302848934	0.0322198567106515\\
0.087397570085397	0.0322827530629628\\
0.0874059131071693	0.0321612352342871\\
0.0874142380233735	0.0321128209392331\\
0.0874225597263701	0.0322021443915144\\
0.087430895853789	0.0322577179522711\\
0.0874384518599126	0.0322292396207815\\
0.0874459908278405	0.0321442216629927\\
0.0874535054123447	0.0319623723506704\\
0.0874609911606467	0.0318695473775634\\
0.0874676391191985	0.0319673449333452\\
0.0874742988111541	0.0320063087608988\\
0.087480960590685	0.0319344212411632\\
0.0874876130338448	0.0318896956361446\\
0.0874938796144566	0.0318515814609119\\
0.0875001403964881	0.0318076338120782\\
0.0875063970908159	0.0318680096856363\\
0.0875126604292495	0.0319135912357439\\
0.0875185901612566	0.0318262653163845\\
0.0875245105430969	0.0317914735259806\\
0.0875304292655532	0.0318556637166358\\
0.0875363554371073	0.031895600344356\\
0.0875420758462891	0.0318113131559259\\
0.087547787544707	0.0317777320357373\\
0.0875534976972049	0.0318396885629036\\
0.0875592147893978	0.0318782354925049\\
0.0875647719243061	0.0317963122169471\\
0.0875703208302021	0.0317636729106182\\
0.0875758682756757	0.0318238918091509\\
0.0875814222770424	0.031861357654132\\
0.0875868510524326	0.0317812864056507\\
0.0875922719666692	0.0317493849711728\\
0.0875976914857681	0.031808242510193\\
0.0876031172676945	0.0318448613704935\\
0.0876084472588278	0.0317752396024837\\
0.0876137670918689	0.0317216198374092\\
0.0876190759440305	0.0317110823879249\\
0.0876243812203695	0.0316968521685326\\
0.0876292020391877	0.0316253877348855\\
0.0876340165959999	0.0315969153682033\\
0.0876388300414738	0.0316494463424504\\
0.0876436484757531	0.0316821290614267\\
0.0876484830210471	0.0316104277514354\\
0.0876533112627541	0.0315818610101142\\
0.0876581383857432	0.0316345661037728\\
0.0876629705306644	0.0316673571530414\\
0.0876678151786409	0.0315954724567032\\
0.0876726534907445	0.0315668326518597\\
0.0876774906784002	0.0316196725463259\\
0.0876823329137095	0.0316525474633896\\
0.0876871871258164	0.0315887589574549\\
0.0876920328107071	0.0315396317261233\\
0.0876968692776931	0.0315299771571836\\
0.0877017027429485	0.0315169392171816\\
0.0877061670548254	0.031450387123381\\
0.0877106259359819	0.0314238718972533\\
0.0877150838533264	0.0314727919844522\\
0.0877195460971992	0.031503228150639\\
0.0877240822562462	0.0314355746795194\\
0.0877286128033384	0.0314086206502386\\
0.087733142354454	0.0314583503208981\\
0.0877376763764829	0.0314892901782721\\
0.0877422700126663	0.0314207484616141\\
0.0877468578885647	0.0313934405436723\\
0.0877514447421619	0.0314438231321707\\
0.0877560361848434	0.0314751692095035\\
0.0877606776763366	0.0314138343368095\\
0.087765311283992	0.0313665967908696\\
0.0877699363692339	0.0313573135861895\\
0.087774558679222	0.0313447771522581\\
0.0877788611280827	0.0313579089948213\\
0.087783166406671	0.0313918044675792\\
0.0877874736808822	0.0313772514698827\\
0.0877917777186223	0.0313280924218617\\
0.0877981861301728	0.0313476610835309\\
0.0878046008254247	0.0313981710584507\\
0.0878110199521607	0.0313764846357857\\
0.0878174318919801	0.031303229357703\\
0.0878262237924897	0.0311711535696009\\
0.0878349943044618	0.0311185328451833\\
0.0878437610204928	0.0312156170795259\\
0.0878525447762137	0.0312760190955476\\
0.0878603215751799	0.0311591153850581\\
0.0878680816173408	0.0311125394151416\\
0.0878758386855813	0.0311984711925561\\
0.0878836091035338	0.0312519345857741\\
0.0878906621607344	0.0311580453416578\\
0.0878976967441937	0.0310857357845105\\
0.0879047113575735	0.0310715253845837\\
0.0879117194678444	0.0310523350568954\\
0.0879176949130971	0.030961896400629\\
0.0879236603296774	0.0309258644550577\\
0.0879296239664047	0.0309923427083764\\
0.0879355955926899	0.0310337028792544\\
};










% r=4


%first part:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=red,solid, line width=1.0pt, each nth point={5}]
  table[row sep=crcr]{%
0	0.7\\
5.02369560293619e-05	0.699978469544873\\
0.000100472366857067	0.699956939089746\\
0.000150706232483123	0.699935408634618\\
0.000200938552907545	0.699913878179491\\
0.000452076977005988	0.699806225903855\\
0.000703176771068742	0.699698573628219\\
0.000954237935103645	0.699590921352583\\
0.00120526046912194	0.699483269076946\\
0.00245979368959486	0.698945007698766\\
0.00371336116329211	0.698406746320585\\
0.00496596289542786	0.697868484942405\\
0.00621759889331974	0.697330223564224\\
0.0124612932688501	0.694638916673321\\
0.0186808465833075	0.691947609782418\\
0.0248762620557839	0.689256302891515\\
0.0310475441470606	0.686564996000611\\
0.0615421865850835	0.673108461546096\\
0.0914348401956938	0.65965192709158\\
0.120727276805156	0.646195392637065\\
0.149421834121139	0.632738858182549\\
0.284029029064589	0.565456185909971\\
0.404260457286993	0.498173513637393\\
0.510643944504619	0.430890841364815\\
0.603660629761638	0.363608169092237\\
0.764707067628616	0.213608169092237\\
0.861310831583634	0.063608169092237\\
0.88957816789504	-0.0863918309077627\\
0.842282882381503	-0.236391830907763\\
0.82904382477664	-0.257458078395436\\
0.814121782844966	-0.278524325883108\\
0.797500472324008	-0.29959057337078\\
0.779165983400956	-0.320656820858453\\
0.775622160197479	-0.324514346927271\\
0.772020444447867	-0.328371872996088\\
0.768360779814833	-0.332229399064906\\
0.764643113224908	-0.336086925133724\\
0.762213882960497	-0.338575581066911\\
0.759760478311597	-0.341064237000098\\
0.757282887229133	-0.343552892933285\\
0.754781098248987	-0.346041548866471\\
0.752251672358501	-0.349127383678515\\
0.749699988651916	-0.350876587188316\\
0.747141407594797	-0.34968011845158\\
0.7445941487602	-0.346845526718202\\
0.74357264510211	-0.347165886261934\\
0.74254889177017	-0.347992787600042\\
0.741523388727874	-0.347637758084606\\
0.740499248397477	-0.34643849224521\\
0.73947943005649	-0.344866835741995\\
0.738462083078777	-0.344240667199486\\
0.737444718645426	-0.345395936234477\\
0.736424386964476	-0.346114699473761\\
0.735533080578573	-0.345240332950159\\
0.734643901460762	-0.344365966426557\\
0.733756851632939	-0.343491599902954\\
0.732871933109442	-0.342617233379352\\
0.731443242672459	-0.340394894246037\\
0.730019528470246	-0.339509485218542\\
0.728595816066143	-0.341143048010867\\
0.727166207995909	-0.342159386931605\\
0.726092920815428	-0.341097648583679\\
0.725022791361467	-0.340035910235754\\
0.723955823164375	-0.338974171887829\\
0.722892019738273	-0.337912433539903\\
0.721829107119197	-0.338251798694687\\
0.72076371721865	-0.339127756680296\\
0.719696411085767	-0.338751664727313\\
0.718630681414977	-0.337481251389623\\
0.717304160258227	-0.335398285521315\\
0.71598205558444	-0.334568404628649\\
0.71465999680871	-0.336099519069797\\
0.713332802883132	-0.337052118630681\\
0.712242111641484	-0.335962491672104\\
0.711154776062793	-0.334872864713528\\
0.710070799833836	-0.333783237754951\\
0.708990186623674	-0.332693610796375\\
0.708159736327229	-0.33137628000278\\
0.707331064962172	-0.330851438155125\\
0.706502423648245	-0.331819761367968\\
0.705671739935825	-0.332422214223586\\
0.704839856291802	-0.332081295092455\\
0.704010068126412	-0.331063530118742\\
0.703183429622458	-0.328886579914468\\
0.702360581488647	-0.327775355782878\\
0.701651320943988	-0.32891153998363\\
0.70094022376868	-0.329364210655339\\
0.700228591924099	-0.328529041887552\\
0.699517967963378	-0.328009432523238\\
0.698863561536616	-0.328836662504565\\
0.698207599549905	-0.329305577295824\\
0.697551186960881	-0.328984835949954\\
0.696895630270213	-0.328224957534713\\
0.695940625645165	-0.326695823292257\\
0.694988038422702	-0.326086596175556\\
0.694035512347938	-0.327210608602596\\
0.693080255028838	-0.327909925202094\\
0.692249847823708	-0.32756652603408\\
0.691421582212822	-0.326541357267377\\
0.690596527733806	-0.324348570706892\\
0.689775334382339	-0.323229262908004\\
0.68907047984036	-0.324368935078111\\
0.688363788707103	-0.32482299540251\\
0.687656570951991	-0.323985262751977\\
0.686950378596036	-0.323464058240029\\
0.686302275506598	-0.324291008072832\\
0.685652627417237	-0.324759764062078\\
0.685002538495651	-0.324439131338014\\
0.684353314385111	-0.323679510262111\\
0.683407713804527	-0.323990249921826\\
0.682460099941928	-0.324792320737099\\
0.681510942618458	-0.324447952189404\\
0.680563170420509	-0.323284698382445\\
0.679372552046844	-0.321360154087519\\
0.678185803188264	-0.320593390425305\\
0.676999192093811	-0.322008054778393\\
0.675808295703577	-0.322888203645996\\
0.674822690404655	-0.321874148565221\\
0.673840058344444	-0.320860093484446\\
0.672860402215104	-0.319846038403671\\
0.671883724696147	-0.318831983322896\\
0.671128686026861	-0.317598806673783\\
0.670375245055206	-0.317107492939866\\
0.669621867248214	-0.318013957421436\\
0.668866738244686	-0.318577924192236\\
0.668111299086091	-0.317344747543123\\
0.667357460179625	-0.316853433809206\\
0.666603688783509	-0.317759898290776\\
0.665848168745316	-0.318323865061576\\
0.665166858512815	-0.317340365248379\\
0.664487362608627	-0.316582914950243\\
0.663809846113484	-0.316434059500348\\
0.663132832213403	-0.316233038777747\\
0.662558674881419	-0.315290977157702\\
0.661985454730251	-0.314915647465514\\
0.661412277131266	-0.315608123599113\\
0.660838082160648	-0.31603895518365\\
0.660293003706316	-0.315144997842014\\
0.659748770030083	-0.3147888335246\\
0.659204575514974	-0.315445949906762\\
0.65865946571444	-0.31585478203601\\
0.658136460511646	-0.315308164265653\\
0.657614327553165	-0.314761546495297\\
0.657093067241471	-0.31421492872494\\
0.656572679977996	-0.313668310954583\\
0.655831521552922	-0.312444478590183\\
0.655091951314218	-0.311956887741723\\
0.654352457945908	-0.31285648357053\\
0.653611254379592	-0.313416176934047\\
0.652869759823667	-0.312192344569646\\
0.652129855860266	-0.311704753721186\\
0.651390032845106	-0.312604349549994\\
0.650648502037673	-0.31316404291351\\
0.649980978083007	-0.312879327973705\\
0.649314959862887	-0.312029352519809\\
0.648651182326327	-0.310211296007963\\
0.64799009183195	-0.309283269145157\\
0.647406328109974	-0.310255282480784\\
0.646821253756967	-0.310642545328883\\
0.646235821667339	-0.309928052749906\\
0.645651160703759	-0.309483523393579\\
0.645102127648785	-0.310205221038463\\
0.644551939947145	-0.310614314891615\\
0.644001438380958	-0.310334491530328\\
0.643451617504648	-0.309671553199928\\
0.642635908550036	-0.309947772999688\\
0.641818656960775	-0.310660742307148\\
0.641000233523637	-0.310354629429973\\
0.640182952493643	-0.309320600706628\\
0.63914072790893	-0.307584513134332\\
0.638101729375507	-0.306892833099548\\
0.637062919640235	-0.308168969590062\\
0.636020699348065	-0.308962931836005\\
0.635147598343848	-0.308587312881941\\
0.634277136518819	-0.307465956583629\\
0.633410593415919	-0.305067429530994\\
0.632548746515032	-0.303843101507355\\
0.631830913851675	-0.305053055660767\\
0.631111064194333	-0.305535117248139\\
0.630390674073995	-0.304645722800729\\
0.629671492777215	-0.304092376337993\\
0.62902739151368	-0.304949229179244\\
0.628381673974167	-0.305434935669899\\
0.627735525471071	-0.305102708671701\\
0.627090347885873	-0.304315619236113\\
0.626171395209481	-0.302766445511932\\
0.625255030073191	-0.302149234403158\\
0.624338830665842	-0.303287977143512\\
0.623419933961357	-0.303996458368211\\
0.62263595950532	-0.302675780667619\\
0.621853868613425	-0.302149605368365\\
0.62107190325831	-0.303120388774011\\
0.620287980411137	-0.303724372265433\\
0.619597112998015	-0.302695119380778\\
0.618908269856688	-0.301902431986355\\
0.618221631708393	-0.301746651681016\\
0.617535581062141	-0.30153627933947\\
0.616964443321096	-0.300568448072395\\
0.616394320358466	-0.3001828514152\\
0.615824267892171	-0.300894269903693\\
0.615253167213063	-0.301336886681074\\
0.614719053179662	-0.300432072223034\\
0.614185826886947	-0.300071582288196\\
0.613652662992824	-0.30073667935212\\
0.613118583720966	-0.301150476749631\\
0.612612244697947	-0.300603787830523\\
0.612106798110591	-0.300057098911415\\
0.611602244312935	-0.299510409992306\\
0.611098583658044	-0.298963721073198\\
0.610273611140396	-0.297555513926638\\
0.609450794885565	-0.296994465749312\\
0.608628133937634	-0.298029588950816\\
0.607803262217142	-0.298673602148467\\
0.606978058769672	-0.297265395001907\\
0.606155014842759	-0.296704346824581\\
0.605332131677178	-0.297739470026085\\
0.604507040993682	-0.298383483223736\\
0.603792296977977	-0.297164424851085\\
0.603079173303177	-0.296678736023486\\
0.602366171968395	-0.29757482266003\\
0.601651518144517	-0.298132332741279\\
0.601014267445704	-0.297439773794973\\
0.600378456301966	-0.296747214848668\\
0.599744085409491	-0.296054655902363\\
0.599111155462007	-0.295362096956058\\
0.59812481579591	-0.29366364027669\\
0.597141632065881	-0.292986952882684\\
0.59615869325646	-0.294235428236511\\
0.595172557990932	-0.295012180804358\\
0.594185960188784	-0.29331372412499\\
0.593202523848254	-0.292637036730984\\
0.59221934163707	-0.293885512084811\\
0.591232968485969	-0.294662264652658\\
0.590410880524749	-0.29429665302734\\
0.589591343629097	-0.293205172167948\\
0.588775569831887	-0.290870547238631\\
0.587964295328447	-0.289678838050899\\
0.587291381166361	-0.290851763857305\\
0.586616605817925	-0.29131907286609\\
0.585941356824396	-0.290456896645198\\
0.58526727795431	-0.289920484299162\\
0.584665609206724	-0.29074835443527\\
0.584062458772433	-0.291217632097861\\
0.583458932968584	-0.290896642545192\\
0.58285634054418	-0.290136176095412\\
0.582000364312913	-0.288643380206434\\
0.581146845220462	-0.288048630765859\\
0.580293534761761	-0.289145932156188\\
0.579437773975645	-0.289828630192658\\
0.57870925893159	-0.288558721139321\\
0.577982524452539	-0.288052772734297\\
0.577255944928428	-0.288986237905328\\
0.576527594370035	-0.289567003449774\\
0.575886832210302	-0.288579002722118\\
0.575247965205236	-0.287818086008479\\
0.5746111597467	-0.287668549332582\\
0.57397492526981	-0.287466608653449\\
0.573446002781137	-0.2865388357775\\
0.572918033180733	-0.286169198908169\\
0.572390148678702	-0.286851171892021\\
0.571861321243347	-0.287275468827307\\
0.571367306731594	-0.286409060302575\\
0.570874123854375	-0.286063871794756\\
0.570381015800798	-0.28670073801726\\
0.569887086028265	-0.287096971288655\\
0.569419242817671	-0.286573949154627\\
0.568952232179484	-0.286050927020598\\
0.568486054384656	-0.285527904886569\\
0.568020709703387	-0.28500488275254\\
0.567364714349217	-0.283845688737848\\
0.566710210951019	-0.283383850654794\\
0.566055843847279	-0.284235933121911\\
0.565400009278814	-0.284766065528868\\
0.564743980125111	-0.283606871514176\\
0.564089444533474	-0.283145033431122\\
0.56343504790494	-0.283997115898239\\
0.562779185416209	-0.284527248305195\\
0.562194205229767	-0.283493834046569\\
0.561610413128384	-0.283082108266281\\
0.561026732477427	-0.283841734489229\\
0.560441887811768	-0.284314344234763\\
0.55990806422974	-0.283713272205151\\
0.559375344452863	-0.28311220017554\\
0.558843728879899	-0.282511128145928\\
0.558313217908316	-0.281910056116317\\
0.557470597000488	-0.280408051187713\\
0.556630492244809	-0.279809632745095\\
0.555790627401803	-0.280913703374313\\
0.554948310395805	-0.281600612966641\\
0.554105678695067	-0.280098608038037\\
0.553265566527651	-0.279500189595419\\
0.552425699871964	-0.280604260224637\\
0.551583384428395	-0.281291169816966\\
0.550870717882225	-0.280962868796371\\
0.550160141458528	-0.27998277337466\\
0.54945263220002	-0.277886396525771\\
0.548748783317073	-0.276816301059731\\
0.548157755388195	-0.277882500980838\\
0.547565212318173	-0.278307288998613\\
0.546972300621324	-0.277523563196285\\
0.546380378452596	-0.277035959634406\\
0.545846747531569	-0.277796055112202\\
0.545311885897017	-0.278226914752633\\
0.544776725995189	-0.277932203424415\\
0.544242371141245	-0.277233993543079\\
0.543477142229941	-0.275852419720658\\
0.542714055226732	-0.275301982608615\\
0.541951184384955	-0.276317528596769\\
0.541186251756068	-0.276949361617459\\
0.540530942740527	-0.27576653668244\\
0.539877205408795	-0.275295283731119\\
0.539223629335001	-0.276164736450875\\
0.538568543590863	-0.276705675950097\\
0.537989333450112	-0.275780706555958\\
0.537411805180944	-0.275068333931219\\
0.536836104513748	-0.274928337224096\\
0.536260924895967	-0.274739279724035\\
0.535780808383493	-0.273867128992602\\
0.535301548195102	-0.273519652714399\\
0.534822377427555	-0.274160739829687\\
0.53434238760803	-0.274559599175598\\
0.533892528637335	-0.273742435056356\\
0.533443421883626	-0.273416866164878\\
0.53299439408424	-0.274017534568905\\
0.532544647704952	-0.274391246972456\\
0.532117543077949	-0.273896643746996\\
0.531691194130492	-0.273402040521536\\
0.531265601063985	-0.272907437296076\\
0.530840764079273	-0.272412834070616\\
0.530240606123835	-0.271314329247115\\
0.529641809966847	-0.270876670532974\\
0.529043158259456	-0.271684142524966\\
0.528443210588545	-0.272186520037923\\
0.527843109893471	-0.271088015214422\\
0.527244372204885	-0.27065035650028\\
0.526645780964015	-0.271457828492272\\
0.526045894966219	-0.271960206005229\\
0.525509945518494	-0.270979211001144\\
0.524975083867745	-0.270588369738654\\
0.524440339772055	-0.271309464424027\\
0.523904563862868	-0.271758101352908\\
0.523414876513055	-0.271186732324439\\
0.522926200798143	-0.270615363295971\\
0.52243853701913	-0.270043994267503\\
0.521951885476046	-0.269472625239034\\
0.521178070879647	-0.268043276532943\\
0.520406570445095	-0.267473805281306\\
0.519635322981422	-0.268524468894489\\
0.518861890175085	-0.269178150728881\\
0.518088207401806	-0.26774880202279\\
0.517316841363007	-0.267179330771153\\
0.51654573253898	-0.268229994384336\\
0.515772440939643	-0.268883676218728\\
0.515117632872845	-0.268570976894426\\
0.514464745802723	-0.267637458090356\\
0.51381466598474	-0.265640706380774\\
0.513167931370625	-0.264621464562507\\
0.512624485919997	-0.265637722806458\\
0.512079681124255	-0.266042613405724\\
0.511534558600466	-0.26529559796158\\
0.510990352198274	-0.264830834149719\\
0.510499465783174	-0.265555748968795\\
0.510007473810171	-0.2659666664751\\
0.509515224318238	-0.265685595720945\\
0.509023720900634	-0.265019702152845\\
0.508319525617946	-0.263701459087902\\
0.507617308705536	-0.263176253779389\\
0.5069153170358	-0.264145247570592\\
0.506211476430626	-0.264748117633856\\
0.505608305873022	-0.263619091676259\\
0.505006587813973	-0.263169272942409\\
0.504405037129025	-0.263999179939163\\
0.503802131409569	-0.2645155156352\\
0.503269154236041	-0.263879581841192\\
0.502737439357132	-0.263243648047185\\
0.502206987156845	-0.262607714253177\\
0.501677798017772	-0.26197178045917\\
0.500858847424583	-0.260422816403709\\
};
\addlegendentry{$r=4$};













%% Second part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=red,solid,forget plot,line width=1.0pt, each nth point={50}]
  table[row sep=crcr]{%
0.500042636589391	-0.2598056888297\\
0.499226744907344	-0.260944277450004\\
0.498408308885619	-0.261652662787231\\
0.497589601376529	-0.260103698731771\\
0.49677363664822	-0.259486571157761\\
0.49595799605497	-0.260625159778065\\
0.495139814136836	-0.261333545115293\\
0.494462528990778	-0.260052306551092\\
0.493787122079845	-0.259541844320502\\
0.493111938455954	-0.260483637413732\\
0.49243501756034	-0.261069584265869\\
0.491852978646455	-0.260367765106293\\
0.491272482876477	-0.259665945946717\\
0.490693530744646	-0.258964126787141\\
0.490116122743161	-0.258262307627564\\
0.489239598916683	-0.2586030947467\\
0.488360946490669	-0.259482723059128\\
0.487480729144462	-0.259105055253874\\
0.486602469863982	-0.257829318793132\\
0.485729517364786	-0.256157446353304\\
0.484859773886908	-0.255491350468634\\
0.483990421762005	-0.256720284689461\\
0.483118122760523	-0.257484879528131\\
0.482408589395871	-0.256618892956445\\
0.481701413051357	-0.255752906384759\\
0.480996594618926	-0.254886919813073\\
0.480294134985927	-0.254020933241387\\
0.479785493283716	-0.25303438130739\\
0.479277971623659	-0.252641326091217\\
0.478770588218779	-0.253366505478969\\
0.478262181096398	-0.253817683750016\\
0.477753671949923	-0.252831131816019\\
0.477246283564636	-0.252438076599847\\
0.476739034622686	-0.253163255987598\\
0.476230762681293	-0.253614434258646\\
0.475773266495717	-0.252726762842131\\
0.475316678152583	-0.252373102919643\\
0.474860203165906	-0.253025598740866\\
0.474402900428778	-0.253431556137694\\
0.47398244001256	-0.252911417915984\\
0.47356283232623	-0.252391279694273\\
0.473144077556135	-0.251871141472563\\
0.472726175888036	-0.251351003250853\\
0.472150923660163	-0.250224985330466\\
0.471577134412793	-0.249776365038051\\
0.471003529125995	-0.250604060933183\\
0.470428594149522	-0.251119020968212\\
0.469853530248805	-0.249993003047824\\
0.469279930363484	-0.24954438275541\\
0.468706516147292	-0.250372078650542\\
0.468131773274501	-0.250887038685571\\
0.467628530901343	-0.25001502545185\\
0.467126813425818	-0.249343437440345\\
0.466626750241516	-0.249211455796345\\
0.466127179990889	-0.249033222177987\\
0.465713438169338	-0.24821739127629\\
0.465300466014797	-0.24789235355615\\
0.464887592415863	-0.248492041959176\\
0.464474022425559	-0.248865144644408\\
0.464088860043933	-0.248105547231231\\
0.463704365167874	-0.247802913669681\\
0.463319956005277	-0.248361266826816\\
0.462934943417931	-0.248708652337663\\
0.462571164687658	-0.24825120428497\\
0.462208047911754	-0.247793756232277\\
0.461845593210746	-0.247336308179584\\
0.461483800704826	-0.24687886012689\\
0.460860518512221	-0.245639310602619\\
0.460239016134225	-0.245145457831742\\
0.459617743614903	-0.246056606788145\\
0.458994866730466	-0.24662348805609\\
0.458371840623559	-0.245383938531819\\
0.457750595641694	-0.244890085760942\\
0.457129582683143	-0.245801234717345\\
0.456506966667061	-0.24636811598529\\
0.455974018983716	-0.245429843662468\\
0.455442841877837	-0.244707225680117\\
0.454913585161723	-0.244565215537499\\
0.454384904291148	-0.244373439008618\\
0.453954996215959	-0.243511520770232\\
0.453525950637857	-0.243168121251325\\
0.453097018480101	-0.243801686823359\\
0.452667312443503	-0.244195866559041\\
0.45227297653516	-0.243405123196731\\
0.45187936686607	-0.243090080680976\\
0.451485852953658	-0.243671328122279\\
0.451091687986647	-0.244032957561901\\
0.450723626478132	-0.24356235065993\\
0.450356268050996	-0.24309174375796\\
0.449989612829635	-0.242621136855989\\
0.449623660938081	-0.242150529954018\\
0.448999279747909	-0.24088743094514\\
0.44837675390705	-0.240384195751053\\
0.447754474019097	-0.241312655099581\\
0.447130535468105	-0.241890306216921\\
0.446506449184444	-0.240627207208043\\
0.44588421956147	-0.240123972013956\\
0.445262238060098	-0.241052431362484\\
0.444638599203963	-0.241630082479824\\
0.444108811324251	-0.240681260972486\\
0.443580839219926	-0.239950518450761\\
0.443054836074595	-0.239806911659536\\
0.442529426923764	-0.239612978948553\\
0.442104791832655	-0.238746687829138\\
0.441681031349487	-0.238401546097136\\
0.441257388769792	-0.239038326019148\\
0.440832967765721	-0.239434505597752\\
0.440445113017828	-0.239229841537795\\
0.440058100557632	-0.238618846458376\\
0.439672309888384	-0.237311957444403\\
0.43928797121163	-0.236644856007363\\
0.438944402223003	-0.237352248189126\\
0.438600189617923	-0.237634082502496\\
0.438255838071704	-0.237114103562114\\
0.437911945346204	-0.236790592989054\\
0.43758580534937	-0.237321099961757\\
0.437259086604206	-0.23762181750341\\
0.436932243173174	-0.237416124377847\\
0.436605812597055	-0.23692881032155\\
0.436118734427611	-0.235924687743398\\
0.435632833537891	-0.235524632152386\\
0.435147092891563	-0.236262727098388\\
0.434660308665775	-0.236721940924967\\
0.434229658365887	-0.235833957500313\\
0.433799929217045	-0.235480173269694\\
0.433370326142075	-0.236132898437051\\
0.432939907361642	-0.236538998524079\\
0.432549599559454	-0.236025837366031\\
0.432160132104572	-0.235512676207983\\
0.431771505144922	-0.234999515049935\\
0.431383718827949	-0.234486353891887\\
0.430855803151519	-0.233387513464296\\
0.430329299703853	-0.232949721041088\\
0.429802990511813	-0.233757439723761\\
0.429275433967174	-0.234259970718017\\
0.428747773457846	-0.233161130290427\\
0.428221525966449	-0.232723337867219\\
0.427695474041106	-0.233531056549892\\
0.427168175550729	-0.234033587544148\\
0.426710603413403	-0.233787156312403\\
0.426254256853003	-0.23305147135607\\
0.425799686098804	-0.231477876707662\\
0.425347224938661	-0.230674635391799\\
0.424959368390358	-0.231491597429194\\
0.424570656735363	-0.231817085808616\\
0.424181763098483	-0.231216565947798\\
0.423793484767417	-0.230842945962026\\
0.423437543266215	-0.2314352092666\\
0.423080883247137	-0.231770933345881\\
0.422724070647473	-0.231541295477686\\
0.422367775438702	-0.230997253178152\\
0.421849301859838	-0.231219647419089\\
0.421329952857947	-0.231793683994607\\
0.420809968062185	-0.231547221789436\\
0.420290847954219	-0.230714689026631\\
0.419639096675586	-0.229338089191067\\
0.418989569006314	-0.228789633780556\\
0.418340354309933	-0.229801523567126\\
0.417689189264744	-0.230431081842095\\
0.417262875893703	-0.229857226735067\\
0.416837617680035	-0.229283371628039\\
0.416413414815627	-0.228709516521011\\
0.415990267491656	-0.228135661413984\\
0.415568358378632	-0.227235807597631\\
0.415147400568422	-0.226877294047436\\
0.414726577303867	-0.227538744719337\\
0.414304921721358	-0.227950273474253\\
0.413926516757756	-0.227142986203968\\
0.413548877750867	-0.22682135237852\\
0.413171347540937	-0.227414760660669\\
0.41279314773357	-0.227783956100153\\
0.412446119411158	-0.227128563672731\\
0.412099963620486	-0.226623807918956\\
0.411754753377472	-0.226524612440389\\
0.411409832578081	-0.226390654652517\\
0.411113164657794	-0.225753871144507\\
0.410816973713307	-0.225500168251866\\
0.410520850847744	-0.225968245256792\\
0.410224311742794	-0.226259464474224\\
0.40993944723937	-0.22610127646074\\
0.409655089918839	-0.225629028925523\\
0.40937146646829	-0.224618914218481\\
0.409088714364888	-0.224103301212756\\
0.40882554885996	-0.224672481497675\\
0.408561970045649	-0.224899250380508\\
0.408298304651483	-0.224480866110696\\
0.408034939661093	-0.224220563770784\\
0.407776894712053	-0.224661549941175\\
0.407518453060999	-0.224911522672706\\
0.407259928432088	-0.22474053938995\\
0.407001692269699	-0.224335457514458\\
0.406605305345956	-0.224510083903415\\
0.406208382455883	-0.224960823697258\\
0.405811071277372	-0.2247672988797\\
0.405414296963773	-0.224113585053998\\
0.404894071503578	-0.222985725548775\\
0.404375344936051	-0.222536371544835\\
0.403856834629479	-0.223365421123758\\
0.403337021267204	-0.223881223367933\\
0.402892209580482	-0.223027713489644\\
0.402448880558025	-0.222370375986274\\
0.402007158073588	-0.222241194876916\\
0.401565929446118	-0.2220667432195\\
0.401207219920769	-0.221282850878268\\
0.400849235204646	-0.220970537899072\\
0.400491355665358	-0.22154674939741\\
0.400132847366915	-0.221905245670152\\
0.399803914125565	-0.221186204528669\\
0.399475590901982	-0.220899729117124\\
0.399147356340372	-0.221428270795246\\
0.398818592916451	-0.221757108769048\\
0.398511652628362	-0.221329232015034\\
0.39820530176487	-0.220901355261021\\
0.397899540397991	-0.220473478507007\\
0.397594368599539	-0.220045601752993\\
0.397073749419666	-0.218897312849058\\
0.39655468731305	-0.218439819505006\\
0.396035852246982	-0.219283886011413\\
0.395515669868876	-0.219809031200923\\
0.394995388725314	-0.218660742296988\\
0.394476665404396	-0.218203248952937\\
0.393958170377886	-0.219047315459343\\
0.393438328786859	-0.219572460648853\\
0.392996779786544	-0.218709956976052\\
0.392556747820122	-0.21804569282944\\
0.392118359376372	-0.217915150484106\\
0.391680478191775	-0.217738860555805\\
0.391326617882592	-0.216951433411452\\
0.390973490846821	-0.216637712120379\\
0.390620471846857	-0.217216521927307\\
0.390266820311186	-0.217576634766097\\
0.389943667920814	-0.217390612931968\\
0.389621220179699	-0.216835271533281\\
0.389299790570304	-0.215647423058888\\
0.388979569212605	-0.215041085859799\\
0.388693334733703	-0.215684015175372\\
0.38840657554088	-0.215940166638267\\
0.388119708517663	-0.215467572067858\\
0.387833227428263	-0.215173542197752\\
0.387561551493125	-0.21565568796641\\
0.387289403721936	-0.215928991990165\\
0.387017159133516	-0.215742049922982\\
0.386745261746037	-0.215299159589128\\
0.386338696079913	-0.215485171805657\\
0.385931527587976	-0.21596530031677\\
0.385523923824097	-0.215759157473855\\
0.385116934518233	-0.215062820806637\\
0.384594539150827	-0.213886219945064\\
0.384073783801308	-0.21341744674615\\
0.38355327256223	-0.214282324369943\\
0.383031351954545	-0.214820417423277\\
0.382592082368104	-0.21394477396133\\
0.382154379499167	-0.213270390100333\\
0.381718373710501	-0.213137859011129\\
0.381282893844788	-0.212958883398628\\
0.380933573573749	-0.21216535403081\\
0.380584999966939	-0.211849201533959\\
0.380236538054108	-0.212432496869244\\
0.379887435739421	-0.212795400428458\\
0.379570573568458	-0.212075352419152\\
0.379254326336585	-0.211788475858275\\
0.378938171219505	-0.212317757649274\\
0.378621488959715	-0.212647056092382\\
0.378328372149928	-0.212222276350091\\
0.378035838995879	-0.2117974966078\\
0.377743889560521	-0.211372716865509\\
0.37745252390663	-0.210947937123218\\
0.376958970316542	-0.209815902343467\\
0.376466937817931	-0.20936488485545\\
0.375975133787584	-0.210197003530812\\
0.375482028061936	-0.210714715246833\\
0.374988834038716	-0.209582680467082\\
0.374497161743146	-0.209131662979065\\
0.374005718987652	-0.209963781654427\\
0.373512975171361	-0.210481493370448\\
0.37309676767389	-0.20963594647126\\
0.372682023568202	-0.208984741720344\\
0.372268864392881	-0.208856765830164\\
0.371856198097525	-0.208683941751922\\
0.371524212081416	-0.207915450390796\\
0.371192927952799	-0.207609273363856\\
0.370861750172843	-0.208174164147147\\
0.370529973356227	-0.208525617113462\\
0.37022790434585	-0.208344725919382\\
0.369926504491686	-0.207804701307747\\
0.369626070212553	-0.206649614702317\\
0.369326781269767	-0.206060000797732\\
0.369060038797584	-0.206683384528063\\
0.368792805258046	-0.206931748773716\\
0.368525472571778	-0.206473521470805\\
0.36825850493274	-0.206188430352986\\
0.368005932787163	-0.206654818207496\\
0.367752921125369	-0.20691918986759\\
0.367499820843813	-0.206738357606273\\
0.36724704741583	-0.206309942205752\\
0.366870607268692	-0.205428868789643\\
0.366495090745026	-0.205077837596962\\
0.366119714849264	-0.205725483461756\\
0.3657435525815	-0.206128423405258\\
0.365411290452679	-0.205350448464532\\
0.365079748645222	-0.205040493055226\\
0.364748316829406	-0.205612354882019\\
0.36441627210226	-0.205968144959134\\
0.364115551645791	-0.205519107833279\\
0.363815485420334	-0.205070070707423\\
0.363516073494238	-0.204621033581567\\
0.363217315935641	-0.204171996455712\\
0.362720218257576	-0.20299623637658\\
0.362224767024459	-0.202527798156407\\
0.361729567834635	-0.203392057750803\\
0.36123297001169	-0.203929766290404\\
0.360736282480392	-0.202754006211272\\
0.360241242043463	-0.202285567991099\\
0.359746454750692	-0.203149827585495\\
0.359250269472318	-0.203687536125095\\
0.358836983814943	-0.203434513405097\\
0.358425010314778	-0.20267915050976\\
0.358014928959988	-0.201063465698651\\
0.35760709152206	-0.200238739461174\\
0.357268939219349	-0.201050279865482\\
0.356929956807655	-0.201373608195249\\
0.356590808500603	-0.200777073584904\\
0.356252281008269	-0.200405933066212\\
0.355950226284198	-0.200978623904485\\
0.355647510576671	-0.201303253343633\\
0.355344662983379	-0.201081204295144\\
0.355042309950551	-0.20055514090717\\
0.354612892055283	-0.19952263337443\\
0.354184746103808	-0.199111268845614\\
0.353756796803327	-0.199870228566475\\
0.353327771141021	-0.200342423640462\\
0.352962669329614	-0.199464183584231\\
0.352598488050734	-0.199114281239248\\
0.352234449522923	-0.19975984440154\\
0.351869632501303	-0.200161488568948\\
0.351548933953599	-0.199669531320007\\
0.351229022671322	-0.199177574071067\\
0.35090989873768	-0.198685616822126\\
0.350591562235594	-0.198193659573185\\
0.350074755069525	-0.19693631729633\\
0.349559836053091	-0.196435375659705\\
0.349045210564195	-0.197359603438398\\
0.348528990903352	-0.197934621838381\\
0.348012673936177	-0.196677279561525\\
0.3474982458474	-0.1961763379249\\
0.346984112528255	-0.197100565703594\\
0.346468385763436	-0.197675584103577\\
0.346046995287336	-0.19741019957823\\
0.345627051816461	-0.196617932293123\\
0.345209193389871	-0.19492331077175\\
0.34479380698239	-0.19405829129415\\
0.34445474651852	-0.194896362119581\\
0.34411480310671	-0.195230260516721\\
0.343774685097589	-0.19461422433339\\
0.34343523147591	-0.194230950698214\\
0.34313618245078	-0.194814904201255\\
0.342836447984247	-0.195145917874797\\
0.342536578182923	-0.194919501960579\\
0.342237224377663	-0.194383092893594\\
0.341816431602623	-0.193340908434687\\
0.341396938273887	-0.192925688491702\\
0.340977648855743	-0.193691761378277\\
0.340557266338806	-0.19416838198595\\
0.340202402375443	-0.193289077537691\\
0.339848463680828	-0.192938751124978\\
0.339494670579549	-0.193585096684154\\
0.339140099589713	-0.193987227628323\\
0.338830420182992	-0.193497866684562\\
0.33852152164701	-0.1930085057408\\
0.338213404057228	-0.192519144797039\\
0.337906067488844	-0.192029783853278\\
0.337409781702537	-0.190785639312026\\
0.336915349530449	-0.19028995582618\\
0.336421209667586	-0.191204482416832\\
0.335925513786348	-0.191773465116791\\
0.335429727454599	-0.190529320575539\\
0.334935795382443	-0.190033637089693\\
0.334442156726939	-0.190948163680345\\
0.333946962696163	-0.191517146380304\\
0.333544037655025	-0.191255651734294\\
0.333142520661463	-0.190474997123802\\
0.332743031171546	-0.188805214553493\\
0.332345944873435	-0.187952874117321\\
0.332022925210296	-0.188775877108064\\
0.331699056111103	-0.189103772282448\\
0.331375020683128	-0.188498811930765\\
0.331051628007723	-0.188122429245136\\
0.330768065004908	-0.187823682420939\\
0.330484844119871	-0.187479211618665\\
0.330201860219934	-0.187952450259513\\
0.329918454045259	-0.188309727919425\\
0.329664894919474	-0.187663038137595\\
0.329411837343726	-0.187405388455673\\
0.329158859517197	-0.187880747211651\\
0.328905461991345	-0.188176496849978\\
0.328671696770745	-0.187580034206852\\
0.328438358287089	-0.187342395675059\\
0.32820508776726	-0.18778083424018\\
0.327971460278334	-0.1880536135788\\
0.327752315777549	-0.187558516245728\\
0.327533676691236	-0.187177213049215\\
0.327315584654487	-0.187102278681901\\
0.327097665222043	-0.187001084129226\\
0.326906874200388	-0.186511423877259\\
0.326716370880396	-0.186316336817414\\
0.3265259134662	-0.186676268727221\\
0.326335215576397	-0.186900204293379\\
0.326149507325406	-0.186423403900385\\
0.325964071892905	-0.186233440376843\\
0.325778680016348	-0.186583919459753\\
0.325593060159088	-0.186801973846484\\
0.325411304435677	-0.186504346093502\\
0.325229838262777	-0.18620671834052\\
0.325048661655885	-0.185909090587539\\
0.324867774630466	-0.185611462834557\\
0.324546896218386	-0.18478131894624\\
0.324226845115309	-0.184450578744704\\
0.323906926249008	-0.185060788117297\\
0.323586316636295	-0.185440436538576\\
0.323265668693054	-0.184610292650259\\
0.322945848233704	-0.184279552448722\\
0.322626160314078	-0.184889761821315\\
0.322305781822588	-0.185269410242594\\
0.322025444121847	-0.184543278392404\\
0.321745739645473	-0.184253977949608\\
0.321466136677842	-0.184787731756582\\
0.321186005446074	-0.185119812513237\\
0.320934205550115	-0.184703848921442\\
0.320682971630588	-0.184287885329647\\
0.320432303728567	-0.183871921737852\\
0.320182201885005	-0.183455958146058\\
0.319768631177395	-0.182373417290838\\
0.319356468561529	-0.181942118830818\\
0.318944532024887	-0.182737856275093\\
0.318531422131078	-0.183232933011112\\
0.318118248375967	-0.182150392155892\\
0.317706483086147	-0.181719093695871\\
0.31729494452333	-0.182514831140147\\
0.316882232975774	-0.183009907876165\\
0.316540145735125	-0.182778080579638\\
0.316199168286178	-0.182085993568935\\
0.315859787474185	-0.180605652824031\\
0.315522298534662	-0.179850012958919\\
0.315243579744163	-0.180590668398873\\
0.31496417505635	-0.180885755230116\\
0.31468463771628	-0.180341325646663\\
0.314405622987237	-0.180002602839151\\
0.314157469689087	-0.180523604051043\\
0.313908773680028	-0.180818933258198\\
0.313659972831034	-0.180616925795129\\
0.313411585621602	-0.180138343557822\\
0.313059728076779	-0.17920142357794\\
0.312708926539	-0.178828142382558\\
0.312358295626745	-0.179516839078565\\
0.312006787039237	-0.179945319244754\\
0.311708267859966	-0.179150011646317\\
0.311410509740521	-0.17883315067909\\
0.311112874831419	-0.179417753128726\\
0.310814607651894	-0.1797814699234\\
0.310552730247426	-0.179163784818991\\
0.310291641359325	-0.178688069663573\\
0.310031405797685	-0.1785945812939\\
0.309771440737594	-0.178468330628305\\
0.309555654889938	-0.177889103713875\\
0.309340272892089	-0.177658332122214\\
0.309124956402304	-0.178084101313577\\
0.308909304689854	-0.178348998263035\\
0.308708106848776	-0.177808688123525\\
0.308507260452033	-0.177593421484875\\
0.30830647109395	-0.17799058433324\\
0.30810539008272	-0.178237683534176\\
0.307915130623925	-0.177911808705728\\
0.307725219273451	-0.177585933877279\\
0.307535656049281	-0.17726005904883\\
0.307346440969356	-0.176934184220381\\
0.307020074556113	-0.176050093814192\\
0.306694649419172	-0.175697860613136\\
0.306369377215407	-0.17634772416049\\
0.30604332451481	-0.176752043859402\\
0.305717231274954	-0.175867953453213\\
0.30539207949551	-0.175515720252156\\
0.305067080971607	-0.176165583799511\\
0.304741302134563	-0.176569903498422\\
0.304462474031942	-0.175813554685574\\
0.304184335089226	-0.175512215408957\\
0.303906308412835	-0.176068180635041\\
0.30362771072356	-0.176414080468521\\
0.303381682517052	-0.175988439692651\\
0.303136248583965	-0.17556279891678\\
0.302891408963115	-0.175137158140909\\
0.302647163693191	-0.174711517365039\\
0.302249132049091	-0.17361959298261\\
0.301852537394206	-0.173184556002407\\
0.301456177147119	-0.173987190945215\\
0.301058627472229	-0.174486559035228\\
0.300661017156531	-0.173394634652799\\
0.300264844163426	-0.172959597672596\\
0.299868906162835	-0.173762232615404\\
0.29947177906674	-0.174261600705417\\
0.299216210463392	-0.173814165079716\\
0.298961298964151	-0.173366729454015\\
0.29870704461271	-0.172919293828314\\
0.298453447452615	-0.172471858202612\\
0.298200618390106	-0.171770240929492\\
0.297948383012838	-0.171490707415387\\
0.297696244827628	-0.172006441424945\\
0.297443615929642	-0.172327310967962\\
0.297218304690278	-0.171701741181951\\
0.296993465477143	-0.171452505983075\\
0.296768703642077	-0.171912340178095\\
0.296543551765387	-0.172198431041379\\
0.296337982820208	-0.172050758461698\\
0.296132865556773	-0.17160990323988\\
0.295928397500343	-0.170666935177528\\
0.2957246984166	-0.170185597173495\\
0.295542735005063	-0.170695673734425\\
0.295360447322159	-0.170898894919253\\
0.295178097762479	-0.170523955703774\\
0.29499599709996	-0.170290683178597\\
0.294823397906599	-0.17067301150371\\
0.294650507373348	-0.170889734072778\\
0.294477561287123	-0.17074149415845\\
0.294304838861889	-0.170390294312764\\
0.294047225258732	-0.169666944404605\\
0.293790243106616	-0.169378752323964\\
0.293533364677973	-0.169910461223873\\
0.293275965083131	-0.170241269719279\\
0.293048343178011	-0.169601800545722\\
0.292821214833347	-0.16934702764874\\
0.292594167668707	-0.169817078791295\\
0.292366713262531	-0.170109526240001\\
0.292160449347084	-0.169596452753224\\
0.291954730720204	-0.169201305077231\\
0.291749602089472	-0.169123649968731\\
0.291544661319258	-0.169018781211589\\
0.291370053643179	-0.168524953529787\\
0.29119574039312	-0.168328206111294\\
0.291021475636745	-0.168691201351183\\
0.290846968096123	-0.168917042801585\\
0.290680705929249	-0.168446608223092\\
0.290514710976272	-0.168259180923452\\
0.290348760052597	-0.168604980721569\\
0.290182588822808	-0.168820123840194\\
0.29002265314392	-0.168419400171153\\
0.289863050176544	-0.168110779611686\\
0.289703807189078	-0.168050128962608\\
0.289544678874939	-0.167968223749782\\
0.289402441238018	-0.167563604179472\\
0.289260401320707	-0.167402398441391\\
0.289118394017252	-0.167699819957844\\
0.288976223780652	-0.167884864000508\\
0.288835448828811	-0.167484241966116\\
0.288694867722028	-0.167324628898719\\
0.288554318600763	-0.167619111968093\\
0.288413609762822	-0.167802327823834\\
0.288273946792409	-0.167450361520885\\
0.288134540547559	-0.167179291839401\\
0.287995412063564	-0.16712602075417\\
0.287856372095624	-0.167054081217831\\
0.287728974000467	-0.166689791837581\\
0.287601736215354	-0.16654465417562\\
0.287474524907297	-0.166812430397662\\
0.287347181568464	-0.166979030296845\\
0.287218555771822	-0.166611087313649\\
0.287090093526818	-0.166464494008405\\
0.286961658302502	-0.16673495586458\\
0.286833088395629	-0.16690322666035\\
0.286703430954207	-0.166574777830324\\
0.286573997117775	-0.166321820319923\\
0.286444805203996	-0.166272108670053\\
0.286315690412367	-0.166204975946423\\
0.286195865925305	-0.165860663146945\\
0.286076184682196	-0.165723484416494\\
0.285956527125385	-0.165976576561485\\
0.285836751654557	-0.166134040601861\\
0.285714523637207	-0.165782687949172\\
0.285592444789671	-0.165642704448966\\
0.285470390615401	-0.165900971340735\\
0.285348213664555	-0.166061654906299\\
0.285223989941416	-0.165969250061388\\
0.285099943345284	-0.165693388703185\\
0.284976151214042	-0.165103334559446\\
0.284852660436171	-0.164802141448928\\
0.284732340946699	-0.165150157525215\\
0.28461187074877	-0.165288811689666\\
0.284491371989282	-0.165032997397045\\
0.284370989334505	-0.164873839742811\\
0.28424860448559	-0.16515360887671\\
0.28412606388203	-0.165312195833161\\
0.284003493774494	-0.16520372112774\\
0.28388104367286	-0.164946730289763\\
0.283687768165159	-0.16438694837732\\
0.28349487142196	-0.164163923929217\\
0.283302037402698	-0.164575399788268\\
0.283108891859523	-0.164831403985022\\
0.282930291393886	-0.164313873746714\\
0.282752014704657	-0.164107682919161\\
0.282573791684345	-0.164488101068907\\
0.282395302422549	-0.164724782372839\\
0.282227563680943	-0.164599015864735\\
0.282060153176643	-0.164223558065138\\
0.281893214175176	-0.16342047193559\\
0.281726833538939	-0.16301053665772\\
0.281574696734723	-0.163455161199679\\
0.281422314048611	-0.163632305442606\\
0.281269884855581	-0.163305477688276\\
0.281117645289142	-0.163102138233765\\
0.280970601043583	-0.163441745269027\\
0.280823327399704	-0.163634251301986\\
0.280676010391492	-0.163502575685754\\
0.280528870322299	-0.163190618839913\\
0.280306037812003	-0.162538343948369\\
0.280083719830382	-0.162278469085563\\
0.279861487266674	-0.162757933257893\\
0.279638831987452	-0.163056237125812\\
0.279439556066366	-0.16247261000471\\
0.279240692115621	-0.162240085313061\\
0.279041896629213	-0.162669088940514\\
0.27884276276345	-0.162935998229687\\
0.278660439511052	-0.162797837606691\\
0.278478512555666	-0.162385378961835\\
0.278297154792387	-0.161503149808381\\
0.278116471049221	-0.1610528159776\\
0.277954701097499	-0.161531116081709\\
0.277792646752996	-0.161721677109808\\
0.277630538735407	-0.161370095642369\\
0.277468650302271	-0.161151355395073\\
0.277314927569333	-0.161510523014156\\
0.277160948383221	-0.161714116951671\\
0.277006920825763	-0.16157485712292\\
0.276853091308793	-0.161244932280548\\
0.276623315389133	-0.160564405475658\\
0.276394099831777	-0.160293274680421\\
0.276164977548371	-0.160793505833706\\
0.275935395435518	-0.161104730105486\\
0.27573213694101	-0.160502412854295\\
0.275529317457982	-0.160262441769942\\
0.275326571127213	-0.16070518385011\\
0.275123464630108	-0.160980640667587\\
0.274939108729136	-0.16083929245288\\
0.274755167813633	-0.160417317711985\\
0.274571822848546	-0.15951473408795\\
0.27438918355461	-0.159054010318597\\
0.274226805168183	-0.159539943586015\\
0.274064133390199	-0.159733545766385\\
0.273901406363154	-0.159376353430928\\
0.273738906135862	-0.159154122320854\\
0.273585475069897	-0.159516962094306\\
0.273431782414151	-0.159722637590202\\
0.273278040526787	-0.15958195395941\\
0.273124500884187	-0.159248655942823\\
0.272896207589582	-0.158564275886113\\
0.272668481317952	-0.158291609904866\\
0.272440849676965	-0.1587946734471\\
0.272212753280632	-0.15910765992058\\
0.272011537997211	-0.158504121489035\\
0.271810763736729	-0.158263663870429\\
0.271610063154413	-0.158707303597027\\
0.271409001172636	-0.158983318895027\\
0.271227164090827	-0.1584376187615\\
0.271045687582787	-0.158220204678615\\
0.270864271335539	-0.158621329520693\\
0.270682559664275	-0.158870893719263\\
0.270514855531963	-0.158549885800126\\
0.270347490951078	-0.15822887788099\\
0.270180465934455	-0.157907869961853\\
0.270013780494896	-0.157586862042716\\
0.269732087893406	-0.156733348779162\\
0.269451277593026	-0.156393297912349\\
0.269170614853216	-0.157020685285048\\
0.268889229655943	-0.157411021186581\\
0.268607811628857	-0.156557507923028\\
0.268327276022329	-0.156217457056214\\
0.268046888191873	-0.156844844428913\\
0.267765778023107	-0.157235180330447\\
0.267529020681265	-0.156516679713707\\
0.267292888734673	-0.156230419654301\\
0.267056861569879	-0.156758564011827\\
0.266820322576604	-0.157087154788284\\
0.266614109192265	-0.15668800688948\\
0.266408421028031	-0.156288858990676\\
0.266203258107795	-0.155889711091873\\
0.265998620455373	-0.155490563193069\\
0.265668663736527	-0.154477254984015\\
0.265339951289232	-0.154073539717303\\
0.265011447491903	-0.15481838669527\\
0.264681926082824	-0.155281801372231\\
0.264352359103222	-0.154268493163177\\
0.264024036587188	-0.153864777896465\\
0.263695923068541	-0.154609624874432\\
0.263366792129532	-0.155073039551394\\
0.263099623470754	-0.154251044393342\\
0.262833273819292	-0.153923550752706\\
0.262567061782666	-0.154527770282271\\
0.26230018032152	-0.154903692057333\\
0.262074281756239	-0.154460405201517\\
0.261849031333842	-0.1540171183457\\
0.26162442908583	-0.153573831489883\\
0.261400475043593	-0.153130544634066\\
0.261223704296608	-0.153242515222676\\
0.261046723690547	-0.153531529960529\\
0.260869593885705	-0.153407441683482\\
0.260692695266178	-0.152988279824363\\
0.260516389322376	-0.152438961699771\\
0.260340449274374	-0.152220106161843\\
0.260164570812769	-0.152623890461022\\
0.25998839352038	-0.152875109269853\\
0.259827307278052	-0.152372948624595\\
0.259666526825687	-0.152172881244285\\
0.259505797858629	-0.152542001750496\\
0.259344819185046	-0.152771654102195\\
0.259194942673516	-0.15247364901245\\
0.259045359187748	-0.152175643922705\\
0.25889606873706	-0.15187763883296\\
0.258747071330749	-0.151579633743215\\
0.258493451837779	-0.150781637601193\\
0.258240604726201	-0.150463705482975\\
0.257987887735486	-0.151050284185786\\
0.257734540334575	-0.151415230527944\\
0.257481165344082	-0.150617234385921\\
0.25722856282257	-0.150299302267703\\
0.256976090581686	-0.150885880970515\\
0.256722988017992	-0.151250827312672\\
0.256508610287213	-0.15057523228545\\
0.256294786276364	-0.150306066375051\\
0.256081055689285	-0.150802672353232\\
0.255866873358293	-0.151111641182755\\
0.255679303269125	-0.150734615535891\\
0.255492202390511	-0.150357589889027\\
0.255305570740753	-0.149980564242164\\
0.255119408338101	-0.1496035385953\\
0.254818113678633	-0.148642858563085\\
0.254517938939571	-0.148260111051553\\
0.25421795328831	-0.148966272920563\\
0.253917054511768	-0.149405619234759\\
0.253615151109716	-0.149601440023947\\
0.253312606877597	-0.150106886094705\\
0.253009607380044	-0.149889873175134\\
0.252707316007784	-0.149156818119613\\
0.252427099900649	-0.148261084497664\\
0.252147857645021	-0.1479042124869\\
0.251868780113508	-0.148562634549814\\
0.251588908977872	-0.148972279022591\\
0.251309003682682	-0.148076545400642\\
0.25103007234018	-0.147719673389879\\
0.250751305822622	-0.148378095452792\\
0.250471745801756	-0.14878773992557\\
0.250240968900367	-0.148316712299231\\
0.250010924759525	-0.147845684672893\\
0.249781613413296	-0.147374657046555\\
0.249553034895614	-0.146903629420216\\
0.249376630918096	-0.146331746285516\\
0.249200624056501	-0.146103900551917\\
0.249024684486191	-0.146524271590882\\
0.248848421570923	-0.146785810020907\\
0.248672144877533	-0.146213926886207\\
0.248496265325479	-0.145986081152608\\
0.248320453090068	-0.146406452191573\\
0.248144317535051	-0.146667990621597\\
0.247985750462611	-0.146212485191998\\
0.247827615103954	-0.145861674018652\\
0.247669946689803	-0.145792731996759\\
0.247512428255942	-0.145699629761885\\
0.247379009256977	-0.145263768812537\\
0.247245820985788	-0.145090116099726\\
0.247112671854391	-0.145410502047491\\
0.246979334952364	-0.14560983366174\\
0.246852896540327	-0.145196575008119\\
0.246726665556518	-0.145031927346058\\
0.24660046976773	-0.145335699146699\\
0.246474105186951	-0.14552469408798\\
0.246352940294355	-0.14542221762343\\
0.246231994217657	-0.145116288895105\\
0.246111362071085	-0.144461922096461\\
0.245991101519367	-0.144127900594207\\
0.245879337060769	-0.144496094237213\\
0.245767404748356	-0.144642787408609\\
0.245655441303328	-0.144372141301285\\
0.245543608652588	-0.144203755871651\\
0.245434167473876	-0.144488691230532\\
0.245324565534505	-0.144650206658342\\
0.245214933788809	-0.144539728855849\\
0.245105427320374	-0.144277992417568\\
0.244937820811845	-0.1437249640925\\
0.244770585856469	-0.143504630362092\\
0.244603413996989	-0.143911141898243\\
0.244435939952362	-0.144164057487322\\
0.244284795456629	-0.143665069814173\\
0.244133953466799	-0.143466266587523\\
0.24398316288056	-0.143833054754308\\
0.243832126299931	-0.144061256015577\\
0.243693013223997	-0.143601745820445\\
0.243554156694636	-0.143418670938264\\
0.243415343769311	-0.143756440609063\\
0.24327632224585	-0.143966587696331\\
0.243146129008151	-0.143692286471309\\
0.243016184465036	-0.143417985246286\\
0.242886488622787	-0.143143684021263\\
0.242757041487674	-0.14286938279624\\
0.242535638427983	-0.142131370314094\\
0.242314897243471	-0.141837336471869\\
0.24209426860489	-0.142379823310638\\
0.241873102006049	-0.142717337418342\\
0.241651343440329	-0.142867770634229\\
0.241429207609277	-0.143256063819017\\
0.241206804009428	-0.143089350409703\\
0.240984819234907	-0.142526203718887\\
0.240711237846849	-0.141611758150405\\
0.240438672807207	-0.141247431054982\\
0.240166280825748	-0.141919607607104\\
0.239893063115482	-0.142337809585466\\
0.239670535270456	-0.14159349397133\\
0.239448680830318	-0.141296948878737\\
0.239226941093497	-0.141844068926606\\
0.239004654343509	-0.142184465635919\\
0.238815995813089	-0.141781978554022\\
0.238627872944312	-0.141379491472124\\
0.238440285756263	-0.140977004390226\\
0.238253234267969	-0.140574517308328\\
0.238105526004042	-0.140074659412091\\
0.237958121510108	-0.13987550947716\\
0.237810768791654	-0.140242937314119\\
0.237663169427515	-0.140471536553168\\
0.237515559932777	-0.13997167865693\\
0.237368254225527	-0.139772528722\\
0.237221000326398	-0.140139956558959\\
0.237073499799058	-0.140368555798008\\
0.236938392367142	-0.139910786343024\\
0.236803539729958	-0.139728404994527\\
0.236668730554887	-0.14006489510889\\
0.236533714546843	-0.140274246106157\\
0.236407830238249	-0.140002193054731\\
0.236282190727027	-0.139730140003306\\
0.236156796018927	-0.139458086951881\\
0.236031646119687	-0.139186033900455\\
0.235818367903627	-0.138456684401623\\
0.235605736585201	-0.138166102005452\\
0.235393215657338	-0.138702220991988\\
0.235180169792158	-0.139035773270923\\
0.234966546242349	-0.139184440662423\\
0.234752554699042	-0.13956817596037\\
0.234538302100704	-0.139403419476607\\
0.234324459018195	-0.138846883148764\\
0.234061683942569	-0.137945757379405\\
0.233799896525286	-0.137586737066466\\
0.233538277860607	-0.138249122705977\\
0.2332758580454	-0.138661233161195\\
0.233062612894168	-0.137929441505802\\
0.232850019135466	-0.137637886122459\\
0.232637536709323	-0.138175800251794\\
0.23242452597971	-0.138510469398414\\
0.232244070945998	-0.13811548207245\\
0.232064132123226	-0.137720494746485\\
0.23188470952832	-0.137325507420521\\
0.231705803178152	-0.136930520094557\\
0.231564740127274	-0.136440707147973\\
0.231423968960599	-0.136245559252592\\
0.231283247710333	-0.136605603402804\\
0.231142289827507	-0.136829608800555\\
0.231001322415943	-0.136339795853971\\
0.230860646903894	-0.136144647958589\\
0.230720021337042	-0.136504692108802\\
0.230579159152922	-0.136728697506553\\
0.230450286045433	-0.136280662319163\\
0.230321657177093	-0.136102159230412\\
0.230193070107092	-0.136431494029408\\
0.230064285071889	-0.136636393269122\\
0.229944284267973	-0.136266962940451\\
0.229824567850011	-0.135982443198974\\
0.229705158989581	-0.135926528884562\\
0.229585849192918	-0.135851019819259\\
0.229481811012496	-0.135925100573104\\
0.229377681551201	-0.136116315336892\\
0.229273487357699	-0.136034217410811\\
0.229169394937944	-0.135756896134824\\
0.229022682576904	-0.135243131251841\\
0.228876291425176	-0.135038440591183\\
0.22872995528685	-0.135416090961581\\
0.228583358888321	-0.135651050261382\\
0.228450719486594	-0.135186304100198\\
0.228318342935724	-0.135001143140542\\
0.228186011411935	-0.135342761584552\\
0.228053466932563	-0.135555303228081\\
0.227931052957321	-0.135175491655555\\
0.227808939620227	-0.134882976715557\\
0.227687151413473	-0.134825491170827\\
0.227565467961065	-0.13474786024936\\
0.227460110917437	-0.134823481513871\\
0.227354658790638	-0.135018672592262\\
0.227249139244978	-0.134934867438267\\
0.227143725783387	-0.13465177926114\\
0.226996014295662	-0.134130336017671\\
0.226848633756326	-0.133922586197595\\
0.22670130995322	-0.134305880658855\\
0.226553718118592	-0.134544351491388\\
0.226420789600316	-0.134074825159447\\
0.226288129421372	-0.133887759717132\\
0.226155515254008	-0.134232891895375\\
0.226022683781259	-0.134447619647008\\
0.225900453776351	-0.134065312894573\\
0.225778528417778	-0.133770876271683\\
0.225656932520518	-0.133713013074489\\
0.225535442803462	-0.133634872155092\\
0.225430562165492	-0.13371076595127\\
0.225325585791184	-0.133906660479282\\
0.225220541544541	-0.133822553299681\\
0.225115604181345	-0.133538444900355\\
0.224968913888654	-0.133016365566083\\
0.224822555417571	-0.132808362319097\\
0.224676253886384	-0.133192124348179\\
0.224529683734473	-0.133430886083136\\
0.224397925929156	-0.132961681372672\\
0.224266436148146	-0.132774744068567\\
0.224134992368063	-0.133119639834253\\
0.224003331632527	-0.133334220499233\\
0.223882362663329	-0.132952757800545\\
0.223761697040767	-0.132658971232442\\
0.223641359470247	-0.132601235785145\\
0.223521127655371	-0.132523267384636\\
0.223417459128343	-0.132598901209727\\
0.223313695552162	-0.132794124709063\\
0.223209864600169	-0.132710305635158\\
0.223106139832998	-0.132427170437509\\
0.222961289212488	-0.131907391353123\\
0.222816767559181	-0.13170030455583\\
0.22267230240808	-0.132082375752684\\
0.222527571061004	-0.132320085517916\\
0.222397568516883	-0.131853316138434\\
0.222267831272607	-0.131667349102101\\
0.222138139603439	-0.132010454742228\\
0.222008233275549	-0.132223921661055\\
0.221888951229433	-0.131844678329368\\
0.2217699690528	-0.131552601024627\\
0.221651311164287	-0.131495201484739\\
0.221532757846497	-0.131417686707863\\
0.221430588062108	-0.131492842498419\\
0.221328324457401	-0.131686832111005\\
0.221225994356909	-0.13160354280552\\
0.221123769134304	-0.131322197129982\\
0.220981071551095	-0.130805913633665\\
0.220838698585785	-0.130600219524457\\
0.220696381425607	-0.130979721238319\\
0.220553801698124	-0.131215832371662\\
0.220425773526569	-0.130752353308473\\
0.220298006976229	-0.130567697177259\\
0.220170285409053	-0.130908384222408\\
0.22004235224709	-0.13112034638597\\
0.219924912030524	-0.131010336992103\\
0.219807724581947	-0.13068191978804\\
0.219690899512092	-0.129979451224141\\
0.219574503273506	-0.129620876178026\\
0.21947006978924	-0.130002528118599\\
0.219365456436659	-0.130154583252075\\
0.219260810114475	-0.129874044426838\\
0.219156304802961	-0.12969950413478\\
0.219056900625186	-0.129986589891358\\
0.218957333684633	-0.130149324270743\\
0.218857736918427	-0.13003801269594\\
0.218758267760485	-0.129774300941445\\
0.218609482547573	-0.129229600989368\\
0.218461058751386	-0.129012585391877\\
0.218312697137322	-0.129412975035993\\
0.218164043338269	-0.129662081823126\\
0.218032291692196	-0.129179450496434\\
0.217900823801967	-0.12898716385251\\
0.217769404755477	-0.129341929048279\\
0.217637756331582	-0.129562650086905\\
0.217518247439981	-0.129124617013689\\
0.217398972293635	-0.12895009889827\\
0.217279737388929	-0.129272081497365\\
0.217160313547818	-0.129472406485664\\
0.21704972540062	-0.129367522323307\\
0.216939367070698	-0.129054405759885\\
0.216829338193077	-0.12838466452855\\
0.216719699172094	-0.128042795147836\\
0.216620633047769	-0.128409226829167\\
0.216521401157719	-0.128555218011947\\
0.216422138917663	-0.12828586706025\\
0.216323006707796	-0.128118287425825\\
0.216228174829923	-0.128395495987904\\
0.216133191234805	-0.128552631485839\\
0.216038179869246	-0.128445149589275\\
0.215943287520647	-0.128190510846001\\
0.215800692928013	-0.127662154694267\\
0.215658438475149	-0.127451650680967\\
0.215516242615645	-0.12784002657627\\
0.215373771928094	-0.128081658878454\\
0.215247041714598	-0.127611803190403\\
0.215120580500839	-0.127424606528298\\
0.214994165646464	-0.127769980804554\\
0.214867533464802	-0.127984859180108\\
0.214752243834269	-0.127557177272786\\
0.214637177087762	-0.127386783197479\\
0.21452214875879	-0.127701157021113\\
0.214406940372713	-0.127896748126715\\
0.21430000796116	-0.127794103351248\\
0.214193295705424	-0.127487672154917\\
0.214086899031145	-0.126832230601436\\
0.213980875790499	-0.126497660490625\\
0.21388489691568	-0.126856938817556\\
0.213788758722351	-0.127000080010221\\
0.21369259139076	-0.126735987236006\\
0.213596549100364	-0.126571679034092\\
0.213504657646146	-0.126429476880106\\
0.21341284602801	-0.126265510316776\\
0.213321090429397	-0.126490769796134\\
0.213229241466551	-0.126660832366498\\
0.213141204653136	-0.126330970420084\\
0.213053300447446	-0.126199549098827\\
0.212965419111746	-0.12644201893351\\
0.212877430685281	-0.126592874187591\\
0.212791545364177	-0.126658417165945\\
0.212705588786512	-0.126827594509228\\
0.212619581733369	-0.126754958334342\\
0.212533654543179	-0.126509598217906\\
0.212411265626457	-0.126050304705676\\
0.21228913381501	-0.125867316152804\\
0.21216704636549	-0.126204926547674\\
0.212044751313082	-0.126414974539685\\
0.211933179433369	-0.125996037420085\\
0.211821821468813	-0.12582912738278\\
0.211710500419191	-0.126137073222658\\
0.211599006652766	-0.126328665088007\\
0.211495350644939	-0.126227951700052\\
0.211391906630957	-0.125927286383017\\
0.211288766478985	-0.125284177767331\\
0.211185985884292	-0.12495590300405\\
0.211092817933183	-0.125308890877518\\
0.210999496230177	-0.125449525871106\\
0.210906146436884	-0.125190056986455\\
0.210812917381025	-0.1250286255879\\
0.210723620570263	-0.124888762287884\\
0.210634401024395	-0.124727492546205\\
0.210545235703902	-0.124949047095554\\
0.210455980098428	-0.125116312580876\\
0.210370355364325	-0.124791595888927\\
0.210284859163898	-0.12466222450446\\
0.21019938515621	-0.124900912244807\\
0.21011380740304	-0.125049414427617\\
0.210030217870518	-0.125113979614057\\
0.209946559220633	-0.125280633113561\\
0.209862851618957	-0.125209080549249\\
0.20977922154411	-0.124967380796497\\
0.209660037779657	-0.1245146890454\\
0.209541103841184	-0.124334330720658\\
0.209422213057044	-0.124667088394722\\
0.209303120653679	-0.124874117213519\\
0.209194422687021	-0.124461019019184\\
0.209085932762776	-0.124296435286205\\
0.208977478780076	-0.124600089138908\\
0.20886885690991	-0.124789010697591\\
0.208767835352478	-0.124689665803523\\
0.208667020108622	-0.124393085927924\\
0.208566500566727	-0.12375871587448\\
0.208466330918549	-0.123434901709893\\
0.20837550386832	-0.123783191985618\\
0.20828452716518	-0.123921955394718\\
0.208193523148361	-0.123665939547801\\
0.208102636710651	-0.123506656494361\\
0.20801556355827	-0.12336862277093\\
0.207928565693597	-0.123209462627291\\
0.207841620675976	-0.12342811898236\\
0.207754587750937	-0.123593196438259\\
0.207671080001227	-0.123272668503529\\
0.207587697518897	-0.12314496597482\\
0.207504336688914	-0.12338057470808\\
0.207420874801107	-0.123527161253026\\
0.207339340111915	-0.123590902939827\\
0.207257738084199	-0.123755430849612\\
0.207176088372323	-0.12368479090577\\
0.207094514249166	-0.123446173923624\\
0.206978037683052	-0.123537282421687\\
0.206861423549282	-0.123772448629266\\
0.206744712003643	-0.123671480181307\\
0.206628154892992	-0.123330415550822\\
0.206473665650183	-0.12273567143019\\
0.206319607734773	-0.122498717580274\\
0.206165624421457	-0.122935892920372\\
0.206011293217251	-0.123207886329756\\
0.205878243436217	-0.122695343616724\\
0.20574551400345	-0.122491139884588\\
0.20561283998649	-0.122867891881137\\
0.205479907609547	-0.123102292247844\\
0.205361785406693	-0.122699368686164\\
0.205244002055334	-0.122389053861671\\
0.205126585118132	-0.122328070252684\\
0.205009286581801	-0.122245715396654\\
0.20491097374659	-0.12186419531274\\
0.204812838427446	-0.121712192712686\\
0.204714733829067	-0.121992634614762\\
0.204616486093588	-0.122167114605017\\
0.204524106504148	-0.121808430152936\\
0.204431883820277	-0.121665525567793\\
0.204339688293322	-0.121929181805637\\
0.204247366254847	-0.122093218411684\\
0.20415949350888	-0.121751858275484\\
0.204071762880784	-0.121615855924768\\
0.203984056852755	-0.121866777671552\\
0.203896236242114	-0.122022891374996\\
0.203811778575183	-0.121732342322821\\
0.203727497124294	-0.12150857363142\\
0.203643406220941	-0.121464598219023\\
0.203559376900345	-0.12140521195414\\
0.203484314708001	-0.121112021464839\\
0.203409357361631	-0.12099521053256\\
0.203334418169307	-0.121210724477846\\
0.203259394457276	-0.121344808831129\\
0.203185145417694	-0.121054661040865\\
0.203110999061144	-0.120939062359747\\
0.203036870485708	-0.12115233972473\\
0.20296265913765	-0.121285032565166\\
0.202889068189552	-0.120997324820436\\
0.202815578206562	-0.120882698285428\\
0.202742105708741	-0.121094182059353\\
0.202668551826486	-0.121225758997536\\
0.202595459490183	-0.120972693116698\\
0.202522500846168	-0.120777792391435\\
0.202449686766498	-0.120739490161948\\
0.202376919414816	-0.120687765204252\\
0.202310110173669	-0.120741205879544\\
0.202243253634081	-0.120879145162993\\
0.202176363610921	-0.120819921027409\\
0.202109526753492	-0.120619865878231\\
0.202011112242638	-0.120698624435581\\
0.201912595004853	-0.120901913389303\\
0.201814005046587	-0.120814631418157\\
0.201715530565932	-0.120519798786391\\
0.201581717226899	-0.11999292148249\\
0.201448242526244	-0.119783006661542\\
0.201314826505094	-0.120170295508176\\
0.20118113759105	-0.120411251491168\\
0.201063607722552	-0.119948197991503\\
0.200946339426855	-0.119763711410373\\
0.200829116462654	-0.120104085638846\\
0.200711682722734	-0.1203158531801\\
0.200605688906825	-0.120207797704747\\
0.200499939309226	-0.119885213643045\\
0.200394539680687	-0.119195221889392\\
0.200289554132656	-0.118843015630493\\
0.200196638722032	-0.119212819655292\\
0.20010355470881	-0.119360154423893\\
0.200010440012667	-0.119088324581945\\
0.199917457979111	-0.118919202678895\\
0.199830114848677	-0.118775481174188\\
0.199742853434901	-0.11860976271956\\
0.199655649409681	-0.118837428970846\\
0.199568350179636	-0.119009308564944\\
0.199485883047168	-0.11868075029683\\
0.199403547623354	-0.118549848378088\\
0.199321235036377	-0.118791359925023\\
0.199238816350213	-0.118941618969923\\
0.199159295078349	-0.119006145459348\\
0.19907970487915	-0.119172699075412\\
0.199000065893788	-0.119101189395986\\
0.198920504449417	-0.118859634505495\\
0.198808039878821	-0.118950945853213\\
0.198695437286116	-0.119186635649537\\
0.198582737005617	-0.119085442399114\\
0.198470192007084	-0.118743618401015\\
0.198322232694014	-0.118152309793123\\
0.198174700014039	-0.117916724696494\\
0.198027241350377	-0.118351374712846\\
0.197879439076787	-0.118621796964499\\
0.197752830755552	-0.118115476693417\\
0.197626535251426	-0.11791375206368\\
0.197500294025114	-0.118285930163521\\
0.197373800873147	-0.118517484830468\\
0.197261973188246	-0.118401771983397\\
0.197150425622956	-0.11805632794109\\
0.19703927944731	-0.117317439791186\\
0.196928608181485	-0.11694027436907\\
0.196832292057372	-0.1173297240826\\
0.196735788988152	-0.117484885950987\\
0.196639251936583	-0.117198615259009\\
0.196542862064511	-0.117020508823498\\
0.196453547816053	-0.116871192407101\\
0.196364321811063	-0.116699022725007\\
0.196275157790428	-0.116935551759723\\
0.196185891048952	-0.117114122427311\\
0.196102472629881	-0.116776456911714\\
0.196019193357755	-0.116641926546253\\
0.195935938241516	-0.116890132508278\\
0.195852571098133	-0.117044556556591\\
0.195772824993113	-0.117110298593042\\
0.195693007371724	-0.117279989738426\\
0.195613139141083	-0.117207132962965\\
0.195533351432675	-0.116961027672612\\
0.195421352505283	-0.117053414982113\\
0.195309212347555	-0.117291882014998\\
0.195196972249816	-0.117189496359986\\
0.195084891178713	-0.116843644499332\\
0.194938374148509	-0.116248687453856\\
0.194792289141404	-0.116011648771893\\
0.19464627917557	-0.116448980625502\\
0.194499921455205	-0.116721071411476\\
0.194375105945694	-0.116213892243584\\
0.194250604394273	-0.116011825418104\\
0.19412615738358	-0.116384634862572\\
0.194001457670367	-0.11661658232747\\
0.193891605893649	-0.116501086204459\\
0.193782033248958	-0.116156289160626\\
0.193672860552326	-0.115418784909261\\
0.19356416104851	-0.115042325898091\\
0.193469832558517	-0.115429936481535\\
0.193375318930222	-0.1155843656164\\
0.193280771685093	-0.115299446803814\\
0.193186370277913	-0.115122181454823\\
0.193099103271224	-0.114973915187439\\
0.19301192330976	-0.114802956382393\\
0.192924804502514	-0.115037821897865\\
0.19283758445277	-0.115215136669987\\
0.192756229519924	-0.114880468351868\\
0.192675011308231	-0.114747132109152\\
0.192593816859016	-0.114993134937457\\
0.192512512395956	-0.115146188282081\\
0.192434854119711	-0.115211249999009\\
0.192357125829924	-0.1153791851264\\
0.192279348003154	-0.115307082296045\\
0.192201649070993	-0.115063523781584\\
0.192092712687655	-0.115154846300598\\
0.191983638370152	-0.115390564931898\\
0.191874466462277	-0.115289359301198\\
0.191765449995862	-0.114947493483356\\
0.191623077349816	-0.114359953589022\\
0.191481126123411	-0.114125869997252\\
0.19133924817974	-0.114557749765737\\
0.191197031198957	-0.114826448477444\\
0.191075839220176	-0.114325974284138\\
0.190954953026106	-0.114126578808381\\
0.19083412001288	-0.114494459663489\\
0.190713041007098	-0.114723340752723\\
0.19060644367763	-0.11460944116173\\
0.190500117872553	-0.114269410334335\\
0.190394181090646	-0.113542100790113\\
0.190288704565366	-0.113170845666735\\
0.19019721804232	-0.1135529110835\\
0.190105551681914	-0.113705130951308\\
0.19001385270129	-0.113424288194366\\
0.189922295457305	-0.11324955880788\\
0.189837691641898	-0.113103471819008\\
0.189753172367104	-0.112935025836715\\
0.189668712497481	-0.113166439202348\\
0.189584154375033	-0.113341147729102\\
0.189505307428805	-0.113011503436297\\
0.189426593160278	-0.11288016883109\\
0.189347901976856	-0.113122478676313\\
0.189269104088406	-0.113273234391206\\
0.189193962366821	-0.112958918840225\\
0.189118941272626	-0.112833691406594\\
0.18904394116862	-0.113064733636574\\
0.188968844054599	-0.113208479081662\\
0.188896555935737	-0.112905947962763\\
0.188824379570786	-0.112785415601273\\
0.18875222265593	-0.113007795512577\\
0.188679975871092	-0.113146151601556\\
0.188609906756503	-0.112852762665302\\
0.188539942745332	-0.112735872669158\\
0.188469997028101	-0.112951532485771\\
0.188399966791985	-0.113085707594492\\
0.188331637444266	-0.112799464616283\\
0.188263408143905	-0.112685421663448\\
0.188195196258673	-0.112895828739379\\
0.188126903923091	-0.113026735798153\\
0.188059912378063	-0.112778204934182\\
0.187993049879829	-0.112586796888664\\
0.187926326914079	-0.112549181046676\\
0.187859649119351	-0.112498383015813\\
0.187799061678517	-0.11255032356997\\
0.187738429642031	-0.112684390790924\\
0.187677766059875	-0.112626829122684\\
0.187617152785088	-0.112432389676449\\
0.187528648760916	-0.112508300214992\\
0.187440049485144	-0.112704237957839\\
0.18735138283271	-0.112620112223978\\
0.187262823637071	-0.112335941149613\\
0.187143298993497	-0.111831503530551\\
0.187024085085011	-0.111630528974044\\
0.186904925290814	-0.11200132320306\\
0.18678551568018	-0.112232016879669\\
0.18668109876772	-0.111791054420571\\
0.186576919314304	-0.111615369199437\\
0.186472781218376	-0.111939505086348\\
0.186368452226067	-0.112141169766165\\
0.186274760148787	-0.111745259697987\\
0.186181259491619	-0.111587523939666\\
0.186087792176532	-0.111878543409551\\
0.185994170983264	-0.112059604349067\\
0.185908251907575	-0.111828018275285\\
0.185822510918596	-0.111596432201502\\
0.185736948018385	-0.11136484612772\\
0.185651563208995	-0.111133260053938\\
0.185507929595883	-0.110520299624952\\
0.185364754854519	-0.110276088159121\\
0.185221660054062	-0.110726653662354\\
0.185078196440743	-0.111006977907881\\
0.184934719678035	-0.110394017478895\\
0.184791701801089	-0.110149806013064\\
0.184648763879128	-0.110600371516298\\
0.184505457158278	-0.110880695761824\\
0.184385201053904	-0.110366571729374\\
0.184265267791251	-0.110161737978864\\
0.18414539079936	-0.110539652347314\\
0.184025254363018	-0.110774775896386\\
0.183920871131612	-0.110328218372439\\
0.183816731467249	-0.110150304004163\\
0.183712634260355	-0.110478552625094\\
0.183608341325837	-0.110682776087271\\
0.183515087230762	-0.110329510757422\\
0.183422093922333	-0.110057440619914\\
0.183329382586712	-0.110003972923326\\
0.183236762574919	-0.109931767874659\\
0.183158623357573	-0.110000295060984\\
0.183080406556993	-0.110177175142061\\
0.183002134889064	-0.110101231802051\\
0.182923950831429	-0.10984470030412\\
0.182816704143943	-0.109381997124832\\
0.182709718976576	-0.10919765011593\\
0.182602779414343	-0.109537766836301\\
0.182495629737223	-0.109749374166078\\
0.182400731561021	-0.109339689502113\\
0.182306038410533	-0.109176465764357\\
0.182211381016564	-0.109477610451775\\
0.182116558904579	-0.109664970905891\\
0.182030530257077	-0.109293356899478\\
0.181944670304092	-0.109145301010488\\
0.18185883977383	-0.109418461305819\\
0.181772873719463	-0.109588410964963\\
0.181693305248202	-0.109284043548953\\
0.181613930382676	-0.109049632533408\\
0.181534764849597	-0.109003565672962\\
0.181455667125091	-0.108941355027793\\
0.181387155394108	-0.108643532532989\\
0.181318752019518	-0.108524876149029\\
0.181250367548307	-0.108743794917518\\
0.181181896036835	-0.108879997618719\\
0.181115789263172	-0.108592485304169\\
0.18104978347486	-0.108477936631106\\
0.180983795305118	-0.108689276751226\\
0.180917726018566	-0.108820764313627\\
0.180853495359621	-0.10854127405235\\
0.1807893601306	-0.108429921470415\\
0.180725241551933	-0.108635364863277\\
0.180661046321125	-0.108763183712455\\
0.180598256491456	-0.108521222021882\\
0.180535589021834	-0.108334873278138\\
0.180473053850854	-0.108298251698933\\
0.180410561539355	-0.108248796362767\\
0.180353909212398	-0.108299246197587\\
0.180297214849627	-0.108429465623656\\
0.1802404907626	-0.108373556003479\\
0.180183814173383	-0.108184697064555\\
0.180101214261747	-0.108258290650927\\
0.180018524902215	-0.10844824795433\\
0.179935772293802	-0.108366689917993\\
0.179853120760399	-0.108091192353269\\
0.179741490250371	-0.108190726636674\\
0.179629696125934	-0.10844764119953\\
0.179517786312207	-0.108337335110332\\
0.179406061392528	-0.107964728555381\\
0.179264508330966	-0.10734311033216\\
0.179123427381976	-0.107095449487672\\
0.178982428851644	-0.107552379028831\\
0.178841051202259	-0.107836662730012\\
0.178723397626566	-0.107319619009478\\
0.178606070686279	-0.107113622016981\\
0.178488800773886	-0.107493682544741\\
0.17837126857807	-0.107730141350251\\
0.178269735985218	-0.107614694116893\\
0.17816848254434	-0.107270043026077\\
0.178067628968524	-0.106532850961178\\
0.177967248439378	-0.106156551305575\\
0.177881510104447	-0.106537936570392\\
0.177795592715671	-0.106689885456752\\
0.177709642966501	-0.106409542655419\\
0.177623834593355	-0.106235124321773\\
0.177545530940609	-0.106164055897758\\
0.177467309578646	-0.10598061645896\\
0.177389146076599	-0.106059376054654\\
0.177310887194654	-0.106325420674985\\
0.177204289915551	-0.106699612586067\\
0.177097416986401	-0.106911723033991\\
0.176990494251458	-0.106766637846216\\
0.176883789174368	-0.106422911962475\\
0.176738091113647	-0.106554820485277\\
0.176592105789989	-0.106895298351933\\
0.176445917377234	-0.106749114416263\\
0.176300053790193	-0.106255314907502\\
0.176125534028932	-0.106413546378856\\
0.175950600938498	-0.106821968159798\\
0.175775375642596	-0.106646612551699\\
0.175600617772244	-0.106054273094286\\
0.175446007614735	-0.105363029547259\\
0.175291981384327	-0.105087629061545\\
0.17513805720215	-0.105595737712439\\
0.174983664349754	-0.105911863055336\\
0.17482925510155	-0.105220619508309\\
0.174675429797844	-0.104945219022596\\
0.174521706559707	-0.10545332767349\\
0.174367514668691	-0.105769453016387\\
0.174269774144114	-0.105490460759617\\
0.174172292248076	-0.105211468502846\\
0.174075068983691	-0.104932476246076\\
0.173978104354065	-0.104653483989306\\
0.173881241298927	-0.104742658738044\\
0.173784246999417	-0.104972833616552\\
0.173687159922972	-0.104874008192265\\
0.173590221339994	-0.104540182551696\\
0.173465107161858	-0.104655477905684\\
0.173339773599623	-0.104953074416718\\
0.173214284958308	-0.104825301561314\\
0.173089044551352	-0.104393693444168\\
0.17293611834433	-0.103699159273969\\
0.172783781729247	-0.10342244776087\\
0.172631548228128	-0.10393297523232\\
0.172478841675779	-0.104250605470826\\
0.172355363667359	-0.103689374479401\\
0.172232270656592	-0.103465772699245\\
0.172109244984771	-0.103878313724937\\
0.171985910430812	-0.104134980626742\\
0.171881786766696	-0.104012536640292\\
0.17177797722067	-0.10364699775065\\
0.171674617580911	-0.102865127691228\\
0.171571790168132	-0.102466022155376\\
0.171485587379035	-0.102863084713792\\
0.171399190586421	-0.103021279639324\\
0.171312758791619	-0.10272941301468\\
0.171226480307831	-0.102547825008586\\
0.171148806272579	-0.102905364763764\\
0.171070974934865	-0.103047813286665\\
0.170993115218056	-0.102784998474973\\
0.170915379812398	-0.102621485371391\\
0.170843900041332	-0.102881499611183\\
0.170772287225024	-0.103028888518413\\
0.170700650409533	-0.102928073365314\\
0.170629118738485	-0.102689229013764\\
0.170525012902124	-0.102209039175166\\
0.170421188937123	-0.102017725252088\\
0.170317414292945	-0.102370695796423\\
0.170213413562594	-0.102590300273073\\
0.170123202749353	-0.10217392277662\\
0.170033203874021	-0.102008032526712\\
0.169943242091391	-0.102314096878264\\
0.169853110323237	-0.102504518155117\\
0.169772690484525	-0.102133100145524\\
0.169692439288135	-0.101985122344234\\
0.169612217608915	-0.102258138569245\\
0.169531860673935	-0.102427998593466\\
0.169458521615269	-0.102089083534048\\
0.169385322976382	-0.101954055333958\\
0.1693121489164	-0.102203179791392\\
0.169238862239244	-0.10235817529165\\
0.169170707104529	-0.102079263199795\\
0.16910271463743	-0.10186445680706\\
0.169034898043793	-0.101822242681183\\
0.168967138481827	-0.101765234932433\\
0.168908222768625	-0.101491276654936\\
0.168849398811086	-0.101382128087818\\
0.168790590917264	-0.101583505115319\\
0.168731709441586	-0.101708794030906\\
0.16867468669827	-0.101443504978844\\
0.168617749996296	-0.101337810344722\\
0.168560828358348	-0.101532814931629\\
0.16850383772263	-0.101654139163747\\
0.168448296721147	-0.101395616238306\\
0.168392837428872	-0.101292617317678\\
0.168337392442823	-0.10148264836453\\
0.168281881934469	-0.10160087825442\\
0.168227509387465	-0.101347670990014\\
0.168173215224828	-0.101246789898387\\
0.168118934786905	-0.101432913591068\\
0.16806459149423	-0.101548712477912\\
0.168011118088424	-0.101328180621397\\
0.167957746384976	-0.101158336236858\\
0.167904484639824	-0.101124958123027\\
0.167851258554809	-0.101079882900279\\
0.167802774185339	-0.101126086735804\\
0.16775425460462	-0.101245346530524\\
0.167705710138937	-0.101194142420458\\
0.167657205558966	-0.101021178378402\\
0.167586239412356	-0.101088840081138\\
0.167515197755855	-0.101263486204926\\
0.167444102734832	-0.101188502012927\\
0.167373093250899	-0.100935210452508\\
0.167276886297223	-0.101027006583639\\
0.167180540362324	-0.101263947686692\\
0.167084096208245	-0.101162217188594\\
0.166987809498742	-0.100818578403959\\
0.166865505924339	-0.100243859395239\\
0.166743606203659	-0.100014883812276\\
0.166621777225737	-0.100437339401799\\
0.166499624468742	-0.100700174757706\\
0.166397768154257	-0.100221186947039\\
0.166296192363716	-0.100030351927637\\
0.166194665716097	-0.100382438903811\\
0.166092914174611	-0.100601493658885\\
0.166004953840418	-0.100187572609355\\
0.165917202996044	-0.100022661040085\\
0.165829488853112	-0.1003269197445\\
0.165741606769521	-0.100516217618278\\
0.165663377040251	-0.100281396537602\\
0.165585330610551	-0.100046575456926\\
0.165507467482077	-0.0998117543762504\\
0.16542978765648	-0.0995769332955744\\
0.165302356322182	-0.098970594870891\\
0.16517537454256	-0.0987290216983342\\
0.165048471531828	-0.0991747196007252\\
0.164921208176025	-0.0994520154152597\\
0.164793932489779	-0.0988456769905762\\
0.164667106368109	-0.0986041038180196\\
0.164540359025278	-0.0990498017204105\\
0.164413251347248	-0.099327097534945\\
0.164308671840901	-0.0988285039470225\\
0.164204396328851	-0.0986298577290897\\
0.164100174100812	-0.0989963562177817\\
0.163995708227287	-0.0992243772526632\\
0.163906365272104	-0.0987981288164684\\
0.163817244496674	-0.0986283058548401\\
0.163728162667405	-0.0989416259846149\\
0.163638902771379	-0.0991365615230816\\
0.163560157759699	-0.0987606325366538\\
0.163481585569007	-0.0986108575030911\\
0.163403043674107	-0.0988871895874155\\
0.16332436327532	-0.0990591126096998\\
0.163253177006602	-0.0988423354069578\\
0.163182146968245	-0.0986255582042158\\
0.163111273161509	-0.0984087810014741\\
0.163040555587649	-0.0981920037987322\\
0.162922980774429	-0.0976248252635687\\
0.162805799371997	-0.0973988539040643\\
0.162688686942389	-0.0978157667585242\\
0.162571259258639	-0.0980751536413145\\
0.1624538208329	-0.097507975106151\\
0.162336775825738	-0.0972820037466465\\
0.162219799799229	-0.0976989166011065\\
0.162102508526347	-0.0979583034838969\\
0.162004985643804	-0.0974869578080524\\
0.161907734469969	-0.0972991675152897\\
0.161810530947979	-0.0976456370288036\\
0.161713109715639	-0.0978611968181718\\
0.161629085990473	-0.0974548173372867\\
0.161545264238759	-0.097292910427774\\
0.161461477910982	-0.0975916255921637\\
0.161377529754172	-0.0977774744920104\\
0.161302968433611	-0.0974166305488473\\
0.161228566361453	-0.0972728655941635\\
0.161154192221255	-0.0975381091974237\\
0.161079690488499	-0.0977031334001889\\
0.161011894256114	-0.097412587861522\\
0.160944274601448	-0.097188821876077\\
0.16087684585488	-0.0971448469954591\\
0.160809479053982	-0.097085461448713\\
0.160751921324555	-0.0968050219946861\\
0.160694459785267	-0.0966932912419226\\
0.160637015120393	-0.0968994323527596\\
0.160579493392592	-0.0970276852947905\\
0.160524565769314	-0.0967599201594057\\
0.16046972583892	-0.0966532390212461\\
0.160414901292926	-0.0968500636893131\\
0.160360006493018	-0.0969725203047902\\
0.160307107311376	-0.0967145116612248\\
0.160254289549267	-0.0966117176372348\\
0.160201486071567	-0.0968013706536928\\
0.160148617367028	-0.096919365347847\\
0.160097297427692	-0.0966689337990122\\
0.160046054196568	-0.0965691585888364\\
0.159994824423812	-0.0967532419513029\\
0.159943533199714	-0.0968677714244358\\
0.159893425357424	-0.0966512283711845\\
0.159843415603069	-0.0964844559955895\\
0.159793511896573	-0.0964516815982986\\
0.159743642603098	-0.0964074216600103\\
0.15969847732904	-0.0964525279746053\\
0.159653278522206	-0.0965689548850116\\
0.159608056024071	-0.0965189670718586\\
0.159562871564778	-0.0963501115990208\\
0.159497071711114	-0.096415859141252\\
0.159431200613566	-0.0965855644979738\\
0.159365279182054	-0.0965127016208841\\
0.159299438570358	-0.0962665757196434\\
0.159210569052801	-0.0963554429440374\\
0.159121569379675	-0.0965848240509936\\
0.159032477752908	-0.0964863394319711\\
0.158943533782025	-0.0961536650086777\\
0.158830579077111	-0.0962667372370128\\
0.158717413664998	-0.0965585954904735\\
0.158604099393295	-0.0964332863519743\\
0.158491024172748	-0.0960100005049323\\
0.158381972733084	-0.095472167372291\\
0.158273275125906	-0.0952578876056311\\
0.15816463962603	-0.0956532296939697\\
0.15805572072783	-0.0958991960891844\\
0.157946792232782	-0.0953613629565431\\
0.157838217576411	-0.0951470831898832\\
0.157729705033515	-0.0955424252782218\\
0.157620909098469	-0.0957883916734365\\
0.157529895390447	-0.0953386812703775\\
0.157439129072664	-0.095159510753755\\
0.157348406184875	-0.0954900769444615\\
0.157257485166592	-0.0956957423079688\\
0.157178648404175	-0.095447262495769\\
0.15710001696582	-0.0951987826835694\\
0.157021590853271	-0.0949503028713695\\
0.156943370068266	-0.0947018230591696\\
0.156817807219099	-0.0940737672574977\\
0.156692726912759	-0.0938235415974108\\
0.156567731327213	-0.0942852031745007\\
0.156442349328403	-0.0945724309634845\\
0.156316954305733	-0.0939443751618126\\
0.156192041835414	-0.0936941495017257\\
0.156067214095468	-0.0941558110788155\\
0.155941999951752	-0.0944430388677994\\
0.155840716157578	-0.0939353432738478\\
0.155739747692319	-0.0937330706974598\\
0.155638834608231	-0.0941062597484345\\
0.155537669035692	-0.0943384433896641\\
0.155452321540857	-0.0939103203457888\\
0.155367198279338	-0.0937397505158995\\
0.1552821144021	-0.0940544486033909\\
0.155196850983183	-0.0942502414532905\\
0.155122450303388	-0.0938767810831889\\
0.155048220254264	-0.0937279895787139\\
0.154974020176168	-0.0940025070706036\\
0.154899683479032	-0.0941733011243991\\
0.154832987423675	-0.0938768432263629\\
0.154766475247054	-0.0936485237897558\\
0.154700161868628	-0.0936036540569965\\
0.154633913023937	-0.0935430600639075\\
0.154577952339054	-0.0932601541510926\\
0.154522089573175	-0.0931474407288328\\
0.154466244009239	-0.0933553948461747\\
0.154410320050279	-0.0934847757699907\\
0.15435740558544	-0.0932171254095605\\
0.154304578764596	-0.0931104899992471\\
0.154251767341201	-0.0933072303003091\\
0.154198885750338	-0.0934296344259338\\
0.154148299385822	-0.0931736259509114\\
0.154097793207312	-0.0930716288202744\\
0.15404730111652	-0.0932598115836734\\
0.15399674483021	-0.0933768915438393\\
0.153947957229378	-0.0931298600626097\\
0.153899244290227	-0.0930314394839151\\
0.153850544468686	-0.093213023577099\\
0.153801784875306	-0.0933259981025696\\
0.153754373449748	-0.0931133993868987\\
0.153707056592257	-0.0929496647746424\\
0.153659841975374	-0.0929174873638858\\
0.153612660550113	-0.0928740336215722\\
0.153570090019034	-0.0929181515504288\\
0.153527487425575	-0.0930320272726284\\
0.153484862184598	-0.0929831348103608\\
0.153442273350601	-0.0928179793591881\\
0.153380442360267	-0.0928820912385373\\
0.153318543662395	-0.0930475746769419\\
0.153256597139335	-0.0929765244775506\\
0.153194727500434	-0.0927365216797338\\
0.153111422144326	-0.0928229676556547\\
0.153027993692865	-0.0930460991170445\\
0.152944478294357	-0.0929502977790069\\
0.152861102679711	-0.0926266872985216\\
0.152755427560291	-0.0927364648498238\\
0.152649553937159	-0.093019818993136\\
0.152543540105598	-0.0928981610884251\\
0.1524377517003	-0.0924872088636976\\
0.152336017552557	-0.0919665123186661\\
0.152234615143987	-0.0917590599930308\\
0.152133271042945	-0.0921418055827136\\
0.152031661410195	-0.0923799349288047\\
0.151930042877386	-0.0918592383837733\\
0.151828756088804	-0.0916517860581379\\
0.151727527612785	-0.0920345316478208\\
0.151626033610094	-0.0922726609939118\\
0.151541213053315	-0.091837715149671\\
0.151456623974674	-0.0916644270267246\\
0.151372075586413	-0.091984140313134\\
0.151287341929115	-0.0921830534237786\\
0.151213895817942	-0.0918495704468607\\
0.151140682412092	-0.0915927358477078\\
0.151067720590458	-0.0915422622656133\\
0.150994840457439	-0.0914741005963423\\
0.150934969136151	-0.0911645902300959\\
0.150875215035948	-0.0910412772450213\\
0.150815481544715	-0.0912687873538785\\
0.150755654240199	-0.0914103352512595\\
0.150700300666339	-0.091124015249934\\
0.150645047406651	-0.0910099416100809\\
0.150589811784125	-0.091220405302976\\
0.150534495880551	-0.0913513475866134\\
0.150482521798609	-0.0910823599564555\\
0.150430636254092	-0.0909751917603614\\
0.150378766276696	-0.0911729150410412\\
0.150326825444342	-0.0912959307381632\\
0.150277386519372	-0.0912297186528284\\
0.150228039536271	-0.0910320520065873\\
0.150178824200918	-0.0906092525813487\\
0.150129764584007	-0.090393434634193\\
0.150084440211993	-0.0906299338673778\\
0.1500390470881	-0.0907241582604592\\
0.149993641620589	-0.0905503160498115\\
0.149948290616276	-0.0904421582210594\\
0.149904176869129	-0.0903952045120626\\
0.14986009913601	-0.0902740091690226\\
0.149816046753005	-0.0903260443054164\\
0.14977195283008	-0.0905018154985482\\
0.149708816487814	-0.0907618871448351\\
0.149645547182468	-0.0909093085929012\\
0.149582254007751	-0.0908084711816183\\
0.149519066164644	-0.0905695740975055\\
0.149429424565502	-0.0901012126374667\\
0.149340051406227	-0.0899146112953798\\
0.149250725452776	-0.0902588872175415\\
0.149161184697327	-0.0904730822401081\\
0.149085058939048	-0.0900750545516213\\
0.149009127053836	-0.0899164751056243\\
0.148933229267311	-0.0902090511632022\\
0.14885717635092	-0.0903910805507408\\
0.148790400686706	-0.0900417099125022\\
0.148723774394068	-0.0899025160728219\\
0.148657174374221	-0.0901593260559614\\
0.148590454835428	-0.09031910318992\\
0.148530341647357	-0.0900043963829104\\
0.148470349661691	-0.0898790130677523\\
0.148410378994981	-0.0901103428961821\\
0.148350311350601	-0.0902542672737849\\
0.148295021687248	-0.0899979418141623\\
0.148239869518551	-0.0898005306980584\\
0.148184865997819	-0.089761735122198\\
0.148129910751512	-0.0897093439286023\\
0.148082457543663	-0.0897602410268375\\
0.148034961681709	-0.0898916149142708\\
0.147987435696216	-0.0898352096269084\\
0.147939958184672	-0.0896446763575488\\
0.147873448176653	-0.0897160584883588\\
0.147806854271318	-0.0899003076566405\\
0.147740201116018	-0.0898212004041547\\
0.147673643307697	-0.0895539814225493\\
0.147586558010144	-0.0896475314804001\\
0.147499328617484	-0.0898889997604323\\
0.147411997463438	-0.0897853255220411\\
0.147324830075341	-0.0894351209133474\\
0.147216863445769	-0.0895512443235934\\
0.147108674797078	-0.0898509781857395\\
0.147000329358902	-0.0897222876601189\\
0.146892236259912	-0.0892875797146652\\
0.146791691167566	-0.0887546007348481\\
0.146691493734324	-0.088542254926272\\
0.146591357476554	-0.0889340288987802\\
0.146490943097051	-0.0891777753517868\\
0.146390519477381	-0.0886447963719698\\
0.14629044352171	-0.0884324505633936\\
0.146190428746393	-0.0888242245359018\\
0.146090135854225	-0.0890679709889085\\
0.146007291152899	-0.0886279521302131\\
0.145924683418248	-0.0884526428518419\\
0.145842117385917	-0.0887760851315152\\
0.14575936179475	-0.0889773182760189\\
0.145688295840938	-0.0886430984135902\\
0.145617463663988	-0.0883856962961291\\
0.1455468842262	-0.0883351111843496\\
0.145476386880211	-0.0882667989006548\\
0.14541890759062	-0.0879589286587858\\
0.145361544310779	-0.0878362691207517\\
0.145304201449723	-0.0880625736322646\\
0.145246765794651	-0.0882033714540991\\
0.14519394624348	-0.0879202938285523\\
0.145141224770704	-0.0878075119936903\\
0.145088520561189	-0.0880155923309802\\
0.145035737901874	-0.0881450517839144\\
0.14498638426249	-0.0878804008865737\\
0.14493711634899	-0.0877749605016537\\
0.144887863524986	-0.0879694960036252\\
0.144838542132596	-0.0880905283894315\\
0.144791778234228	-0.0880256370540291\\
0.144745102664525	-0.0878319133165233\\
0.144698553561077	-0.0874175475829508\\
0.1446521540438	-0.087206034613318\\
0.144609421246621	-0.0874370946576079\\
0.144566622838926	-0.08752915200657\\
0.144523812664178	-0.0873593079510491\\
0.144481054491561	-0.0872536376181469\\
0.144439515694346	-0.0874781232186216\\
0.144397914967411	-0.0875675612230305\\
0.144356303133753	-0.0874025498083226\\
0.14431474038528	-0.0872998861556483\\
0.144274124501829	-0.0874733638052041\\
0.144233449471632	-0.0875716995010395\\
0.144192763834536	-0.0875044371241274\\
0.144152125077373	-0.0873450837104457\\
0.144089995846427	-0.0870087636308628\\
0.14402800506433	-0.0868747693047375\\
0.143966038655335	-0.0871219862843974\\
0.143903961517912	-0.0872757950265384\\
0.143847892646773	-0.0873375940854713\\
0.143791760911833	-0.0874971077491821\\
0.143735584786659	-0.0874286206684111\\
0.143679480145264	-0.0871972759130102\\
0.143604314111139	-0.087280190664908\\
0.143529034916708	-0.0874942074489701\\
0.143453675816968	-0.0874023194913154\\
0.143378445397959	-0.0870919281467198\\
0.14328347623987	-0.0871968035349132\\
0.143188326044017	-0.0874675043787883\\
0.143093048014732	-0.087351279159406\\
0.142997975861131	-0.0869586781805543\\
0.142883558530853	-0.0870852106545689\\
0.142768877679484	-0.0874118120439268\\
0.142654010755011	-0.0872715859641507\\
0.142539443520188	-0.0867979116921364\\
0.142437222238629	-0.0862405166276028\\
0.142335381266895	-0.0860184431309791\\
0.142233607272091	-0.0864281645026625\\
0.142131529158118	-0.0866830771259521\\
0.142029441006059	-0.0861256820614185\\
0.141927733168986	-0.0859036085647946\\
0.141826092313986	-0.0863133299364781\\
0.141724147344962	-0.0865682425597677\\
0.141641155182535	-0.0861147509488222\\
0.141558414764952	-0.0859340739494365\\
0.141475718687298	-0.0862674195721487\\
0.141392821309823	-0.0864748141896138\\
0.141322457180161	-0.0861343761834463\\
0.141252335639211	-0.0858721851125295\\
0.141182476361357	-0.0858206588672886\\
0.141112702290326	-0.0857510756369897\\
0.141056345353408	-0.0854404091519599\\
0.141000106563965	-0.0853166355540145\\
0.140943888586699	-0.0855449954848454\\
0.140887576142944	-0.0856870721082425\\
0.140836180296869	-0.0854035836795776\\
0.140784882831346	-0.0852906381753713\\
0.140733602696486	-0.0854990204794843\\
0.140682243901225	-0.0856286678043737\\
0.140634512082276	-0.0853652390195587\\
0.140586865214183	-0.0852602855402809\\
0.140539233311401	-0.0854539227106161\\
0.140491533486898	-0.08557439618959\\
0.140446525728984	-0.0855101181167039\\
0.140401604651297	-0.085318225186131\\
0.14035680767396	-0.0849077754603112\\
0.140312157481911	-0.084698261416655\\
0.140271196347557	-0.0849262476832646\\
0.140230171347729	-0.0850170803989267\\
0.140189134902866	-0.0848494957685201\\
0.14014814909679	-0.0847452311616132\\
0.14010850874095	-0.084700223967948\\
0.140068901499255	-0.0845840529051708\\
0.14002931757366	-0.0846339308703219\\
0.139989695505099	-0.084802415283993\\
0.139933216123267	-0.0850505758762949\\
0.139876615727552	-0.0851912455509496\\
0.139819993647453	-0.0850950264049279\\
0.139763467520548	-0.0848670705983684\\
0.139683572014067	-0.0844217791276425\\
0.139603919251459	-0.0842443691715578\\
0.13952430925691	-0.0845716871616036\\
0.139444505197462	-0.0847753316216174\\
0.139376853446611	-0.0843980069158654\\
0.139309375994773	-0.0842476758094374\\
0.139241929256095	-0.0845250338376073\\
0.139174343175098	-0.0846975951620527\\
0.139115139051405	-0.0843671662872087\\
0.139056068594574	-0.0842355190942375\\
0.138997021691889	-0.0844784056579316\\
0.13893786793178	-0.0846295201845155\\
0.138884670389234	-0.0843324298603918\\
0.138831580902407	-0.0842140651828243\\
0.138778510457214	-0.0844324457585757\\
0.138725353630223	-0.0845683136172904\\
0.138676531813748	-0.084295499349069\\
0.138627801115996	-0.0841868065702344\\
0.138579086475672	-0.0843873426770334\\
0.138530298994306	-0.0845121084046262\\
0.138484698190012	-0.0842864528073842\\
0.138439203977571	-0.0841126623326805\\
0.138393825000823	-0.0840785087263473\\
0.138348483468895	-0.0840323862455824\\
0.138308899260627	-0.0838098366952187\\
0.138269375689061	-0.0837211700385402\\
0.138229862804177	-0.0838847583313766\\
0.138190301447962	-0.0839865365732464\\
0.138151863651395	-0.0837703231690444\\
0.13811348308822	-0.083684180916012\\
0.138075112612146	-0.0838431117322009\\
0.138036696385754	-0.0839419922741405\\
0.137999159354938	-0.0837307407141871\\
0.137961676961035	-0.0836465753249125\\
0.137924204196829	-0.0838018588651192\\
0.137886687758296	-0.083898470214498\\
0.137849863451804	-0.0836911280191072\\
0.137813091778989	-0.0836085201718945\\
0.137776329383	-0.0837609300766619\\
0.137739524914421	-0.0838557535623882\\
0.137703268167651	-0.0836515078911179\\
0.13766706249443	-0.0835701337396851\\
0.137630865823248	-0.0837202674992354\\
0.137594628326977	-0.0838136748563721\\
0.13755880752837	-0.0837614548056331\\
0.137523043944936	-0.0836055593638279\\
0.137487362274191	-0.0832721065307576\\
0.137451777488276	-0.0831018955474627\\
0.137417884365173	-0.0832941703828071\\
0.137383945822084	-0.0833707751963667\\
0.137349999143502	-0.083229440774356\\
0.13731608848706	-0.08314150802111\\
0.137282277433278	-0.0831023849022569\\
0.137248491405982	-0.0830014016165597\\
0.137214723001601	-0.0830447587201656\\
0.137180925780432	-0.0831912161018452\\
0.137131584722343	-0.0834122138737194\\
0.137082147702248	-0.0835374863208092\\
0.137032693495009	-0.0834517989975918\\
0.136983315395269	-0.0832487944638415\\
0.136912138076158	-0.0828445014960694\\
0.136841160880162	-0.0826834258807181\\
0.136770218960499	-0.0829806073232127\\
0.136699117087135	-0.0831655020012426\\
0.136637906465822	-0.0828175779601651\\
0.136576844054694	-0.0826789604637468\\
0.136515807772111	-0.0829347071045449\\
0.136454653031145	-0.0830938226684597\\
0.136400416837527	-0.0827853419012995\\
0.136346297155272	-0.08266243912199\\
0.136292198013847	-0.082889192409023\\
0.13623800575098	-0.0830302694414452\\
0.136188785371632	-0.0827501468599154\\
0.136139661067418	-0.0826385423533062\\
0.136090553701596	-0.0828444505423929\\
0.136041369548967	-0.0829725585696144\\
0.135995836847067	-0.082713273395898\\
0.135950386458951	-0.0826099707855704\\
0.135904950583413	-0.0828005621341345\\
0.135859448920461	-0.0829191406218493\\
0.13581664909381	-0.0827033065740176\\
0.13577394678951	-0.0825370802446535\\
0.135731349915308	-0.0825044131573175\\
0.135688787304556	-0.0824602981349506\\
0.135651391263017	-0.0825039088292792\\
0.135613963933641	-0.0826164752946822\\
0.135576514515961	-0.0825681449609114\\
0.135539100714398	-0.082404888342016\\
0.135485942855179	-0.0824669167928087\\
0.13543272170123	-0.0826270225551154\\
0.135379455863419	-0.0825582812572232\\
0.135326262077636	-0.0823260777734752\\
0.135255868608055	-0.0824082889561705\\
0.135185363954544	-0.0826204897109422\\
0.135114780809882	-0.0825293814642025\\
0.135044324235374	-0.082221623930669\\
0.134956257265655	-0.0823245960746427\\
0.13486801586939	-0.0825903843282023\\
0.134779651336841	-0.0824762683260614\\
0.13469148537524	-0.0820907921412773\\
0.134586219791446	-0.0822140573648165\\
0.134480704262144	-0.0825322254365382\\
0.134375012286385	-0.0823956201958343\\
0.134269604865163	-0.0819341768748268\\
0.13414830535766	-0.0820764749078189\\
0.134026672767923	-0.0824437698306445\\
0.13390480504565	-0.0822860720105257\\
0.133783316543845	-0.0817533793740186\\
0.133732400967237	-0.0816772782098637\\
0.133681606917175	-0.0814500891428306\\
0.133630986845692	-0.0809641426830285\\
0.133580572550459	-0.080716091334985\\
0.133530188418455	-0.0810101505349978\\
0.133479698065492	-0.0811273075730059\\
0.133429188698847	-0.080911155069241\\
0.133378763601975	-0.0807766734298305\\
0.133332877852273	-0.0807220301271034\\
0.133287040936289	-0.0805809866619478\\
0.133241238411259	-0.0806415435757922\\
0.133195379683947	-0.0808461007603509\\
0.133133052623266	-0.0811331702212763\\
0.133070563666957	-0.08129589536348\\
0.133008045733937	-0.0811845901069809\\
0.132945656242153	-0.0809208933213757\\
0.132860877791018	-0.0804253153320341\\
0.132776400080695	-0.0802278705680857\\
0.132691975418708	-0.0805921523970593\\
0.132607310460925	-0.0808187943129028\\
0.132537713842079	-0.0804116450624501\\
0.132468320215887	-0.0802494314666562\\
0.132398962400722	-0.0805487124613936\\
0.132329442395549	-0.0807349133987667\\
0.132270029256324	-0.0803870912100874\\
0.132210764263347	-0.0802485142929991\\
0.1321515254064	-0.0805041860657063\\
0.132092168183193	-0.0806632550496213\\
0.132039833557166	-0.0803566706854284\\
0.131987614032051	-0.080234523457908\\
0.13193541481362	-0.0804598827662807\\
0.131883123632796	-0.0806000925196652\\
0.131835816868667	-0.0805283818830834\\
0.13178861801937	-0.0803143001038839\\
0.131741573659228	-0.0798563895007515\\
0.131694712022654	-0.079622649054456\\
0.131653159904051	-0.0798685292842059\\
0.131611533524697	-0.0799664911892272\\
0.1315698938566	-0.0797857533402345\\
0.131528313111569	-0.0796733053148236\\
0.131489137902868	-0.0799049878802913\\
0.131449896761976	-0.0799972932498468\\
0.131410643822878	-0.0798269916010548\\
0.131371443198806	-0.0797210365715046\\
0.131334063208743	-0.0798957471787332\\
0.131296623257324	-0.0799947817758448\\
0.131259172576746	-0.0799270413450514\\
0.131221769473949	-0.0797665553588765\\
0.131165708896522	-0.0794344087163884\\
0.131109783418731	-0.0793020771422817\\
0.131053881778595	-0.0795462263761361\\
0.130997872206449	-0.0796981264867414\\
0.130948152752677	-0.0794033587415058\\
0.130898539702657	-0.0792859194097974\\
0.130848945427643	-0.0795025927400628\\
0.130799266147047	-0.0796373984173646\\
0.130754035941285	-0.0796920000364596\\
0.130708756704939	-0.0798329359092185\\
0.13066344285892	-0.0797724251900949\\
0.130618184858502	-0.0795680240481982\\
0.130557155506838	-0.0796417559410031\\
0.130496036750047	-0.0798320702363455\\
0.130434854884577	-0.079750358925767\\
0.130373774853121	-0.0794743436109592\\
0.130296265654867	-0.079568086767794\\
0.130218611937606	-0.0798100534684648\\
0.130140856209301	-0.0797061652335184\\
0.130063265094976	-0.0793552377588457\\
0.129969493761497	-0.0794688080143707\\
0.12987551031483	-0.0797619517589552\\
0.129781377146421	-0.0796360906957345\\
0.12968748559283	-0.0792109404840815\\
0.129578378670731	-0.0793433119429286\\
0.129468983598816	-0.0796849847246187\\
0.129359385136689	-0.0795382877530083\\
0.12925011491428	-0.0790427552433258\\
0.129127077724511	-0.0791923306083994\\
0.129003672626443	-0.079578409537363\\
0.128880007844236	-0.0794126468172499\\
0.128756762175665	-0.0788527114906532\\
0.128706704735377	-0.0787751546424091\\
0.128656773534156	-0.0785436198401453\\
0.12860702304983	-0.0780483780622277\\
0.128557486308116	-0.0777955819194798\\
0.12850798091334	-0.0780952659650979\\
0.128458365213833	-0.0782146640152913\\
0.128408729785033	-0.0779943768867267\\
0.128359181899436	-0.0778573228453699\\
0.128314598931076	-0.0778022518758142\\
0.128270065578997	-0.0776601045313463\\
0.128225567173492	-0.0777211353950071\\
0.128181011697677	-0.0779272935501884\\
0.128120984556848	-0.0782140424247288\\
0.12806079590911	-0.078376585842743\\
0.128000578376543	-0.0782654048869958\\
0.127940489025785	-0.078002002586213\\
0.127859427639283	-0.0775104920762593\\
0.127778662126993	-0.0773146678493905\\
0.127697948845863	-0.0776759598183166\\
0.12761699924689	-0.077900741560099\\
0.127550833044508	-0.0774992288515239\\
0.127484864286279	-0.0773392609278631\\
0.127418930387344	-0.0776343987002856\\
0.127352838790937	-0.0778180218866743\\
0.127296612031183	-0.0774765777545011\\
0.127240528058104	-0.0773405419386892\\
0.12718446929503	-0.0775915254279389\\
0.127128296490589	-0.0777476775451307\\
0.127078949845407	-0.077447814008549\\
0.127029713328297	-0.0773283444468038\\
0.126980496255525	-0.0775487635128194\\
0.126931191226299	-0.0776858996405009\\
0.126886749437257	-0.0774156729076949\\
0.126842397083615	-0.0773080110368714\\
0.126798060521118	-0.0775066451380245\\
0.126753652529627	-0.0776302275120453\\
0.126712763127757	-0.0774100555562303\\
0.126671975231286	-0.0772404883521138\\
0.12663129706898	-0.0772071647102613\\
0.12659065458474	-0.0771621630487861\\
0.126555550814847	-0.0772058932877095\\
0.126520415602834	-0.0773187683176218\\
0.126485258198706	-0.0772703055018931\\
0.126450136623693	-0.0771066013678491\\
0.126400924851931	-0.0771679456250706\\
0.126351651208373	-0.0773262853698171\\
0.126302333895477	-0.0772583023103384\\
0.126253087088133	-0.0770286601049845\\
0.126188640359594	-0.0771090691668875\\
0.126124087326855	-0.0773166183477517\\
0.126059459264859	-0.0772275072510398\\
0.125994952343452	-0.0769264959560593\\
0.12591504189218	-0.0770263215765748\\
0.125834967601385	-0.0772839881290368\\
0.125754777674159	-0.0771733591736236\\
0.125674774457593	-0.0767996619982995\\
0.125579940537575	-0.0769183143521534\\
0.12548487515528	-0.0772245758389458\\
0.125389646410799	-0.0770930826822151\\
0.125294681447816	-0.0766489076372539\\
0.125186029895656	-0.0767851024295711\\
0.125077073385441	-0.077136643871722\\
0.124967901643466	-0.076985709797594\\
0.124859077453854	-0.0764758646404097\\
0.12473806487212	-0.0766278833874874\\
0.124616672360157	-0.0770202690923484\\
0.124495011706252	-0.0768517985623821\\
0.124373784066557	-0.0762827164361113\\
0.124325424849553	-0.076205278858845\\
0.124277191498983	-0.0759741001229104\\
0.124229138325213	-0.075479619953701\\
0.124181298252396	-0.0752272125740845\\
0.124133489445364	-0.0755264357499024\\
0.124085570687809	-0.0756456501835295\\
0.124037632276803	-0.0754257018240327\\
0.123989781155136	-0.0752888585515495\\
0.12394700227072	-0.0752342231353223\\
0.123904272233002	-0.0750932000265358\\
0.12386157660342	-0.0751537482003873\\
0.12381882481481	-0.075358275861837\\
0.123761516716961	-0.075641305046867\\
0.123704051296784	-0.0758017399612374\\
0.123646557757822	-0.0756920012382989\\
0.123589189118313	-0.0754320157766469\\
0.123512120459997	-0.0749488608637065\\
0.123435337740877	-0.0747563656161615\\
0.123358605531467	-0.0751115156816385\\
0.123281645009608	-0.075332476171154\\
0.123218781957935	-0.075412664690364\\
0.123155813201701	-0.0756196446138059\\
0.123092769844455	-0.075530777927373\\
0.12302984698147	-0.0752305922338866\\
0.122952206002319	-0.0753297561700168\\
0.122874403374761	-0.0755857148048765\\
0.122796486664846	-0.0754758191427002\\
0.122718754224877	-0.0751045989826406\\
0.122626903915343	-0.0752220967069032\\
0.12253482666313	-0.0755253779024171\\
0.122442589249141	-0.0753951643316779\\
0.122350610544423	-0.0749553116421862\\
0.122245643691498	-0.0750898432782688\\
0.122140379330807	-0.0754370918371803\\
0.12203490501024	-0.0752880009094908\\
0.121929769853097	-0.0747843817770862\\
0.121886234292101	-0.0747132822605566\\
0.121842804843958	-0.0745010248922726\\
0.121799527292494	-0.0740470166161187\\
0.121756429392829	-0.0738152681124492\\
0.121713357857066	-0.0740900006633133\\
0.121670193639275	-0.0741994577110855\\
0.121627012860284	-0.0739975115426526\\
0.121583905673297	-0.0738718685298238\\
0.121544847876405	-0.073821034347448\\
0.121505832371167	-0.073689822856326\\
0.121466846658264	-0.0737461584189449\\
0.121427812334424	-0.0739364561628074\\
0.121374938560935	-0.074202603438839\\
0.121321925683068	-0.07435346885378\\
0.121268887950663	-0.0742502757425038\\
0.121215960672224	-0.0740057976954107\\
0.121144240077725	-0.0735475914019363\\
0.121072776673043	-0.0733650360112601\\
0.121001358714824	-0.0737018472301277\\
0.120929735432196	-0.0739113980060663\\
0.120870839767114	-0.0739879636465445\\
0.120811847745261	-0.0741855923165906\\
0.12075278772309	-0.0741007405843111\\
0.120693837565545	-0.0738141171360844\\
0.120620697440081	-0.0739093171413955\\
0.120547408349894	-0.0741550442106202\\
0.120474014134105	-0.074049541464046\\
0.120400789769483	-0.0736931602776149\\
0.120313883115129	-0.0738064537837931\\
0.120226765494292	-0.0740988831922212\\
0.120139498994093	-0.0739733288287332\\
0.120052473046562	-0.0735492146281627\\
0.119952804919965	-0.0736793864561473\\
0.119852858290107	-0.0740153816242343\\
0.119752715122051	-0.0738711223320825\\
0.119652889524846	-0.0733838241397606\\
0.119541793953061	-0.0735292349733934\\
0.119430350859784	-0.0739045645531073\\
0.119318662525126	-0.0737434170586317\\
0.119207370475329	-0.0731990716540206\\
0.119086336836186	-0.0733578769687147\\
0.118964888711681	-0.0737677799348933\\
0.118843148093483	-0.0735917883809418\\
0.118721880138795	-0.0729973007411835\\
0.118675029879889	-0.0729189173008118\\
0.118628308599675	-0.0726849148267805\\
0.118581771943331	-0.0721843948179371\\
0.118535453644161	-0.0719289044024567\\
0.118489167397747	-0.0722317824467799\\
0.118442768516947	-0.0723524530279047\\
0.118396349518181	-0.072129818104008\\
0.118350019972682	-0.0719913033561606\\
0.118309074906603	-0.0719366266716174\\
0.118268178775512	-0.0717954970424347\\
0.118227317119044	-0.0718560909507443\\
0.118186399233121	-0.0720607731001198\\
0.118132037736442	-0.072341450307274\\
0.118077521546602	-0.0725005520044739\\
0.118022977728566	-0.072391725212397\\
0.117968556768069	-0.0721339002348442\\
0.117895989168968	-0.0716582322950628\\
0.117823698761021	-0.0714687199557182\\
0.117751457354862	-0.071818366612378\\
0.117678994702265	-0.0720359030960316\\
0.117620143635509	-0.0721143910338411\\
0.117561191329547	-0.0723169814734576\\
0.117502167582533	-0.0722299994088577\\
0.117443259302687	-0.0719361798412462\\
0.117370913967303	-0.0720327893089649\\
0.117298415248789	-0.07228215443541\\
0.117225808293885	-0.0721750896914938\\
0.117153376281902	-0.0718134321830343\\
0.117068112849244	-0.0719274762716951\\
0.116982635680397	-0.0722218430585192\\
0.116897007687701	-0.072095456882962\\
0.116811623480449	-0.0716685328771322\\
0.116714478754658	-0.0717987196655046\\
0.116617055506778	-0.0721347534488443\\
0.116519435720427	-0.0719904775772606\\
0.116422133623011	-0.071503123380732\\
0.116314419461819	-0.0716477961474325\\
0.116206361353392	-0.0720212206534695\\
0.116098060541752	-0.0718608911010545\\
0.115990152057505	-0.071319308649745\\
0.115947384026246	-0.0712460819571206\\
0.115904728568694	-0.0710274742109183\\
0.115862234249177	-0.0705598827825999\\
0.115819930508384	-0.0703212007595324\\
0.115777654748943	-0.0706041528390683\\
0.115735280695073	-0.0707168846547544\\
0.115692889090552	-0.0705088966018912\\
0.115650575563724	-0.07037949456472\\
0.115612768296602	-0.0706323727925147\\
0.115574882519487	-0.0707331227916439\\
0.115536982724432	-0.070547240962124\\
0.11549914529214	-0.0704315925530841\\
0.11546456196353	-0.0706143910649982\\
0.115429913024948	-0.0707180102857611\\
0.115395252372244	-0.0706471339369125\\
0.115360643835795	-0.0704792185485958\\
0.11531052024984	-0.0701432484541554\\
0.115260534957996	-0.0700093935666966\\
0.115210574122164	-0.0702563532846727\\
0.115160502921216	-0.0704100019686495\\
0.115117237309812	-0.0701197971551412\\
0.115074074882668	-0.0700041757552156\\
0.115030930703112	-0.0702174950359656\\
0.114987704178457	-0.0703502139547536\\
0.114949184288309	-0.0704028184056435\\
0.114910618927621	-0.0705385992546377\\
0.114872021481534	-0.0704803018413886\\
0.114833475909231	-0.0702833770979659\\
0.114782398761687	-0.0703531904725664\\
0.114731241527623	-0.0705333904197956\\
0.114680027782401	-0.0704560216975576\\
0.11462890540284	-0.0701946753542711\\
0.114564936500132	-0.0702822118148655\\
0.114500841688582	-0.070508157998817\\
0.114436658033045	-0.0704111481616018\\
0.114372618021451	-0.0700834554521246\\
0.114296091580287	-0.0701883322873201\\
0.114219384408158	-0.0704590368661486\\
0.114142549709351	-0.0703428100431667\\
0.114065921203077	-0.069950203647463\\
0.113977678391145	-0.0700713566867477\\
0.113889194401993	-0.0703840728591247\\
0.113800540235719	-0.0702498083876196\\
0.113712161230928	-0.0697962720276269\\
0.113613369948708	-0.0699321949804941\\
0.113514275105009	-0.0702830347597501\\
0.113414966067091	-0.070132401944099\\
0.113316003375472	-0.0696235744177998\\
0.113207996081788	-0.0697725339292952\\
0.11309962421032	-0.0701570232376032\\
0.112990995093624	-0.0699919430200149\\
0.112882781952655	-0.0694343131410721\\
0.112766928720773	-0.0695945171605037\\
0.112650653799599	-0.0700080304165629\\
0.112534081338236	-0.0698304887871577\\
0.112417990032327	-0.0692307650967065\\
0.112295610146829	-0.0694004804406623\\
0.112172757023457	-0.0698385440094249\\
0.112049569990857	-0.0696504617203047\\
0.111926922951507	-0.0690151323898394\\
0.111881617056295	-0.0689349744246484\\
0.111836446067032	-0.0686956743622999\\
0.11179146817688	-0.068183823067486\\
0.111746718663732	-0.0679225485976029\\
0.111702002692113	-0.0682322835061353\\
0.111657168949592	-0.0683556859517987\\
0.111612314188974	-0.0681280107898591\\
0.111567552998796	-0.0679863602029016\\
0.111528625586159	-0.0679313290751055\\
0.111489747760956	-0.0677892845688549\\
0.111450904874756	-0.0678502712789984\\
0.111412005043639	-0.0680562802865664\\
0.111360966373473	-0.0683352043590643\\
0.111309774963779	-0.0684933122929943\\
0.111258556297018	-0.0683851652426842\\
0.111207458985008	-0.0681289506627407\\
0.111140028236833	-0.0676610373316101\\
0.11107286576314	-0.0674746145299518\\
0.111005750754295	-0.0678185610484233\\
0.110938421701333	-0.0680325511288891\\
0.110884175921039	-0.0681091338169241\\
0.110829833787472	-0.0683068064895541\\
0.110775423669536	-0.0682219358647957\\
0.1107211235115	-0.0679352485990456\\
0.110654876021638	-0.0680289002395794\\
0.110588484442338	-0.0682706307214349\\
0.110521991197932	-0.068166843906873\\
0.11045566239353	-0.0678162590234412\\
0.110377996327635	-0.0679262352713882\\
0.110300131563307	-0.0682101022838333\\
0.110222126604434	-0.0680882241791162\\
0.110144348412006	-0.067676528133569\\
0.110056233772969	-0.0678015463901512\\
0.109967862367635	-0.0681242393321229\\
0.109879309798516	-0.0679856913415187\\
0.109791050273395	-0.0675176855419313\\
0.109693680641676	-0.0676561485996999\\
0.10959599605186	-0.0680135448127594\\
0.109498089242281	-0.0678600969968066\\
0.109400541899967	-0.0673417605887018\\
0.109295198487195	-0.0674919426971704\\
0.10918948455197	-0.0678795877318889\\
0.109083509195516	-0.0677131526053572\\
0.108977956735443	-0.067150945935075\\
0.108865908358347	-0.067311129887187\\
0.108753438470327	-0.0677245913461518\\
0.108640671188786	-0.0675470719557931\\
0.108528385014684	-0.066947423387346\\
0.108410822643845	-0.0671159906304304\\
0.108292793495981	-0.0675510907596288\\
0.108174435020277	-0.067364280821228\\
0.108056609336039	-0.066733249405971\\
0.108013510108658	-0.0666543980512135\\
0.107970541435701	-0.0664189986861629\\
0.107927759628609	-0.0659154907947845\\
0.107885198824497	-0.0656584752148016\\
0.107842670487879	-0.065963161306761\\
0.107800028199054	-0.0660845522377529\\
0.107757365582314	-0.0658605882820712\\
0.107714793520936	-0.065721246662593\\
0.107677900345451	-0.0656673011661784\\
0.10764105482813	-0.0655280588553346\\
0.107604242892814	-0.0655878424448256\\
0.107567376245087	-0.0657897873916988\\
0.107519137429128	-0.0660624474209864\\
0.107470752670452	-0.066217004585988\\
0.107422341878578	-0.0661112862891021\\
0.107374047065334	-0.0658608257453216\\
0.107310459800082	-0.0654044391327606\\
0.10724712777792	-0.0652226087268016\\
0.107183840934343	-0.065558082362674\\
0.107120350485638	-0.0657668009467532\\
0.10706928704363	-0.0658413639998443\\
0.107018132278319	-0.0660338236583147\\
0.106966913081971	-0.0659511912375666\\
0.106915798137191	-0.0656720644745195\\
0.106853526822824	-0.0657631161292523\\
0.106791119330604	-0.0659981356147291\\
0.106728615761816	-0.0658972301618032\\
0.106666267651386	-0.0655563783243038\\
0.106593347497702	-0.0656631789904508\\
0.106520239985023	-0.0659388492973783\\
0.10644700028716	-0.0658204904424847\\
0.106373974479114	-0.0654206821862899\\
0.106291321076404	-0.0655419790895059\\
0.106208426004561	-0.0658550665986502\\
0.106125360431893	-0.0657206426939618\\
0.106042570755598	-0.0652665677793929\\
0.105951304170926	-0.0654008103740543\\
0.105859741582678	-0.065747312868918\\
0.105767970161405	-0.0655985422633095\\
0.105676536674329	-0.0650960051573635\\
0.10557785538509	-0.065241523580001\\
0.105478826282516	-0.0656171308648558\\
0.105379551796483	-0.0654558641378707\\
0.105280674403948	-0.0649111159738577\\
0.105175762880954	-0.0650662520503774\\
0.105070456055585	-0.065466684101718\\
0.104964870345157	-0.065294758878477\\
0.104859735958439	-0.0647140070305352\\
0.104749704432923	-0.0648772000625956\\
0.104639235485805	-0.0652984284580686\\
0.104528457940921	-0.0651175743389124\\
0.104418179822773	-0.0645066612807352\\
0.10430403044835	-0.0646764967912269\\
0.104189407326451	-0.0651148705298323\\
0.104074449981673	-0.0649266550695054\\
0.103960033555377	-0.0642908758956552\\
0.103842646039601	-0.0644661070278723\\
0.103724754205053	-0.0649184077647894\\
0.103606506582652	-0.0647242127574062\\
0.103488834802838	-0.0640682350755229\\
0.103467926812833	-0.0639700883375748\\
0.10344705091015	-0.0638719415996265\\
0.103426207094831	-0.0637737948616782\\
0.10340539536692	-0.0636756481237301\\
0.1033846101358	-0.0636358188753717\\
0.103363858218006	-0.0635169143898006\\
0.103343153981037	-0.0632625834284893\\
0.103322506134696	-0.0631327602009925\\
0.103302855377146	-0.0632792967647739\\
0.103283178264428	-0.0633376788516863\\
0.103263496452408	-0.0632299650132717\\
0.10324383558902	-0.0631629496730612\\
0.103224222637171	-0.0633091341242764\\
0.103204583456681	-0.0633673759249294\\
0.103184939599466	-0.0632599209119917\\
0.10316531659035	-0.063193066602877\\
0.103145730099173	-0.0633084504020216\\
0.103126117475171	-0.0633738556355258\\
0.103106500191626	-0.0633291179496772\\
0.103086903680077	-0.0632231284903762\\
0.103056426973303	-0.0629956180428645\\
0.103026013701952	-0.0629049748997655\\
0.102995611663938	-0.063072209772404\\
0.102965159034708	-0.0631762567736984\\
0.1029373278405	-0.0629683693722513\\
0.102909549610981	-0.0628855443078025\\
0.102881780760715	-0.0630383549742334\\
0.102853969670085	-0.0631334277982027\\
0.102828094789257	-0.0629400417169446\\
0.102802265741754	-0.0628629941684535\\
0.10277644481073	-0.0630051454279804\\
0.102750587326901	-0.0630935863856025\\
0.102726148765741	-0.0631307847612107\\
0.102701687479463	-0.0632267999640276\\
0.102677210161075	-0.0631855759033573\\
0.102652758793407	-0.0630463237973387\\
0.10261883674401	-0.0627923413263939\\
0.102584993751613	-0.0626911513823262\\
0.102551164759395	-0.0628778449018786\\
0.102517272718609	-0.0629939983127315\\
0.102486934002328	-0.0630402477954671\\
0.10245656015683	-0.063159625413238\\
0.1024261615285	-0.0631083707159266\\
0.102395803016238	-0.0629352357935565\\
0.10235542592474	-0.0629968403581163\\
0.102314986505905	-0.0631558519994575\\
0.102274503116781	-0.0630875804616423\\
0.102234090903425	-0.0628569637958585\\
0.102183524513799	-0.0624768999073852\\
0.102133135155451	-0.0623254774746728\\
0.10208277714858	-0.0626048489790522\\
0.102032277960913	-0.0627786630096977\\
0.101990558405118	-0.0628424728851198\\
0.101948771980581	-0.0630071768010895\\
0.101906938382172	-0.0629364612891146\\
0.101865181147458	-0.062697589042893\\
0.101813173166457	-0.0627772306991635\\
0.101761061019614	-0.0629827990782791\\
0.101708875387264	-0.0628945384374228\\
0.101656808713037	-0.0625963999251579\\
0.101594822200225	-0.0626914669599585\\
0.101532687264332	-0.0629368508101499\\
0.101470447621476	-0.0628314954244293\\
0.101408377481218	-0.0624756120130572\\
0.101337113947019	-0.0625851088019669\\
0.101265653515184	-0.0628677382507835\\
0.101194054180165	-0.0627463914931511\\
0.101122679710561	-0.0623364903023411\\
0.10104308875113	-0.0624590452260315\\
0.100963251133869	-0.0627753798955424\\
0.100883239510672	-0.062639561824805\\
0.100803509586493	-0.0621807775110327\\
0.100716661609313	-0.0623148317754313\\
0.100629518518135	-0.0626608481585202\\
0.100542167238652	-0.0625122862646648\\
0.10045515300533	-0.0620104541729915\\
0.100362140709798	-0.0621544080248842\\
0.100268788108053	-0.0625259768920676\\
0.100175195438629	-0.0623664440569061\\
0.10008199143771	-0.0618275528629268\\
0.0999838619341092	-0.0619798666330163\\
0.0998853514558792	-0.0623730138414057\\
0.099786572222294	-0.0622042163604283\\
0.0996882281157165	-0.0616340298156172\\
0.0995859417798802	-0.0617932856307393\\
0.099483238956065	-0.0622043514135522\\
0.0993802423261684	-0.0620278606050862\\
0.0992777213966087	-0.0614316865171348\\
0.0991721313670742	-0.0615966196489682\\
0.0990660946316985	-0.0620223395317675\\
0.098959742775447	-0.0618395569956459\\
0.0988539011468541	-0.0612221298745807\\
0.0987457473179075	-0.0613916387199432\\
0.0986371216602677	-0.0618291692814448\\
0.0985281631613882	-0.061641315838622\\
0.0984197435999617	-0.0610067595355677\\
0.0983096559145226	-0.0611799018158092\\
0.0981990759633852	-0.0616268108778803\\
0.0980881487563652	-0.0614349307823491\\
0.097977783845912	-0.060786772717102\\
0.0979584638975899	-0.0606912003137323\\
0.0979391743785111	-0.0605956279103628\\
0.0979199152887104	-0.0605000555069933\\
0.0979006866282226	-0.0604044831036236\\
0.0978814934529671	-0.060254617413039\\
0.0978623278059213	-0.0601949089583907\\
0.0978431670360684	-0.0603050699200163\\
0.0978239843168732	-0.0603736077646419\\
0.0978050918348392	-0.0603354323258698\\
0.0977862299600913	-0.06022146505067\\
0.0977674118917454	-0.059977694544282\\
0.0977486456313061	-0.0598532619005145\\
0.0977308244075838	-0.0599934097040313\\
0.0977129790793985	-0.0600492464251493\\
0.0976951294554575	-0.0599462287381464\\
0.0976772989960268	-0.0598821351597924\\
0.0976595431701101	-0.0600217014036103\\
0.0976417634393788	-0.0600773064237249\\
0.0976239794484841	-0.0599747162206605\\
0.0976062144633939	-0.0599108886061047\\
0.0975885074000424	-0.0600208943766517\\
0.0975707765858557	-0.06008325107805\\
0.0975530415390215	-0.0600405986117526\\
0.0975353253756117	-0.0599395493117061\\
0.0975078042002177	-0.0597228860139026\\
0.097480340561985	-0.059636564517365\\
0.0974528871179238	-0.0597958260344072\\
0.0974253877982021	-0.0598949123254921\\
0.0974002781578449	-0.0596971138807723\\
0.0973752164714212	-0.0596183083888678\\
0.0973501632813357	-0.0597637030205108\\
0.0973250718566571	-0.0598541618774946\\
0.0973017440201412	-0.05967029301763\\
0.0972784576213175	-0.0595970372548352\\
0.0972551785643651	-0.0597321927419702\\
0.0972318664684615	-0.0598162812034433\\
0.0972098776385284	-0.0596428699347028\\
0.0971879256668261	-0.0595737806132261\\
0.0971659802256629	-0.0597012490954831\\
0.0971440053969268	-0.059780555002972\\
0.0971230082065652	-0.0598142804461565\\
0.0971019923401196	-0.0599013314319724\\
0.0970809632991742	-0.059863956151648\\
0.0970599555932712	-0.0597377049669373\\
0.0970305493740475	-0.0595053961774791\\
0.0970012093022	-0.059412841312081\\
0.0969718809504848	-0.0595836032759506\\
0.0969424998589844	-0.0596898446955505\\
0.0969160146864762	-0.0597324471039293\\
0.0968894997126114	-0.0598424110153665\\
0.0968629637163262	-0.0597951980863341\\
0.096836461764697	-0.0596357159855372\\
0.0968010125896722	-0.0596927842892814\\
0.0967655099389885	-0.059840087085945\\
0.096729969565722	-0.0597768427324633\\
0.096694490282718	-0.0595632075574491\\
0.0966498903452297	-0.0592095322174597\\
0.0966054437260641	-0.0590686233282022\\
0.0965610242728846	-0.059328597545147\\
0.0965164825799807	-0.0594903433417034\\
0.0964795530353791	-0.0595499385538563\\
0.0964425651751956	-0.0597037637219781\\
0.0964055361784532	-0.059637718992839\\
0.0963685738023226	-0.0594146243370847\\
0.0963224022951281	-0.0594892221241932\\
0.0962761394162401	-0.0596817714369482\\
0.0962298120828349	-0.0595991005231952\\
0.0961835891348114	-0.0593198437333655\\
0.0961399377866206	-0.0593904835378909\\
0.0960962045059323	-0.0595728166383981\\
0.096052413429344	-0.0594945320482811\\
0.0960087159555887	-0.059230091964861\\
0.0959651303690113	-0.0593007317693864\\
0.0959214628503943	-0.0594830648698935\\
0.0958777375363331	-0.0594047802797766\\
0.0958341058255624	-0.0591403401963565\\
0.0957814933067496	-0.0592257318897003\\
0.0957287610632795	-0.059446142072168\\
0.0956759443655298	-0.0593515091133465\\
0.0956232644487285	-0.0590318453393182\\
0.0955621575481731	-0.0591311973859155\\
0.0955008885774586	-0.0593876415652206\\
0.0954395052822765	-0.0592775374348738\\
0.0953783071485717	-0.0589056130833466\\
0.0953094981533037	-0.0590177184180169\\
0.095240482810826	-0.0593070809578938\\
0.0951713219114866	-0.0591828433522891\\
0.0951023967626308	-0.0587631770713408\\
0.0950268180029431	-0.0588866011554435\\
0.0949509891269065	-0.0592051792727378\\
0.0948749838202191	-0.059068397979252\\
0.094799264274715	-0.0586063599637809\\
0.0947178918838174	-0.0587395919607837\\
0.0946362280488695	-0.0590834859347762\\
0.0945543586319792	-0.0589358352957927\\
0.0944728221996935	-0.0584370813618265\\
0.0943866074169372	-0.0585786422676969\\
0.0943000636156498	-0.0589440345426523\\
0.094213287728914	-0.0587871536230759\\
0.0941268877641063	-0.0582572204216905\\
0.0940367134774873	-0.0584057318665317\\
0.0939461770738962	-0.0587890646401803\\
0.093855385238958	-0.0586244809799451\\
0.0937650071511065	-0.0580685284383644\\
0.0936716645833119	-0.0582227501234092\\
0.0935779315208749	-0.0586208219780608\\
0.0934839230113731	-0.0584499101036297\\
0.0933903606820263	-0.0578725812798536\\
0.0932945406183367	-0.0580314257398797\\
0.0931983063038442	-0.0584414297466795\\
0.0931017797866773	-0.0582653948110074\\
0.0930057266037048	-0.0576707606307128\\
0.0929080202177106	-0.0578332929685615\\
0.0928098801274417	-0.0582528160022355\\
0.0927114341140533	-0.0580726940789836\\
0.0926134836737937	-0.0574642543293563\\
0.0925143890846183	-0.057629682899156\\
0.0924148452020532	-0.0580566815898614\\
0.09231498440185	-0.0578733499984533\\
0.0922156369991085	-0.057254068205535\\
0.0921155687829097	-0.0574217305445528\\
0.0920150390633536	-0.0578544949656435\\
0.091914183815272	-0.0576686878618973\\
0.0918138559284914	-0.0570410439546959\\
0.0917131557271075	-0.0572103908504377\\
0.0916119847076618	-0.0576475033929955\\
0.0915104815910814	-0.057459829426316\\
0.0914095164917917	-0.05682587938161\\
0.091308463563508	-0.0569964588821893\\
0.0912069329441479	-0.0574367529831226\\
0.0911050653813564	-0.0572477130165634\\
0.0910037437020558	-0.0566091487160812\\
0.0909025647583833	-0.0567805911238103\\
0.0908009032841747	-0.0572231125318142\\
0.0906989014546436	-0.0570331162725105\\
0.0905974510511997	-0.0563913216794161\\
0.090562780910753	-0.0563162928021472\\
0.0905282290096105	-0.0560923048932029\\
0.0904938463318206	-0.0556132055561997\\
0.0904596637847933	-0.0553686493216735\\
0.0904255106690752	-0.0556585651445467\\
0.0903912544169115	-0.0557740714068163\\
0.0903569797953824	-0.0555609645528483\\
0.0903227871977043	-0.0554283777977006\\
0.0902938072213044	-0.0556741970351338\\
0.0902647530968901	-0.0557721346400168\\
0.0902356857662467	-0.0555914416243163\\
0.0902066774052725	-0.0554790214924273\\
0.0901812588882811	-0.0556493975070305\\
0.0901557834063243	-0.0557459750430565\\
0.0901302977787975	-0.0556799152610593\\
0.0901048574554704	-0.0555234109528328\\
0.0900692503444871	-0.0552206274057907\\
0.0900337556162424	-0.0550999944736209\\
0.089998280811611	-0.0553225599359126\\
0.0899627164283981	-0.0554610314674647\\
0.089932798540932	-0.0552064346655907\\
0.0899029601122204	-0.0551049999640315\\
0.0898731357703975	-0.0552921450564939\\
0.0898432480934505	-0.0554085794183609\\
0.0898172279278601	-0.0551869987632326\\
0.089791267948929	-0.0550987181271102\\
0.0897653186403204	-0.0552615942193727\\
0.0897393213581869	-0.0553629293578822\\
0.0897160569557005	-0.055164688679472\\
0.0896928407283241	-0.0550857069958713\\
0.0896696330418434	-0.0552314266978382\\
0.0896463869561093	-0.055322087800872\\
0.089625120948334	-0.0551407660387643\\
0.0896038952435781	-0.0550685250730879\\
0.0895826766841352	-0.0552018082788674\\
0.0895614260001884	-0.0552847318800606\\
0.089541609339604	-0.0553191408433611\\
0.0895217732428907	-0.0554079561084369\\
0.0895019234368879	-0.055369823336037\\
0.0894820958441416	-0.0552410133940118\\
0.0894548891787521	-0.055008608198394\\
0.0894277487244323	-0.054916014923519\\
0.0894006200087791	-0.0550868477521421\\
0.0893734385183252	-0.055193133261022\\
0.0893493149223649	-0.0552350879904586\\
0.0893251624311714	-0.0553433801346752\\
0.089300989558761	-0.0552968849777382\\
0.0892768497105956	-0.0551398274628342\\
0.0892450450911441	-0.0548675640585544\\
0.089213331341359	-0.0547590907511318\\
0.0891816337022199	-0.0549592219373559\\
0.0891498636342338	-0.0550837357391938\\
0.089122546576518	-0.0551313367777179\\
0.089095192322946	-0.0552542029860803\\
0.0890678118334047	-0.0552014504648203\\
0.0890404738553457	-0.0550232559938306\\
0.0890053848089198	-0.0547221736137975\\
0.0889704068877302	-0.0546022184488525\\
0.088935448668691	-0.0548235334435232\\
0.088900401876598	-0.0549612269829965\\
0.0888708725140598	-0.055012796072137\\
0.0888412994961507	-0.0551459044800167\\
0.0888116956861751	-0.0550887544775048\\
0.0887821417709557	-0.0548957056104273\\
0.0887447328777017	-0.0549611075165307\\
0.0887072537681187	-0.0551299207288409\\
0.0886697251319878	-0.0550574408933351\\
0.0886322767482753	-0.0548126088808175\\
0.0885962317651463	-0.0548757223483555\\
0.0885601213937883	-0.0550386287195905\\
0.0885239649014142	-0.0549686849821994\\
0.0884878831438576	-0.0547324197386468\\
0.088451890716911	-0.0547955332061848\\
0.0884158329019984	-0.0549584395774199\\
0.088379728966332	-0.0548884958400287\\
0.0883436997657457	-0.0546522305964761\\
0.0882999571703549	-0.0547290399511664\\
0.0882561177292903	-0.0549272976881856\\
0.0882122099792983	-0.0548421758664378\\
0.0881684129197802	-0.0545546400741428\\
0.0881287130470214	-0.054624477879602\\
0.0880889331114105	-0.0548047408869472\\
0.0880490967045054	-0.0547273450898921\\
0.0880093518068487	-0.0544659072896941\\
0.087969716290055	-0.0545357450951533\\
0.0879300007107609	-0.0547160081024986\\
0.0878902286605228	-0.0546386123054434\\
0.0878505481198846	-0.0543771745052453\\
0.0878033973863397	-0.0544603824833396\\
0.087756133001076	-0.0546751561330515\\
0.0877087884534445	-0.0545829432156555\\
0.0876615738082069	-0.0542714541788965\\
0.0876200799672313	-0.0543448258619835\\
0.087578497757083	-0.054534210396051\\
0.0875368532172651	-0.0544528982778303\\
0.0874953096831972	-0.0541782314079752\\
0.0874538868808843	-0.0542516030910621\\
0.0874123757098006	-0.0544409876251295\\
0.0873708022094475	-0.054359675506909\\
0.0873293297152458	-0.0540850086370538\\
0.0872805930739189	-0.0541714766150607\\
0.0872317337026637	-0.0543946648674981\\
0.0871827877664098	-0.0542988391462638\\
0.0871339821125764	-0.0539751463009779\\
0.0870917687217938	-0.0540501979799186\\
0.0870494628700504	-0.0542439188630875\\
0.0870070918029621	-0.0541607449363907\\
0.0869648264213783	-0.053879789002647\\
0.0869226873649749	-0.0539548406815878\\
0.0868804558480344	-0.0541485615647565\\
0.0868381591161703	-0.0540653876380599\\
0.0867959680702341	-0.0537844317043161\\
0.0867466696417345	-0.0538723827607339\\
0.0866972442389665	-0.0540993990855566\\
0.0866477292780868	-0.0540019297841013\\
0.0865983594549129	-0.0536726850353046\\
0.0865425233411245	-0.0537724990946956\\
0.086486523690829	-0.0540301358059696\\
0.0864304086945499	-0.0539195196628498\\
0.0863744806302673	-0.0535458657665914\\
0.0863286999456821	-0.0536279066575285\\
0.0862828087796315	-0.0538396678609104\\
0.0862368396885698	-0.0537487483352547\\
0.0861909968858126	-0.0534416282888582\\
0.086145305034132	-0.0535236691797953\\
0.0860995027015269	-0.0537354303831772\\
0.0860536224444491	-0.0536445108575215\\
0.0860078684762161	-0.0533373908111249\\
0.0859554524677853	-0.0534316812775857\\
0.0859028905241715	-0.0536750606755553\\
0.085850225649793	-0.0535705659000045\\
0.0857977275929607	-0.0532175895719392\\
0.0857392888646148	-0.0533229428696379\\
0.0856806679488924	-0.0535948772775421\\
0.085621918533497	-0.0534781224283003\\
0.0855633773774914	-0.0530837323953831\\
0.0855165387177008	-0.0531683962184945\\
0.085469582401635	-0.0533869276466657\\
0.0854225431007603	-0.0532931013296971\\
0.0853756382949424	-0.0529761623376282\\
0.0853288942491409	-0.0530608261607396\\
0.0852820325476445	-0.0532793575889108\\
0.0852350878619163	-0.0531855312719422\\
0.0851882776718247	-0.0528685922798733\\
0.0851350885760086	-0.0529651177560736\\
0.0850817465479809	-0.0532142660864205\\
0.0850282966550316	-0.0531072944237586\\
0.0849750215849594	-0.0527459513375191\\
0.0849161067233264	-0.0528531083667749\\
0.0848570033865979	-0.053129698506239\\
0.084797767116561	-0.0530109447218842\\
0.0847387463021528	-0.0526098024205164\\
0.0846748857549179	-0.0527262477063845\\
0.0846108026442582	-0.0530268123831196\\
0.0845465625579902	-0.052897765147832\\
0.0844825768984334	-0.0524618522610999\\
0.0844334274739595	-0.0525517397736342\\
0.0843841454304574	-0.0527837544142097\\
0.0843347698498082	-0.052684139089356\\
0.0842855458764185	-0.0523476452177673\\
0.0842365031162548	-0.0524375327303017\\
0.0841873277377348	-0.0526695473708772\\
0.0841380588227362	-0.0525699320460235\\
0.0840889415156682	-0.0522334381744348\\
0.0840339409719645	-0.05233445796722\\
0.0839787729279306	-0.0525952068771993\\
0.0839234867453284	-0.052483254513726\\
0.0838683920491996	-0.0521050869549296\\
0.0838081770165389	-0.0522159488899843\\
0.0837477602563437	-0.0525021020083647\\
0.0836872012174681	-0.0523792423656515\\
0.0836268727960819	-0.0519642307507281\\
0.0835622116203809	-0.0520835937003388\\
0.0834973165950497	-0.0523916893531287\\
0.0834322566358238	-0.0522594086985004\\
0.0833674640195725	-0.0518125735385734\\
0.083299099177966	-0.0519391357596332\\
0.083230471428888	-0.052265813931069\\
0.0831616582520651	-0.052125554884961\\
0.0830931456416092	-0.0516517692548937\\
0.0830423838757398	-0.051746054390615\\
0.0829914762021615	-0.0519894200290575\\
0.0829404656203641	-0.0518849311611502\\
0.0828896218482076	-0.0515319747887069\\
0.0828389774593674	-0.0516262599244282\\
0.0827881871635614	-0.0518696255628706\\
0.0827372939602747	-0.0517651366949634\\
0.0826865675673708	-0.0514121803225201\\
0.082630495482436	-0.0515168058101166\\
0.0825742437329685	-0.0517868616189301\\
0.0825178652673493	-0.0516709133449038\\
0.0824616922079399	-0.0512792478688487\\
0.08240093409755	-0.0513929034465596\\
0.0823399639722314	-0.0516862674219156\\
0.08227884431471	-0.0515603118027661\\
0.0822179670513965	-0.0511348421875408\\
0.0821532613307247	-0.0512562169759435\\
0.0820883138195218	-0.051569505519727\\
0.0820231957761873	-0.0514349953009557\\
0.0819583541722985	-0.0509806288232173\\
0.0818903965020419	-0.0511084826484253\\
0.0818221705402336	-0.0514384946652833\\
0.0817537553560197	-0.051296804234958\\
0.0816856469135877	-0.0508181834852158\\
0.0816356692610007	-0.0509125303319718\\
0.0815855455147272	-0.0511560552568736\\
0.0815353187305325	-0.0510514979994354\\
0.0814852589794838	-0.0506983106117549\\
0.0814353988779426	-0.0507926574585109\\
0.081385392683427	-0.0510361823834125\\
0.0813352834516978	-0.0509316251259745\\
0.0812853412538256	-0.0505784377382939\\
0.0812303267583785	-0.0506827770969338\\
0.0811751335858831	-0.0509520943592565\\
0.0811198143954661	-0.0508364631796531\\
0.0810646994954354	-0.050445868827246\\
0.0810052516146958	-0.050558905448027\\
0.0809455940291132	-0.0508506717924602\\
0.0808857885426566	-0.0507254021150382\\
0.080826222824622	-0.0503022495648623\\
0.0807630526892701	-0.050422699898512\\
0.0806996444406178	-0.0507336022706103\\
0.080636068255638	-0.0506001165529956\\
0.0805727643231511	-0.0501492107713001\\
0.0805255184025046	-0.0502395894271701\\
0.0804781384226097	-0.050472871790494\\
0.0804306638935272	-0.0503727121697585\\
0.0803833426459626	-0.0500343797032659\\
0.0803362046103745	-0.0501247583591358\\
0.0802889325161417	-0.0503580407224599\\
0.0802415658733218	-0.0502578811017242\\
0.0801943525126227	-0.0499195486352316\\
0.0801420269815175	-0.0500200967564208\\
0.0800895355264769	-0.0502796282034543\\
0.0800369270492799	-0.0501681985568515\\
0.0799845082904588	-0.0497917967005089\\
0.0799276915341346	-0.0499012479821325\\
0.0798706781700439	-0.0501837599690644\\
0.0798135261436115	-0.0500624636436106\\
0.0797565989217247	-0.0496527328093103\\
0.0796959892113971	-0.0497698109438551\\
0.0796351545395543	-0.0500720091084248\\
0.0795741612086535	-0.0499422605362696\\
0.0795134251050344	-0.0495039785807391\\
0.0794678393423517	-0.0495923161371597\\
0.079422125510395	-0.0498203300828611\\
0.0793763213547627	-0.0497224324535741\\
0.0793306636386379	-0.0493917408421526\\
0.0792851809558919	-0.0494800783985733\\
0.0792395702044165	-0.0497080923442746\\
0.0791938691298068	-0.0496101947149877\\
0.0791483144952484	-0.0492795031035662\\
0.0790977250978213	-0.0493779755495146\\
0.0790469765601759	-0.049632149333049\\
0.0789961157858687	-0.04952301999555\\
0.0789454369817296	-0.0491543884287418\\
0.0788904167690157	-0.0492617509243033\\
0.0788352073856947	-0.0495388714065222\\
0.0787798645865601	-0.0494198899198739\\
0.0787247380979972	-0.0490179784554634\\
0.0786821876381228	-0.0491012523080067\\
0.0786395233726617	-0.0493161959906434\\
0.0785967788438714	-0.0492239100697292\\
0.0785541644493594	-0.0489121744319929\\
0.0785117055988759	-0.0489954482845362\\
0.0784691329432498	-0.049210391967173\\
0.0784264800247364	-0.0491181060462587\\
0.0783839572409452	-0.0488063704085224\\
0.0783362581442959	-0.0489001175152423\\
0.0782884148166416	-0.0491420944112245\\
0.0782404697680223	-0.0490382017989283\\
0.0781926896469223	-0.0486872595378619\\
0.0781403958315398	-0.0487902813427567\\
0.0780879278357498	-0.0490561977794247\\
0.078035336997061	-0.0489420267419552\\
0.0779829453345367	-0.0485563646515304\\
0.0779420341690474	-0.0486371908758946\\
0.0779010157915268	-0.0488458168225492\\
0.0778599218014029	-0.0487562434171928\\
0.0778189504098394	-0.0484536704746854\\
0.0777781255548531	-0.0485344966990496\\
0.0777371934882318	-0.0487431226457043\\
0.0776961858094013	-0.0486535492403478\\
0.0776553007295267	-0.0483509762978404\\
0.0776092475971832	-0.0484423402175248\\
0.0775630574760012	-0.0486781657108493\\
0.0775167707421276	-0.0485769141990135\\
0.0774706406592137	-0.0482348933977776\\
0.0774330994380763	-0.0483095580204856\\
0.0773954667290308	-0.0485022798470537\\
0.077357769497287	-0.0484195348646148\\
0.0773201768855827	-0.0481400278757424\\
0.0772827093213721	-0.0482146924984504\\
0.0772451502695604	-0.0484074143250185\\
0.0772075266953556	-0.0483246693425797\\
0.0771700077414968	-0.0480451623537073\\
0.0771271154325013	-0.0481307992109318\\
0.0770841027717361	-0.048351842202208\\
0.0770410052320703	-0.0482569375473638\\
0.0769980453211469	-0.0479363560024338\\
0.0769623315378156	-0.0480078289608521\\
0.0769265339218899	-0.0481923125703181\\
0.0768906771824878	-0.0481131046606727\\
0.0768549163108545	-0.0478455456659474\\
0.0768192700253817	-0.0479170186243657\\
0.0767835399075794	-0.0481015022338316\\
0.076747750666564	-0.0480222943241862\\
0.0767120572935821	-0.047754735329461\\
0.0766804129381725	-0.0478183080216998\\
0.0766487022591981	-0.0479823997283711\\
0.0766169448051961	-0.0479119470680333\\
0.0765852631971935	-0.0476739627169748\\
0.0765536722442427	-0.0477375354092136\\
0.0765220149679114	-0.047901627115885\\
0.0764903109167363	-0.0478311744555471\\
0.076458682711745	-0.0475931901044887\\
0.0764213978515031	-0.0476683420602023\\
0.0763840203072516	-0.0478623217744227\\
0.0763465773973425	-0.0477790367187937\\
0.0763092404797009	-0.0474977053989862\\
0.0762768006603798	-0.0475632271398455\\
0.076244290389001	-0.0477323496656195\\
0.0762117304311417	-0.0476597370265926\\
0.076179251041856	-0.0474144564127081\\
0.0761468679521592	-0.0474799781535674\\
0.0761144144106037	-0.0476491006793415\\
0.0760819111827662	-0.0475764880403145\\
0.0760494885237011	-0.0473312074264299\\
0.0760199180478138	-0.047391145649308\\
0.0759902886159139	-0.0475458561852398\\
0.075960617605226	-0.0474794313240461\\
0.0759310140170096	-0.0472550526077627\\
0.0759014910154613	-0.0473149908306407\\
0.0758719090580516	-0.0474697013665726\\
0.0758422855220043	-0.0474032765053789\\
0.0758127294085795	-0.0471788977890955\\
0.0757849206814626	-0.0472354479308388\\
0.0757570594753455	-0.0473814132650789\\
0.0757291612584285	-0.04731874315016\\
0.0757013230574043	-0.0471070477144138\\
0.0756735565902998	-0.0471635978561571\\
0.0756457376443209	-0.0473095631903972\\
0.0756178816876675	-0.0472468930754783\\
0.0755900857470326	-0.0470351976397321\\
0.0755634050732714	-0.047089620059888\\
0.0755366757955361	-0.0472300933903393\\
0.0755099122399244	-0.0471697812634344\\
0.0754832042691562	-0.0469660509527035\\
0.0754565627360638	-0.0470204733728594\\
0.0754298725991086	-0.0471609467033106\\
0.0754031481843877	-0.0471006345764058\\
0.0753764793546215	-0.0468969042656749\\
0.0753442431895922	-0.0465722907407994\\
0.075312136222754	-0.0464429604594473\\
0.0752800521822913	-0.0466815723653317\\
0.0752478652069741	-0.0468300273669032\\
0.0752219726694235	-0.0468830735395563\\
0.0751960339553641	-0.0470199945459898\\
0.0751700626754868	-0.0469612076069357\\
0.0751441442050412	-0.0467626292782477\\
0.0751126686928658	-0.0464447840859086\\
0.0750813170476963	-0.0463181503969165\\
0.0750499873831504	-0.0465517871412555\\
0.0750185590317933	-0.04669714679177\\
0.0749931860877548	-0.0467492763725962\\
0.0749677685494097	-0.0468838315028659\\
0.0749423195611479	-0.0468260603511003\\
0.0749169215732911	-0.0466309132835947\\
0.0748859857107363	-0.0463176474895159\\
0.0748551701719448	-0.0461928382927896\\
0.0748243759852739	-0.0464231088836474\\
0.0747934859352989	-0.0465663742450341\\
0.0747684901525802	-0.0466178730434731\\
0.0747434508484316	-0.0467508000193456\\
0.0747183808510639	-0.04669372791454\\
0.0746933606275296	-0.0465009421806787\\
0.07466282629095	-0.0461908865071056\\
0.0746324098250821	-0.0460673562644472\\
0.0746020142762739	-0.0462952672094085\\
0.0745715248190637	-0.0464370644913461\\
0.0745468167139021	-0.0464881121735184\\
0.0745220658466364	-0.0466198747431732\\
0.0744972848217163	-0.0465633025753688\\
0.0744725527026284	-0.0463722055950935\\
0.0744423327056701	-0.0460644958187187\\
0.0744122288028251	-0.04594190021224\\
0.074382145502007	-0.0461680867712509\\
0.0743519697087273	-0.0463088112076491\\
0.0743274925757452	-0.0463595215470457\\
0.0743029732441549	-0.0464904133788126\\
0.0742784241523653	-0.0464342150617158\\
0.0742539233223528	-0.0462443809240024\\
0.074223962209374	-0.0459384682564211\\
0.0741941158387046	-0.0458165886416307\\
0.0741642898304033	-0.046041454209613\\
0.0741343724071253	-0.0461813567770243\\
0.074110090057387	-0.0462318021914053\\
0.0740857659489856	-0.0463620102075832\\
0.0740614123907047	-0.0463061054862348\\
0.0740371065914339	-0.0461172630952247\\
0.0740073688488505	-0.0458127975074741\\
0.0739777447658698	-0.0456914944282481\\
0.0739481408533445	-0.045915296299095\\
0.0739184463889217	-0.0460545370757243\\
0.0738943355679272	-0.0461047638407104\\
0.0738701833496589	-0.0462344074863837\\
0.0738460019364286	-0.0461787450771197\\
0.0738218678692727	-0.0459907212000429\\
0.073792330589467	-0.0456874786286308\\
0.0737629060582402	-0.0455666628151379\\
0.0737335015360171	-0.0457895656899877\\
0.0737040071881825	-0.0459282471464453\\
0.073680052834399	-0.0459782849354556\\
0.0736560573944411	-0.0461074408026623\\
0.0736320329789713	-0.0460519878207442\\
0.0736080555541459	-0.0458646713751658\\
0.0735786083499205	-0.0459262630504243\\
0.0735490988952221	-0.0460852414223325\\
0.0735195455392248	-0.0460169841687252\\
0.0734900633799475	-0.0457864157540361\\
0.0734628935324979	-0.0458433429632679\\
0.0734356705063919	-0.0459902815714959\\
0.0734084099767877	-0.0459271935820661\\
0.0733812102686162	-0.0457140865943093\\
0.0733541648212154	-0.0454348065779976\\
0.0733272150078665	-0.0453235377604106\\
0.0733002821666772	-0.0455288266096449\\
0.0732732731356649	-0.0456565493078177\\
0.0732510052741139	-0.0457033415471041\\
0.0732287014837081	-0.0458241201099285\\
0.0732063723550104	-0.045772263917831\\
0.0731840843191489	-0.0455970971865036\\
0.0731564568956753	-0.0453110569020782\\
0.0731289297923531	-0.0451970947051027\\
0.0731014204930073	-0.0454073527880111\\
0.0730738312709046	-0.0455381671491508\\
0.0730512034095134	-0.0455858389031185\\
0.0730285382560698	-0.0457088876398176\\
0.0730058468030037	-0.0456560567501431\\
0.0729831980022126	-0.0454775975559158\\
0.0729552450793999	-0.0451874148440248\\
0.0729273954036718	-0.0450718022496736\\
0.0728995640515519	-0.0452851052843069\\
0.0728716504452615	-0.0454178140953965\\
0.0728488330596004	-0.0454660120559473\\
0.072825977554225	-0.0455904190194767\\
0.0728030951655763	-0.0455370049760557\\
0.0727802563761515	-0.0453565759276695\\
0.0727521475130732	-0.0450639884762496\\
0.0727241436156143	-0.0449474178021631\\
0.0726961583469467	-0.0451624884756603\\
0.0726680894554123	-0.0452962970425614\\
0.0726451944011454	-0.0453447884221525\\
0.0726222607617739	-0.0454699527490941\\
0.0725992999109657	-0.0454162135322177\\
0.0725763831919951	-0.0452346860697571\\
0.0725482289195678	-0.044940832011478\\
0.0725201805237482	-0.0448237567046239\\
0.0724921509185887	-0.0450397584159662\\
0.0724640369652227	-0.0451741462382244\\
0.0724411367818227	-0.0452227792988024\\
0.0724181977876675	-0.0453483093279678\\
0.0723952314229842	-0.0452944130970956\\
0.0723723094485548	-0.0451123552519104\\
0.0723441811145778	-0.0448179735629021\\
0.0723161590379957	-0.0447006880410526\\
0.072288155819846	-0.0449170775950576\\
0.0722600679505456	-0.0450517067178618\\
0.0722372092798475	-0.0451003832539534\\
0.0722143117291258	-0.0452260255006603\\
0.0721913867590702	-0.0451720810892645\\
0.0721685062588212	-0.0449898604935094\\
0.072140449566944	-0.0446954281586781\\
0.0721124991692563	-0.0445781224588693\\
0.0720845676367216	-0.044794549240825\\
0.0720565514241364	-0.0449292015254052\\
0.0720337640406767	-0.0449778582939483\\
0.0720109378089163	-0.0451034495173205\\
0.071988084180238	-0.045049527012758\\
0.0719652749854064	-0.0448673804168136\\
0.0719373190049953	-0.0445732039883033\\
0.0719094691343105	-0.0444560002449255\\
0.0718816380962286	-0.0446722389192078\\
0.0718537225254592	-0.0448067741705456\\
0.0718310252962887	-0.0448553706010401\\
0.0718082893152569	-0.0449808060818601\\
0.0717855260053624	-0.0449269504452542\\
0.0717628070193297	-0.0447450297247731\\
0.0717349700909239	-0.0444513055089303\\
0.0717072389464933	-0.0443342819330039\\
0.0716795265770371	-0.0445501882017697\\
0.0716517299348083	-0.0446845166433873\\
0.0716291347057469	-0.0447330268018859\\
0.0716065008624401	-0.044858239600316\\
0.0715838397873639	-0.0448044795722397\\
0.0715612228790628	-0.0446228818109448\\
0.0715335164486205	-0.0443297350576014\\
0.0715059153868415	-0.0442129415503011\\
0.0714783330265099	-0.0444284233468339\\
0.0714506667246625	-0.0445624876984194\\
0.0714281808353801	-0.0446108950725378\\
0.0714056564954581	-0.0447358425673634\\
0.0713831050391881	-0.0446821964472055\\
0.0713605975628738	-0.0445009834592022\\
0.0713330286564476	-0.0442084937261392\\
0.0713055646471143	-0.0440919619843265\\
0.0712781192557131	-0.0443069608285201\\
0.0712505902988638	-0.0444407247060362\\
0.0712282182028218	-0.0444890188367984\\
0.0712058078359749	-0.0446136740316608\\
0.0711833704796454	-0.0445601534102892\\
0.0711609768978841	-0.0443793643487503\\
0.0711335497127806	-0.0440875818559458\\
0.071106226918317	-0.0439713318879184\\
0.0710789226520754	-0.0441858108648448\\
0.071051535224235	-0.0443192513012668\\
0.0710292795289114	-0.0443674256143461\\
0.0710069857525884	-0.0444917715398133\\
0.0709846651206794	-0.0444383837030418\\
0.0709623880465401	-0.0442580431789568\\
0.0709351049719356	-0.0439669993277747\\
0.0709079257603271	-0.043851043644247\\
0.0708807649834659	-0.0440649796718763\\
0.070853521465729	-0.0441980823064666\\
0.070831383599291	-0.044246132718423\\
0.0708092078476248	-0.0443701588344566\\
0.0707870053784751	-0.0443169083076434\\
0.0707648462434672	-0.0441370316073681\\
0.070737708514049	-0.0438467457361008\\
0.0707106741075499	-0.0437310920417024\\
0.070683658040113	-0.0439444709051399\\
0.0706565596624206	-0.0440772268939477\\
0.0706345403004584	-0.0441251509176309\\
0.0706124832524443	-0.0442488508044809\\
0.07059039962745	-0.0441957403439412\\
0.0705683591090684	-0.0440163367781227\\
0.0705413672232372	-0.0437268204961793\\
0.0705144781134099	-0.0436114734162505\\
0.0704876072457427	-0.0438242865818313\\
0.0704606545038796	-0.043956690615543\\
0.0704388113396139	-0.0437222066922854\\
0.0704170355927894	-0.0436287852250832\\
0.0703952718122509	-0.0438011460527762\\
0.0703734543252196	-0.0439083822229543\\
0.0703549790557007	-0.0439487493076726\\
0.0703364770483229	-0.0440529434764504\\
0.0703179561848871	-0.044008207782423\\
0.0702994659054358	-0.0438570936149635\\
0.0702760311227695	-0.0436049088089892\\
0.0702526743203659	-0.0435044350781983\\
0.0702293313592019	-0.0436898071978958\\
0.0702059262771667	-0.0438051384854064\\
0.0701863979128827	-0.0438479061006321\\
0.0701668395362079	-0.043958296438456\\
0.0701472599942416	-0.0439109004235504\\
0.0701277147820164	-0.0437507998709806\\
0.0701032454618694	-0.0434868116436764\\
0.0700788615926445	-0.0433816352751812\\
0.0700544928907962	-0.0435756836718775\\
0.0700300561170528	-0.0436964129998203\\
0.0700098596422006	-0.0437407531110508\\
0.0699896309074727	-0.0438552023229621\\
0.0699693794225178	-0.0438060636332849\\
0.0699491648383165	-0.0436400764424732\\
0.0699240565198249	-0.0433684862386793\\
0.0698990386446811	-0.0432602811431504\\
0.0698740368231925	-0.0434599174835389\\
0.0698489629530418	-0.0435841234116392\\
0.0698284175366868	-0.0433617103544496\\
0.0698079327757132	-0.0432730980784402\\
0.0697874587811018	-0.043436586039978\\
0.0697669364674954	-0.0435383018596356\\
0.0697494051463139	-0.0435769319583499\\
0.0697318493390831	-0.0436766426769566\\
0.0697142762638908	-0.0436338319491476\\
0.0696967311975368	-0.0434892201881842\\
0.0696743325363954	-0.0432461663562676\\
0.0696520063112467	-0.0431493305251744\\
0.0696296929436118	-0.043327990789217\\
0.069607321872579	-0.0434391462224756\\
0.0695885511920571	-0.0434806005842318\\
0.0695697523143145	-0.0435876011961297\\
0.0695509335514593	-0.043541660557697\\
0.069532147042711	-0.0433864761690285\\
0.0695085176935143	-0.0431294247750162\\
0.0694849693639248	-0.0430270121317894\\
0.0694614354155619	-0.0432159615080027\\
0.0694378369262373	-0.0433335184246983\\
0.0694183101940079	-0.0431209304253376\\
0.0693988388768664	-0.0430362325810935\\
0.0693793773961206	-0.0431924984905779\\
0.0693598717712786	-0.0432897210317253\\
0.0693430787098324	-0.043326936862427\\
0.0693262629225767	-0.0434229971197473\\
0.0693094311087563	-0.0433817537149573\\
0.0692926252906439	-0.0432424362658023\\
0.0692710317151846	-0.0430067975472932\\
0.0692495062236371	-0.0429129159945331\\
0.0692279928173279	-0.0430861256713178\\
0.0692064251750259	-0.0431938899622234\\
0.0691882791487841	-0.0429957230004317\\
0.0691701812745061	-0.0429167706864976\\
0.0691520919474831	-0.0430624362019889\\
0.0691339642624164	-0.0431530635923156\\
0.0691181493725971	-0.0431882229874709\\
0.0691023141991801	-0.0432789752421477\\
0.069086464721503	-0.0432400108246074\\
0.0690706384460978	-0.0431083916411978\\
0.0690500796752675	-0.0428833706860624\\
0.0690295829910617	-0.0427937193893428\\
0.0690090973276586	-0.0429591243243017\\
0.0689885622059688	-0.0430620328098956\\
0.0689710981766729	-0.043100939354888\\
0.0689536093099612	-0.0432013636273809\\
0.0689361029275993	-0.0431582465357062\\
0.0689186249567295	-0.0430125998981975\\
0.0688963943822955	-0.042768692732723\\
0.0688742367539345	-0.04267151692236\\
0.068852092074089	-0.04285080444168\\
0.0688298892855126	-0.0429623501286558\\
0.0688113564091546	-0.0427588565616039\\
0.0687928743083278	-0.0426777820583454\\
0.0687744012206083	-0.0428273629727211\\
0.0687558876852386	-0.0429204263711979\\
0.0687398377261508	-0.0429563012204424\\
0.06872376664971	-0.0430489001812824\\
0.0687076806810755	-0.043009142881733\\
0.0686916188687413	-0.0428748453961916\\
0.0686708625170732	-0.0426464157883599\\
0.0686501701475095	-0.0425554064397466\\
0.0686294891354037	-0.0427233169545842\\
0.0686087571554954	-0.042827784314047\\
0.068591235752579	-0.0426348123010721\\
0.0685737600103743	-0.0425579297228103\\
0.0685562923734329	-0.0426997766154063\\
0.0685387883634641	-0.0427880282078206\\
0.0685234629569447	-0.0428223897394738\\
0.0685081181771658	-0.0429110825755678\\
0.0684927597351674	-0.0428730023679663\\
0.0684774234545442	-0.0427443699862964\\
0.0684574424127951	-0.0425238185010116\\
0.0684375210161209	-0.0424359478996389\\
0.0684176102071419	-0.0425980674855978\\
0.0683976518854319	-0.0426989319554535\\
0.0683806762990039	-0.0425114171032215\\
0.0683637438273622	-0.0424367087292986\\
0.0683468190091279	-0.0425745442562989\\
0.0683298598460892	-0.0426603001338259\\
0.0683149358660204	-0.0426938618276411\\
0.0682999934041698	-0.0427804901490628\\
0.0682850379087977	-0.0427432963394026\\
0.0682701035551687	-0.042617658150398\\
0.0682505644895946	-0.0424013527317885\\
0.0682310827947364	-0.0423151738190106\\
0.0682116112839431	-0.0424741722717317\\
0.0681920940723553	-0.042573094894478\\
0.0681754391090687	-0.0423885832693925\\
0.0681588258906617	-0.0423150714205127\\
0.0681422200825549	-0.0424506993815974\\
0.0681255810210439	-0.0425350817978956\\
0.0681109004520287	-0.0425681932298353\\
0.0680962018938696	-0.0426536593503651\\
0.06808149064962	-0.042616964530851\\
0.0680667999837088	-0.0424930118970195\\
0.0680475383316521	-0.0422791569281294\\
0.0680283327579162	-0.0421939543066253\\
0.068009137138918	-0.0423511515205406\\
0.0679898968488252	-0.0424489534829045\\
0.0679734504832577	-0.0422662230522266\\
0.067957045060565	-0.0421934208545352\\
0.0679406469058707	-0.042327739522693\\
0.0679242161367792	-0.0424113073481058\\
0.0679097270167885	-0.0422502153388947\\
0.0678952697171372	-0.0421860341718194\\
0.0678808180661101	-0.0423044472026858\\
0.0678663410675718	-0.0423781191622559\\
0.0678532299988171	-0.0424078007727485\\
0.0678401044747468	-0.0424844139528891\\
0.067826968756687	-0.0424515201371848\\
0.0678138495746466	-0.0423404070387345\\
0.0677962745681673	-0.0421446101323058\\
0.0677787465693845	-0.0420666020794804\\
0.0677612269152634	-0.0422105254512104\\
0.0677436698157567	-0.0423000689477814\\
0.0677284069795157	-0.0421299128313832\\
0.0677131796452646	-0.0420621204052482\\
0.0676979586132391	-0.0421871961403002\\
0.0676827093010771	-0.0422650133739999\\
0.0676690790158254	-0.042112959263381\\
0.0676554770806426	-0.0420523789135183\\
0.0676418801781087	-0.0421641485052082\\
0.0676282606925325	-0.0422336871765854\\
0.0676157928122165	-0.0422620093557252\\
0.0676033117704354	-0.042335113617131\\
0.0675908214471119	-0.0423037263532494\\
0.0675783461798337	-0.0421977022855912\\
0.0675614854794434	-0.042009241649356\\
0.0675446683301977	-0.0419341564626945\\
0.0675278589120976	-0.0420726872020207\\
0.0675110148022017	-0.0421588756134838\\
0.0674962698122665	-0.0419939507316616\\
0.0674815581750214	-0.0419282424979204\\
0.0674668524585241	-0.0420494729377011\\
0.0674521201741061	-0.042124897778978\\
0.0674388785833351	-0.0419766942150002\\
0.0674256639250234	-0.0419176479733684\\
0.0674124540477576	-0.0420265871645906\\
0.0673992227167895	-0.0420943648714242\\
0.067387056430883	-0.0421220933870325\\
0.0673748775295343	-0.0421936653039888\\
0.0673626897317159	-0.0421629359511329\\
0.0673505163654242	-0.0420591342626964\\
0.0673340038207552	-0.0418739629906577\\
0.0673175333203165	-0.0418001883297887\\
0.0673010702835916	-0.0419363011739877\\
0.067284573755602	-0.0420209852656073\\
0.0672700917482753	-0.041858474232111\\
0.0672556421245482	-0.0417937277071687\\
0.067241198249593	-0.0419131838125319\\
0.0672267285787924	-0.0419875047322851\\
0.0672136932427398	-0.041841134950134\\
0.0672006841768326	-0.0417828193112085\\
0.0671876797744429	-0.0418904105543529\\
0.0671746544460315	-0.0419573496205784\\
0.0671626557513617	-0.0419847853862762\\
0.0671506447062704	-0.0420556016669568\\
0.0671386249516167	-0.0420251967460112\\
0.0671266193254167	-0.0419224909667612\\
0.0671103099681165	-0.0417390050236637\\
0.067094041893287	-0.0416659018199263\\
0.0670777811470143	-0.0418007758385063\\
0.0670614875164265	-0.0418846891812464\\
0.0670471668244093	-0.0417234674601142\\
0.0670328780042526	-0.0416592346141104\\
0.0670185948420779	-0.0417777429916157\\
0.067004286291812	-0.0418514742721385\\
0.0669913839711272	-0.0417061287018122\\
0.0669785075542803	-0.0416482211222963\\
0.0669656357359676	-0.0417550595036016\\
0.0669527432835182	-0.0418215301686161\\
0.0669408768028038	-0.0416877734853912\\
0.0669290322598193	-0.0416344830703329\\
0.0669171916113016	-0.0417328028711522\\
0.0669053334879338	-0.0417939736083419\\
0.0668942217205487	-0.0418194808976208\\
0.0668830992780063	-0.0418853194594777\\
0.066871969307317	-0.0418570517186532\\
0.0668608515487394	-0.0417615651901995\\
0.0668455353338831	-0.041588606774006\\
0.0668302558003106	-0.0415196978749171\\
0.066814982778557	-0.0416468334813048\\
0.0667996805378064	-0.0417259322864383\\
0.0667860822230842	-0.0415722723632729\\
0.0667725128606284	-0.0415110522366523\\
0.0667589486379178	-0.0416240022042753\\
0.0667453613528934	-0.041694275259422\\
0.0667330007945942	-0.0415545156759661\\
0.0667206641873546	-0.0414988336268064\\
0.0667083318320328	-0.0416015659469919\\
0.0666959803981936	-0.0416654819812654\\
0.0666845312189376	-0.0415359513558734\\
0.0666731026131085	-0.0414843446576246\\
0.0666616776595903	-0.041579558032998\\
0.0666502363180653	-0.0416387960736911\\
0.0666394545756489	-0.0416636379950661\\
0.0666286627077854	-0.0417277591315456\\
0.0666178636994441	-0.0417002287661145\\
0.0666070762744509	-0.041607233042176\\
0.066592146497819	-0.0414380194285949\\
0.0665772518313406	-0.0413706025079304\\
0.0665623633978347	-0.041494985442541\\
0.0665474469969829	-0.041572371642884\\
0.0665341433917177	-0.041421490868107\\
0.0665208677009715	-0.0413613779906169\\
0.0665075969657977	-0.041472285104683\\
0.0664943039950563	-0.0415412871761933\\
0.0664821759853742	-0.0414036549980268\\
0.0664700712031933	-0.0413488205350071\\
0.0664579705445241	-0.0414499890749071\\
0.0664458513837921	-0.0415129321862079\\
0.0664345913302816	-0.0413850753732418\\
0.0664233513219738	-0.0413341355437938\\
0.066412114872241	-0.041428118558931\\
0.0664008624553465	-0.0414865911175748\\
0.0663902542640816	-0.0413660687428488\\
0.0663796638842237	-0.0413180510496904\\
0.0663690766663869	-0.0414066427790279\\
0.0663584752607475	-0.0414617610903682\\
0.0663483496973935	-0.0414851908387928\\
0.0663382151271045	-0.0415456669216905\\
0.0663280742051258	-0.0415197015574842\\
0.0663179435870273	-0.0414319923024893\\
0.0663037676801224	-0.0412706563452578\\
0.0662896236904768	-0.041206377986095\\
0.0662754853670509	-0.0413249703345116\\
0.0662613216197588	-0.041398753858453\\
0.0662485793281678	-0.0412536416345015\\
0.0662358628574809	-0.0411958270232387\\
0.0662231509707496	-0.0413024938798878\\
0.0662104185162572	-0.0413688578289654\\
0.0661987209592372	-0.0412355632305372\\
0.0661870451887808	-0.0411824569161162\\
0.0661753732860769	-0.0412804370547661\\
0.0661636840292005	-0.04134139646743\\
0.0661527628343438	-0.0412168771747572\\
0.0661418606518935	-0.0411672670571216\\
0.0661309618447086	-0.0412587967792904\\
0.06612004789313	-0.0413157429949371\\
0.0661097128605688	-0.0411978417901583\\
0.0660993948731426	-0.0411508684054492\\
0.0660890799117386	-0.0412375334055877\\
0.0660787513729882	-0.0412914529813277\\
0.0660688513754309	-0.041314455195288\\
0.0660589426966871	-0.041373827740528\\
0.0660490278959827	-0.0413483361794489\\
0.0660391230265884	-0.0412622273995706\\
0.0660252227770399	-0.0411033817719405\\
0.0660113534671036	-0.0410400955927188\\
0.0659974896498908	-0.041156857388041\\
0.0659836011877005	-0.041229502013395\\
0.0659710779821621	-0.0410863021366832\\
0.0659585799215182	-0.0410292494296162\\
0.0659460863248701	-0.0411345105875353\\
0.0659335726990519	-0.0411999999658059\\
0.0659220551287771	-0.0410682205337315\\
0.0659105588526357	-0.0410157178814369\\
0.0658990663568695	-0.0411125842749606\\
0.0658875568992728	-0.0411728507589378\\
0.0658767879189458	-0.0410495659839588\\
0.0658660375759518	-0.041000447714347\\
0.0658552905416746	-0.0410910699862797\\
0.0658445286618522	-0.0411474516218577\\
0.0658343256671457	-0.0410305819987408\\
0.065824139420646	-0.0409840196096815\\
0.0658139561474888	-0.0410699263306738\\
0.0658037595335782	-0.041123374134767\\
0.0657939899571709	-0.0410114092591623\\
0.065784235752707	-0.0409668009857727\\
0.0657744842772597	-0.041049102400572\\
0.0657647205573283	-0.0411003071240665\\
0.0657552864141949	-0.0409921300854844\\
0.0657458666205195	-0.0409490309359926\\
0.0657364493743406	-0.0410285480459433\\
0.0657270206981445	-0.0410780204837873\\
0.0657178369054855	-0.0410994695808722\\
0.0657086455644181	-0.0411548332727857\\
0.0656994489002356	-0.0411310629100992\\
0.065690260871552	-0.0410507682226984\\
0.0656771964020813	-0.0409007180034752\\
0.0656641595408644	-0.040840936030199\\
0.0656511275810246	-0.0409512326322924\\
0.0656380736299559	-0.0410198548671149\\
0.0656261805683623	-0.040883174711797\\
0.0656143104142204	-0.0408287195471537\\
0.0656024443269175	-0.0409291882887735\\
0.0655905599928047	-0.0409916960129366\\
0.0655795306531882	-0.0408648680277411\\
0.0655685210376267	-0.0408143380967567\\
0.0655575149237521	-0.0409075648570356\\
0.0655464930987988	-0.0409655669034653\\
0.0655361117445814	-0.0408461232302813\\
0.0655257478844992	-0.04079853530595\\
0.0655153871302237	-0.0408863341199868\\
0.0655050124411101	-0.0409409591104181\\
0.0654951241440102	-0.0408271266264712\\
0.0654852517359903	-0.0407817742734491\\
0.06547538214883	-0.0408654485009989\\
0.0654654999053374	-0.0409175073349298\\
0.0654559911763795	-0.0408079865693093\\
0.0654464971556178	-0.0407643520613603\\
0.0654370057460724	-0.0408448568974683\\
0.0654275026208278	-0.0408949438599218\\
0.0654182889531606	-0.0407887667477466\\
0.0654090891093248	-0.0407464643951383\\
0.0653998917197037	-0.0408245114300147\\
0.0653906833188252	-0.0408730692446065\\
0.0653817009327887	-0.0407695048313489\\
0.0653727316986323	-0.0407282434122204\\
0.0653637647993993	-0.0408043699446521\\
0.0653547874241535	-0.0408517328976862\\
0.0653459876491019	-0.0407502231407471\\
0.06533720050926	-0.0407097803236156\\
0.0653284156126176	-0.0407843965509537\\
0.0653196206515185	-0.0408308198511895\\
0.0653109660102878	-0.0407309348623353\\
0.0653023236030285	-0.0406911393740964\\
0.0652936833677377	-0.0407645612919567\\
0.0652850333875994	-0.0408102415395157\\
0.0652764948096558	-0.0407116477183132\\
0.0652679681514455	-0.0406723666481832\\
0.0652594436094181	-0.04074483947443\\
0.0652509095728527	-0.0407899292342826\\
0.0652424643738175	-0.0406923661568954\\
0.0652340308465933	-0.0406534957486064\\
0.0652255993915398	-0.0407252109115781\\
0.0652171586394342	-0.040769829282955\\
0.0652087890325052	-0.0406730926691158\\
0.0652004309004826	-0.0406345515347325\\
0.0651920748056758	-0.0407056591936195\\
0.065183709570665	-0.0407498995996995\\
0.0651753919028843	-0.0407694822926606\\
0.065167067943252	-0.0408200284846822\\
0.0651587395466402	-0.0407983265122297\\
0.0651504183481218	-0.0407250187080101\\
0.0651383858899713	-0.0405857316513581\\
0.0651263772215352	-0.0405302378630684\\
0.0651143727766528	-0.0406326228455345\\
0.0651023493823813	-0.0406963227798553\\
0.0650912489755268	-0.0405677488951205\\
0.0650801688395897	-0.0405165233748847\\
0.0650690923024973	-0.040611033484084\\
0.0650579996188817	-0.0406698339800513\\
0.0650475950317833	-0.0405492512409143\\
0.0650372082741502	-0.0405012094977836\\
0.065026824681919	-0.0405898455988619\\
0.0650164268878812	-0.040644991516565\\
0.0650065496301033	-0.0405304574991535\\
0.0649966884579217	-0.0404848256460078\\
0.0649868301415445	-0.0405690155459623\\
0.0649769590124245	-0.0406213952111083\\
0.0649674863571534	-0.0405114943990643\\
0.0649580285123959	-0.0404677084756403\\
0.0649485732970716	-0.0405484926704155\\
0.0649391062846612	-0.0405987534389122\\
0.0649299472719401	-0.0404924362251156\\
0.0649208021196147	-0.0404500780541855\\
0.0649116594280439	-0.0405282280728024\\
0.0649025056961967	-0.040576849959852\\
0.0648935919387326	-0.0404733268505138\\
0.0648846913227161	-0.0404320818874081\\
0.0648757930398167	-0.0405081780587912\\
0.0648668842893146	-0.0405555221223678\\
0.0648581637638099	-0.0404541922698892\\
0.0648494558288214	-0.0404138211290517\\
0.0648407501291416	-0.0404883051149924\\
0.0648320344007011	-0.0405346461397994\\
0.0648234671507529	-0.0404350478626295\\
0.0648149120646951	-0.040395366604082\\
0.0648063591382063	-0.0404685777703371\\
0.0647977965227846	-0.0405141268964848\\
0.0647893516191645	-0.040415902665668\\
0.0647809185461302	-0.0403767688451905\\
0.064772487573493	-0.0404489699986332\\
0.0647640471774172	-0.0404938907342862\\
0.0647557005260738	-0.0403967619160935\\
0.0647473654429177	-0.0403580645223571\\
0.0647390324135754	-0.0404294604767744\\
0.0647306901698091	-0.0404738802490651\\
0.0647224229044314	-0.0403776285768505\\
0.0647141669992487	-0.0403392806495639\\
0.0647059131109558	-0.0404100318450372\\
0.0646976501739168	-0.0404540504735134\\
0.064689447459938	-0.0403585042571487\\
0.0646812559402435	-0.0403204373927154\\
0.0646730664079854	-0.0403906700325774\\
0.0646648679591401	-0.0404343660360203\\
0.0646567180927413	-0.0403393897690348\\
0.0646485792874766	-0.0403015499799017\\
0.0646404424460114	-0.0403713636701598\\
0.0646322967940227	-0.040414799019534\\
0.0646241905161766	-0.0403202854636986\\
0.0646160951919535	-0.0402826300247504\\
0.0646080018124449	-0.0403521035924287\\
0.0645998997080539	-0.040395327330828\\
0.064591829677631	-0.0403011914338181\\
0.0645837705134717	-0.0402636864590937\\
0.0645757132785195	-0.0403328824231445\\
0.0645676473882747	-0.0403759334474168\\
0.0645596077743215	-0.0402821076342523\\
0.0645515789551656	-0.0402447262009946\\
0.0645435520525312	-0.0403136942333923\\
0.0645355165515344	-0.040356603447499\\
0.0645275027158258	-0.0402630339530014\\
0.0645194996160185	-0.0402257546404586\\
0.0645114984222785	-0.0402945342620822\\
0.0645034886770937	-0.0403373262543689\\
0.0644954969257207	-0.040243970251966\\
0.0644875158613167	-0.040206775997471\\
0.0644795366942949	-0.0402753986886165\\
0.0644715490148095	-0.0403180930448937\\
0.06446357640298	-0.0402249163895079\\
0.0644556144371003	-0.0401877935892144\\
0.0644476543613226	-0.0402562844487191\\
0.0644396858057594	-0.0402988967845021\\
0.0644317299838957	-0.0402058722321574\\
0.0644237847732556	-0.0401688100317086\\
0.0644158414465547	-0.0402371890856542\\
0.0644078896677336	-0.0402797318603887\\
};








\addplot [color=red,solid,forget plot, line width=1.0pt, each nth point={50}]
  table[row sep=crcr]{%
0.0644078896677336	-0.0402797318603887\\
0.0643999487597931	-0.0401868376599747\\
0.0643920184333618	-0.0401498273934427\\
0.0643840899855963	-0.0402181106303007\\
0.0643761531093842	-0.0402605937913882\\
0.0643682256164441	-0.0401678125682949\\
0.0643603086792933	-0.0401308473134079\\
0.0643523936162444	-0.0401990475046383\\
0.0643444701452404	-0.0402414789979825\\
0.0643365548689613	-0.0401487968675135\\
0.0643286501259387	-0.0401118710924265\\
0.0643207472530197	-0.040179998444178\\
0.0643128359900987	-0.0402223846196454\\
0.0643049319718808	-0.0401297904818846\\
0.064297038466931	-0.0400928997642452\\
0.0642891468285385	-0.0401609624356734\\
0.0642812468160701	-0.0402033083695716\\
0.0642733532886274	-0.0401107933479067\\
0.0642654702564975	-0.0400739341511564\\
0.0642575890877392	-0.0401419386671445\\
0.0642496995592121	-0.0401842484190008\\
0.0642418159079938	-0.0400918054126136\\
0.064233942735758	-0.0400549749076934\\
0.0642260714239968	-0.0401229264878014\\
0.0642181917654793	-0.040165203305022\\
0.0642103174979127	-0.0400728266319403\\
0.0642024536942981	-0.0400360225550781\\
0.0641945917484919	-0.0401039253759224\\
0.0641867214679065	-0.040146171857035\\
0.0641788561888603	-0.0400538569692462\\
0.0641710013597761	-0.0400170775084544\\
0.0641631483860188	-0.0400849349131179\\
0.0641552870886306	-0.0401271531380579\\
0.0641474304808317	-0.0400348963940237\\
0.0641395843098381	-0.0399981400984653\\
0.0641317399918377	-0.0400659547637142\\
0.064123887360691	-0.0401081463978608\\
0.0641160391690879	-0.0400159448807958\\
0.0641082014018012	-0.0399792105883856\\
0.0641003654852927	-0.0400469846582452\\
0.0640925212655905	-0.0400891510355274\\
0.0640846812848646	-0.0399970024081912\\
0.0640768517165018	-0.0399602891877416\\
0.0640690239967972	-0.040028024380235\\
0.0640611879834249	-0.0400701665695392\\
0.0640533560480131	-0.0399780689581723\\
0.0640455345134412	-0.0399413760631536\\
0.0640377148254838	-0.0400090737556143\\
0.0640298868530421	-0.0400511926138642\\
0.064022062829164	-0.0399591445154042\\
0.0640142491949483	-0.0399224713469763\\
0.0640064374053649	-0.0399901326442527\\
0.0639986173402052	-0.0400322288588414\\
0.0639908011194917	-0.0399402290667332\\
0.0639829952775413	-0.0399035751441885\\
0.0639751912782904	-0.0399712009331768\\
0.0639673790121496	-0.0400132750558962\\
0.0639595705065499	-0.0399213226007655\\
0.0639517723690385	-0.0398846875378933\\
0.0639439760723335	-0.0399522785311453\\
0.0639361715172462	-0.0399943310053181\\
0.063928370654957	-0.0399024251075252\\
0.0639205801502621	-0.0398658085937059\\
0.0639127914845127	-0.0399333653643083\\
0.0639049945687445	-0.0399753965464856\\
0.0638972012909546	-0.039883536578174\\
0.0638894183604121	-0.0398469383632618\\
0.0638816372669802	-0.0399144613727291\\
0.0638738479317759	-0.0399564715500477\\
0.0638660621900647	-0.0398646570047902\\
0.0638582867853731	-0.0398280768870182\\
0.0638505132159784	-0.0398955665076067\\
0.0638427314129628	-0.0399375559116704\\
0.0638349531672196	-0.0398457863801879\\
0.0638271852483653	-0.0398092241964936\\
0.0638194191630116	-0.0398766807290503\\
0.063811644852111	-0.0399186495470338\\
0.0638038740688715	-0.0398269246977699\\
0.0637961136024698	-0.0397903803160568\\
0.0637883549677863	-0.0398578040042972\\
0.0637805881155666	-0.0398997523878306\\
0.0637728247666826	-0.0398080719514132\\
0.0637650717246507	-0.0397715452643599\\
0.0637573205125664	-0.0398389363062899\\
0.0637495610909044	-0.0398808643785649\\
0.0637418051524803	-0.0397892281353741\\
0.0637340595109769	-0.0397527190554813\\
0.0637263156976598	-0.0398200776125355\\
0.0637185636826805	-0.0398619854739904\\
0.0637108151342227	-0.0397703932442138\\
0.0637030768727992	-0.0397339016998419\\
0.063695340437809	-0.0398012279041941\\
0.0636875958090359	-0.0398431156370623\\
0.0636798546327726	-0.0397515672727378\\
0.0636721237336953	-0.0397150932049367\\
0.0636643946593049	-0.0397823871653486\\
0.0636566573989808	-0.0398242548372975\\
0.0636489235793181	-0.0397327502159477\\
0.0636412000270253	-0.0396962935759209\\
0.0636334782976788	-0.0397635553824211\\
0.063625748390222	-0.039805403049463\\
0.0636180219133092	-0.0397139420690019\\
0.0636103056939777	-0.0396775028160773\\
0.0636025912958568	-0.0397447325437054\\
0.063594868727427	-0.0397865602525272\\
0.0635871495808085	-0.0396951428271865\\
0.0635794406820066	-0.0396587209271922\\
0.0635717336026837	-0.0397259186389941\\
0.0635640183608344	-0.03976772642882\\
0.0635563065331716	-0.0396763524858877\\
0.0635486049435817	-0.0396399479098544\\
0.0635409051717429	-0.0397071136592782\\
0.0635331972451435	-0.0397489015633612\\
0.0635254927259924	-0.0396575710405737\\
0.0635177984351891	-0.0396211837636952\\
0.0635101059604124	-0.0396883175965079\\
0.0635024053386259	-0.0397300856433235\\
0.0634947081182594	-0.0396387984867795\\
0.0634870211165321	-0.0396024284875803\\
0.0634793359291097	-0.0396695304434036\\
0.0634716426024153	-0.039711278657602\\
0.0634639526716805	-0.0396200348200913\\
0.0634562729498916	-0.039583682079763\\
0.0634485950406889	-0.0396507521932985\\
0.0634409089999395	-0.0396924805964704\\
0.0634332263501444	-0.03960128003614\\
0.0634255538996157	-0.0395649445380074\\
0.0634178832599568	-0.0396319828400203\\
0.0634102044964657	-0.0396736914513063\\
0.0634025291192879	-0.0395825341305901\\
0.0633948639317102	-0.0395462158596862\\
0.0633872005532881	-0.0396132223777902\\
0.0633795290587378	-0.0396549112143702\\
0.0633718609461518	-0.0395637970991343\\
0.0633642030135119	-0.03952749604186\\
0.0633565468883155	-0.0395944708011454\\
0.0633488826546853	-0.0396361398786298\\
0.0633412217989047	-0.0395450689374884\\
0.0633335711134274	-0.0395087850813389\\
0.0633259222336838	-0.0395757281048765\\
0.0633182652531914	-0.0396173774376192\\
0.0633106116466217	-0.0395263496413871\\
0.0633029682007237	-0.0394900829747346\\
0.0632953265588516	-0.0395569942839776\\
0.0632876768239068	-0.0395986238853254\\
0.0632800304591087	-0.03950763920658\\
0.0632723942453615	-0.0394713897184987\\
0.0632647598339339	-0.0395382693336046\\
0.0632571173371015	-0.0395798792160989\\
0.0632494782067609	-0.0394889376288294\\
0.0632418492178606	-0.0394527053089571\\
0.0632342220295758	-0.0395195532490447\\
0.0632265867635455	-0.039561143424581\\
0.0632189548604497	-0.0394702449039091\\
0.0632113330891939	-0.0394340297423332\\
0.063203713116851	-0.0395008460256905\\
0.0631960850744141	-0.0395424165056462\\
0.0631884603914329	-0.0394515610276006\\
0.0631808458307011	-0.0394153630147711\\
0.0631732330671817	-0.039482147659018\\
0.0631656122412117	-0.039523698454356\\
0.063157994771282	-0.0394328859956932\\
0.0631503874140211	-0.0393967051223498\\
0.0631427818522735	-0.0394634581445716\\
0.063135168235711	-0.0395049892659218\\
0.063127557971825	-0.0394142198039834\\
0.0631199578110364	-0.0393780560610982\\
0.0631123594440638	-0.0394447774779507\\
0.0631047530299045	-0.0394862889356754\\
0.0630971499650994	-0.0393955624482721\\
0.0630895569938299	-0.0393594158270045\\
0.0630819658146808	-0.0394261056547985\\
0.0630743665959655	-0.0394675974590454\\
0.0630667707233161	-0.0393769139243653\\
0.0630591849346499	-0.0393407844160255\\
0.0630516009364101	-0.0394074426707937\\
0.0630440089062172	-0.0394489148315382\\
0.0630364202188295	-0.0393582742280734\\
0.0630288416058819	-0.0393221618240923\\
0.0630212647816684	-0.0393887885216445\\
0.0630136799331073	-0.0394302410487227\\
0.0630060984241137	-0.039339643355211\\
0.0629985269800262	-0.0393035480471172\\
0.0629909573229822	-0.0393701432030829\\
0.0629833796491889	-0.0394115761062183\\
0.0629758053117438	-0.039321021301595\\
0.0629682410296803	-0.0392849430809961\\
0.0629606785329711	-0.039351506710859\\
0.0629531080271036	-0.0393929199996854\\
0.0629455408543809	-0.0393024080630459\\
0.0629379837275242	-0.039266346921614\\
0.0629304283843344	-0.0393328790407395\\
0.0629228650395698	-0.0393742727248173\\
0.0629153050247597	-0.0392838036353879\\
0.0629077550463091	-0.0392477595648458\\
0.0629002068498395	-0.0393142601885047\\
0.0628926506593717	-0.0393556342773341\\
0.0628850977956789	-0.0392652080144474\\
0.0628775549588483	-0.0392291810065608\\
0.0628700139023144	-0.039295650149945\\
0.0628624648593514	-0.0393370046529779\\
0.0628549191399936	-0.0392466211960526\\
0.0628473834380096	-0.0392106112426218\\
0.0628398495146398	-0.03927704892086\\
0.0628323076124026	-0.0393183838475085\\
0.0628247690306089	-0.0392280431760348\\
0.0628172404567098	-0.0391920502688889\\
0.0628097136597438	-0.0392584564970563\\
0.0628021788914652	-0.0392997718567006\\
0.0627946474404754	-0.0392094739502285\\
0.0627871259879098	-0.0391734980812191\\
0.0627796063105979	-0.0392398728743489\\
0.0627720786695209	-0.039281168676341\\
0.0627645543425843	-0.0391909135144686\\
0.0627570400046107	-0.039154954675468\\
0.0627495274402129	-0.0392212980485561\\
0.0627420069195902	-0.0392625743022265\\
0.0627344897099652	-0.0391723618645939\\
0.062726982479851	-0.0391364200474899\\
0.0627194770216361	-0.0392027320155027\\
0.0627119636147297	-0.0392439887301625\\
0.0627044535156831	-0.0391538189964439\\
0.062696953386704	-0.0391178941931392\\
0.0626894550279496	-0.0391841747710166\\
0.0626819487280295	-0.0392254119559617\\
0.0626744457328363	-0.0391352849058621\\
0.0626669526982761	-0.0390993771082702\\
0.0626594614322675	-0.0391656263109313\\
0.0626519622326122	-0.0392068439754426\\
0.0626444663345549	-0.0391167595886924\\
0.0626369803877051	-0.0390808687887378\\
0.0626294962077354	-0.0391470866310818\\
0.0626220041016307	-0.0391882847844295\\
0.0626145152939993	-0.0390982430407813\\
0.0626070364281589	-0.0390623692303971\\
0.0625995593275286	-0.0391285557273072\\
0.0625920743082679	-0.0391697343787509\\
0.0625845925843596	-0.0390797352579772\\
0.0625771207928346	-0.0390438784291051\\
0.0625696507648514	-0.0391100335954491\\
0.0625621728257352	-0.0391511927542397\\
0.0625546981788541	-0.0390612362361317\\
0.0625472334549576	-0.0390253963807194\\
0.0625397704929361	-0.039091520231353\\
0.062532299627272	-0.0391326599067322\\
0.0625248320507291	-0.0390427459710962\\
0.062517374387781	-0.0390069230810989\\
0.0625099184850427	-0.0390730156308651\\
0.0625024546861451	-0.0391141358320684\\
0.0624949941732582	-0.0390242644587264\\
0.0624875435645853	-0.0389884585261046\\
0.0624800947144584	-0.039054519789836\\
0.0624726379756484	-0.039095620526091\\
0.0624651845197419	-0.0390057916948782\\
0.0624577409586774	-0.0389700027115982\\
0.0624502991544968	-0.0390360327041168\\
0.0624428494691022	-0.0390771139846458\\
0.0624354030635072	-0.038987327675411\\
0.0624279665433909	-0.0389515556334439\\
0.062420531778498	-0.0390175543695627\\
0.0624130891398531	-0.0390586162035811\\
0.062405649777907	-0.0389688723961849\\
0.0623982202920853	-0.0389331172875071\\
0.0623907925598281	-0.0389990847820297\\
0.0623833569612737	-0.0390401271787479\\
0.0623759246363206	-0.0389504258530625\\
0.0623685021781463	-0.0389146876696548\\
0.062361081471879	-0.0389806239373763\\
0.0623536529067626	-0.0390216469059994\\
0.0623462276121527	-0.0389319880419084\\
0.062338812174985	-0.0388962667757564\\
0.0623313984880686	-0.0389621718314635\\
0.0623239769497437	-0.0390031753811912\\
0.0623165586788338	-0.0389135589585894\\
0.0623091502560383	-0.0388778546016825\\
0.0623017435818398	-0.0389437284601543\\
0.0622943290636667	-0.0389847126001813\\
0.0622869178098199	-0.0388951385989736\\
0.0622795163947685	-0.0388594511433062\\
0.0622721167266614	-0.0389252938193132\\
0.0622647092220063	-0.0389662585588297\\
0.0622573049785921	-0.0388767269589318\\
0.0622499105646631	-0.0388410563965018\\
0.0622425178960271	-0.0389068679048076\\
0.062235117398263	-0.0389478132529986\\
0.062227720158657	-0.0388583240343363\\
0.0622203327392349	-0.0388226703571458\\
0.0622129470634562	-0.0388884507125062\\
0.062205553565962	-0.0389293766785523\\
0.0621981633235463	-0.0388399298210617\\
0.0621907828920219	-0.0388042930211167\\
0.0621834042024929	-0.0388700422382805\\
0.062176017698654	-0.0389109488313573\\
0.0621686344468168	-0.0388402523884678\\
0.0621612609965872	-0.0388001781545685\\
0.0621538892867065	-0.038827589240666\\
0.0621465097699145	-0.0388925297072819\\
0.0621349643014812	-0.0390028564508076\\
0.0621233949544945	-0.0390653950955356\\
0.0621118213611793	-0.0390226181785927\\
0.0621002667727234	-0.0389212740386058\\
0.0620838315546271	-0.0387220726645585\\
0.062067444995548	-0.038642708227229\\
0.0620510670762431	-0.0387891341025355\\
0.0620346504004387	-0.0388802345590202\\
0.0620206645677489	-0.0387105965479758\\
0.0620067140229101	-0.0386430105418017\\
0.0619927697437125	-0.0387677054359572\\
0.0619787973580639	-0.0388452857253361\\
0.0619665091631364	-0.0386961381453048\\
0.0619542482461422	-0.0386367157953096\\
0.0619419921725752	-0.0387463488992995\\
0.0619297143724021	-0.0388145583315358\\
0.06191863767669	-0.0386800303793113\\
0.061907583173377	-0.0386264326805785\\
0.0618965326105199	-0.0387253194139247\\
0.0618854643716481	-0.0387868428743738\\
0.0618752728477503	-0.0386629914934268\\
0.0618651001335165	-0.0386136474805738\\
0.0618549307591101	-0.0387046862444869\\
0.0618447464030129	-0.0387613270050967\\
0.0618352140572807	-0.0386454200579167\\
0.0618256981855233	-0.0385992412115636\\
0.0618161852388752	-0.038684440303568\\
0.0618066591708957	-0.0387374478485629\\
0.0617976253702806	-0.038627542405936\\
0.0617886063818116	-0.0385837546376273\\
0.0617795900233824	-0.0386645422361797\\
0.0617705618672569	-0.0387148051223738\\
0.0617619099423379	-0.0386094893398359\\
0.0617532716182869	-0.0385675301522396\\
0.0617446357092049	-0.0386449440542045\\
0.0617359889672017	-0.0386931079582444\\
0.0617276326513776	-0.0385913374177047\\
0.0617192890361461	-0.0385507907009698\\
0.0617109476760337	-0.0386255986210972\\
0.0617025962000642	-0.038672141185094\\
0.0616944707604179	-0.0385731318175219\\
0.0616863573415477	-0.038533685188274\\
0.061678246057091	-0.0386064634679402\\
0.0616701251982476	-0.0386517432689717\\
0.061662181469605	-0.0385548993019116\\
0.0616542492416865	-0.0385163153965987\\
0.0616463190558434	-0.0385875019670363\\
0.0616383797098332	-0.0386317914687988\\
0.0616305799799031	-0.0385366557129996\\
0.0616227913485601	-0.0384987523814336\\
0.0616150046878911	-0.0385686833062702\\
0.0616072091873565	-0.0386121915944172\\
0.0615995242948063	-0.0385184103726694\\
0.0615918501870544	-0.0384810467052162\\
0.0615841779942621	-0.038549981960043\\
0.0615764972115372	-0.0385928707812258\\
0.0615689044589663	-0.0385001686971183\\
0.0615613222444235	-0.0384632349722396\\
0.0615537419010258	-0.0385313769912049\\
0.0615461531642487	-0.0385737722920387\\
0.0615386347912926	-0.0384819337641005\\
0.0615311267609498	-0.038445344091314\\
0.061523620567056	-0.0385128513407221\\
0.0615161061354322	-0.0385548517127479\\
0.0615086481849703	-0.0384637072578234\\
0.0615012004213856	-0.0384273941128197\\
0.0614937544665991	-0.0384943911737356\\
0.0614863003981282	-0.0385360741264231\\
0.0614788918636095	-0.0384454900402387\\
0.0614714933910946	-0.0384094001534824\\
0.0614640967052072	-0.0384759853071837\\
0.0614566920050993	-0.0385174119873011\\
0.0614493241823133	-0.0384272824963492\\
0.0614419663207948	-0.0383913737262895\\
0.0614346102280188	-0.038457624723135\\
0.0614272462012612	-0.0384988435039175\\
0.061419912191028	-0.0384090847421563\\
0.0614125880602857	-0.0383733236754639\\
0.0614052656837675	-0.0384393021624101\\
0.0613979354384054	-0.0384803513981851\\
0.0613906297621328	-0.0383908967488938\\
0.0613833338985213	-0.0383552568445933\\
0.0613760397772693	-0.0384210117892338\\
0.0613687378404062	-0.0384619219457228\\
0.0613614561410183	-0.0383727184162518\\
0.0613541841992782	-0.0383371785613785\\
0.0613469139901312	-0.0384027489167318\\
0.0613396360091941	-0.0384435442289817\\
0.0613323748172575	-0.0383545496146228\\
0.0613251233373196	-0.0383190929942672\\
0.0613178735818709	-0.0383845097835205\\
0.0613106160909949	-0.0384252095529451\\
0.0613033726410483	-0.0383363902086315\\
0.0612961388648857	-0.0383010034181584\\
0.0612889068064287	-0.0383662913726085\\
0.0612816670429856	-0.0384069109860542\\
0.0612744391287918	-0.0383182400695029\\
0.0612672208560791	-0.0382829124145945\\
0.0612600042953379	-0.0383480912650538\\
0.0612527800553432	-0.0383886429982602\\
0.0612455659154912	-0.0383000990808642\\
0.0612383613895242	-0.0382648220240838\\
0.0612311585706305	-0.038329907521961\\
0.0612239480944669	-0.0383704011748402\\
0.0612167463217526	-0.0382819671408039\\
0.0612095541390785	-0.0382467338629934\\
0.0612023636592455	-0.0383117385895047\\
0.0611951655411385	-0.0383521819895968\\
0.0611879750106473	-0.0382638441618672\\
0.0611807940493439	-0.0382286492139094\\
0.0611736147871809	-0.0382935832225723\\
0.0611664279033561	-0.0383339826247827\\
0.0611592477153018	-0.0382457300700098\\
0.0611520770779722	-0.0382105690959154\\
0.0611449081365061	-0.0382754404234475\\
0.0611377315880878	-0.0383158008279086\\
0.0611305610223256	-0.0382276248030959\\
0.061123399990733	-0.0381924943195407\\
0.0611162406520664	-0.0382573093926089\\
0.0611090737196368	-0.0382976347977417\\
0.0611019121994298	-0.0382095283092678\\
0.0610947601983631	-0.0381744255299011\\
0.0610876098875554	-0.0382391894892693\\
0.0610804519949591	-0.0382794830934556\\
0.0610732990580944	-0.0381914405453724\\
0.0610661556265606	-0.0381563632406947\\
0.0610590138828355	-0.0382210801997466\\
0.0610518645683245	-0.0382613445621729\\
0.0610447198440724	-0.0381733614755283\\
0.0610375846123185	-0.0381383078610665\\
0.0610304510660963	-0.038202981112121\\
0.0610233099593131	-0.0382432182811394\\
0.0610161731500393	-0.0381552910698689\\
0.0610090458212128	-0.0381202597168885\\
0.06100192017578	-0.038184891895934\\
0.0609947869793881	-0.038225103511554\\
0.0609876578458722	-0.0381372293034672\\
0.0609805381813793	-0.0381022190676498\\
0.0609734201982533	-0.0381668122859319\\
0.0609662946732712	-0.0382069996616879\\
0.0609591730229811	-0.0381191761554281\\
0.0609520608307924	-0.0380841861198828\\
0.0609449503180329	-0.0381487420690476\\
0.06093783227212	-0.0381889062574154\\
0.0609307179498449	-0.038101131608134\\
0.060923613075153	-0.0380661610378492\\
0.0609165098780244	-0.0381306810739792\\
0.0609093991561234	-0.0381708229186606\\
0.0609022920364889	-0.0380830956466239\\
0.0608951943542435	-0.0380481439520541\\
0.060888098347753	-0.0381126291628494\\
0.0608809948246132	-0.0381527493405688\\
0.0608738948060994	-0.0380650682580833\\
0.0608668042150417	-0.0380301349660356\\
0.0608597152979767	-0.038094586224528\\
0.0608526188721777	-0.0381346852784511\\
0.0608455258723384	-0.0380470494314281\\
0.0608384422902324	-0.0380121341617815\\
0.0608313603803943	-0.0380765521692872\\
0.06082427096957	-0.0381166305357464\\
0.0608171849212108	-0.03802903915697\\
0.0608101082810317	-0.0379941416040553\\
0.0608030333114261	-0.038058526924528\\
0.0607959508484466	-0.0380985849543925\\
0.0607888716965692	-0.0380110374261412\\
0.0607818019434565	-0.0379761573438499\\
0.060774733859247	-0.038040510431355\\
0.0607676582891665	-0.0380805484071266\\
0.0607605859885265	-0.0379930442312747\\
0.0607535230773471	-0.0379581814211474\\
0.0607464618334206	-0.0380225026418388\\
0.0607393931110372	-0.0380625207913247\\
0.0607323276241905	-0.0379750595654283\\
0.0607252715175914	-0.0379402138671259\\
0.060718217076611	-0.0380045035168263\\
0.0607111551645153	-0.0380445020240753\\
0.0607040964602568	-0.0379570834222395\\
0.0606970471271073	-0.0379222547059216\\
0.0606899994579555	-0.0379865130241843\\
0.0606829443249707	-0.0380264920382376\\
0.0606758923770856	-0.0379391157958129\\
0.0606688497912321	-0.0379043039560393\\
0.0606618088677661	-0.037968531137399\\
0.0606547604877006	-0.0380084907792884\\
0.0606477152739659	-0.0379211566806264\\
0.0606406794132358	-0.0378863616314801\\
0.060633645213292	-0.0379505578344523\\
0.060626603563942	-0.0379904982027999\\
0.0606195650653279	-0.0379032060714578\\
0.0606125359107336	-0.0378684277426418\\
0.0606055084153319	-0.0379325930969232\\
0.0605984734776838	-0.0379725142724212\\
0.0605914416777154	-0.0378852639633258\\
0.0605844192128175	-0.0378505022970406\\
0.0605773984055246	-0.03791463690927\\
0.0605703701631169	-0.0379545389582645\\
0.0605633450473637	-0.0378673303514415\\
0.0605563292577614	-0.0378325852998879\\
0.060549315124182	-0.0378966892582538\\
0.0605422935625956	-0.0379365722356125\\
0.0605352751182629	-0.0378676451008179\\
0.0605282659911874	-0.0378285737980922\\
0.0605212585185571	-0.0378552988715058\\
0.060514243625007	-0.0379186140838858\\
0.0605032686533439	-0.0380261793815252\\
0.0604922709837989	-0.0380871527024006\\
0.0604812692781173	-0.038045446479086\\
0.0604702856381141	-0.0379466389530652\\
0.0604546625716879	-0.0377524239883438\\
0.0604390857592807	-0.0376750462018206\\
0.0604235171601002	-0.0378178067442265\\
0.0604079117210171	-0.0379066267738419\\
0.0603946170295314	-0.0377412354537054\\
0.0603813558816479	-0.0376753413848292\\
0.0603681006900452	-0.0377969146868949\\
0.0603548187820188	-0.0378725528436854\\
0.0603431378545833	-0.0377271392199554\\
0.0603314828566763	-0.0376692045270721\\
0.060319832463042	-0.0377760929320241\\
0.0603081614173698	-0.0378425947197966\\
0.0602976321320309	-0.0377114348755389\\
0.0602871239420234	-0.0376591790751483\\
0.0602766194978932	-0.0377555900316106\\
0.06026609825202	-0.0378155731604493\\
0.0602564104034589	-0.03769482270052\\
0.0602467404346823	-0.0376467141352282\\
0.0602370736408068	-0.0377354735219211\\
0.0602273926062755	-0.0377906961431149\\
0.0602183313663226	-0.0376776912963304\\
0.060209285785908	-0.0376326686847973\\
0.060200242986151	-0.0377157345455801\\
0.0601911877140984	-0.0377674148774867\\
0.0601826003861739	-0.0376602613349601\\
0.0601740271380983	-0.0376175699597061\\
0.0601654563901787	-0.0376963347339542\\
0.0601568744281396	-0.037745339097929\\
0.0601486501072851	-0.0376426603469613\\
0.0601404387148726	-0.0376017517872931\\
0.0601322296181639	-0.0376772273007411\\
0.0601240102243977	-0.0377241852152093\\
0.0601160669063929	-0.0376249629754118\\
0.0601081356610543	-0.0375854315350803\\
0.060100206559462	-0.0376583662895804\\
0.0600922678424132	-0.0377037434431378\\
0.060084543992803	-0.0376072132682009\\
0.0600768315696454	-0.0375687543817814\\
0.0600691211754884	-0.0376397102947419\\
0.060061401680566	-0.0376838562904379\\
0.0600538505634637	-0.0375894373185076\\
0.0600463103784684	-0.037551819563026\\
0.0600387721346946	-0.0376212236054258\\
0.0600312251838888	-0.0376644040879139\\
0.0600238109504143	-0.0375716505721799\\
0.0600164072667877	-0.0375346963562681\\
0.0600090054565067	-0.0376028761807997\\
0.0600015952436534	-0.03764529500278\\
0.0599942901733837	-0.0375538621179281\\
0.059986995354684	-0.0375174340586625\\
0.0599797023563662	-0.0375846431342029\\
0.0599724011930479	-0.0376264579941034\\
0.0599651837101061	-0.0375360772364759\\
0.0599579762441623	-0.0375000683584815\\
0.0599507705569491	-0.0375665040525605\\
0.0599435568915673	-0.0376078377447436\\
0.0599364101131689	-0.0375182989285997\\
0.0599292731660132	-0.0374826254911225\\
0.0599221379646051	-0.0375484423038355\\
0.0599149949329794	-0.037589390952221\\
0.05990790559166	-0.0375005288363857\\
0.0599008259335453	-0.0374651250051773\\
0.0598937479948925	-0.0375304443994591\\
0.0598866623439325	-0.0375710835735385\\
0.0598796199770042	-0.0374827678002329\\
0.0598725871745798	-0.0374475816390467\\
0.0598655560705414	-0.0375124994362835\\
0.0598585173487399	-0.0375528887523782\\
0.0598515136820919	-0.0374650161955227\\
0.0598445194841911	-0.0374300066175769\\
0.059837526967674	-0.0374945986220981\\
0.0598305269096643	-0.0375347852426988\\
0.0598235553850254	-0.037447274135362\\
0.0598165932513996	-0.0374124085636399\\
0.0598096327853557	-0.0374767348794209\\
0.059802664839735	-0.0375167561988719\\
0.059795720249227	-0.0374295415917081\\
0.0597887849862058	-0.0373947941495404\\
0.0597818513794875	-0.0374589025185439\\
0.0597749103437921	-0.0374987882400294\\
0.0597679885456357	-0.0374118184667679\\
0.059761076022672	-0.0373771685696351\\
0.0597541651467271	-0.0374410969699074\\
0.0597472468834585	-0.0374808707218828\\
0.0597403445796558	-0.0373941046341794\\
0.0597334515076531	-0.037359535888041\\
0.0597265600749654	-0.0374233145662738\\
0.0597196612895181	-0.0374629951670477\\
0.059712775851258	-0.0373763999619569\\
0.0597058996084722	-0.0373418992976898\\
0.0596990249985524	-0.0374055523661664\\
0.0596921430648085	-0.037445154817459\\
0.0596852723948708	-0.0373587043245492\\
0.0596784108897012	-0.0373242613155109\\
0.0596715510119466	-0.0373878080111885\\
0.0596646838348275	-0.037427344281483\\
0.0596578262588379	-0.0373410176084975\\
0.0596509778213844	-0.0373066239309399\\
0.0596441310066894	-0.0373700796109755\\
0.0596372769135259	-0.0374095592548956\\
0.0596304310938145	-0.0373233397144412\\
0.0596235943899731	-0.0372889887198878\\
0.0596167593048668	-0.0373523656505937\\
0.0596099169593479	-0.037391796299759\\
0.0596030818265852	-0.0373056705571147\\
0.0595962557898709	-0.0372713569328379\\
0.0595894313683736	-0.0373346649160952\\
0.0595825997022541	-0.0373740526688531\\
0.0595757744011149	-0.037288010064328\\
0.0595689581784735	-0.0372537295633669\\
0.0595621435679339	-0.0373169764347374\\
0.0595553217267539	-0.0373563261660678\\
0.0595485055726774	-0.0372703581755003\\
0.0595416984813619	-0.0372361074017171\\
0.0595348929993555	-0.0372992994270104\\
0.0595280802992455	-0.0373386150352546\\
0.0595212727439926	-0.0372527148400709\\
0.0595144742372142	-0.0372184910768577\\
0.0595076773372095	-0.0372816332681643\\
0.0595008732304831	-0.0373209178716508\\
0.0594940738346795	-0.0372350800159685\\
0.0594872834742238	-0.0372008810896289\\
0.0594804947182122	-0.0372639774573765\\
0.0594736987659371	-0.0373032335512348\\
0.0594669071771715	-0.0372174536682087\\
0.0594601246115551	-0.0371832778389348\\
0.0594533436482183	-0.037246331593036\\
0.0594465554983369	-0.0372855611743492\\
0.0594397714336811	-0.0371998357676732\\
0.0594329963807194	-0.0371656816424911\\
0.0594262229280045	-0.0372286953529563\\
0.0594194422978718	-0.0372679000206846\\
0.0594126655299252	-0.0371822262900588\\
0.0594058977628131	-0.0371480927532925\\
0.059399131594021	-0.0372110684785231\\
0.0593923582564635	-0.0372502495133232\\
0.0593855886022067	-0.037182542270307\\
0.0593788279384027	-0.0371441624624641\\
0.0593720688710765	-0.0371704145480268\\
0.0593653026432569	-0.0372326091900065\\
0.0593547175537574	-0.0373382623099533\\
0.0593441105663843	-0.037398151714114\\
0.059333499685283	-0.0373571868982201\\
0.0593229062334506	-0.0372601358638491\\
0.0593078391481503	-0.0370693856521935\\
0.0592928166816411	-0.0369933882686863\\
0.0592778021383051	-0.037133601993819\\
0.0592627520581478	-0.0372208374932699\\
0.0592499311463661	-0.0370584050383371\\
0.0592371425889973	-0.0369936898201237\\
0.0592243597769711	-0.0371130881651681\\
0.0592115511961593	-0.0371873731487083\\
0.0592002870028494	-0.0370445668467288\\
0.0591890478177603	-0.0369876709449915\\
0.0591778130735211	-0.0370926428000637\\
0.0591665584114109	-0.0371579521854101\\
0.0591564051084913	-0.0370291483197543\\
0.0591462721500227	-0.0369778311721061\\
0.0591361428042384	-0.037072510332136\\
0.0591259972550669	-0.0371314160049223\\
0.0591166555893985	-0.0370128376637562\\
0.0591073311661827	-0.036965594499038\\
0.0590980098048158	-0.0370527572381547\\
0.059088674710664	-0.0371069864876317\\
0.0590799374473541	-0.0369960167658574\\
0.0590712152847557	-0.036951804974793\\
0.0590624958036876	-0.0370333748872542\\
0.0590537642956354	-0.037084124498586\\
0.05904548414032	-0.0369789024789528\\
0.059037217561941	-0.0369369806477263\\
0.059028953394509	-0.0370143256279005\\
0.0590206784137115	-0.0370624466514961\\
0.0590127483881413	-0.0369616201237513\\
0.0590048308288903	-0.0369214495140828\\
0.0589969154833692	-0.0369955635238363\\
0.0589889902090401	-0.037041674363921\\
0.0589813312142917	-0.0369442430488231\\
0.0589736838604241	-0.0369054251363558\\
0.05896603857371	-0.0369770434455359\\
0.0589583840156134	-0.0370216015582685\\
0.0589509366984541	-0.0369268145377749\\
0.0589435003988834	-0.0368890501469238\\
0.0589360660557859	-0.0369587247287877\\
0.0589286229377313	-0.0370020735303564\\
0.0589213422196397	-0.036909360230979\\
0.0589140720423335	-0.03687242203779\\
0.058906803736833	-0.0369405723007029\\
0.0588995270361294	-0.0369829727305988\\
0.0588923783399561	-0.0368918953063144\\
0.0588852398158795	-0.036855608867196\\
0.0588781030981396	-0.0369225566562622\\
0.0588709582788423	-0.0369642089539306\\
0.0588639148678203	-0.0368744286949275\\
0.0588568813412093	-0.0368386590634527\\
0.0588498495698502	-0.0369046533522596\\
0.0588428099260643	-0.0369457124193351\\
0.058835850990111	-0.0368569655861197\\
0.058828901712329	-0.0368216076850177\\
0.0588219541496254	-0.0368868423391281\\
0.058814998894687	-0.0369274287911852\\
0.058808108150352	-0.036839508928835\\
0.0588012268850333	-0.0368044805037614\\
0.0587943473029805	-0.0368691072808751\\
0.0587874601713841	-0.0369093155356249\\
0.0587806248222661	-0.0368220603369146\\
0.0587737988093873	-0.0367872967225432\\
0.0587669744544221	-0.0368514349289547\\
0.0587601426636309	-0.0368913392141094\\
0.0587533526185664	-0.036804620636406\\
0.0587465717952599	-0.0367700708188739\\
0.0587397926095391	-0.0368338145741886\\
0.0587330060791739	-0.0368734734472874\\
0.0587262533578906	-0.0367871901963886\\
0.0587195097660132	-0.0367528138187587\\
0.0587127677953232	-0.0368162375807569\\
0.0587060185535457	-0.0368556973665209\\
0.058699296830695	-0.0367697691281927\\
0.0586925841622805	-0.0367355341922223\\
0.0586858731017419	-0.0367986969970526\\
0.0586791548298283	-0.0368379944254665\\
0.0586724590825062	-0.0367523574044242\\
0.0586657723283538	-0.0367182384932368\\
0.0586590871711991	-0.0367811872345527\\
0.058652394851468	-0.0368203514810158\\
0.0586457210850113	-0.0367349549291236\\
0.0586390562612912	-0.0367009318239954\\
0.0586323930256143	-0.0367637038049564\\
0.0586257226675315	-0.0368027580780343\\
0.0586190677010925	-0.0367175615782334\\
0.058612421635542	-0.0366836181764801\\
0.0586057771506048	-0.0367462431062327\\
0.0585991255765946	-0.0367852058897973\\
0.058592486874745	-0.0367001772221567\\
0.0585858570387518	-0.0366663006869348\\
0.0585792287771522	-0.0367288022492105\\
0.058572593454384	-0.0367676882783526\\
0.0585659689944052	-0.0366828017375982\\
0.0585593533706704	-0.0366489818275895\\
0.058552739316072	-0.036711378917425\\
0.0585461182238928	-0.0367501999478978\\
0.0585395063908924	-0.0366654350131333\\
0.0585329033688387	-0.0366316635525446\\
0.0585263019114308	-0.0366939712541232\\
0.0585196934365927	-0.0367327366707167\\
0.0585130929404224	-0.0366480769511789\\
0.0585065012333407	-0.0366143474097145\\
0.0584999110870245	-0.0366765777713069\\
0.05849331394069	-0.0367152950699831\\
0.0584867237500098	-0.0366307274679913\\
0.0584801423293035	-0.0365970346273647\\
0.0584735624659698	-0.0366591972766107\\
0.0584669756178445	-0.0366978724473122\\
0.0584603949077162	-0.0366310653472963\\
0.0584538229506374	-0.0365931957849422\\
0.0584472525479271	-0.0366190988586421\\
0.0584406751739075	-0.0366804666456336\\
0.0584303886939898	-0.0367846827076521\\
0.058420080907982	-0.036843757516436\\
0.0584097693335874	-0.0368033498900835\\
0.058399474717692	-0.0367076189109883\\
0.0583848363714354	-0.0365195100514725\\
0.0583702414171203	-0.0364445650172655\\
0.0583556541683555	-0.0365828371779828\\
0.0583410323604076	-0.0366688647119429\\
0.058328578757662	-0.036508713384923\\
0.0583161566071737	-0.0364449069979578\\
0.0583037400419969	-0.0365626285666593\\
0.0582912984269272	-0.0366358703254972\\
0.0582803586928575	-0.0364950919904619\\
0.0582694432619353	-0.036439004057326\\
0.0582585321467895	-0.0365424852257174\\
0.0582476016756138	-0.0366068671640763\\
0.0582377420956907	-0.0364799086412492\\
0.0582279022815821	-0.0364293267023614\\
0.0582180659775118	-0.0365226494162311\\
0.0582082139311405	-0.0365807111612339\\
0.0581991434387386	-0.0364638436219811\\
0.0581900896949521	-0.0364172820631603\\
0.0581810389254101	-0.0365031872523783\\
0.0581719748165952	-0.0365566341034609\\
0.0581634918781471	-0.0364472743689952\\
0.0581550236055107	-0.0364037040179679\\
0.0581465579372549	-0.0364840904857772\\
0.0581380805885613	-0.0365341038041015\\
0.0581300419809684	-0.0364304151836191\\
0.0581220165575673	-0.0363891042787051\\
0.0581139934754407	-0.0364653221114686\\
0.0581059598929031	-0.036512741868001\\
0.0580982616062635	-0.0364133899015763\\
0.058090575424054	-0.0363738067764565\\
0.0580828913913753	-0.0364468368884064\\
0.0580751977182551	-0.0364922733696416\\
0.0580677628553978	-0.0363962709980696\\
0.0580603392945435	-0.0363580223954249\\
0.0580529177407255	-0.0364285903388254\\
0.0580454871855545	-0.0364724949550239\\
0.0580382580496746	-0.0363791012398827\\
0.0580310396099302	-0.036341891960139\\
0.0580238230696325	-0.0364105423725823\\
0.0580165980105222	-0.036453253975968\\
0.0580095307838268	-0.0363619059609999\\
0.0580024737898236	-0.0363255117150075\\
0.0579954186129694	-0.0363926584057027\\
0.0579883552864104	-0.0364344344521901\\
0.0579814163604598	-0.0363447001581979\\
0.0579744873088627	-0.0363089488397856\\
0.0579675600107816	-0.036374909341341\\
0.0579606248483936	-0.0364159473873091\\
0.0579537882365304	-0.0363274926564992\\
0.0579469612194242	-0.0362922511328232\\
0.0579401359061841	-0.0363572710727995\\
0.0579333029513217	-0.0363977239381152\\
0.0579265484279648	-0.0363102885840235\\
0.0579198032794957	-0.0362754531933868\\
0.0579130597958492	-0.0363397238256401\\
0.0579063088456956	-0.0363797105009766\\
0.0578996205851776	-0.0362930908554114\\
0.0578929415254434	-0.0362585804537397\\
0.0578862640996153	-0.0363222514875427\\
0.0578795793459461	-0.03636186511616\\
0.0578729449118849	-0.0362759010661668\\
0.0578663195398607	-0.03624165186236\\
0.0578596957771049	-0.0363048409910768\\
0.0578530647970141	-0.0363441547971841\\
0.0578464743823266	-0.0362587200333624\\
0.0578398929184303	-0.0362246817041014\\
0.0578333130440484	-0.0362874817732977\\
0.0578267260409347	-0.0363265535217787\\
0.0578201718901146	-0.0362415481224825\\
0.0578136266003464	-0.0362076808576742\\
0.0578070828841579	-0.0362701653162135\\
0.0578005321107119	-0.0363090407040797\\
0.0577940080766354	-0.0362243854442423\\
0.0577874928307651	-0.0361906576795821\\
0.0577809791455395	-0.0362528847630052\\
0.0577744584610765	-0.036291600022134\\
0.0577679596624123	-0.0362072319721926\\
0.0577614695924255	-0.0361736186357173\\
0.0577549810725133	-0.0362356346013183\\
0.0577484856007775	-0.0362742185111891\\
0.0577420081554829	-0.0361900876120407\\
0.0577355393898654	-0.036156568759549\\
0.0577290721656221	-0.0362184104040001\\
0.0577225980285836	-0.0362568858580655\\
0.0577161388455075	-0.0361729522416539\\
0.0577096883014507	-0.0361395119891889\\
0.0577032392915495	-0.0362012086180876\\
0.0576967834012369	-0.0362395938491437\\
0.0576903400164599	-0.0361558257333451\\
0.0576839052366686	-0.0361224514184926\\
0.0576774719849902	-0.0361840263937519\\
0.0576710318800089	-0.0362223359366685\\
0.0576646023278697	-0.0361562072854462\\
0.0576581813519495	-0.0361187223013619\\
0.0576517618990349	-0.0361443623205493\\
0.0576453356157312	-0.0362051068968184\\
0.0576352910642406	-0.0363082061234902\\
0.0576252256609827	-0.0363666478548643\\
0.0576151565502136	-0.0363266732583591\\
0.057605104036533	-0.0362319681839006\\
0.0575908165353587	-0.0360459595975928\\
0.0575765714628074	-0.0359718513397491\\
0.057562333924932	-0.0361085796640131\\
0.0575480625955169	-0.0361936466832732\\
0.0575359118938833	-0.0360353409377487\\
0.0575237919239407	-0.0359722698546322\\
0.0575116774114894	-0.0360886348017376\\
0.0574995384233346	-0.0361610325236431\\
0.0574888678778398	-0.0360219169634697\\
0.0574782210649083	-0.0359664915016233\\
0.0574675784665349	-0.0360687504231024\\
0.0574569169667998	-0.0361323719272035\\
0.0574473022396055	-0.0360069421560059\\
0.0574377068051822	-0.0359569692917977\\
0.0574281147968799	-0.0360491682744844\\
0.0574185074232154	-0.0361065308778679\\
0.0574096638393443	-0.0359910921062246\\
0.0574008365971588	-0.0359450997871388\\
0.0573920122570276	-0.0360299547398874\\
0.0573831749018773	-0.0360827481748875\\
0.0573749054104987	-0.0359747415466034\\
0.0573666502243346	-0.035931710290807\\
0.0573583975785791	-0.0360111021381827\\
0.0573501335397184	-0.0360604966425485\\
0.0573422981372748	-0.0359581031994688\\
0.0573344755917809	-0.0359173083102014\\
0.0573266553295066	-0.035992574103925\\
0.0573188248275738	-0.0360394015389778\\
0.057311321862575	-0.0359412999692384\\
0.0573038306993057	-0.035902215018541\\
0.0572963416318654	-0.0359743260081701\\
0.05728884316518	-0.036019190647422\\
0.0572815974965101	-0.0359244037784224\\
0.057274362845521	-0.0358866394479282\\
0.0572671301511263	-0.0359563139184346\\
0.0572598886819299	-0.0359996626507206\\
0.0572528439380344	-0.0359074570650457\\
0.0572458096199146	-0.0358707211516473\\
0.0572387771532765	-0.0359384982121988\\
0.0572317363832509	-0.0359806664501718\\
0.0572248497575634	-0.0358904849679131\\
0.0572179731049431	-0.0358545554838364\\
0.0572110982234109	-0.0359208446976492\\
0.0572042153990447	-0.0359620872555361\\
0.0571974540617249	-0.0358735023687402\\
0.0571907023474686	-0.0358382089892137\\
0.057183952342146	-0.0359033246022462\\
0.0571771946727454	-0.0359438369915977\\
0.0571705332410408	-0.0358565180256292\\
0.0571638811593302	-0.0358217290055466\\
0.0571572307380611	-0.0358859140850113\\
0.0571505728701973	-0.0359258475327476\\
0.0571439915897365	-0.0358395370286786\\
0.0571374194445492	-0.0358051497930297\\
0.0571308489216731	-0.0358685935878667\\
0.0571242711232147	-0.0359080658372815\\
0.0571177545377846	-0.035822562271757\\
0.0571112469176121	-0.0357884965309961\\
0.0571047408895594	-0.0358513471738876\\
0.0570982277213328	-0.0358904503873449\\
0.05709176368536	-0.0358055953397755\\
0.0570853084791647	-0.0357717879770648\\
0.057078854841031	-0.0358341619173748\\
0.0570723941706261	-0.0358729685451181\\
0.057065973106659	-0.0357886370451279\\
0.0570595607638494	-0.0357550382706322\\
0.0570531499698131	-0.0358170273696582\\
0.0570467322300162	-0.0358555945641964\\
0.0570403465643376	-0.0357716877519454\\
0.0570339695322009	-0.0357382581786096\\
0.0570275940332793	-0.0357999351047184\\
0.0570212116583792	-0.0358383080774695\\
0.0570148553880797	-0.0357547475713803\\
0.0570085076802046	-0.0357214559709556\\
0.0570021614929163	-0.0357828783396707\\
0.0569958084862921	-0.0358210929367596\\
0.0569894768446392	-0.035737816478294\\
0.0569831537072987	-0.0357046380461646\\
0.056976832080226	-0.0357658516215306\\
0.0569705036801022	-0.035803936315559\\
0.0569641928762448	-0.035738271070801\\
0.056957890528869	-0.0357010487683778\\
0.0569515896832682	-0.0357265091112762\\
0.0569452821027124	-0.0357868280107957\\
0.0569354320257935	-0.0358891109016599\\
0.0569255614261037	-0.0359470898935985\\
0.0569156871774784	-0.0359074318144481\\
0.0569058292642485	-0.0358134766112148\\
0.0568918287915282	-0.0356290761629577\\
0.0568778700171639	-0.0355556086083824\\
0.0568639186479529	-0.0356911548473187\\
0.0568499340691615	-0.0357754864192896\\
0.056838034467874	-0.0356186413852214\\
0.0568261650339027	-0.0355561522686864\\
0.0568143009573149	-0.0356714434985326\\
0.0568024128547627	-0.0357431731955252\\
0.0567919677422443	-0.0356054060607493\\
0.0567815459045554	-0.0355505178292488\\
0.0567711282002274	-0.0356517855709721\\
0.056760691959286	-0.0357147904017707\\
0.0567512839085776	-0.0355906231638176\\
0.0567418947642938	-0.035541153309395\\
0.056732508977594	-0.0356324242486073\\
0.056723108133388	-0.0356892094596133\\
0.0567144572630228	-0.035574967107528\\
0.0567058223974388	-0.0355294514576691\\
0.0566971903741408	-0.0356134269647724\\
0.0566885456042781	-0.0356656732430653\\
0.056680458272301	-0.0355588118102703\\
0.0566723849438547	-0.0355162368153603\\
0.0566643141022957	-0.0355947868700901\\
0.056656232108018	-0.0356436576439728\\
0.0566485707865471	-0.0355423694615297\\
0.0566409220460199	-0.0355020149225805\\
0.0566332755397451	-0.0355764682783536\\
0.0566256190137359	-0.0356227902462678\\
0.0566182838810863	-0.0355257626273955\\
0.0566109602932389	-0.0354871055527944\\
0.0566036387556374	-0.0355584271191751\\
0.0565963080235109	-0.0356028006101371\\
0.0565892253108775	-0.0355090630200317\\
0.0565821533733958	-0.0354717167359963\\
0.0565750833494796	-0.0355406199187481\\
0.0565680047440079	-0.0355834887859394\\
0.0565611191215148	-0.0354923129490934\\
0.0565542436932752	-0.0354559873011206\\
0.0565473700754406	-0.035523007429776\\
0.0565404883386935	-0.035564704734309\\
0.0565337577983502	-0.0354755374766318\\
0.0565270370080561	-0.0354400120729156\\
0.0565203179492821	-0.0355055557661589\\
0.0565135911253721	-0.035546334490285\\
0.0565069834545273	-0.0354587514396661\\
0.0565003851903589	-0.0354238572047985\\
0.0564937885967322	-0.0354882364035375\\
0.0564871845114415	-0.0355282906246987\\
0.0564806748075079	-0.0354419635712622\\
0.0564741742423913	-0.0354075697421277\\
0.0564676753002483	-0.0354710257018197\\
0.0564611690797729	-0.0355105055197307\\
0.0564547379639542	-0.0354251789483422\\
0.056448315776354	-0.035391183724364\\
0.0564418951743283	-0.0354539042651345\\
0.0564354674616977	-0.0354929265341371\\
0.0564290997728313	-0.0354084004586201\\
0.0564227408454496	-0.0353747241626851\\
0.0564163834740332	-0.0354368562872901\\
0.0564100191248046	-0.0354755124667532\\
0.0564037029499281	-0.0353916296848876\\
0.056397395403685	-0.0353582096855712\\
0.0563910893898152	-0.0354198689477961\\
0.0563847765039412	-0.0354582309307676\\
0.0563785024495137	-0.0353748674396366\\
0.0563722369172177	-0.0353416543325527\\
0.0563659728983822	-0.0354029318825491\\
0.0563597020923653	-0.0354410563790918\\
0.0563534627304129	-0.0353754699281259\\
0.0563472318046938	-0.0353382922899142\\
0.0563410023771817	-0.0353637220821463\\
0.0563347662309016	-0.0354239686031214\\
0.0563250449975638	-0.0355259453189658\\
0.0563153033642192	-0.0355837507557883\\
0.0563055581038335	-0.0355442113896803\\
0.0562958290812741	-0.0354505374332516\\
0.0562820318436483	-0.0352669530805962\\
0.0562682759362738	-0.0351938106692013\\
0.0562545273688179	-0.0353287570251625\\
0.0562407458852451	-0.0354127153733935\\
0.0562290325260841	-0.0352567439652342\\
0.0562173489992305	-0.035194602912708\\
0.0562056707703645	-0.0353092519710875\\
0.0561939687825563	-0.0353805821340938\\
0.0561836966326395	-0.035243708518762\\
0.0561734474567143	-0.0351891762771145\\
0.0561632023607997	-0.0352897872243391\\
0.0561529389680297	-0.0353523834232712\\
0.056143693543181	-0.0352291124899195\\
0.0561344667528628	-0.0351799997349934\\
0.0561252432719039	-0.035270611832436\\
0.0561160049501141	-0.0353269871378441\\
0.0561075086473042	-0.0352136364432808\\
0.0560990281004795	-0.0351684760414618\\
0.0560905503518085	-0.0352517961226979\\
0.0560820600548314	-0.0353036346206349\\
0.0560741209847255	-0.0351976573898719\\
0.0560661956874251	-0.0351554346726368\\
0.0560582728360824	-0.0352333347817663\\
0.0560503390158731	-0.0352818011849006\\
0.0560428209994274	-0.0351813891343659\\
0.0560353153472676	-0.0351413836578476\\
0.0560278118909242	-0.0352151930000837\\
0.0560202985874845	-0.0352611142879463\\
0.0560131028446446	-0.0351649551155425\\
0.0560059184409127	-0.0351266440413928\\
0.0559987360509341	-0.0351973272435306\\
0.0559915446303298	-0.0352413035692116\\
0.0559845982002449	-0.0351484275316632\\
0.0559776623481923	-0.0351114245014542\\
0.0559707283747327	-0.0351796943874337\\
0.0559637859767823	-0.0352221692421257\\
0.0559570341591196	-0.0351318489706864\\
0.0559502923453279	-0.0350958641911806\\
0.0559435523081633	-0.0351622554240063\\
0.0559368043037811	-0.0352035614541341\\
0.0559302055831541	-0.0351152446580289\\
0.0559236164275123	-0.0350800580893467\\
0.0559170289705557	-0.0351449766384062\\
0.055910433895919	-0.0351853664222567\\
0.0559039564465769	-0.0350986295288271\\
0.0558974882230659	-0.0350640724140695\\
0.0558910216380094	-0.035127829632626\\
0.0558845477053828	-0.0351674968820276\\
0.055878166929602	-0.0350820123763292\\
0.0558717951151549	-0.0350479542292526\\
0.0558654248921907	-0.0351107908619411\\
0.0558590475323079	-0.0351498853587975\\
0.0558527442921728	-0.0350653983151171\\
0.0558464498054651	-0.035031737569977\\
0.0558401568733187	-0.0350938410036616\\
0.0558338569698354	-0.035132479332755\\
0.0558276162949462	-0.0350487902569131\\
0.0558213842089172	-0.0350154474326149\\
0.0558151536482242	-0.0350769643084013\\
0.0558089162472605	-0.0351152377040967\\
0.0558027263760155	-0.0350321898000981\\
0.0557965449625314	-0.0349991024270629\\
0.0557903650511022	-0.0350601480001344\\
0.0557841784038135	-0.0350981281697018\\
0.0557780300629574	-0.0350155977674665\\
0.0557718900747854	-0.0349827165739136\\
0.055765751570008	-0.0350433817497668\\
0.0557596064130584	-0.0350811252510526\\
0.0557534922703328	-0.0350161963632889\\
0.0557473863955587	-0.0349793914643616\\
0.0557412819891323	-0.0350045663000388\\
0.0557351709980181	-0.0350642087954161\\
0.0557256451105912	-0.0351651604540701\\
0.0557160992312903	-0.0352223848378734\\
0.0557065497975758	-0.0351832429165269\\
0.0556970162769644	-0.0350905105589896\\
0.0556834965790003	-0.0349087753874904\\
0.0556700173830263	-0.034836369714096\\
0.0556565453800072	-0.0349699568024782\\
0.0556430411207923	-0.0350530694675494\\
0.0556315635763215	-0.0348986716973505\\
0.0556201152653344	-0.0348371576028043\\
0.0556086721460812	-0.034950649935651\\
0.055597205745	-0.035021260429241\\
0.0555871405311111	-0.0348857695913993\\
0.0555770978294513	-0.0348317882664205\\
0.0555670591258676	-0.0349313827828838\\
0.0555570024933382	-0.0349933465983237\\
0.0555479434187794	-0.0348713223346686\\
0.0555389026038154	-0.0348227062692834\\
0.0555298650316824	-0.0349124019839828\\
0.0555208129174481	-0.0349682071518657\\
0.0555124879377957	-0.0348560037690577\\
0.0555041783968436	-0.0348113004712737\\
0.0554958715977465	-0.0348937772042711\\
0.0554875525031389	-0.0349450910038963\\
0.0554797735738933	-0.0348401871768484\\
0.0554720081399182	-0.034798392117717\\
0.0554642451026548	-0.0348755032057903\\
0.0554564713176498	-0.0349234787108628\\
0.0554491049898424	-0.0348240842461063\\
0.0554417507770347	-0.0347844841890941\\
0.0554343987158098	-0.0348575455400629\\
0.0554270370061061	-0.0349030014569944\\
0.0554199864808914	-0.0348078171927262\\
0.0554129470660695	-0.0347698945347512\\
0.0554059096244175	-0.0348398611164446\\
0.0553988633343671	-0.034883391588895\\
0.0553920571148009	-0.0347914574993613\\
0.0553852612598296	-0.0347548297535839\\
0.0553784672455786	-0.0348224072469356\\
0.0553716649768914	-0.0348644513219984\\
0.0553650494605012	-0.0347750473317278\\
0.0553584437460739	-0.0347394276106453\\
0.0553518397724466	-0.0348051453176333\\
0.0553452279924703	-0.0348460323063107\\
0.0553387624973119	-0.0347586116651189\\
0.055332306374046	-0.0347237821362945\\
0.0553258519152022	-0.0347880419536159\\
0.0553193899925233	-0.0348280219003247\\
0.0553130433318955	-0.0347421652865992\\
0.0553067057108196	-0.0347079588868092\\
0.0553003696951445	-0.0347710690429303\\
0.055294026480315	-0.0348103337153755\\
0.0552877745504903	-0.0347257169022754\\
0.0552815314010351	-0.0346920044552988\\
0.0552752898109519	-0.0347542032778873\\
0.0552690412281312	-0.034792900954229\\
0.0552628652755932	-0.034709271576081\\
0.0552566978996969	-0.0346759525361261\\
0.0552505320469921	-0.0347374255302521\\
0.0552443593638024	-0.0347756716244933\\
0.0552382447188759	-0.0346928321909399\\
0.0552321384893318	-0.0346598278752617\\
0.055226033754341	-0.0347207202090916\\
0.0552199223172957	-0.0347586050391926\\
0.0552138574546666	-0.0346936018290355\\
0.0552078008789564	-0.0346567548005065\\
0.0552017457749856	-0.0346819584531573\\
0.0551956840712719	-0.0347416692197334\\
0.0551862543871352	-0.0348425268352953\\
0.0551768047484226	-0.0348996979108311\\
0.0551673515619834	-0.0348605924527522\\
0.0551579142590809	-0.0347679464814888\\
0.0551445535886413	-0.0345866818610701\\
0.0551312332108633	-0.0345144636613908\\
0.0551179199889776	-0.034647704864339\\
0.0551045746778527	-0.0347306023330117\\
0.0550932472255909	-0.0345768087754125\\
0.0550819487785568	-0.0345155354070831\\
0.0550706554828005	-0.034628583604645\\
0.0550593390871776	-0.0346989177746211\\
0.0550494160808293	-0.0345641007071581\\
0.0550395153634437	-0.0345103878211265\\
0.0550296186045454	-0.0346094870728453\\
0.0550197040946476	-0.0346711427539196\\
0.0550107806342746	-0.0345498287364126\\
0.0550018752216146	-0.0345014956423982\\
0.0549929730142064	-0.0345906692803079\\
0.0549840564335505	-0.0346461496324176\\
0.0549758616831785	-0.0345346754443178\\
0.0549676821715422	-0.0344902626672593\\
0.05495950536629	-0.0345722033950513\\
0.054951316424873	-0.0346231837131878\\
0.0549436633734464	-0.0345190185860803\\
0.0549360236279452	-0.0344775178346837\\
0.0549283862455655	-0.0345540859305917\\
0.0549207382663203	-0.0346017236071624\\
0.0549134943152104	-0.0345030722243987\\
0.0549062622986717	-0.0344637682209892\\
0.0548990324017053	-0.0345362833587003\\
0.0548917930000265	-0.0345813994430929\\
0.0548848620374787	-0.0344869598762247\\
0.0548779420121906	-0.0344493339154504\\
0.0548710239293545	-0.0345187530964592\\
0.0548640971360703	-0.0345619429975985\\
0.0548574082154817	-0.0344707537566713\\
0.0548507294922548	-0.034434422768337\\
0.0548440525800761	-0.0345014527498578\\
0.054837367546708	-0.0345431561844585\\
0.0548308675046139	-0.0344544964535493\\
0.0548243771019978	-0.0344191732551472\\
0.0548178884113512	-0.0344843438834372\\
0.0548113920438174	-0.0345248905011311\\
0.0548050405478756	-0.0344382131903156\\
0.0547986982651577	-0.0344036798140519\\
0.0547923576187081	-0.0344673932355392\\
0.0547860096348431	-0.0345070332361159\\
0.0547797757766274	-0.0344219189024702\\
0.0547735508023646	-0.0343880082367896\\
0.0547673274058928	-0.0344505727691115\\
0.0547610969342396	-0.0344894979757554\\
0.054754956831557	-0.0344056223862357\\
0.0547488253561184	-0.034372205252445\\
0.0547426954128805	-0.03443385922783\\
0.0547365585989066	-0.0344722179215375\\
0.0547304936746824	-0.0343893287609618\\
0.0547244371759733	-0.0343563046333862\\
0.0547183821736388	-0.0344172335197893\\
0.0547123204612277	-0.0344551410914726\\
0.0547063161863923	-0.03439022056375\\
0.0547003201774335	-0.0343534204037064\\
0.0546943256364985	-0.0343785919979505\\
0.0546883245126253	-0.0344382268139461\\
0.0546790028928757	-0.0345388052376088\\
0.0546696614289352	-0.0345958180533939\\
0.0546603164369447	-0.034556820846209\\
0.054650987240738	-0.0344644313355464\\
0.0546377957174337	-0.0342838851306922\\
0.0546246441681611	-0.0342119531571867\\
0.0546114997182964	-0.0343446662782958\\
0.054598323433175	-0.0344272351950889\\
0.0545871501316899	-0.0342741980649425\\
0.0545760055509017	-0.0342132260672206\\
0.0545648660709332	-0.0343257182417515\\
0.0545537037178604	-0.0343957064759296\\
0.0545439232826587	-0.0342616555623608\\
0.0545341648838757	-0.0342082479220787\\
0.0545244103987851	-0.0343067840012033\\
0.0545146383639452	-0.0343680892983015\\
0.0545058485349154	-0.0342475389227317\\
0.0544970765271573	-0.0341995100736701\\
0.0544883076844811	-0.0342881223854365\\
0.0544795246489951	-0.0343432535023593\\
0.0544714566018522	-0.0342325356048088\\
0.0544634035874202	-0.0341884241438143\\
0.0544553532428211	-0.0342698089492073\\
0.0544472909262194	-0.034320443394156\\
0.0544397591806837	-0.0342170257953832\\
0.0544322405508226	-0.0341758228690691\\
0.054424724250328	-0.0342518414833722\\
0.054417197504557	-0.034299137293965\\
0.0544100706309832	-0.0342012248172508\\
0.054402955513905	-0.034162215203692\\
0.0543958424848028	-0.0342341871977351\\
0.0543887200928733	-0.0342789653593661\\
0.0543819028770521	-0.0341852568635431\\
0.0543750964298451	-0.0341479221710518\\
0.0543682918951664	-0.0342168039676261\\
0.0543614787844084	-0.0342596595291744\\
0.0543549009728864	-0.0341691945238875\\
0.054348333197423	-0.0341331520805206\\
0.0543417672043858	-0.0341996497020718\\
0.0543351932186768	-0.0342410219231064\\
0.0543288021862593	-0.0341530805996218\\
0.0543224206377648	-0.0341180436241498\\
0.0543160407736376	-0.0341826861765849\\
0.0543096533565594	-0.0342229042461217\\
0.0543034091909838	-0.0341369404392424\\
0.0542971740876027	-0.0341026913322952\\
0.0542909405936899	-0.0341658802823078\\
0.0542846998826915	-0.0342051939772322\\
0.0542785720047906	-0.0341207890533128\\
0.0542724528633946	-0.0340871610257614\\
0.0542663352736251	-0.0341492040961179\\
0.0542602107261497	-0.034187804869508\\
0.0542541755127533	-0.0341046352841763\\
0.0542481487820022	-0.0340714994317037\\
0.0542421235577924	-0.0341326344484138\\
0.0542360915780516	-0.0341706702663172\\
0.0542301306564824	-0.0341056818617847\\
0.0542241780181074	-0.0340688432258149\\
0.0542182268508518	-0.0340940411378903\\
0.0542122690869092	-0.0341537383042888\\
0.0542030318820878	-0.0342542340748967\\
0.0541937748657346	-0.0343112000388493\\
0.0541845143271846	-0.0342722348786805\\
0.0541752695585253	-0.0341799212916107\\
0.0541622172567598	-0.033999792672335\\
0.0541492047444427	-0.0339280270703952\\
0.0541361992988463	-0.0340604332391344\\
0.0541231621652012	-0.0341428111821604\\
0.0541121200103645	-0.033990310324494\\
0.0541011063753734	-0.033929551984754\\
0.0540900978055985	-0.0340416499643773\\
0.0540790665228241	-0.034111392945891\\
0.0540694101486807	-0.0339779395643787\\
0.0540597756150018	-0.0339247699886964\\
0.0540501449602654	-0.0340228668431683\\
0.0540404969119497	-0.0340838988718547\\
0.0540318252399817	-0.0339639778127465\\
0.0540231712037547	-0.0339161996916086\\
0.0540145202997008	-0.0340043494151312\\
0.0540058553506839	-0.0340591927277294\\
0.053997900650908	-0.0339491204086978\\
0.05398996080909	-0.0339052661546431\\
0.0539820236061034	-0.0339861764181306\\
0.0539740745703634	-0.034036515621653\\
0.0539666522929418	-0.0339337515598647\\
0.0539592429659892	-0.0338928090112483\\
0.0539518359390929	-0.0339683472336587\\
0.0539444185985556	-0.0340153441631927\\
0.0539373980765498	-0.0339180887179205\\
0.0539303891538205	-0.0338793408742972\\
0.0539233822911722	-0.0339508299077954\\
0.0539163661909644	-0.0339953075902528\\
0.0539096528248009	-0.0339022572397048\\
0.0539029500765501	-0.0338651847609135\\
0.0538962492140875	-0.033933582778205\\
0.053889539895618	-0.0339761373511919\\
0.0538830639231754	-0.0338863303687098\\
0.0538765978413502	-0.0338505500902505\\
0.0538701335161439	-0.0339165640225408\\
0.0538636613141446	-0.0339576353110235\\
0.0538573705015727	-0.0338703512824829\\
0.0538510890317099	-0.0338355761819287\\
0.0538448092211562	-0.0338997355801283\\
0.0538385219701612	-0.0339396530499845\\
0.0538323767164791	-0.0338543455504319\\
0.0538262403871708	-0.0338203579249234\\
0.0538201056428746	-0.0338830644466622\\
0.0538139637912975	-0.0339220779935717\\
0.0538079337648844	-0.0338383283151432\\
0.0538019123398821	-0.0338049613459806\\
0.0537958924425331	-0.033866522768582\\
0.0537898656951101	-0.0339048238795647\\
0.0537839274697256	-0.0338395750071194\\
0.0537779975940871	-0.0338025887250774\\
0.0537720692014061	-0.0338278876282087\\
0.0537661341590766	-0.0338878240556947\\
0.0537569536400103	-0.033988484557833\\
0.0537477532444623	-0.0340455438997498\\
0.0537385493152139	-0.0340065148683308\\
0.0537293612076512	-0.0339140499618734\\
0.0537164138100549	-0.0337339666430846\\
0.053703506182002	-0.0336622190894524\\
0.0536906056172219	-0.0337945919594078\\
0.0536776733804352	-0.0338769491852323\\
0.0536667365477636	-0.0337247169521059\\
0.0536558281346284	-0.0336640656359025\\
0.0536449247689563	-0.0337759661591394\\
0.0536339987703056	-0.0338455862910076\\
0.0536244460949321	-0.0337125291916703\\
0.0536149151305651	-0.0336595174999991\\
0.0536053880221959	-0.033757323061478\\
0.0535958436234498	-0.0338181738590498\\
0.0535872734053299	-0.0336987247958712\\
0.0535787206844457	-0.033651134724096\\
0.0535701710711738	-0.0337389375001262\\
0.0535616075233263	-0.0337935649555557\\
0.0535537520025053	-0.0336840109837231\\
0.0535459112000735	-0.0336403632459838\\
0.0535380730117174	-0.0337208924908028\\
0.0535302231018287	-0.0337709946394017\\
0.0535228979291734	-0.0336687780932901\\
0.0535155855693911	-0.0336280536820921\\
0.0535082754852552	-0.0337031894451198\\
0.0535009551971192	-0.0337499359801554\\
0.0534940299781758	-0.0336532468550558\\
0.0534871162238467	-0.0336147246408081\\
0.0534802045057068	-0.033685797392405\\
0.0534732836573052	-0.0337300160805329\\
0.0534666640680088	-0.033637544433392\\
0.0534600549649923	-0.0336007025176204\\
0.053453447724408	-0.033668675150532\\
0.0534468321326973	-0.0337109650659843\\
0.0534404486617325	-0.0336217450939228\\
0.0534340749525359	-0.0335861986881052\\
0.0534277029770949	-0.0336517811298254\\
0.0534213232275211	-0.0336925839617396\\
0.0534151238581549	-0.0336058926045863\\
0.053408933705076	-0.0335713536320783\\
0.0534027451888728	-0.0336350773785301\\
0.0533965493329526	-0.033674723802897\\
0.0533904946470273	-0.0335900128818419\\
0.0533844487611141	-0.0335562629410227\\
0.0533784044381445	-0.0336185309390365\\
0.0533723531069758	-0.0336572716536237\\
0.0533664129242913	-0.0335915206578498\\
0.0533604812203795	-0.0335542497475177\\
0.053354551022358	-0.0335797433386019\\
0.0533486140719699	-0.033640141007445\\
0.0533394577758806	-0.0337412724109026\\
0.0533302814169549	-0.033798598682934\\
0.0533211014912385	-0.0337593870692511\\
0.0533119375356345	-0.0336664896014063\\
0.0532990556464676	-0.0334859973031362\\
0.0532862137077846	-0.03341408680672\\
0.0532733788645911	-0.0335467603030083\\
0.0532605122054674	-0.0336293045667868\\
0.0532496516083275	-0.0334770191187304\\
0.0532388194506657	-0.0334163466010013\\
0.053227992344066	-0.0335282862406491\\
0.053217142588731	-0.0335979307092188\\
0.0532076710982048	-0.0334650315601949\\
0.0531982212672227	-0.0334120827979976\\
0.0531887752831419	-0.0335097722557954\\
0.053179312049763	-0.0335705508181945\\
0.0531708251409781	-0.0334513903599873\\
0.0531623556450221	-0.0334039152722132\\
0.053153889241722	-0.0334915059049508\\
0.0531454089711429	-0.0335460013731146\\
0.0531376374915479	-0.033436819806017\\
0.0531298806304839	-0.0333933204392032\\
0.0531221263657893	-0.0334735759424904\\
0.0531143604591517	-0.0335235077798075\\
0.0531071193824231	-0.033421719093507\\
0.053099891011558	-0.0333811651472631\\
0.0530926648973592	-0.0334559864056968\\
0.0530854286644364	-0.0335025372682663\\
0.0530785872827932	-0.0334063137134828\\
0.0530717572556506	-0.0333679769885498\\
0.0530649292451628	-0.0334387075158944\\
0.0530580921921558	-0.0334827132854697\\
0.053051556054203	-0.0333907334653667\\
0.0530450302913054	-0.0333540874999306\\
0.0530385063711066	-0.0334216986082052\\
0.053031974188404	-0.0334637635971582\\
0.0530256737494197	-0.0333750541093108\\
0.0530193829608399	-0.0333397110870924\\
0.0530130938862559	-0.0334049182899457\\
0.0530067971262695	-0.0334454876629033\\
0.0530006803817086	-0.0333593202780083\\
0.052994572742385	-0.0333249900629135\\
0.0529884667202321	-0.0333883286559143\\
0.05298235344684	-0.0334277354528584\\
0.0529763810108674	-0.0333435583963866\\
0.0529704172643586	-0.0333100211542121\\
0.0529644550611764	-0.0333718967272774\\
0.0529584859378717	-0.0334103932904001\\
0.052952627669467	-0.033327784116754\\
0.0529467777698417	-0.0332948715396397\\
0.0529409293565878	-0.0333555946175665\\
0.0529350742786002	-0.03339337414326\\
0.0529293069149536	-0.0333290329749183\\
0.052923547670396	-0.0332925612243735\\
0.0529177898678634	-0.033317508183979\\
0.0529120255994479	-0.0333766108109847\\
0.0529031113377262	-0.0334758473478586\\
0.0528941777579958	-0.0335320995159662\\
0.0528852407439309	-0.033493622597679\\
0.0528763191071804	-0.0334024657198144\\
0.0528637496415858	-0.0332249637136104\\
0.0528512188137852	-0.0331542445887316\\
0.0528386948484121	-0.0332847200272241\\
0.052826140112689	-0.0333658967453539\\
0.0528155241453796	-0.0332158694718903\\
0.0528049357804378	-0.0331560966405054\\
0.0527943523179388	-0.0332663763759836\\
0.05278374687349	-0.0333349881170573\\
0.0527744755892661	-0.0332038742483546\\
0.0527652253866274	-0.0331516367652274\\
0.0527559789282838	-0.0332480139266876\\
0.0527467156810137	-0.0333079760295968\\
0.0527383987289178	-0.033190282966766\\
0.0527300987634751	-0.0331433925085354\\
0.0527218018150312	-0.0332299045109001\\
0.0527134913387836	-0.0332837288974044\\
0.052705868561445	-0.0331757939114962\\
0.0526982600707644	-0.0331327911989614\\
0.0526906541175393	-0.0332121303845634\\
0.052683036786733	-0.0332614921248323\\
0.0526759290909538	-0.0331607924461085\\
0.0526688338306508	-0.0331206723747522\\
0.0526617407790165	-0.0331946931422825\\
0.0526546378240455	-0.0332407459707005\\
0.0526479185457749	-0.0331454964690712\\
0.0526412103933168	-0.0331075478196756\\
0.0526345042169194	-0.0331775623550443\\
0.0526277891801755	-0.0332211226623957\\
0.052621366701484	-0.0331300315049737\\
0.0526149543983642	-0.0330937395943928\\
0.0526085439025341	-0.0331606974782028\\
0.0526021253031104	-0.0332023560564256\\
0.0525959321116078	-0.0331144708583915\\
0.0525897483920229	-0.0330794562440345\\
0.0525835663547524	-0.0331440575406383\\
0.052577376774265	-0.0331842499424098\\
0.0525713623519254	-0.0330988577296564\\
0.0525653568717584	-0.0330648363532985\\
0.0525593529798185	-0.0331276051447115\\
0.0525533419665409	-0.033166657433378\\
0.0525474680327063	-0.033100677629837\\
0.0525416026367981	-0.033063277019967\\
0.0525357387573196	-0.0330888593265388\\
0.0525298680784377	-0.0331494671740352\\
0.0525208464186822	-0.0332505826290633\\
0.0525118047025123	-0.0333078998607373\\
0.0525027594207709	-0.0332686944307288\\
0.0524937301042001	-0.0331758116128214\\
0.0524810749408429	-0.0329958712365398\\
0.0524684594842032	-0.0329241806330756\\
0.0524558510799127	-0.033056448431056\\
0.0524432110541588	-0.0331387402852046\\
0.0524325664188599	-0.0329872729066483\\
0.052421949918441	-0.0329269263185272\\
0.0524113384150945	-0.0330382646242564\\
0.0524007045058264	-0.0331075349663665\\
0.0523914386520177	-0.0329755956028003\\
0.0523821941461362	-0.0329230292317039\\
0.0523729534318931	-0.0330200131852033\\
0.0523636957166975	-0.0330803528104024\\
0.0523554054604325	-0.0329622291828452\\
0.0523471323153721	-0.0329151671819872\\
0.0523388622094627	-0.0330019956772327\\
0.0523305784766261	-0.0330560169732381\\
0.0523229961467576	-0.0329479145708531\\
0.0523154281479321	-0.0329048451573996\\
0.0523078626944708	-0.0329843074049257\\
0.0523002858281368	-0.0330337457095128\\
0.052293227754511	-0.0329330594332474\\
0.0522861821130781	-0.0328929447016055\\
0.0522791386797531	-0.0329669556174641\\
0.0522720853457542	-0.0330130023165563\\
0.052265421977085	-0.0329178937390395\\
0.0522587697013547	-0.0328800012356571\\
0.0522521193958664	-0.0329499121827011\\
0.0522454602562542	-0.032993408041446\\
0.0522390980957027	-0.0329025497319886\\
0.0522327460587897	-0.0328663505910883\\
0.0522263958199603	-0.0329331373166049\\
0.0522200375189351	-0.0329746894068283\\
0.0522139077968737	-0.032887104543703\\
0.0522077874821232	-0.0328522095867087\\
0.0522016688382288	-0.0329165901177575\\
0.0521955427026054	-0.0329566451678293\\
0.0521895940385268	-0.0328716035946366\\
0.0521836542433535	-0.0328377219176738\\
0.0521777160234099	-0.0329002329663635\\
0.0521717707405112	-0.0329391248975819\\
0.0521659642487695	-0.032873452385263\\
0.0521601662156291	-0.0328362259632275\\
0.0521543696848444	-0.0328616891239726\\
0.0521485664178615	-0.0329220146993413\\
0.0521396522555847	-0.0330226146345458\\
0.0521307182409232	-0.0330796396441346\\
0.0521217806969969	-0.0330406340962936\\
0.0521128589559073	-0.0329482248255199\\
0.0521003590761199	-0.0327692652893124\\
0.0520878984714376	-0.0326979654653837\\
0.0520754448425147	-0.0328295122825633\\
0.0520629599360046	-0.0329113555706366\\
0.0520524489010404	-0.0327607565390922\\
0.0520419656793512	-0.0327007559117972\\
0.0520314873976627	-0.0328114559263911\\
0.0520209869662772	-0.0328803291487044\\
0.0520118394898997	-0.0327491759775636\\
0.0520027131078388	-0.0326969228358302\\
0.051993590472409	-0.0327933288871206\\
0.0519844510380764	-0.0328533089641532\\
0.0519762681870174	-0.0327359105673034\\
0.0519681022377321	-0.0326891375078602\\
0.05195993929043	-0.032775432911698\\
0.0519517628830504	-0.0328291225390647\\
0.0519442798791106	-0.0327216994949355\\
0.0519368110266858	-0.0326789007467129\\
0.0519293446877637	-0.0327578636220436\\
0.0519218670789939	-0.03280699123677\\
0.051914902277775	-0.032706949385998\\
0.0519079497501439	-0.0326670914019165\\
0.051900999402472	-0.0327406286234165\\
0.0518940392804816	-0.0327863806083942\\
0.0518874645834589	-0.0326918895849251\\
0.0518809008358099	-0.0326542431231668\\
0.0518743390329227	-0.0327237001281005\\
0.0518677685102848	-0.0327669135618077\\
0.0518614914833888	-0.0326766519600533\\
0.0518552244476158	-0.0326406905553197\\
0.0518489591864075	-0.0327070386621365\\
0.0518426859685728	-0.0327483178609483\\
0.0518366386325764	-0.0326613134172656\\
0.0518306005796401	-0.0326266497069819\\
0.0518245641755076	-0.032690603592254\\
0.0518185203786309	-0.0327303931999992\\
0.0518126519489191	-0.0326459192416061\\
0.0518067922701339	-0.0326122637098157\\
0.0518009341456392	-0.0326743575249692\\
0.0517950690521771	-0.0327129898697884\\
0.0517893410974074	-0.0326477581957777\\
0.0517836214880779	-0.0326107816626579\\
0.0517779033610196	-0.0326360738974509\\
0.0517721785879129	-0.0326959945267677\\
0.0517633852639496	-0.032795916097396\\
0.0517545723544768	-0.0328525565764537\\
0.0517457559632165	-0.0328138140504717\\
0.0517369551624294	-0.0327220279130597\\
0.0517246250351855	-0.0325442795031589\\
0.0517123336533299	-0.0324734622078188\\
0.0517000491532161	-0.0326041187689426\\
0.0516877337975114	-0.0326854081744941\\
0.0516773657103307	-0.0325358312772898\\
0.051667025060219	-0.0324762378817078\\
0.051656689283336	-0.0325861865615474\\
0.0516463316564578	-0.0326545923327428\\
0.0516373087262764	-0.0325243313659852\\
0.0516283066044313	-0.0324724336901681\\
0.0516193081784591	-0.0325681839136135\\
0.0516102931814076	-0.0326277559601946\\
0.0516022218449295	-0.0325111576680122\\
0.0515941671806633	-0.0324647033807518\\
0.0515861154776357	-0.032550410655984\\
0.0515780504974086	-0.03260373437272\\
0.0515706695454255	-0.032497044526046\\
0.0515633025524681	-0.0324545378932954\\
0.0515559380388483	-0.0325329618211436\\
0.0515485624087255	-0.032581754123811\\
0.05154169264804	-0.0324823958951262\\
0.0515348349938006	-0.03244281027504\\
0.0515279794898542	-0.0325158449901555\\
0.0515211143447406	-0.0325612843353004\\
0.0515146294070898	-0.032467439610899\\
0.051508155269564	-0.0324300506431566\\
0.0515016830503098	-0.032499032576535\\
0.0514952022302017	-0.0325419504392883\\
0.0514890109310282	-0.0324523066730599\\
0.0514828294866886	-0.0324165914220945\\
0.0514766497927235	-0.032482485379897\\
0.0514704622507048	-0.0325234820249428\\
0.051464497530312	-0.0324370734804326\\
0.0514585419662731	-0.0324026471841875\\
0.0514525880285486	-0.0324661630450807\\
0.0514466267990184	-0.0325056801311788\\
0.0514408385601033	-0.0324393402389098\\
0.0514350589526143	-0.0324017355129722\\
0.0514292808782052	-0.0324274574365138\\
0.0514234959300271	-0.0324883960549664\\
0.0514146508151299	-0.0325895446945669\\
0.0514057856307751	-0.032646880736895\\
0.051396916878631	-0.0326076624402535\\
0.0513880641022615	-0.0325147491396014\\
0.0513757079300944	-0.032335484596303\\
0.0513633911671794	-0.0322640632535531\\
0.0513510814039799	-0.0323958342706433\\
0.0513387402566442	-0.0324778170471381\\
0.051328381134356	-0.0323274116228241\\
0.0513180497539866	-0.032267488131186\\
0.0513077233010352	-0.032378045831962\\
0.0512973747554108	-0.0324468305121796\\
0.0512883810871867	-0.0323161592566314\\
0.0512794083586271	-0.0322640981163841\\
0.0512704393492989	-0.0323601499285895\\
0.0512614536643775	-0.032419909611909\\
0.0512534238455855	-0.0323031667311741\\
0.0512454107404119	-0.0322566548379407\\
0.0512374006038573	-0.0323424683950962\\
0.0512293771571853	-0.0323958582362918\\
0.0512220453869555	-0.032289198972185\\
0.0512147275677762	-0.0322467045239295\\
0.0512074122265397	-0.0323251059716161\\
0.0512000857751987	-0.0323738842880052\\
0.0511932701366853	-0.0322746758383789\\
0.0511864665681681	-0.0322351498922321\\
0.0511796651434888	-0.032308074510066\\
0.0511728541067107	-0.0323534453569856\\
0.0511664265608894	-0.0322598337305876\\
0.0511600097616279	-0.0322225376321437\\
0.0511535948711407	-0.0322913482234352\\
0.0511471714224935	-0.0323341594838388\\
0.0511410397287039	-0.0322448083972661\\
0.0511349178255213	-0.0322092097537097\\
0.0511287976613206	-0.0322748885730633\\
0.0511226697002476	-0.0323157513673743\\
0.0511167661128671	-0.0322296789333958\\
0.0511108716107636	-0.0321953865479901\\
0.0511049787223642	-0.0322586553459349\\
0.051099078598793	-0.0322980187191231\\
0.0510933525638584	-0.0322319700422623\\
0.0510876350847527	-0.0321945303915943\\
0.051081919125313	-0.0322201394023741\\
0.0510761963523359	-0.0322808105156493\\
0.0510674497752511	-0.0323814746721966\\
0.0510586833205434	-0.0324385360856127\\
0.0510499133321798	-0.0323995056372722\\
0.0510411591669527	-0.032307037373941\\
0.0510289446282309	-0.0321286888190887\\
0.051016769097124	-0.0320576324181373\\
0.0510046004944556	-0.0321887301245602\\
0.0509924008276315	-0.032270293993475\\
0.0509821630858372	-0.0321206955754511\\
0.0509719527891107	-0.0320610936056924\\
0.050961747367119	-0.0321710581047247\\
0.0509515200889475	-0.032239473718003\\
0.0509426336363937	-0.0321095303606023\\
0.0509337678909057	-0.0320577592245138\\
0.0509249058233675	-0.0321532759845696\\
0.0509160272655384	-0.0322127027793544\\
0.050908094483736	-0.0320966293664756\\
0.0509001782244421	-0.0320503841980062\\
0.0508922648998481	-0.0321357056530515\\
0.0508843384173848	-0.0321887893275468\\
0.0508770962073882	-0.0320827557206611\\
0.0508698677852754	-0.0320405105424404\\
0.0508626418121456	-0.0321184520916607\\
0.0508554048588968	-0.0321669442772002\\
0.050848673189523	-0.0320683282154775\\
0.0508419534464547	-0.0320290382844337\\
0.0508352358217203	-0.0321015274588982\\
0.0508285086993568	-0.0321466273899738\\
0.0508221608801432	-0.0320535826163418\\
0.0508158236777543	-0.0320165123594672\\
0.0508094883611125	-0.0320849062773649\\
0.0508031445896621	-0.0321274582998695\\
0.0507970893642473	-0.0320386542915941\\
0.0507910438099324	-0.0320032736111988\\
0.0507849999733876	-0.0320685502926714\\
0.0507789484351733	-0.0321091628925101\\
0.0507731187886094	-0.032023622108369\\
0.0507672981154501	-0.031989541539223\\
0.0507614790361381	-0.0320524195402022\\
0.0507556528107748	-0.0320915397747916\\
0.0507499987391218	-0.0320259019196312\\
0.0507443531172098	-0.0319886951429833\\
0.0507387089961335	-0.0320141448661313\\
0.050733058146032	-0.0320744386060647\\
0.0507244217915664	-0.0321744731510679\\
0.0507157658073886	-0.0322311776695788\\
0.0507071063336555	-0.0321923913401153\\
0.0506984624857799	-0.0321005014264971\\
0.0506864022126302	-0.0319232733007016\\
0.0506743804585945	-0.0318526632933657\\
0.0506623655462892	-0.0319829374120697\\
0.0506503199589775	-0.0320639888768956\\
0.0506402117422225	-0.031915333583788\\
0.0506301306256273	-0.0318561073673522\\
0.0506200543225458	-0.03196537860866\\
0.0506099564380442	-0.032033362904078\\
0.0506011825713781	-0.0319042410628377\\
0.0505924291508179	-0.0318527972295508\\
0.050583679361887	-0.0319477101221715\\
0.0505749132905498	-0.0320067612142404\\
0.0505670811244523	-0.0318914232787321\\
0.0505592652721725	-0.0318454711340834\\
0.0505514523175498	-0.0319302519657604\\
0.0505436263713037	-0.0319829992855269\\
0.0505364761001826	-0.0318776387466495\\
0.0505293394424831	-0.0318356617275414\\
0.0505222052027991	-0.0319131085283061\\
0.050515060121975	-0.0319612929006936\\
0.0505084139713146	-0.0318633037208528\\
0.0505017795958366	-0.031824263547763\\
0.0504951473118678	-0.0318962919235586\\
0.0504885056506563	-0.0319411051637117\\
0.0504822385198711	-0.0318486525349095\\
0.0504759818712267	-0.0318118181962931\\
0.0504697270844226	-0.0318797768494976\\
0.0504634639501005	-0.0319220580673224\\
0.0504574857291268	-0.0318338197337315\\
0.0504515170564544	-0.0317986644255426\\
0.0504455500797548	-0.0318635252995871\\
0.0504395754992083	-0.031903879200297\\
0.0504338200155569	-0.0318366691813647\\
0.050428073391287	-0.0317985712246787\\
0.0504223283406248	-0.0318246305218691\\
0.0504165762347432	-0.0318863684228488\\
0.0504078362555495	-0.0319881957391024\\
0.050399075936784	-0.0320459164888621\\
0.0503903120022999	-0.0320064350493603\\
0.0503815642588043	-0.0319128983286784\\
0.0503694176040039	-0.0317333443766454\\
0.0503573104860163	-0.0316618077296637\\
0.0503452103905761	-0.0317937914808655\\
0.0503330788097946	-0.0318759066122094\\
0.050322936672588	-0.0317258686617547\\
0.050312822142054	-0.0316660915765171\\
0.0503027125150378	-0.0317763791602727\\
0.0502925809033185	-0.0318449957842385\\
0.0502838042596589	-0.0317150670205607\\
0.0502750483184861	-0.0316633016988031\\
0.0502662960545092	-0.0317588077315295\\
0.0502575273040169	-0.0318182278521897\\
0.0502497116716497	-0.0317024502949168\\
0.050241912477728	-0.0316563229991978\\
0.050234116203622	-0.031741426981264\\
0.0502263068386935	-0.0317943753525727\\
0.0502191855310413	-0.0316888184587687\\
0.050212077887622	-0.0316467632092853\\
0.0502049726712619	-0.0317243543436025\\
0.0501978565733384	-0.0317726285146851\\
0.0501912476482742	-0.0316746092953378\\
0.0501846505056325	-0.0316355571541151\\
0.0501780554558021	-0.0317076076108879\\
0.0501714510229981	-0.0317524345889622\\
0.0501652267635144	-0.0316600687203036\\
0.0501590129665243	-0.0316232689480649\\
0.0501528010278993	-0.0316911638269608\\
0.0501465807574332	-0.0317334053669031\\
0.0501406493576684	-0.0316453376942252\\
0.0501347274693216	-0.0316102503795804\\
0.0501288072704094	-0.0316749858068313\\
0.0501228794970505	-0.0317152616594498\\
0.0501171736536774	-0.0316482351575116\\
0.0501114766213852	-0.0316102412273171\\
0.0501057811541333	-0.0316362293695823\\
0.0501000786701526	-0.0316977986951891\\
0.0500914195536604	-0.0317992830951937\\
0.0500827402343912	-0.031856809463094\\
0.0500740573237482	-0.0318174609822883\\
0.0500653904952601	-0.0317242392582359\\
0.0500533624581666	-0.0315453814293362\\
0.0500413736519795	-0.0314741221269319\\
0.0500293918140575	-0.031605594182671\\
0.0500173787345198	-0.0316873909570986\\
0.0500073397539805	-0.0315379958047452\\
0.0499973281441181	-0.0314784748186923\\
0.0499873213958927	-0.0315882899043294\\
0.0499772928509808	-0.0316566125584327\\
0.0499686083264269	-0.0315272828199781\\
0.0499599443139391	-0.0314757561577177\\
0.0499512839448523	-0.0315708218682172\\
0.0499426072409521	-0.031629968037598\\
0.0499348756737816	-0.0315147545014946\\
0.0499271603853103	-0.0314688519191996\\
0.0499194479883023	-0.0315535413092786\\
0.0499117226277337	-0.0316062317376578\\
0.0499046793999987	-0.0315012111476278\\
0.0498976496980233	-0.0314593695685947\\
0.0498906223985292	-0.0315365664850007\\
0.049883584327785	-0.0315845953891074\\
0.0498770489664769	-0.0314870905869133\\
0.0498705252642636	-0.031448243396225\\
0.0498640036329714	-0.0315199157231658\\
0.0498574727169521	-0.0315645074436388\\
0.0498513185701694	-0.0314726387022618\\
0.0498451747735788	-0.0314360369920454\\
0.0498390328154197	-0.0315035664502824\\
0.0498328826148814	-0.0315455806397735\\
0.0498270186625836	-0.0314579964100236\\
0.0498211641175808	-0.0314231017053751\\
0.0498153112435306	-0.0314874817708511\\
0.0498094508779796	-0.0315275365312625\\
0.0498038104051775	-0.0314608837248614\\
0.0497981786454947	-0.0314231016237463\\
0.0497925484334638	-0.0314489448732819\\
0.049786911282741	-0.031510170928965\\
0.0497783519580509	-0.0316110825411475\\
0.0497697726580251	-0.031668284224634\\
0.0497611898070835	-0.0316291578304798\\
0.0497526228573027	-0.0315364622589029\\
0.0497407341038389	-0.0313586237571552\\
0.0497288841354568	-0.0312877705680437\\
0.0497170410562031	-0.0314184933524926\\
0.0497051670904786	-0.0314998239596095\\
0.0496952448004762	-0.0313512867963022\\
0.0496853495677125	-0.0312921076443269\\
0.049675459140948	-0.0314012920526016\\
0.0496655471671816	-0.0314692223239008\\
0.0496569638942458	-0.0313406398952666\\
0.0496484008970423	-0.0312894109710291\\
0.0496398415012882	-0.0313839273605466\\
0.0496312659589836	-0.0314427317638821\\
0.049623624750463	-0.0313281872218833\\
0.0496159996321696	-0.0312825511756047\\
0.0496083773718838	-0.0313667488118099\\
0.0496007422981733	-0.0314191332901493\\
0.0495937815430943	-0.0313147248824182\\
0.0495868341565679	-0.0312731272048336\\
0.049579889144617	-0.0313498741277125\\
0.0495729334866457	-0.0313976230634346\\
0.049566474768983	-0.0313006883977746\\
0.049560027574484	-0.0312620683569508\\
0.0495535824267769	-0.0313333215967176\\
0.049547128102624	-0.0313776525775305\\
0.0495410462176396	-0.0312863223486383\\
0.0495349745618783	-0.0312499351888511\\
0.0495289047230751	-0.0313170688056324\\
0.0495228267382553	-0.031358836718041\\
0.0495170317080926	-0.0312717669023147\\
0.049511245975059	-0.0312370771469521\\
0.0495054618934222	-0.0313010790848986\\
0.0494996704080415	-0.0313408985891394\\
0.0494940962829114	-0.0312746378781045\\
0.049488530768703	-0.0312370780359984\\
0.0494829667840051	-0.031262769258652\\
0.0494773959420248	-0.0313236351426631\\
0.0494689373616802	-0.031423952376294\\
0.0494604590406513	-0.0314808171366747\\
0.0494519772104446	-0.0314419212005322\\
0.049443511094663	-0.0313497716142822\\
0.0494317623446293	-0.0311729816553838\\
0.0494200519237289	-0.0311025462194811\\
0.0494083483110196	-0.0312324982572161\\
0.0493966141750415	-0.0313133493358525\\
0.0493868087783393	-0.0311656886604413\\
0.049377030120541	-0.0311068587127275\\
0.0493672562122329	-0.0312153988457906\\
0.0493574610105033	-0.0312829282742352\\
0.0493489788887723	-0.0311551050748814\\
0.0493405168040712	-0.0311041786375368\\
0.0493320582784461	-0.0311981369444982\\
0.0493235837964169	-0.0312565941306805\\
0.0493160326604875	-0.0311427262795058\\
0.0493084974252602	-0.0310973598357173\\
0.0493009650143968	-0.0311810600604631\\
0.0492934199410809	-0.0312331350688338\\
0.0492865412546034	-0.0311293437263891\\
0.0492796757791466	-0.0310879918956992\\
0.0492728126503008	-0.0311642852357396\\
0.0492659390009215	-0.0312117519699481\\
0.0492595564453965	-0.0311153903887647\\
0.0492531852772042	-0.031076998672305\\
0.0492468161316914	-0.0311478306579687\\
0.0492404379179332	-0.0311918995509438\\
0.0492344277609654	-0.0311011094159198\\
0.0492284277126101	-0.0310649374366058\\
0.0492224294598025	-0.0311316740495122\\
0.0492164231570542	-0.0311731949616269\\
0.0492106964791113	-0.0311047519206684\\
0.0492049789886541	-0.0310659550262269\\
0.0491992631301298	-0.0310924924022507\\
0.0491935399552016	-0.0311553629348376\\
0.0491849146283703	-0.0312582043599021\\
0.0491762685549517	-0.0313164999565991\\
0.0491676187935666	-0.0312766253173438\\
0.0491589855474008	-0.0311821570547528\\
0.0491470783844385	-0.0310020104918916\\
0.049135211019947	-0.0309302377409921\\
0.0491233507246834	-0.0310626570994256\\
0.0491114587361508	-0.0311450432485639\\
0.0491015691391834	-0.0309953045984585\\
0.049091707039028	-0.0309356467584014\\
0.049081849823018	-0.0310457143370701\\
0.0490719707100995	-0.0311141940824697\\
0.049063448877883	-0.0309850731014503\\
0.0490549474916605	-0.0309336296108873\\
0.0490464497371801	-0.0310285418711893\\
0.0490379357006708	-0.0310875925698549\\
0.0490303727504545	-0.0309729248799381\\
0.0490228259251294	-0.0309272397699151\\
0.0490152819640086	-0.031011527927794\\
0.0490077251619444	-0.0310639687251803\\
0.0490008528357224	-0.0309597076576354\\
0.048993993840388	-0.0309181686823113\\
0.0489871372129715	-0.0309948073006375\\
0.0489802699696001	-0.0310424888534999\\
0.048973906008464	-0.0309458835386119\\
0.0489675534923551	-0.0309073947154503\\
0.0489612030091871	-0.0309784058611291\\
0.048954843411858	-0.0310225862204625\\
0.0489488603168704	-0.0309317113046408\\
0.0489428873493977	-0.0308955055475472\\
0.0489369161808419	-0.0309623044798143\\
0.0489309369473183	-0.0310038641646005\\
0.048925243331596	-0.0309354445190126\\
0.0489195588970924	-0.0308966608862221\\
0.0489138760934193	-0.030923189191174\\
0.0489081859783561	-0.0309860382331989\\
0.0488996191109708	-0.0310887395959578\\
0.0488910315534996	-0.0311469557984255\\
0.0488824403181296	-0.0311071354654374\\
0.0488738655530538	-0.0310127958615329\\
0.0488620488861111	-0.0308330415029161\\
0.04885027184459	-0.0307614250113269\\
0.0488385018416048	-0.0308935560743096\\
0.0488267002832573	-0.0309757628572871\\
0.0488168922705016	-0.0308264477927292\\
0.0488071115992484	-0.0307669587147034\\
0.0487973357845854	-0.0308767149306383\\
0.0487875381967624	-0.0309450009583139\\
0.0487790910961522	-0.0308163126174476\\
0.0487706643047791	-0.0307650414963897\\
0.0487622411208799	-0.0308596357382375\\
0.0487538017639083	-0.0309184885782506\\
0.0487463082844409	-0.0308042530064409\\
0.0487388308085847	-0.0307587400579326\\
0.0487313561754087	-0.0308427105810955\\
0.0487238687979099	-0.0308949537585754\\
0.0487170618884674	-0.0307911204631994\\
0.0487102682007649	-0.0307497519179125\\
0.0487034768616079	-0.0308260760960663\\
0.0486966749934481	-0.0308735620165442\\
0.0486903733074356	-0.0307773789280592\\
0.0486840829666408	-0.0307390583254292\\
0.048677794641071	-0.0308097591074316\\
0.0486714972808511	-0.0308537463706169\\
0.0486655740113881	-0.0307632881124423\\
0.0486596607767984	-0.0307272483572136\\
0.0486537493246814	-0.0307937410192012\\
0.0486478298813961	-0.0308351101545895\\
0.0486421941697082	-0.0307489964929624\\
0.0486365675521179	-0.0307146876819209\\
0.0486309425498935	-0.0307779867848507\\
0.0486253103056798	-0.0308173690126155\\
0.0486198957199139	-0.0307519119143903\\
0.0486144895375055	-0.0307148075996977\\
0.0486090848477691	-0.0307401872380753\\
0.0486036734661087	-0.0308003149379755\\
0.0485954645346068	-0.0308993235325595\\
0.0485872363741792	-0.0309554464917247\\
0.0485790047956143	-0.030917057953354\\
0.0485707885242424	-0.030826110459131\\
0.048559395115301	-0.0306517562873143\\
0.0485480389867428	-0.0305822913008981\\
0.0485366894802254	-0.0307104528778134\\
0.048525310285896	-0.0307901900017087\\
0.0485158071133413	-0.0306446502870386\\
0.0485063299171771	-0.0305866653578727\\
0.0484968573351543	-0.0306936464478092\\
0.0484873640671349	-0.0307602059005564\\
0.0484791473034395	-0.0306342786887701\\
0.0484709499868517	-0.0305841076377134\\
0.0484627561246239	-0.0306766722713607\\
0.0484545467759239	-0.0307342623684794\\
0.0484472346666517	-0.030622126276613\\
0.0484399379781737	-0.0305774497884217\\
0.0484326440288704	-0.0306598770582311\\
0.0484253377994056	-0.030711160083794\\
0.0484186788910555	-0.0306089784622722\\
0.0484120327871738	-0.0305682679654889\\
0.0484053889577343	-0.0306433780566868\\
0.0483987349316155	-0.030690108619714\\
0.0483925578158823	-0.0305952647260384\\
0.0483863917316544	-0.0305574776761664\\
0.0483802276069407	-0.0306271940634922\\
0.0483740546974275	-0.0306705688747853\\
0.0483682391343281	-0.0305999213113584\\
0.0483624333601367	-0.0305598747847519\\
0.0483566293247396	-0.0305872669188466\\
0.0483508174940716	-0.0306521624856772\\
0.0483421410421399	-0.030757303097949\\
0.0483334429056936	-0.0308169019874587\\
0.0483247409146259	-0.0307761358858342\\
0.0483160561855709	-0.030679555631692\\
0.0483041713213854	-0.0304967891738295\\
0.0482923274218456	-0.0304239726224358\\
0.0482804907988156	-0.030558317772901\\
0.0482686215541432	-0.0306419020745704\\
0.0482588109887929	-0.0304909153000839\\
0.0482490283806711	-0.0304307601909205\\
0.0482392507385716	-0.0305417452216194\\
0.0482294508331202	-0.0306107957698129\\
0.0482210386460587	-0.0304812371930681\\
0.048212647043895	-0.0304296193586338\\
0.048204259098216	-0.0305248532800572\\
0.0481958547600448	-0.0305841041036991\\
0.0481884185175101	-0.030469500108662\\
0.0481809983820237	-0.030423840375513\\
0.0481735811076265	-0.0305080817135423\\
0.0481661510066137	-0.0305604933814475\\
0.0481594151356077	-0.0304566184244856\\
0.0481526924969895	-0.0304152332806768\\
0.0481459722088377	-0.0304915880827873\\
0.0481392413832678	-0.0305390930562938\\
0.0481330195456739	-0.0304430883206246\\
0.048126809011292	-0.0304048387760932\\
0.0481206004846989	-0.0304754084572571\\
0.0481143829569612	-0.0305193141546248\\
0.0481085453177885	-0.0304291866699992\\
0.0481027176402621	-0.0303932786992861\\
0.0480968917322233	-0.0304595282213523\\
0.048091057891378	-0.0305007460845847\\
0.0480855116966074	-0.0304329989771258\\
0.0480799745034837	-0.0303945965721487\\
0.048074438909324	-0.030420864114326\\
0.0480688961468405	-0.0304830953750577\\
0.0480605617980801	-0.030584655466548\\
0.0480522072165994	-0.0306422247401194\\
0.0480438490385893	-0.0306028469115026\\
0.0480355069669367	-0.0305095556586281\\
0.0480240231114971	-0.0303319830707885\\
0.0480125779255654	-0.0302612358252621\\
0.0480011396085035	-0.0303917631458143\\
0.0479896704975942	-0.0304729721429347\\
0.0479801466431054	-0.0303255917147019\\
0.0479706494263036	-0.0302668734211359\\
0.0479611569411642	-0.030375207554423\\
0.0479516432435354	-0.0304426088178588\\
0.0479434463331722	-0.0303156722613789\\
0.0479352691829655	-0.0302650990741716\\
0.0479270955427668	-0.0303584056413574\\
0.047918906166894	-0.0304164573405246\\
0.0479116385102933	-0.0303038367910346\\
0.0479043864080581	-0.0302589672885783\\
0.0478971370687565	-0.0303417506660303\\
0.0478898753429969	-0.0303932552478491\\
0.0478832763852525	-0.0302909335499821\\
0.0478766902671395	-0.0302501672449473\\
0.0478701064297416	-0.0303253803013061\\
0.0478635123677218	-0.0303721749252316\\
0.0478574052878773	-0.0302774244204613\\
0.0478513092178523	-0.0302396745779522\\
0.0478452151035127	-0.0303093223184018\\
0.0478391122216932	-0.030352654420291\\
0.0478333734440261	-0.0302635678370246\\
0.0478276443992485	-0.0302280745750511\\
0.047821917083335	-0.0302935589673914\\
0.0478161820168048	-0.0303343007968143\\
0.0478107230373502	-0.0302672538230039\\
0.0478052728744601	-0.0302292482883423\\
0.0477998242776672	-0.0302552443681527\\
0.0477943686599588	-0.0303168324988488\\
0.0477861573836976	-0.0304174418915086\\
0.047777926251764	-0.0304744722620495\\
0.0477696915903456	-0.0304354630472759\\
0.0477614727351803	-0.0303430450890558\\
0.0477501494296027	-0.0301669963434393\\
0.0477388641327439	-0.0300968562166194\\
0.0477275855874199	-0.030226263414721\\
0.0477162767745459	-0.0303067755154329\\
0.0477068801469329	-0.0301605678714313\\
0.0476975097347871	-0.0301023168304687\\
0.0476881439793329	-0.0302097888916019\\
0.0476787573476779	-0.0302766538074378\\
0.0476706658526868	-0.0301506638561524\\
0.047662593824261	-0.0301004678088569\\
0.0476545252537132	-0.0301930785600885\\
0.0476464411813329	-0.0302506973497653\\
0.0476392640871672	-0.0301388715018548\\
0.047632102328644	-0.0300943186189201\\
0.0476249432942188	-0.0301765178393851\\
0.0476177720475474	-0.0302276589815591\\
0.047611253208399	-0.0301260264516545\\
0.0476047470365229	-0.0300855347201651\\
0.0475982431147592	-0.030160241193562\\
0.0475917291056578	-0.0302067206413684\\
0.0475856946075679	-0.030112583936914\\
0.0475796709771288	-0.0300750786404936\\
0.047573649277133	-0.0301442751980678\\
0.0475676189228958	-0.0301873265916076\\
0.0475619471721043	-0.0301173233886984\\
0.047556285032507	-0.0300776421174427\\
0.0475506246001672	-0.0301047844140511\\
0.0475449565141426	-0.0301690880830297\\
0.0475365058642738	-0.0302731298320982\\
0.0475280339808688	-0.030332105831697\\
0.0475195583230743	-0.0302917657915917\\
0.047511099568436	-0.030196194933202\\
0.0474995366248649	-0.0300155329221227\\
0.0474880137081562	-0.0299435548099004\\
0.0474764979015058	-0.0300763530560636\\
0.0474649502202777	-0.0301589749343389\\
0.0474554136092771	-0.0300098549618777\\
0.0474459042685554	-0.0299504436110996\\
0.0474363997719193	-0.0300600564217431\\
0.0474268735591599	-0.0301282532282518\\
0.0474187019198337	-0.0300003846414029\\
0.0474105503319561	-0.0299494401210854\\
0.0474024023058696	-0.0300434317907873\\
0.047394238312232	-0.0301019097339625\\
0.0473870187026586	-0.0299888630619932\\
0.0473798147654181	-0.0299438237867585\\
0.0473726136120977	-0.0300269203917533\\
0.0473653999784471	-0.0300786198515071\\
0.0473588632318834	-0.0299762016999419\\
0.0473523393492008	-0.0299353969664898\\
0.0473458177515667	-0.0300106809225465\\
0.0473392859100566	-0.0300575196574926\\
0.0473332501413343	-0.0299628948462469\\
0.0473272253532671	-0.0299251950816848\\
0.0473212025157269	-0.029994750429276\\
0.0473151709339797	-0.0300380250479398\\
0.0473095094811841	-0.0299678011953546\\
0.0473038577002783	-0.0299279948489698\\
0.0472982076374208	-0.0299552226979343\\
0.047292549872565	-0.0300197290516922\\
0.0472841280836812	-0.0301239296905296\\
0.0472756849963819	-0.0301829957566933\\
0.0472672381231809	-0.0301425941103606\\
0.0472588082048284	-0.0300468772987191\\
0.0472472999072846	-0.0298661738444119\\
0.047235831655016	-0.0297941792206645\\
0.0472243705161149	-0.029927007930277\\
0.047212877488057	-0.0300096487617196\\
0.0472033958056928	-0.0298606492206348\\
0.0471939413496092	-0.0298012858512953\\
0.0471844917298217	-0.0299108101370985\\
0.0471750204290048	-0.0299789518669122\\
0.0471669026184522	-0.0298512926942345\\
0.0471588047937476	-0.0298004316072671\\
0.0471507105192004	-0.0298942693440275\\
0.0471426003293833	-0.0299526515161437\\
0.0471354330589194	-0.0298398650971533\\
0.0471282813887287	-0.0297949295101152\\
0.0471211324896727	-0.0298778348123622\\
0.0471139711677021	-0.0299294152510234\\
0.0471074852747619	-0.0298272873515762\\
0.0471010121729084	-0.0297865982583702\\
0.0470945413431851	-0.029861668860375\\
0.0470880603275804	-0.0299083748547683\\
0.0470820740757035	-0.0298140584876123\\
0.0470760987330246	-0.0297764816112168\\
0.04707012532819	-0.0298458102324811\\
0.0470641432360741	-0.0298889437908863\\
0.0470585301516219	-0.0298004566601453\\
0.0470529266695514	-0.0297652022279116\\
0.0470473248931915	-0.0298302459839306\\
0.0470417154702042	-0.0298707136666564\\
0.0470363852925196	-0.0298042328712373\\
0.0470310637831563	-0.0297665482744378\\
0.0470257438135833	-0.029792324830267\\
0.0470204169412014	-0.0298533928797906\\
0.0470124103818294	-0.0299530146995153\\
0.0470043843547449	-0.0300094852649637\\
0.0469963548671952	-0.0299708589612052\\
0.0469883408771862	-0.0298793481695214\\
0.046977312268562	-0.0297052203824528\\
0.0469663208438494	-0.0296358455906863\\
0.0469553360242703	-0.0297638407601908\\
0.0469443215941998	-0.0298434743518991\\
0.0469351776378012	-0.0296989900756435\\
0.0469260592825933	-0.0296414256469695\\
0.0469169454750376	-0.0297476309215068\\
0.0469078112806127	-0.0298137076922352\\
0.046899942957944	-0.0296892911164888\\
0.0468920936187429	-0.0296397219226225\\
0.0468842476516623	-0.0297311761412163\\
0.046876386567576	-0.02978807538149\\
0.0468694113982809	-0.0296777087743689\\
0.0468624511670562	-0.0296337372720843\\
0.0468554935893519	-0.0297148638563233\\
0.0468485241160954	-0.029765337646163\\
0.0468421915702075	-0.0296650769904374\\
0.0468358713519685	-0.029625131831595\\
0.0468295533235499	-0.0296988298888681\\
0.0468232254783246	-0.0297446819395768\\
0.0468173655720683	-0.0296518497714527\\
0.0468115162343815	-0.0296148642193974\\
0.0468056687740425	-0.0296831018585164\\
0.0467998128976967	-0.0297255566504725\\
0.0467943068534616	-0.0296565436890746\\
0.0467888101504635	-0.0296174237355933\\
0.0467833151067969	-0.0296441820865002\\
0.0467778126244798	-0.029707576137637\\
0.0467696107666547	-0.0298101221826668\\
0.0467613882814844	-0.0298682503433779\\
0.0467531621297383	-0.0298284902316327\\
0.0467449523987151	-0.0297342932997692\\
0.0467337320036607	-0.0295562617644982\\
0.0467225504784923	-0.029485331668302\\
0.0467113758579791	-0.0296161963448574\\
0.0467001702844676	-0.0296976152316973\\
0.0466909175790963	-0.0295506884478294\\
0.0466816913478378	-0.0294921508921216\\
0.0466724698193165	-0.0296001515675025\\
0.0466632272088489	-0.0296673453664618\\
0.046655299791619	-0.0295413725058497\\
0.0466473918357643	-0.0294911832677029\\
0.0466394873369405	-0.0295837814561851\\
0.0466315673405803	-0.0296413924298109\\
0.046624564173683	-0.0295300324280525\\
0.0466175762149941	-0.0294856651443279\\
0.0466105909578253	-0.029567521937785\\
0.0466035935900171	-0.0296184500352582\\
0.0465972533022961	-0.0295175677290129\\
0.0465909254955831	-0.0294773748964581\\
0.0465845999059436	-0.0295515299070131\\
0.0465782643773988	-0.0295976662561928\\
0.0465724103718728	-0.0295239684652922\\
0.0465665670188687	-0.0294821929191726\\
0.046560725558135	-0.0295107677159942\\
0.0465548756145622	-0.0295784651663048\\
0.0465462753261345	-0.0296864501718339\\
0.0465376521642404	-0.0297476614038606\\
0.0465290249365344	-0.0297057924474775\\
0.0465204159176518	-0.0296065993854229\\
0.0465087834557927	-0.0294212126102347\\
0.046497193141968	-0.0293473520900873\\
0.0464856103151468	-0.0294836233430196\\
0.046473993924937	-0.0295684059903613\\
0.0464644871154948	-0.0294167733826526\\
0.0464550085031961	-0.0293563609650716\\
0.0464455348997289	-0.0294678207249001\\
0.0464360388422771	-0.0295371666310028\\
0.0464279520728425	-0.0294080888282184\\
0.0464198857359831	-0.0293566625404294\\
0.0464118230286911	-0.0294515430619406\\
0.0464037440505108	-0.0295105740139706\\
0.0463966411363126	-0.0293971233828203\\
0.0463895540067249	-0.0293519231649559\\
0.0463824696810599	-0.0294353167060377\\
0.046375372785782	-0.0294872009078195\\
0.0463689717838547	-0.0293848968257685\\
0.0463625836172271	-0.0293441375391054\\
0.0463561977306187	-0.0294193376467019\\
0.0463498016229976	-0.0294661242144134\\
0.0463439133470308	-0.029371958462512\\
0.0463380359454839	-0.0293344415932077\\
0.0463321604756334	-0.0294036595025319\\
0.0463262763462613	-0.0294467241802957\\
0.0463207698193879	-0.0293770504619141\\
0.0463152728135012	-0.0293375559587543\\
0.0463097774988924	-0.0293645705045398\\
0.0463042746025302	-0.029428571515024\\
0.0462961027283947	-0.0295317076788789\\
0.0462879099888678	-0.0295901703480722\\
0.0462797135404878	-0.0295501814299367\\
0.0462715337024101	-0.0294554424256535\\
0.0462603886806998	-0.0292769284715676\\
0.0462492827398974	-0.0292058061733943\\
0.046238183741303	-0.0293370254589365\\
0.0462270536218161	-0.0294186649696269\\
0.0462178853797015	-0.0292716969831205\\
0.0462087436266055	-0.029213143011742\\
0.0461996065789406	-0.0293211739737228\\
0.046190448437559	-0.0293883866158213\\
0.0461826086653264	-0.0292626230953564\\
0.0461747882898818	-0.0292125172610668\\
0.0461669713600289	-0.0293049615710208\\
0.0461591389841444	-0.0293624768074406\\
0.046152224036553	-0.0292514748094146\\
0.0461453241995751	-0.0292072501590681\\
0.0461384270468069	-0.0292888437966595\\
0.046131517861173	-0.0293396081688394\\
0.0461252652565084	-0.0292391754840063\\
0.0461190250218725	-0.0291991617865142\\
0.0461127869846176	-0.029272986296291\\
0.0461065390968788	-0.0293189170208057\\
0.0461007718199857	-0.0292262249000994\\
0.0460950150798322	-0.029189295144771\\
0.0460892602114	-0.0292574298399921\\
0.0460834969523681	-0.0292998205842793\\
0.046078091937345	-0.0292310893975534\\
0.0460726961874649	-0.0291921291678665\\
0.0460673020834237	-0.029218778266462\\
0.0460619006013804	-0.0292819134845101\\
0.0460538656848864	-0.0293838299729102\\
0.0460458103936079	-0.0294416012698438\\
0.0460377514807001	-0.029402085255684\\
0.0460297087875767	-0.0293084666230902\\
0.0460187352037693	-0.0291318203572759\\
0.0460077998874265	-0.0290614421705798\\
0.0459968713688281	-0.0291912885846185\\
0.0459859123771712	-0.0292720739483186\\
0.0459768751837563	-0.0291264830965476\\
0.0459678639852932	-0.0290684777936903\\
0.0459588574045193	-0.0291754964726991\\
0.0459498301235133	-0.0292420793118975\\
0.0459420955659294	-0.0291173840744197\\
0.045934380077026	-0.0290677038580686\\
0.0459266679754467	-0.0291593629110323\\
0.0459189406891505	-0.0292163895912449\\
0.0459121137045606	-0.0291062525407107\\
0.0459053015960281	-0.0290623724967768\\
0.0458984921300525	-0.0291433303421\\
0.0458916708180207	-0.0291936991491802\\
0.045885494243947	-0.0290939925367024\\
0.0458793298617044	-0.0290542681159491\\
0.0458731676451989	-0.0291275589156521\\
0.0458669957201346	-0.0291731575866187\\
0.045861295980844	-0.0290810937873713\\
0.0458556066359397	-0.0290444143635442\\
0.0458499191374785	-0.0291120872019131\\
0.0458442233617959	-0.0291541905969187\\
0.0458388796967311	-0.0290859004880521\\
0.0458335451782838	-0.0290471902830706\\
0.0458282122846286	-0.0290736683628329\\
0.0458228721073726	-0.0291363984147816\\
0.0458149261040543	-0.0292376903402745\\
0.0458069599749282	-0.0292951076041197\\
0.045798990268446	-0.029255833751332\\
0.0457910365835828	-0.0291627888308653\\
0.0457801818667301	-0.0289871842047539\\
0.0457693649674045	-0.0289172210209633\\
0.0457585547859301	-0.0290463017625458\\
0.0457477144897612	-0.0291266107547706\\
0.0457387735199175	-0.0289818514558049\\
0.0457298582489562	-0.0289241774544801\\
0.0457209475431132	-0.0290305848884714\\
0.0457120163728511	-0.0290967874349107\\
0.0457043630249094	-0.0289727858986039\\
0.045696728534093	-0.0289233820618882\\
0.0456890973930368	-0.0290145311996887\\
0.0456814512357635	-0.0290712406306169\\
0.0456746951227008	-0.0289617031975308\\
0.0456679537241728	-0.0289180620490455\\
0.0456612149395215	-0.0289985791368167\\
0.0456544644374647	-0.0290486737217767\\
0.0456483513967588	-0.0289495004458699\\
0.0456422504178157	-0.0289099885133945\\
0.0456361515815149	-0.0289828872762719\\
0.0456300431402532	-0.0290282420372491\\
0.0456244015963408	-0.0289558266275766\\
0.0456187703374992	-0.0289147779984439\\
0.0456131409056908	-0.0289428555784213\\
0.0456075032837297	-0.0290093750566596\\
0.0455992181977782	-0.0291154413338216\\
0.0455909110440836	-0.0291755649358889\\
0.0455825999678713	-0.0291344399268145\\
0.0455743064592377	-0.0290370093737401\\
0.0455631037389175	-0.0288549711797613\\
0.0455519416579388	-0.0287824447782409\\
0.0455407867961051	-0.0289162546077162\\
0.0455295995725895	-0.0289995058535896\\
0.0455204461745449	-0.0288506478157962\\
0.0455113199512956	-0.0287913408232213\\
0.0455021985553645	-0.0289007610949672\\
0.0454930555197679	-0.0289688381112992\\
0.0454852708704675	-0.0288421465028363\\
0.0454775059053534	-0.0287916709061289\\
0.0454697444369327	-0.0288847974207015\\
0.0454619672937269	-0.028942737098171\\
0.0454551307968369	-0.0288314008983323\\
0.0454483095017326	-0.0287870430976053\\
0.0454414909070717	-0.028868882395113\\
0.0454346602070254	-0.0289197996072914\\
0.0454285000554182	-0.0288194145818506\\
0.0454223522621396	-0.0287794198724847\\
0.0454162066641945	-0.0288532093495302\\
0.0454100512251494	-0.0288991182780487\\
0.0454043850672871	-0.0288260608791929\\
0.0453987293776755	-0.0287846483388983\\
0.0453930755476452	-0.0288129748369265\\
0.0453874133816108	-0.0288800840347522\\
0.0453791139765213	-0.0289868067013175\\
0.0453707922297328	-0.0290473023773023\\
0.0453624665117484	-0.0290059228667891\\
0.0453541585794696	-0.0289078893663472\\
0.0453429606974758	-0.028725113482885\\
0.045331803784902	-0.0286522931762087\\
0.0453206541501396	-0.0287866452550987\\
0.0453094718909181	-0.028870233867363\\
0.0453003380176216	-0.0287210264927908\\
0.0452912314468419	-0.0286615803198669\\
0.0452821297260899	-0.0287712573767063\\
0.0452730062640115	-0.0288394941546875\\
0.0452652488146854	-0.0287126781140642\\
0.045257511088249	-0.0286621529419539\\
0.0452497768653966	-0.0287553709222008\\
0.0452420269369719	-0.0288133675060378\\
0.0452352217709552	-0.0287020435123599\\
0.0452284318034053	-0.0286576905747268\\
0.0452216445357208	-0.0287395208999186\\
0.0452148451653193	-0.0287904325298721\\
0.0452087186113149	-0.0286901462030948\\
0.0452026043913609	-0.0286501908165685\\
0.0451964923624371	-0.0287239077437233\\
0.045190370511767	-0.0287697715345342\\
0.0451847392066523	-0.0286775367121071\\
0.0451791183346082	-0.0286407891504036\\
0.0451734993159039	-0.0287085877018562\\
0.0451678719892273	-0.0287507693106279\\
0.0451626091451372	-0.0286825679218374\\
0.0451573554239403	-0.0286439080077748\\
0.045152103323343	-0.0286703516881594\\
0.0451468439580841	-0.0287330002434598\\
0.0451390376725736	-0.0288339052822599\\
0.0451312114147614	-0.0288911032396287\\
0.0451233816069258	-0.0288519793941678\\
0.0451155676986109	-0.0287592898607805\\
0.0451049257016496	-0.0285847091749708\\
0.045094321082585	-0.0285151539424116\\
0.0450837231033654	-0.0286434820217418\\
0.0450730953597287	-0.028723322736931\\
0.0450643437949222	-0.0285796400350062\\
0.0450556175482392	-0.0285223949640487\\
0.0450468957990969	-0.0286280110296822\\
0.0450381538888702	-0.0286937212176612\\
0.0450306723858662	-0.0285708012540472\\
0.045023209412522	-0.0285218283300627\\
0.0450157497308112	-0.028612182442081\\
0.0450082752937443	-0.0286683972390414\\
0.0450016777419955	-0.0285599278455577\\
0.0449950946192748	-0.0285167122180431\\
0.0449885140597478	-0.0285964442277277\\
0.0449819220102424	-0.028646050367787\\
0.0449759574063462	-0.0285479256658429\\
0.0449700046105333	-0.0285088314989722\\
0.0449640539123269	-0.0285809594922655\\
0.0449580938112288	-0.028625834710533\\
0.0449525929237016	-0.0285542326313394\\
0.0449471020915385	-0.0285136450380742\\
0.0449416130456273	-0.0285414072659506\\
0.0449361159925335	-0.0286071796336037\\
0.044928041728131	-0.0287119987571088\\
0.0449199459119518	-0.0287714154109147\\
0.0449118462650176	-0.0287307739599218\\
0.0449037637750242	-0.0286344890195135\\
0.0448928508442381	-0.0284546679455199\\
0.0448819775690068	-0.02838302487365\\
0.0448711113382543	-0.0285152049767439\\
0.0448602135294249	-0.0285974422705616\\
0.0448512999556836	-0.0284504473744247\\
0.0448424128808174	-0.0283918826818969\\
0.0448335305132613	-0.028499933424194\\
0.0448246270444184	-0.0285671583728322\\
0.0448170484325753	-0.0284420866473438\\
0.044809489004825	-0.0283922564332362\\
0.0448019329849765	-0.0284841922292037\\
0.0447943616886709	-0.0285413910880959\\
0.0447877075937601	-0.028431502493247\\
0.0447810683079363	-0.0283877214373144\\
0.0447744316528311	-0.0284684966516611\\
0.0447677832051267	-0.0285187518328872\\
0.0447617884631315	-0.0284196893926694\\
0.0447558057559988	-0.0283802216185845\\
0.044749825186767	-0.0284530389100725\\
0.0447438350340762	-0.0284983429827352\\
0.0447383217967465	-0.0284262582449247\\
0.0447328187508103	-0.0283853970569278\\
0.0447273175152979	-0.0284133464257178\\
0.0447218081642977	-0.028479562154798\\
0.044713733644598	-0.0285848521159395\\
0.0447056373790891	-0.0286445356637615\\
0.0446975372483524	-0.0286037116551963\\
0.0446894544290568	-0.0285069942118987\\
0.0446785609662927	-0.0283266882286814\\
0.0446677073732792	-0.0282548519626233\\
0.0446568608628238	-0.0283873885053147\\
0.0446459826037889	-0.028469847561918\\
0.0446370976793898	-0.0283226670548861\\
0.0446282393208521	-0.0282640284125459\\
0.0446193856815435	-0.0283722155908385\\
0.0446105108876486	-0.0284395254246204\\
0.0446029653079367	-0.0283144392927906\\
0.0445954389167545	-0.0282646033390079\\
0.044587915934276	-0.0283565497245666\\
0.0445803776718381	-0.0284137551718888\\
0.0445737586732127	-0.0283039548287064\\
0.0445671544599103	-0.0282602089333936\\
0.044560552873116	-0.0283409192770663\\
0.0445539395126692	-0.028391134098294\\
0.0445479807822689	-0.0282922240114305\\
0.0445420340497521	-0.0282528169369183\\
0.0445360894485757	-0.0283255222388508\\
0.0445301352934061	-0.0283707566359896\\
0.0445246584081835	-0.028298825152403\\
0.044519191671075	-0.0282580508364661\\
0.0445137267367094	-0.0282859407840949\\
0.0445082537213358	-0.0283520157366323\\
0.0445002361817336	-0.0284570322953792\\
0.0444921970091277	-0.0285165608652272\\
0.0444841539913602	-0.0284758428627955\\
0.0444761281952657	-0.0283793765619649\\
0.0444653157509006	-0.0281996066204661\\
0.044454542939611	-0.0281279839204518\\
0.0444437771688648	-0.0282601264378601\\
0.0444329798380674	-0.0283423403473327\\
0.0444241636607388	-0.0281956416929402\\
0.0444153738756319	-0.0281371950270046\\
0.0444065887789274	-0.0282450280124869\\
0.0443977826659483	-0.0283121174813461\\
0.0443902972843865	-0.0281874710226295\\
0.044382830956714	-0.0281378102403764\\
0.0443753680138411	-0.0282294334377998\\
0.0443678898982535	-0.0282864378100969\\
0.0443613249800882	-0.0281770446106695\\
0.0443547747378129	-0.0281334609267628\\
0.0443482271026161	-0.0282138719934806\\
0.044341667780932	-0.028263900616284\\
0.0443357586550043	-0.0281653725839549\\
0.0443298614344622	-0.0281261177249743\\
0.0443239663288375	-0.0281985421921498\\
0.0443180617428947	-0.0282436018648787\\
0.0443126311270339	-0.0281719571316094\\
0.0443072105785476	-0.0281313453599083\\
0.0443017918184684	-0.0281591241260219\\
0.0442963650416904	-0.0282249356749332\\
0.0442884160173084	-0.0283295231834529\\
0.0442804455363454	-0.0283888085464514\\
0.0442724712415943	-0.0283482568993867\\
0.0442645140281023	-0.0282521847162914\\
0.0442537948501147	-0.0280731634841385\\
0.0442431149757949	-0.0280018390797373\\
0.0442324420835294	-0.0281334312474207\\
0.0442217378935828	-0.0282153027508056\\
0.0442129983208346	-0.0280692243723239\\
0.0442042849176176	-0.0280110248324384\\
0.044195576163262	-0.0281184018750654\\
0.0441868465700019	-0.0281852076741011\\
0.044179426608988	-0.0280610945827665\\
0.0441720255391638	-0.0280116463010663\\
0.04416462782525	-0.0281028774390167\\
0.0441572150682091	-0.0281596378872335\\
0.0441507077924559	-0.0280507172381862\\
0.0441442150660869	-0.0280073218245427\\
0.0441377249243339	-0.0280873855362108\\
0.0441312231968529	-0.0281371980482796\\
0.0441253661473474	-0.0280390988432282\\
0.0441195208998305	-0.0280000148346535\\
0.0441136777488715	-0.0280721240860842\\
0.044107825199948	-0.028116987643897\\
0.0441024425848303	-0.0280456566027765\\
0.0440970699491297	-0.0280052226472715\\
0.0440916990862183	-0.0280328797857309\\
0.044086320276664	-0.0280984031827398\\
0.0440784416766272	-0.0282025305752903\\
0.0440705418084019	-0.0282615551218425\\
0.0440626381598891	-0.0282211818752454\\
0.0440547514426914	-0.0281255323463109\\
0.0440441274124272	-0.0279473016820993\\
0.0440335423394956	-0.0278762922503231\\
0.0440229641871215	-0.0280073032995119\\
0.0440123550129136	-0.0280888132536819\\
0.0440036931327757	-0.0279433819192193\\
0.0439950571908721	-0.027885440170148\\
0.0439864258567596	-0.0279923415936323\\
0.0439777738679646	-0.0280588514810268\\
0.0439704199479023	-0.0279352894700237\\
0.0439630847516586	-0.0278860607459476\\
0.0439557528816058	-0.0279768868042632\\
0.0439484061017325	-0.0280333952277636\\
0.0439419567993759	-0.0279249591373875\\
0.0439355219172511	-0.027881756778267\\
0.0439290895968088	-0.0279614643080169\\
0.0439226457935051	-0.0280110552176176\\
0.043916840964711	-0.0279133931039973\\
0.0439110478329796	-0.027874483238375\\
0.0439052567791747	-0.0279462711993749\\
0.0438994564109757	-0.027990934862839\\
0.0438941218161489	-0.0279199220374724\\
0.0438887971119076	-0.0278796684623665\\
0.0438834741646818	-0.0279072022192371\\
0.043878143341565	-0.0279724333090421\\
0.0438703350637124	-0.0280760957186076\\
0.0438625057072121	-0.0281348566898486\\
0.0438546726041283	-0.0280946637308041\\
0.0438468562815006	-0.0279994413267824\\
0.0438363271162371	-0.0278220071837044\\
0.0438258365609123	-0.0277513150963844\\
0.0438153528644589	-0.0278817406510961\\
0.0438048384228602	-0.0279628863334875\\
0.0437962539115769	-0.0278181053486869\\
0.0437876951070833	-0.0277604227074424\\
0.0437791408692834	-0.0278668460819216\\
0.0437705661611393	-0.0279330585459107\\
0.0437632779437244	-0.0278100493671605\\
0.0437560082829726	-0.0277610408986976\\
0.0437487419187302	-0.027851460589602\\
0.043741460777801	-0.0279077161871831\\
0.0437350691075886	-0.0277997654501101\\
0.0437286917288205	-0.0277567564621045\\
0.0437223168888663	-0.0278361072258304\\
0.0437159306686256	-0.0278854761695549\\
0.0437101777212685	-0.0278085958195143\\
0.0437044363664735	-0.0277650162417604\\
0.0436986970710489	-0.0277948250101802\\
0.0436929485444615	-0.0278654459014327\\
0.0436846651838424	-0.0279758223152897\\
0.0436763579257273	-0.0280383891156139\\
0.0436680464200127	-0.0279955929400254\\
0.043659753938836	-0.0278942031737754\\
0.0436487341688128	-0.0277077739049248\\
0.0436377570226947	-0.0276334980416443\\
0.0436267874485353	-0.027770535594747\\
0.0436157839329602	-0.0278557950041042\\
0.0436068947253341	-0.0277052847920973\\
0.0435980332992949	-0.0276453195516701\\
0.0435891768085443	-0.0277559542781671\\
0.0435802981953232	-0.0278247868807787\\
0.0435728155038169	-0.0276979960685433\\
0.0435653525274901	-0.0276474809477533\\
0.0435578930534901	-0.0277406803835056\\
0.0435504178803019	-0.027798665429683\\
0.0435439004220882	-0.0276881536698195\\
0.0435373979414738	-0.0276441243367806\\
0.043530898121575	-0.0277253576176599\\
0.0435243863750239	-0.0277758977899789\\
0.0435185522786212	-0.0276769095770731\\
0.0435127301991124	-0.0276374713761215\\
0.0435069102543622	-0.0277102341057416\\
0.0435010807405694	-0.0277555042321423\\
0.0434957427384506	-0.0276838419868834\\
0.0434904148086611	-0.0276432202885223\\
0.0434850886681862	-0.0276710058445482\\
0.0434797545071256	-0.0277368334796547\\
0.0434719683028335	-0.0278410773525845\\
0.0434641607827951	-0.0279001679259662\\
0.043456349474058	-0.0278597495165067\\
0.0434485551345884	-0.0277639929908143\\
0.0434380856422844	-0.0275860638439608\\
0.0434276549757074	-0.0275151745406516\\
0.0434172312063859	-0.0276459639551075\\
0.0434067765201954	-0.0277273360168105\\
0.0433982598475283	-0.0275824768573933\\
0.0433897689094594	-0.0275247630703569\\
0.0433812825430574	-0.0276312439082287\\
0.0433727756842393	-0.0276974921236942\\
0.0433655580875464	-0.0275746378422462\\
0.0433583590008404	-0.0275256910868968\\
0.0433511632023758	-0.0276159969182815\\
0.0433439526644444	-0.0276721816769183\\
0.0433376320633998	-0.0275645222100416\\
0.043331325676804	-0.027521629267898\\
0.0433250218153623	-0.0276007659292184\\
0.0433187066349853	-0.0276500016667943\\
0.0433130242315767	-0.0275531510572374\\
0.0433073533316769	-0.0275145645054671\\
0.0433016844753423	-0.0275857559585684\\
0.0432960064587899	-0.0276300484981339\\
0.0432907892128362	-0.0275596909134618\\
0.0432855816758106	-0.0275198087611287\\
0.043280375863549	-0.0275470884619484\\
0.0432751623200917	-0.027611717659569\\
0.0432675314012307	-0.0277143474523751\\
0.0432598798216225	-0.0277725230854596\\
0.0432522245697499	-0.0277327305022437\\
0.0432445857657359	-0.0276384566411961\\
0.0432343019598254	-0.0274628941236656\\
0.0432240559537015	-0.0273929477164849\\
0.0432138166626034	-0.0275219975055413\\
0.0432035472716452	-0.0276022872403138\\
0.0431951667882232	-0.0274591013922948\\
0.043186811448317	-0.0274020542744427\\
0.0431784605750905	-0.0275073051203667\\
0.0431700896801616	-0.0275727880829168\\
0.0431629773909917	-0.0274511804067732\\
0.0431558832380864	-0.0274027303153105\\
0.0431487923070438	-0.027492119811284\\
0.0431416869341545	-0.0275477344618441\\
0.043135451453318	-0.0274410461540908\\
0.0431292299316504	-0.027398540134466\\
0.0431230108897966	-0.0274769629311086\\
0.0431167807323059	-0.0275257545299836\\
0.0431111697373423	-0.0274497917864326\\
0.0431055700598925	-0.0274067323533365\\
0.0430999723929736	-0.0274361853387853\\
0.0430943657139606	-0.0275059633334058\\
0.0430862883016787	-0.0276150010492111\\
0.0430781875681207	-0.0276768090093913\\
0.0430700826894264	-0.0276345318863335\\
0.0430619963766458	-0.0275343718237658\\
0.0430512522969744	-0.0273502324290669\\
0.0430405498006535	-0.0272768688816504\\
0.0430298546915211	-0.0274122232293601\\
0.0430191264697404	-0.0274964354141111\\
0.0430104607359207	-0.0273477924688535\\
0.0430018220986961	-0.0272885711719635\\
0.0429931882751262	-0.0273978333368033\\
0.0429845328746573	-0.0274658119851984\\
0.0429772390293746	-0.0273406067122547\\
0.042969964409316	-0.0272907232910918\\
0.0429626932045822	-0.0273827572530632\\
0.0429554066908913	-0.0274400171870071\\
0.0429490542293564	-0.0273308961505272\\
0.0429427163708584	-0.0272874208999042\\
0.0429363811065642	-0.0273676319092784\\
0.042930034213942	-0.0274175360642216\\
0.0429243481803084	-0.027319799839321\\
0.0429186738615424	-0.0272808604467943\\
0.0429130016239033	-0.0273527028843708\\
0.0429073200577734	-0.0273974004410325\\
0.0429021177963756	-0.0273266482105325\\
0.0428969253531437	-0.0272865423534609\\
0.0428917346540936	-0.027313975070053\\
0.0428865361368885	-0.0273789667821533\\
0.0428789482383349	-0.0274818826558196\\
0.0428713395637209	-0.0275402204536592\\
0.0428637271963719	-0.0275003169484958\\
0.0428561313687374	-0.0274057802987733\\
0.04284592886415	-0.027230123644245\\
0.0428357641999533	-0.0271601397316517\\
0.0428256062580421	-0.0272892587174804\\
0.0428154181840391	-0.0273695915037809\\
0.0428071189187615	-0.0272265862416067\\
0.0427988447336549	-0.0271696110715212\\
0.0427905750040059	-0.0272747291751861\\
0.0427822853031625	-0.027340129550691\\
0.0427752521010439	-0.0272188501125326\\
0.0427682369374436	-0.0271705307953832\\
0.0427612249783637	-0.0272596790152391\\
0.0427541986553201	-0.0273151435532285\\
0.0427480396370318	-0.0272088659496251\\
0.0427418944706664	-0.0271665235599155\\
0.0427357517650795	-0.0272446444624815\\
0.0427295980292922	-0.0272932482346629\\
0.0427240609687451	-0.0272176478330004\\
0.0427185351180167	-0.0271747937931743\\
0.0427130112587012	-0.027204106288037\\
0.0427074784730783	-0.027273551441989\\
0.0426995133202855	-0.0273819887462258\\
0.0426915251023788	-0.0274434563634891\\
0.042683532784894	-0.0274014120376202\\
0.0426755588294552	-0.0273018035021989\\
0.0426649704480104	-0.0271187864660683\\
0.0426544231446072	-0.0270458700810102\\
0.0426438831386756	-0.0271803994226852\\
0.0426333104225795	-0.0272640983209269\\
0.0426247743208643	-0.0271164313453299\\
0.0426162649611263	-0.0270575988875395\\
0.0426077603520784	-0.0271661436516462\\
0.0425992344485824	-0.0272336759613449\\
0.0425920524451634	-0.0271093399788807\\
0.0425848894009644	-0.0270598028944334\\
0.042577729724858	-0.0271511978717604\\
0.0425705549516621	-0.0272080602544327\\
0.0425643018025086	-0.0270997297872971\\
0.0425580630455849	-0.0270565695098594\\
0.0425518268454328	-0.0271361993997061\\
0.042545579184855	-0.0271857420047932\\
0.0425399834104619	-0.0271090358854589\\
0.0425343991761991	-0.0270655550702712\\
0.0425288169920352	-0.0270952962843314\\
0.0425232256185533	-0.0271657571304259\\
0.0425152053104286	-0.0272753748171105\\
0.0425071614323277	-0.0273375115334171\\
0.0424991133649282	-0.0272950095386248\\
0.0424910840615226	-0.0271943167253558\\
0.0424804543454646	-0.0270098532370796\\
0.042469866359353	-0.0269363605665356\\
0.0424592857865469	-0.0270719531439562\\
0.0424486719845203	-0.027156313545922\\
0.0424401228269154	-0.0270078308437903\\
0.0424316007075728	-0.0269486733898606\\
0.0424230833915704	-0.0270578177656543\\
0.0424145445452236	-0.0271257231303081\\
0.0424073651927838	-0.0270009368752914\\
0.0424002049371445	-0.0269512203963606\\
0.0423930480740495	-0.0270429463530934\\
0.0423858760043344	-0.0271000146582165\\
0.0423796346576178	-0.0269914567255128\\
0.0423734077636443	-0.0269482058228122\\
0.0423671834372006	-0.0270280029145427\\
0.0423609476021629	-0.0270776495461064\\
0.0423553691847037	-0.0269805594222559\\
0.0423498023277627	-0.0269418774448523\\
0.0423442375245491	-0.0270132449564292\\
0.0423386635157969	-0.027057647032696\\
0.0423335656837653	-0.0269874445874286\\
0.0423284775179276	-0.0269476503757686\\
0.0423233910692912	-0.0269748699244875\\
0.0423182969235513	-0.0270393566138725\\
0.0423108682152194	-0.027141377286416\\
0.0423034190907349	-0.0271992076400657\\
0.042295966337521	-0.027159651230655\\
0.0422885298375794	-0.0270659368964021\\
0.0422785489683935	-0.0268919384224457\\
0.0422686052286306	-0.0268226151507174\\
0.0422586680849164	-0.0269505152667327\\
0.0422487013753917	-0.0270300897198753\\
0.0422405872684602	-0.0268885191882548\\
0.0422324977410321	-0.02683211563362\\
0.0422244125801619	-0.0269361791176656\\
0.0422163078468695	-0.0270009233500641\\
0.0422094348609352	-0.0268809182547462\\
0.0422025795364691	-0.0268331066524815\\
0.0421957273495718	-0.0269213181480455\\
0.0421888610990207	-0.0269761998927938\\
0.0421828446996515	-0.0268710794042412\\
0.0421768418522456	-0.0268291980243282\\
0.0421708414123544	-0.0269064683725998\\
0.0421648301811702	-0.0269545429631435\\
0.0421594230047938	-0.0268797886847431\\
0.0421540267887418	-0.0268374142693525\\
0.0421486325197994	-0.0268663986973898\\
0.0421432295232617	-0.0269350666179024\\
0.0421354531044529	-0.0270422638625195\\
0.0421276541450942	-0.0271030285527725\\
0.0421198511794319	-0.0270614650344181\\
0.0421120661582976	-0.0269629955952095\\
0.0421017307403939	-0.0267821071579759\\
0.0420914354506476	-0.0267100388346065\\
0.0420811472896968	-0.0268430035186177\\
0.0420708271751186	-0.0269257289480158\\
0.0420624963233223	-0.0267798024460634\\
0.0420541915868854	-0.026721663415777\\
0.0420458914898656	-0.0268289288193461\\
0.0420375705974671	-0.0268956651609234\\
0.0420305621724227	-0.0267728101909943\\
0.042023572257666	-0.0267238631613451\\
0.0420165856312814	-0.0268141694988079\\
0.042009584265358	-0.0268703545723066\\
0.0420034828645831	-0.0267633253079789\\
0.0419973955124014	-0.0267206834467878\\
0.0419913106559686	-0.0267993568685331\\
0.0419852146127979	-0.0268483043965513\\
0.0419797550775564	-0.0267725257726264\\
0.0419743068050798	-0.0267295707076241\\
0.0419688605334475	-0.0267589523044891\\
0.0419634052934031	-0.0268285611701697\\
0.041955580756169	-0.0269368463767436\\
0.0419477332185431	-0.0269982277775429\\
0.0419398815928949	-0.0269562424244025\\
0.0419320482778819	-0.0268567736031281\\
0.0419216785746968	-0.026674561864646\\
0.0419113495889635	-0.0266019663207215\\
0.0419010278367365	-0.0267359037166155\\
0.0418906736616811	-0.0268192343293281\\
0.0418823339719987	-0.026672570254341\\
0.0418740206623559	-0.0266141373652931\\
0.041865712039165	-0.0267219449326798\\
0.0418573824098647	-0.0267890185873927\\
0.0418503791967733	-0.0266657648289262\\
0.0418433946143462	-0.0266166589166988\\
0.0418364133416861	-0.0267072583894923\\
0.0418294172336548	-0.0267636258403364\\
0.0418233291759454	-0.0266564039656369\\
0.0418172552174477	-0.0266136853659504\\
0.041811183763699	-0.0266925003687583\\
0.0418051010829219	-0.0267415359829802\\
0.0417996597893299	-0.0266657086624383\\
0.04179422977299	-0.0266227259937896\\
0.0417888017600742	-0.0266521264717623\\
0.0417833647672235	-0.0267217800692696\\
0.0417755734963098	-0.0268300346351428\\
0.0417677592380341	-0.0268913986672801\\
0.0417599408940642	-0.0268494251944389\\
0.0417521408503836	-0.0267499845191549\\
0.0417418230059718	-0.0265679591310065\\
0.0417315457957964	-0.0264954378314964\\
0.0417212758043658	-0.0266292382478598\\
0.0417109734564177	-0.0267124836372623\\
0.0417026803952024	-0.0265660562955606\\
0.0416944136289515	-0.0265077177241552\\
0.0416861515340528	-0.0266153512772878\\
0.0416778685008197	-0.0266823166671333\\
0.0416709077540872	-0.0265593202403521\\
0.0416639655603172	-0.0265103168524406\\
0.0416570266625204	-0.0266007271698244\\
0.0416500729912468	-0.026656976935567\\
0.0416440241548646	-0.0265500195937272\\
0.0416379893482192	-0.0265074063873976\\
0.041631957033988	-0.0265860269414691\\
0.0416259135480668	-0.0266349415772872\\
0.0416205089580342	-0.0265593243649234\\
0.0416151155828519	-0.0265164607959624\\
0.0416097242000139	-0.0265457798088271\\
0.0416043238869438	-0.0266152404047834\\
0.0415965870343193	-0.0267231686870734\\
0.0415888273327083	-0.0267843477655681\\
0.0415810635700096	-0.0267425008024497\\
0.0415733179974655	-0.0266433598453308\\
0.0415630742510274	-0.0264619184860161\\
0.0415528708785199	-0.0263896298712455\\
0.0415426746785347	-0.0265230009886962\\
0.0415324463293568	-0.0266059792850953\\
0.0415242141123144	-0.0264600445314825\\
0.0415160080136358	-0.0264019022136264\\
0.0415078065549499	-0.0265091736826989\\
0.0414995842985842	-0.0265759137979953\\
0.0414926754868828	-0.0264533464663057\\
0.0414857850989308	-0.0264045140355\\
0.0414788979840067	-0.0264946089402793\\
0.0414719961985176	-0.0265506624686267\\
0.0414659930958794	-0.0264440889450169\\
0.0414600039224756	-0.0264016286568996\\
0.0414540172236388	-0.0264799670797823\\
0.0414480194331566	-0.0265287061846028\\
0.0414426561370591	-0.02645336637207\\
0.0414373039736871	-0.0264106600470274\\
0.0414319537880755	-0.0264398715038351\\
0.0414265947376395	-0.0265090772853521\\
0.0414189174859301	-0.0266166027250614\\
0.0414112175554982	-0.0266775534524944\\
0.0414035135942524	-0.0266358626832693\\
0.0413958276876394	-0.0265370917700181\\
0.0413856633854846	-0.0263563369330978\\
0.0413755391523368	-0.0262843218378438\\
0.0413654220375621	-0.0264171883169959\\
0.0413552730164464	-0.0264998526471694\\
0.041347104980092	-0.0263544760477488\\
0.0413389628627109	-0.0262965561058354\\
0.0413308253499138	-0.0264034172955287\\
0.041322667198238	-0.0264699021510311\\
0.0413158124759579	-0.0263478076245392\\
0.0413089760355732	-0.0262991635655186\\
0.041302142843025	-0.0263889109279419\\
0.0412952950928889	-0.0264447482290189\\
0.0412893391463994	-0.0263385886172636\\
0.0412833970211661	-0.0262962932370522\\
0.0412774573513242	-0.0263743274079894\\
0.041271506675834	-0.0264228772191413\\
0.0412661856227602	-0.0263478315995658\\
0.0412608756156444	-0.0263052920376148\\
0.0412555675708805	-0.0263343894271774\\
0.0412502507303959	-0.0264033249683945\\
0.0412426340746172	-0.0265104287202327\\
0.0412349949176616	-0.0265711404141627\\
0.04122735176146	-0.0265296131457034\\
0.0412197265185715	-0.026431229587261\\
0.0412096425813752	-0.0262511860646087\\
0.0411995983984688	-0.0261794543662791\\
0.0411895612780455	-0.0263117979835035\\
0.0411794925019301	-0.0263941370094225\\
0.0411713891349275	-0.026249334071594\\
0.041163311482763	-0.0261916426839749\\
0.0411552383989307	-0.0262980821953484\\
0.0411471448387979	-0.0263643046990813\\
0.0411403444470901	-0.0262426930184567\\
0.0411335621929764	-0.0261942413315564\\
0.0411267831610731	-0.026283633771082\\
0.0411199896865067	-0.0263392502530052\\
0.0411140809881014	-0.0262335112052174\\
0.0411081860016685	-0.0261913833832006\\
0.0411022934512195	-0.0262691084124599\\
0.0410963899821583	-0.0263174658877425\\
0.0410911111700971	-0.0262427179869119\\
0.0410858433165323	-0.0262003471866433\\
0.041080577409787	-0.0262293291419091\\
0.0410753027769775	-0.026297991204102\\
0.0410677466191707	-0.0264046695810219\\
0.0410601681385782	-0.0264651401514488\\
0.0410525856904569	-0.0264237778133315\\
0.0410450210136555	-0.0263257849965524\\
0.0410350172079936	-0.0261464571777296\\
0.0410250528412136	-0.0260750106251827\\
0.0410150954809037	-0.0262068281538688\\
0.0410051067160992	-0.0262888398680618\\
0.0409970677651846	-0.0261446129586086\\
0.0409890543249427	-0.0260871510682416\\
0.0409810454167752	-0.026193167161556\\
0.0409730161949087	-0.0262591262311228\\
0.0409662698770573	-0.0261379986009191\\
0.0409595415527124	-0.026089739766049\\
0.0409528164249892	-0.0261787763972522\\
0.0409460769693573	-0.0262341715091448\\
0.0409402152652333	-0.0261288535271218\\
0.0409343671641019	-0.026086893463222\\
0.0409285214796007	-0.0261643089819504\\
0.0409226649632808	-0.0262124738918773\\
0.0409174281434842	-0.0261380237556296\\
0.0409122021950563	-0.0260958217430264\\
0.0409069781779748	-0.0261246882462229\\
0.0409017455042193	-0.0261930767872858\\
0.0408942494634622	-0.0262993300769047\\
0.04088673127748	-0.0263595596868644\\
0.0408792091555388	-0.0263183621675713\\
0.0408717046635845	-0.0262207598282554\\
0.0408617804580226	-0.0260421467550661\\
0.0408518953776102	-0.025970984966544\\
0.0408420172479516	-0.0261022771110278\\
0.0408321079636606	-0.026183961951705\\
0.0408241329846046	-0.0260403099945517\\
0.0408161833132483	-0.0259830771727131\\
0.0408082381379199	-0.026088670638955\\
0.0408002728105438	-0.0261543667664748\\
0.0407935801821994	-0.0260337220773867\\
0.0407869054041765	-0.0259856556525837\\
0.0407802337973467	-0.0260743372908773\\
0.0407735479766432	-0.0261295115400556\\
0.0407677329248097	-0.0260246135160816\\
0.0407619313677086	-0.0259828207689712\\
0.0407561322080114	-0.02605992759141\\
0.0407503223027158	-0.0261079004425718\\
0.0407451271638982	-0.0260337472067763\\
0.0407399428099205	-0.0259917134920067\\
0.0407347603719224	-0.0260204648781827\\
0.040729569346163	-0.0260885806918901\\
0.0407221329703765	-0.0261944102201385\\
0.0407146746256657	-0.0262543996212337\\
0.0407072123763413	-0.0262133664066628\\
0.0406997676166729	-0.0261161533268344\\
0.0406899224056015	-0.0259382526457723\\
0.0406801160082263	-0.0258673746836064\\
0.0406703165062932	-0.0259981431738684\\
0.0406604860977735	-0.0260795022173547\\
0.0406525745994237	-0.0259364232394905\\
0.0406446882073035	-0.0258794187001084\\
0.0406368062754313	-0.0259845909895661\\
0.0406289043519652	-0.0260500250773537\\
0.0406222649979307	-0.0259298616184089\\
0.0406156433521087	-0.0258819869220002\\
0.0406090248522422	-0.0259703148250581\\
0.0406023922516794	-0.0260252689939989\\
0.0405966234892799	-0.025942651965805\\
0.0405908681141759	-0.025895820555672\\
0.0405851151173956	-0.0259278536026031\\
0.040579351460581	-0.0260037441020688\\
0.0405712733115433	-0.026119058380467\\
0.0405631690792964	-0.0261844242061804\\
0.040555060211201	-0.0261397134755657\\
0.0405469721082038	-0.0260337878767578\\
0.0405386390866486	-0.0258828011576819\\
0.0405303340231826	-0.0258226460705947\\
0.0405220339266199	-0.0259336310605634\\
0.0405137115676016	-0.0260026815834159\\
0.0405053885245914	-0.0258516948643401\\
0.0404970934396741	-0.0257915397772526\\
0.0404888033216637	-0.0259025247672215\\
0.0404804909412016	-0.025971575290074\\
0.0404735851840819	-0.0258462015665151\\
0.0404666987041264	-0.0257962510324201\\
0.0404598156488663	-0.025888408816473\\
0.0404529172436022	-0.0259457457876764\\
0.0404469714165901	-0.0258377226528148\\
0.0404410399003706	-0.0257946848205816\\
0.0404351109265447	-0.025874088801358\\
0.0404291705573351	-0.0259234908546514\\
0.0404238971968542	-0.0258276217764975\\
0.0404186351080176	-0.0257894262796981\\
0.0404133750216536	-0.0258598962438261\\
0.0404081059599175	-0.0259037399011522\\
0.040403316646145	-0.0258348474652819\\
0.0403985366412448	-0.0257957958316191\\
0.0403937582901202	-0.0258225074512415\\
0.0403889725265386	-0.0258857907898209\\
0.040382027449557	-0.0259854134448157\\
0.0403750629050483	-0.0260418844837362\\
0.0403680949005264	-0.0260032578561192\\
0.0403611423943169	-0.0259117462971714\\
0.0403518487758353	-0.0257425089899419\\
0.0403425902828519	-0.0256750826294178\\
0.0403333380301183	-0.0257994829803898\\
0.0403240578077102	-0.0258768800165125\\
0.0403165263475133	-0.0257396187125639\\
0.0403090179934123	-0.025684932010692\\
0.0403015137442477	-0.0257858279340887\\
0.0402939910962031	-0.0258486014340568\\
0.0402876278356694	-0.0257325440500581\\
0.0402812810938381	-0.0256863052677051\\
0.0402749372866553	-0.0257716149404876\\
0.0402685803259929	-0.0258246912845201\\
0.0402630214575644	-0.0257444651930046\\
0.0402574752128011	-0.0256989890838137\\
0.0402519312107105	-0.0257300950944125\\
0.0402463771566746	-0.0258037893229317\\
0.0402385596466315	-0.0259162518713514\\
0.0402307173275345	-0.0259800011957317\\
0.0402228705990714	-0.025936396164538\\
0.0402150436213895	-0.0258330901130212\\
0.0402069286850241	-0.0256849172470071\\
0.0401988406744106	-0.0256258832358466\\
0.0401907574473253	-0.0257347998620825\\
0.0401826527798678	-0.0258025635298638\\
0.0401745474537048	-0.0256543906638497\\
0.0401664690532972	-0.0255953566526892\\
0.0401583954364212	-0.0257042732789251\\
0.0401503003791765	-0.0257720369467064\\
0.0401435603093863	-0.0256487266295834\\
0.0401368388874736	-0.0255995981836467\\
0.0401301207784775	-0.0256902392307048\\
0.0401233878206023	-0.0257466325474322\\
0.0401175743128319	-0.0256401983525688\\
0.0401117746979636	-0.0255977935748489\\
0.0401059775512611	-0.0256760295821054\\
0.0401001693419601	-0.0257247049679253\\
0.0400950059809744	-0.0256301115476536\\
0.0400898535936743	-0.025592424289667\\
0.0400847031559227	-0.0256619565628647\\
0.0400795439800792	-0.025705216825543\\
0.0400748492129845	-0.0256371635824442\\
0.0400701635293668	-0.0255985876446728\\
0.0400654794594904	-0.0256249738846244\\
0.0400607881566524	-0.0256874863559869\\
0.0400539740426939	-0.0257859853285823\\
0.0400471408979163	-0.0258418194088458\\
0.0400403043707598	-0.0258036284658793\\
0.0400334829942855	-0.0257131491011461\\
0.0400243578577199	-0.0255456985062823\\
0.0400152671089349	-0.0254789839953733\\
0.0400061824693712	-0.0256020709973628\\
0.0399970704476295	-0.0256786509190809\\
0.0399896711961722	-0.0255427594142833\\
0.0399822945919622	-0.0254886184583401\\
0.0399749220111921	-0.0255885074908926\\
0.0399675313969577	-0.0256506545427322\\
0.0399612769070671	-0.0255357015756591\\
0.0399550386230045	-0.0254899028074797\\
0.0399488032180209	-0.0255744006624926\\
0.0399425549087248	-0.02562697192524\\
0.0399370890089065	-0.0255474794827072\\
0.0399316355029417	-0.0255024192419786\\
0.0399261841988332	-0.025533240795331\\
0.0399207230257978	-0.0256062611072381\\
0.0399130339822793	-0.0257177286729738\\
0.0399053205667749	-0.0257809139920489\\
0.0398976028196072	-0.0257376947448484\\
0.0398899044753135	-0.0256353026663287\\
0.039881919415571	-0.0254883772210519\\
0.0398739608301587	-0.0254298401986572\\
0.0398660069481006	-0.025537839890086\\
0.0398580319851789	-0.0256050330768699\\
0.0398500563746242	-0.0254581076315932\\
0.039842107238403	-0.0253995706091984\\
0.0398341628055393	-0.0255075703006273\\
0.0398261972918154	-0.0255747634874112\\
0.039819564065938	-0.0254524724640913\\
0.0398129491809422	-0.0254037501181611\\
0.0398063375543395	-0.0254936419184423\\
0.0397997113233473	-0.0255495690831104\\
0.0397939892649515	-0.0254440016681712\\
0.0397882808741116	-0.02540194222693\\
0.0397825749114155	-0.0254795410949607\\
0.0397768580655852	-0.025527820077658\\
0.0397717754241151	-0.0254536223459937\\
0.039766703580467	-0.0254115634087688\\
0.039761633655134	-0.0254403320472994\\
0.0397565551317657	-0.0255084887341026\\
0.0397493128491767	-0.0256138943217627\\
0.0397420487733923	-0.0256736434124031\\
0.0397347808242855	-0.0256327745720429\\
0.0397275302250636	-0.0255359509163285\\
0.0397179779112013	-0.025359415602193\\
0.039708463817665	-0.0252890816201\\
0.0396989565142588	-0.0254188464774883\\
0.0396894187769786	-0.0254995810998287\\
0.039681765320063	-0.0253580188092561\\
0.0396741364400082	-0.0253016185379628\\
0.0396665119262226	-0.0254056759643058\\
0.0396588678425122	-0.0254704164278388\\
0.0396524602450571	-0.0253518077205406\\
0.0396460699005945	-0.025304552457558\\
0.0396396826212616	-0.0253917375177423\\
0.0396332816038152	-0.0254459806545158\\
0.0396277247711736	-0.0253430481913251\\
0.0396221809323283	-0.025302038549383\\
0.0396166394019343	-0.0253777005577011\\
0.039611087524917	-0.0254247745019879\\
0.0396061306231895	-0.025352121136963\\
0.0396011840744717	-0.0253109376229899\\
0.0395962393650493	-0.0253391074652419\\
0.0395912864117948	-0.0254058455249391\\
0.0395841995648988	-0.0255094084704889\\
0.039577091680112	-0.0255681130606155\\
0.0395699800562531	-0.0255279586666895\\
0.0395628851809907	-0.0254328276285037\\
0.0395535119988627	-0.0252589063474897\\
0.0395441759135719	-0.0251896138304411\\
0.0395348464188317	-0.0253174572046582\\
0.0395254873848591	-0.0253969963552717\\
0.0395179610735597	-0.0252572266631739\\
0.0395104587206431	-0.0252015405865994\\
0.039502960624129	-0.0253042803372888\\
0.0394954434501915	-0.0253682009945321\\
0.0394891312912682	-0.0252508899838216\\
0.039482836009882	-0.0252041517401613\\
0.0394765437269304	-0.0252903829095429\\
0.0394702380048471	-0.0253440325727415\\
0.0394647562780878	-0.0252634169973428\\
0.0394592872978964	-0.0252177201094596\\
0.0394538205822399	-0.0252489771343924\\
0.0394483437168338	-0.0253230291357227\\
0.0394406705401411	-0.0254355048332612\\
0.0394329725486584	-0.0254992616112116\\
0.0394252701468437	-0.0254556514817182\\
0.0394175875004947	-0.0253523333516601\\
0.0394096768229557	-0.0252051481507311\\
0.0394017927134809	-0.0251465076382807\\
0.0393939133240466	-0.0252546982668909\\
0.0393860127791844	-0.0253220102473255\\
0.0393781115844377	-0.0251748250463965\\
0.0393702369577584	-0.0251161845339461\\
0.0393623670511229	-0.0252243751625563\\
0.0393544759890627	-0.025291687142991\\
0.0393479215930952	-0.0251694951212454\\
0.0393413855083534	-0.0251208122188395\\
0.0393348526767595	-0.0252106312465695\\
0.0393283052644407	-0.0252665131350007\\
0.0393226628869351	-0.0251612486817438\\
0.0393170340986716	-0.0251193099444064\\
0.0393114077246558	-0.0251966861160337\\
0.0393057705299029	-0.0252448265457331\\
0.0393007669590054	-0.0251709639685919\\
0.0392957740886182	-0.0251290950134964\\
0.0392907831192713	-0.0251577337027803\\
0.0392857836294056	-0.0252255825227344\\
0.0392786633269533	-0.025330373147233\\
0.039271521484891	-0.0253897736463949\\
0.0392643758146032	-0.0253491432453035\\
0.0392572472923766	-0.0252528844835642\\
0.0392478659813923	-0.0250775649034451\\
0.0392385223661854	-0.0250077152857124\\
0.0392291854479661	-0.025136586500081\\
0.0392198185136607	-0.0252167651326628\\
0.0392123084448045	-0.025076296797761\\
0.0392048225744667	-0.0250203323727389\\
0.0391973410032131	-0.0251235856710121\\
0.039189840163365	-0.0251878258374887\\
0.0391835568887393	-0.0250702135977131\\
0.0391772905784544	-0.0250233553404476\\
0.0391710272820391	-0.0251098079326455\\
0.0391647504774026	-0.0251635953564674\\
0.0391593044295888	-0.0250829294245003\\
0.0391538711442846	-0.025037203992028\\
0.0391484401263577	-0.0250684805416807\\
0.0391429989460098	-0.0251425787996388\\
0.0391353873828739	-0.0252549500072954\\
0.0391277510510568	-0.0253186475552214\\
0.0391201103171223	-0.0252750779395231\\
0.0391124893019891	-0.0251718557919701\\
0.0391046598190827	-0.02502513595409\\
0.0390968567365285	-0.024966680848376\\
0.0390890583442407	-0.0250745294050892\\
0.0390812389301155	-0.0251416285617602\\
0.0390734188702343	-0.0249949087238801\\
0.0390656252107085	-0.0249364536181661\\
0.0390578362414522	-0.0250443021748792\\
0.0390500262503617	-0.0251114013315503\\
0.0390435443336336	-0.0249896926240561\\
0.0390370805835802	-0.0249412022803793\\
0.0390306200610083	-0.025030666040921\\
0.0390241450728452	-0.0250863268959923\\
0.0390185686553635	-0.0249815456861743\\
0.0390130057026533	-0.0249397994793544\\
0.0390074451420885	-0.0250168204358438\\
0.0390018738599222	-0.0250647398645683\\
0.0389969313126719	-0.0249912539429538\\
0.0389919993570877	-0.0249495984948046\\
0.0389870692832151	-0.0249780911436851\\
0.0389821307755117	-0.025045593974723\\
0.0389751001536862	-0.025149807561033\\
0.0389680482288374	-0.0252088809664634\\
0.0389609925178283	-0.0251684743000155\\
0.0389539537665666	-0.0250727455950611\\
0.0389446936995692	-0.024898448506534\\
0.0389354708899715	-0.0248290062628482\\
0.0389262546995095	-0.0249571258798592\\
0.0389170088420933	-0.0250368368979417\\
0.0389095977785872	-0.0248972243723986\\
0.0389022106196597	-0.0248416009130385\\
0.0388948277076143	-0.0249442251361598\\
0.0388874257610714	-0.0250080739166655\\
0.0388812266229437	-0.0248912027721212\\
0.0388750442360558	-0.0248446397769053\\
0.0388688648251915	-0.024930547616245\\
0.0388626720758208	-0.0249839961161302\\
0.0388572998588451	-0.0249038519546241\\
0.0388519402398219	-0.0248584222874077\\
0.0388465828589508	-0.0248894965313365\\
0.0388412154467123	-0.0249631155004392\\
0.038833708069175	-0.0250747448199874\\
0.0388261762489516	-0.0251380218291096\\
0.0388186400845689	-0.0250947398652074\\
0.0388111233794985	-0.0249921992025772\\
0.0388034025744521	-0.0248464762939805\\
0.0387957078122322	-0.0247884183779541\\
0.0387880176767815	-0.0248955341272582\\
0.038780306804225	-0.0249621773598007\\
0.0387725952946827	-0.024816454451204\\
0.0387649098279699	-0.0247583965351776\\
0.0387572289880292	-0.0248655122844816\\
0.0387495274109859	-0.0249321555170242\\
0.0387431359120265	-0.024811282139888\\
0.0387367623312456	-0.0247631246027706\\
0.0387303919338126	-0.0248519743415491\\
0.0387240072686889	-0.024907253176279\\
0.0387185089427256	-0.0248031968739941\\
0.0387130238958842	-0.0247617394798324\\
0.0387075412082161	-0.0248382275824678\\
0.0387020479467962	-0.0248858154903504\\
0.0386971748307657	-0.0248128411998756\\
0.0386923121594398	-0.0247714757695141\\
0.0386874513437244	-0.0247997700439835\\
0.0386825822112169	-0.024866802899962\\
0.0386756505961033	-0.0249702872473764\\
0.0386686979750805	-0.0250289472842003\\
0.0386617416207194	-0.0249888233650781\\
0.0386548019896028	-0.0248937645257099\\
0.0386456725885208	-0.0247206920012956\\
0.0386365799231913	-0.0246517376399967\\
0.0386274937843503	-0.024778957123296\\
0.0386183783939889	-0.0248581081133659\\
0.038611072072005	-0.0247194796157792\\
0.0386037893188368	-0.0246642482060492\\
0.0385965107529174	-0.0247661491050697\\
0.0385892134198978	-0.024829547861591\\
0.0385831020064819	-0.024713502569457\\
0.0385770071084173	-0.024667268604661\\
0.0385709151444809	-0.0247525693891424\\
0.0385648100298967	-0.0248056402032211\\
0.0385595139131761	-0.0247260635287175\\
0.0385542302166432	-0.0246809555411493\\
0.0385489487266903	-0.0247118097537094\\
0.0385436573469394	-0.024784907439573\\
0.0385362564006978	-0.024895745036683\\
0.038528831357279	-0.024958573258442\\
0.0385214020311257	-0.0249155982685691\\
0.0385139918892586	-0.0248137848677709\\
0.0385063806702259	-0.0246690979207873\\
0.0384987951250765	-0.0246114527454405\\
0.0384912141411694	-0.0247178069960516\\
0.0384836127139774	-0.024783976453871\\
0.0384760106588475	-0.0246392895068874\\
0.0384684342776038	-0.0245816443315406\\
0.0384608624576052	-0.0246879985821517\\
0.0384532701943247	-0.0247541680399711\\
0.0384469694518637	-0.0246341546845552\\
0.0384406863735267	-0.0245863397913596\\
0.0384344064334156	-0.0246745573586286\\
0.0384281124279387	-0.0247294428809548\\
0.0384226922018896	-0.0246261274413441\\
0.0384172850665575	-0.024584965216578\\
0.0384118802569365	-0.0246609087373\\
0.0384064650236063	-0.0247081578276008\\
0.0384016611453325	-0.0246357033796534\\
0.0383968675634942	-0.0245946326216998\\
0.0383920758109327	-0.0246227253379619\\
0.0383872758596581	-0.0246892806760495\\
0.0383804427505596	-0.0247920275221826\\
0.0383735889339094	-0.0248502695068722\\
0.0383667314369628	-0.0248104315386449\\
0.0383598904257662	-0.0247160501545401\\
0.0383508907862063	-0.0245442114879418\\
0.0383419273605104	-0.0244757487117627\\
0.0383329703686113	-0.0246020612298788\\
0.0383239845408143	-0.0246806479416608\\
0.0383167820821489	-0.0245430080166699\\
0.0383096028573761	-0.0244881704672138\\
0.0383024277603669	-0.0245893447015302\\
0.0382952341629839	-0.0246522913556741\\
0.0382892096361904	-0.0245370737750105\\
0.0382832013900065	-0.0244911695813095\\
0.0382771960362587	-0.0245758619444018\\
0.0382711777188069	-0.0246285542224733\\
0.0382659569041961	-0.0245495452411096\\
0.038260748333207	-0.0245047590500377\\
0.0382555419374383	-0.0245353931513043\\
0.0382503257924852	-0.0246079693645747\\
0.0382430300830181	-0.0247180161443959\\
0.0382357106190313	-0.0247803960918754\\
0.0382283869332274	-0.0247377277250786\\
0.0382210821589511	-0.0246366407546586\\
0.0382135791776509	-0.0244929863467577\\
0.0382061015051279	-0.0244357525485097\\
0.0381986283290009	-0.0245413478162086\\
0.0381911350003522	-0.0246070450645253\\
0.0381836410527183	-0.0244633906566244\\
0.0381761724138644	-0.0244061568583764\\
0.0381687082714093	-0.0245117521260753\\
0.0381612239764352	-0.024577449374392\\
0.0381550128390158	-0.0244582925401036\\
0.0381488191145021	-0.024410818896147\\
0.0381426284835955	-0.0244984068650693\\
0.038136423987388	-0.0245529006759122\\
0.0381310808465161	-0.0244503226290285\\
0.0381257506101748	-0.0244094541911863\\
0.0381204226664762	-0.0244848556806292\\
0.038115084447343	-0.0245317675402541\\
0.0381103488903025	-0.024459830245004\\
0.0381056234832468	-0.0244190526347296\\
0.0381008998794568	-0.0244469448357107\\
0.0380961681935837	-0.0245130251267364\\
0.0380894322675409	-0.0246150385771763\\
0.0380826759285261	-0.0246728648369817\\
0.0380759159615846	-0.0246333112277922\\
0.0380691722459043	-0.0245396035276322\\
0.0380603006045099	-0.0243689914629468\\
0.0380514646618598	-0.0243010173810403\\
0.0380426350615161	-0.0244264282675309\\
0.0380337770355038	-0.0245044540193559\\
0.0380266770157319	-0.0243677966055002\\
0.0380195998993569	-0.0243133505013531\\
0.038012526852046	-0.0244138025265298\\
0.0380054355675603	-0.024476299850375\\
0.0379994967270733	-0.0243619047397166\\
0.0379935739356043	-0.0243163282288411\\
0.0379876539954383	-0.0244004160233611\\
0.0379817212760022	-0.0244527321624962\\
0.0379765747171717	-0.0243742871880084\\
0.0379714402277949	-0.0243298207038779\\
0.0379663078827042	-0.0243602361231224\\
0.0379611659271323	-0.0244322942499348\\
0.0379539739854963	-0.0245415554494683\\
0.0379467586272989	-0.0246034900912591\\
0.0379395391073653	-0.0245611263169993\\
0.03793233822994	-0.0244607609663435\\
0.037924941965456	-0.0243181320682755\\
0.0379175706497158	-0.0242613068465808\\
0.0379102037664256	-0.0243661482983205\\
0.0379028170173353	-0.0244313765518103\\
0.0378954296580874	-0.0242887476537423\\
0.0378880672475858	-0.0242319224320474\\
0.037880709269537	-0.0243367638837873\\
0.0378733314256906	-0.0244019921372771\\
0.0378672086312403	-0.0242836859366148\\
0.0378611030019842	-0.0242365511962391\\
0.0378550004223388	-0.024323513894509\\
0.0378488841746634	-0.0243776186863903\\
0.0378436170311988	-0.0242970843535164\\
0.0378383626086878	-0.0242514335179071\\
0.0378331104462138	-0.0242826590427281\\
0.0378278481545012	-0.0243566364161528\\
0.0378205301910588	-0.0244681509551507\\
0.0378131878352458	-0.02453136290099\\
0.0378058411442777	-0.0244881254408768\\
0.037798513872701	-0.0243856902135726\\
0.0377910518719957	-0.0242413454951879\\
0.0377836154239197	-0.0241838366681982\\
0.0377761835155897	-0.0242899393586871\\
0.0377687312606249	-0.02435595230563\\
0.037761278380744	-0.0242116075872453\\
0.037753851053495	-0.0241540987602556\\
0.0377464282659948	-0.0242602014507445\\
0.0377389851318625	-0.0243262143976875\\
0.0377328266323205	-0.024206844824926\\
0.0377266856079385	-0.0241592864231744\\
0.0377205476882421	-0.0242470307686142\\
0.0377143958537134	-0.024301621870814\\
0.0377091107791868	-0.024199108216286\\
0.0377038385930108	-0.024158265433202\\
0.0376985686966163	-0.0242336195901047\\
0.0376932885377	-0.0242805020012731\\
0.0376886134998135	-0.0242087486107201\\
0.0376839485600949	-0.0241680752467069\\
0.0376792854144467	-0.0241958961424386\\
0.0376746142279981	-0.0242618075019545\\
0.0376679745315517	-0.0243634028586458\\
0.0376613145891376	-0.0244209921222742\\
0.0376546510484988	-0.0243816006203037\\
0.0376480036262108	-0.0242882769734569\\
0.0376392697312667	-0.0241185742900874\\
0.0376305711555688	-0.0240509625176114\\
0.0376218788547916	-0.024175704950103\\
0.0376131584306065	-0.0242533148159764\\
0.0376061755797016	-0.0241175203075123\\
0.0375992153438941	-0.0240634179961786\\
0.0375922591259542	-0.0241632357301622\\
0.0375852849004531	-0.0242253384228184\\
0.0375794487074805	-0.0241117558020591\\
0.0375736283363794	-0.0240665029978049\\
0.0375678107762422	-0.024149993559774\\
0.0375619806177391	-0.0242019381241597\\
0.037556926232267	-0.0241240997991912\\
0.0375518837303084	-0.024079977193956\\
0.0375468433396136	-0.0241101573973751\\
0.0375417934865217	-0.0241816582669728\\
0.0375347338953663	-0.0242900193157273\\
0.0375276512719245	-0.0243514437076187\\
0.0375205645550658	-0.0243094289482386\\
0.0375134961748359	-0.0242098904597165\\
0.0375062413829917	-0.0240685402726756\\
0.0374990110945809	-0.024012224506208\\
0.0374917851595305	-0.024116126022757\\
0.0374845397133193	-0.0241807694853095\\
0.0374772936678719	-0.0240394192982686\\
0.0374700721258603	-0.0239831035318012\\
0.0374628549372118	-0.0240870050483499\\
0.0374556182374049	-0.0241516485109025\\
0.0374496141367786	-0.024034433554099\\
0.0374436268861681	-0.0239877335795744\\
0.0374376426291899	-0.0240738941431297\\
0.0374316449551845	-0.024127499878144\\
0.0374264810000931	-0.0240477250670797\\
0.0374213295271587	-0.0240025047659271\\
0.0374161802718487	-0.0240334358018482\\
0.037411021077473	-0.0241067154923526\\
0.0374038476643143	-0.0242171598355782\\
0.0373966503247511	-0.0242797651416215\\
0.037389448732871	-0.0242369426278232\\
0.0373822661894678	-0.0241354904628908\\
0.0373749533619083	-0.0239925654781572\\
0.0373676655868239	-0.0239356222916559\\
0.0373603822626523	-0.0240406813862172\\
0.0373530789901556	-0.0241060450485642\\
0.0373457751050056	-0.0239631200638306\\
0.0373384962723332	-0.0239061768773293\\
0.0373312218905762	-0.0240112359718906\\
0.0373239275604967	-0.0240765996342376\\
0.037317892698115	-0.0239584142926374\\
0.037311874965902	-0.0239113277040958\\
0.0373058602770998	-0.0239982015631491\\
0.0372998319482067	-0.0240522510827424\\
0.0372946533329769	-0.0239507614173869\\
0.0372894873499207	-0.0239103266050053\\
0.0372843236111454	-0.0239849280637322\\
0.0372791498138604	-0.024031342175515\\
0.0372745691999148	-0.0239603094293481\\
0.0372699984823289	-0.0239200445621484\\
0.0372654295229694	-0.0239475860428986\\
0.0372608526835237	-0.0240128354315885\\
0.0372543473756059	-0.024113405993026\\
0.0372478222281278	-0.0241704143521134\\
0.0372412935546737	-0.0241314201933443\\
0.0372347806760619	-0.0240390379047787\\
0.037226223863869	-0.0238710529461489\\
0.0372177016595823	-0.0238041255377149\\
0.0372091856038723	-0.0239276053315835\\
0.0372006419912431	-0.024004429633057\\
0.0371938009136884	-0.0238700134272574\\
0.037186981994505	-0.0238164602497638\\
0.0371801670120679	-0.0239152648422713\\
0.0371733343857916	-0.0239767371979005\\
0.037167616815174	-0.023864309975163\\
0.0371619147461936	-0.0238195174966178\\
0.0371562154312987	-0.0239021587664207\\
0.0371505037730619	-0.0239535749344147\\
0.0371455522094502	-0.0238765298020625\\
0.0371406122884078	-0.0238328568175598\\
0.0371356744358339	-0.0238627294769186\\
0.0371307273127428	-0.0239335017342054\\
0.0371238114347491	-0.0240407569984623\\
0.0371168729921697	-0.0241015545771115\\
0.0371099305393175	-0.0240599685628396\\
0.0371030060507938	-0.023961445827845\\
0.037095899095581	-0.023821540992376\\
0.0370888161452812	-0.0237658010729112\\
0.0370817374597968	-0.0238686401627073\\
0.037074639660156	-0.0239326226248595\\
0.0370675412734993	-0.0237927177893905\\
0.0370604668917579	-0.0237369778699257\\
0.0370533967748343	-0.0238398169597218\\
0.0370463075437567	-0.023903799421874\\
0.0370404258376895	-0.0237877838895517\\
0.03703456063858	-0.0237415617814549\\
0.0370286983721702	-0.0238268406905523\\
0.0370228229619324	-0.0238798978946224\\
0.0370177643051666	-0.0238009398654231\\
0.0370127178762812	-0.023756182556554\\
0.0370076736198565	-0.0237867969021703\\
0.0370026196268627	-0.0238593263117092\\
0.0369955925202152	-0.0239686393380599\\
0.0369885419748521	-0.0240306033578492\\
0.0369814872638693	-0.0239882194888111\\
0.0369744512131506	-0.0238878065309836\\
0.0369672875851945	-0.023746346545642\\
0.0369601484987926	-0.0236899870340928\\
0.0369530137725553	-0.0237939692594841\\
0.0369458595048716	-0.0238586629359238\\
0.0369387046370583	-0.0237172029505822\\
0.0369315743108014	-0.0236608434390331\\
0.0369244483447117	-0.0237648256644242\\
0.0369173028371781	-0.023829519340864\\
0.0369113911154985	-0.023712545700531\\
0.0369054961745519	-0.0236659418696492\\
0.0368996042149503	-0.0237519250500143\\
0.0368936988935352	-0.0238054204241397\\
0.0368886259573965	-0.0237259906250552\\
0.036883565395701	-0.0236809658937251\\
0.036878507032509	-0.0237117631583742\\
0.0368734388160539	-0.0237847259271491\\
0.0368664044755466	-0.0238944925562772\\
0.0368593465014072	-0.0239567137005136\\
0.036852284327014	-0.023914153956364\\
0.0368452409680791	-0.0238133243272753\\
0.0368380888432934	-0.0236716483091756\\
0.0368309613350859	-0.0236152027273449\\
0.0368238382003797	-0.0237193437507662\\
0.0368166954645044	-0.023784136225133\\
0.0368095521266739	-0.0236424602070333\\
0.0368024334054241	-0.0235860146252023\\
0.0367953190576778	-0.0236901556486239\\
0.036788185108765	-0.0237549481229907\\
0.0367822884158571	-0.0236379048524042\\
0.0367764085236723	-0.0235912732799175\\
0.036770531616389	-0.0236773076430155\\
0.0367646413313858	-0.0237308348610373\\
0.036759585071213	-0.0236304010656712\\
0.0367545411817567	-0.0235903869257272\\
0.0367494994901456	-0.0236642122518187\\
0.0367444479482467	-0.0237101434842114\\
0.0367399782433674	-0.023639891837888\\
0.0367355182184117	-0.0236000697366405\\
0.0367310599132418	-0.0236273083620531\\
0.0367265939003517	-0.0236918402466333\\
0.0367202491084537	-0.02379125719461\\
0.0367138849295616	-0.0238476116286374\\
0.0367075173051496	-0.0238090647596697\\
0.0367011651153324	-0.0237177421594473\\
0.0366944878462184	-0.0235849595498817\\
0.0366878322001856	-0.0235320572185314\\
0.0366811803958224	-0.0236296610123007\\
0.0366745113739048	-0.0236903862778896\\
0.0366678418232409	-0.0235576036683239\\
0.0366611938956602	-0.0235047013369739\\
0.0366545498097511	-0.023602305130743\\
0.0366478885062896	-0.0236630303963318\\
0.0366423153441398	-0.023551990438931\\
0.0366367573034535	-0.0235077506650721\\
0.0366312019493281	-0.0235893722052559\\
0.0366256345546186	-0.0236401539373378\\
0.0366208087817517	-0.023564070959121\\
0.0366159943624976	-0.0235209433710806\\
0.0366111819603885	-0.0235504429750387\\
0.0366063605178772	-0.0236203314150363\\
0.0365996211355634	-0.0237262344603369\\
0.0365928597540754	-0.0237862655345264\\
0.0365860944628286	-0.0237452038152364\\
0.0365793466858285	-0.0236479232039811\\
0.0365724223166717	-0.0235098062434846\\
0.0365655213428543	-0.0234547786368334\\
0.0365586245255817	-0.0235563035230552\\
0.0365517090795939	-0.0236194683391097\\
0.0365447930615316	-0.0234813513786132\\
0.036537900438811	-0.0234263237719619\\
0.0365310119726373	-0.0235278486581837\\
0.0365241048777507	-0.0235910134742383\\
0.0365183746374443	-0.0234764876220934\\
0.0365126604829305	-0.0234308590220975\\
0.03650694918631	-0.023515042920053\\
0.0365012250812608	-0.0235674188509904\\
0.0364962969400825	-0.0234894785375225\\
0.0364913807136152	-0.0234452981201714\\
0.0364864666039842	-0.0234755178675252\\
0.0364815430071796	-0.0235471124219033\\
0.0364746974713644	-0.023655012189104\\
0.0364678290990068	-0.0237161751038384\\
0.0364609566680776	-0.0236743391968572\\
0.0364541024180646	-0.0235752244331807\\
0.0364471242909221	-0.0234356013098704\\
0.0364401700721611	-0.0233799736282208\\
0.0364332201011013	-0.0234826056413857\\
0.0364262510928278	-0.0235464592685518\\
0.0364192814999431	-0.0234068361452416\\
0.0364123358154422	-0.0233512084635922\\
0.0364053943786448	-0.0234538404767568\\
0.0363984339046359	-0.023517694103923\\
0.0363926753842812	-0.0234022417214134\\
0.0363869332110502	-0.0233562439795802\\
0.0363811939421467	-0.0234411089371945\\
0.0363754416567379	-0.0234939085968311\\
0.0363705002657798	-0.0234155130723441\\
0.0363655709291194	-0.0233710746189149\\
0.0363606437340984	-0.0234014708649429\\
0.0363557069407645	-0.0234734835678839\\
0.0363488550946934	-0.0235818194829674\\
0.0363419802270971	-0.0236432296278533\\
0.0363351012680599	-0.0236012246135352\\
0.0363282406372243	-0.0235017092123462\\
0.0363212741947529	-0.0233618824517856\\
0.0363143317304617	-0.0233061736383868\\
0.0363073935262795	-0.0234089553380833\\
0.0363004362293206	-0.0234729020943582\\
0.0362934783460523	-0.0233330753337975\\
0.0362865444409664	-0.023277366520399\\
0.0362796147959919	-0.0233801482200953\\
0.0362726660582429	-0.0234440949763701\\
0.0362669224932783	-0.0233285802129722\\
0.0362611952931132	-0.0232825576177759\\
0.0362554710004207	-0.0233674684293718\\
0.0362497336771584	-0.0234202966175637\\
0.0362448087467444	-0.0233419163590271\\
0.036239895865938	-0.0232974865590924\\
0.0362349851259412	-0.0233278768860632\\
0.0362300647913733	-0.0233998755659798\\
0.0362232397303912	-0.0235081266406727\\
0.036216391683935	-0.0235694886938371\\
0.0362095395524515	-0.0235275165746287\\
0.0362027057204822	-0.0234280791062794\\
0.0361957724375866	-0.0232884802220801\\
0.0361888630547883	-0.0232328621976094\\
0.0361819579182331	-0.0233354763934629\\
0.0361750337510899	-0.0233993189353936\\
0.0361681089995548	-0.0232597200511944\\
0.0361612081481192	-0.0232041020267238\\
0.036154311542929	-0.0233067162225771\\
0.036147395907153	-0.0233705587645079\\
0.0361416814194173	-0.0232552670495177\\
0.0361359832333497	-0.0232093333197298\\
0.0361302879435429	-0.02329408017634\\
0.0361245796734451	-0.0233468063581485\\
0.0361196808625107	-0.023247900003118\\
0.0361147940488969	-0.0232084944154158\\
0.0361099093668064	-0.0232811969742115\\
0.036105015131786	-0.0233264296646764\\
0.0361006854698438	-0.0232572601295432\\
0.036096365191932	-0.0232180514223391\\
0.0360920465812496	-0.0232448704814792\\
0.0360877204984845	-0.0233084083584016\\
0.0360815754607288	-0.0234062784342305\\
0.0360754116346204	-0.0234617560247603\\
0.0360692444694118	-0.0234238089235302\\
0.0360630922622607	-0.0233339072519284\\
0.0360566267017417	-0.0232032205003467\\
0.0360501820871247	-0.0231511531862767\\
0.0360437411938969	-0.0232472163890675\\
0.0360372836223902	-0.023306983159164\\
0.0360308255387335	-0.0231762964075823\\
0.0360243884009808	-0.0231242290935123\\
0.0360179549846189	-0.0232202922963031\\
0.03601150488998	-0.0232800590663996\\
0.0360061088717472	-0.0231707806579203\\
0.0360007274990323	-0.0231272427082316\\
0.0359953487283405	-0.0232075693961883\\
0.035989958296086	-0.023257545521825\\
0.0359852862159987	-0.0231826744056579\\
0.0359806251307395	-0.0231402337608539\\
0.0359759659988977	-0.0231692634903224\\
0.0359712981123733	-0.0232380387358825\\
0.0359647737037726	-0.0233422495064143\\
0.0359582279934882	-0.0234013213157221\\
0.0359516784974356	-0.0233609157410345\\
0.0359451459604021	-0.0232651896226028\\
0.0359384429728627	-0.0231292899012551\\
0.0359317626355846	-0.0230751456717311\\
0.0359250863225093	-0.0231750407439781\\
0.0359183919740636	-0.02323719155348\\
0.0359116970718023	-0.0231012918321324\\
0.0359050248198044	-0.0230471476026082\\
0.0358983565920112	-0.0231470426748553\\
0.0358916703288498	-0.0232091934843573\\
0.0358861234418099	-0.0230965091667459\\
0.0358805921274412	-0.0230516142582347\\
0.035875063579824	-0.0231344445093741\\
0.0358695226324032	-0.0231859782541694\\
0.0358647522817347	-0.0231092928349723\\
0.0358599934652153	-0.0230658237536443\\
0.0358552366979358	-0.0230955569416536\\
0.0358504707465437	-0.0231659987729786\\
0.035843844505171	-0.0232721594566465\\
0.0358371961575015	-0.0233323365729819\\
0.0358305438810729	-0.023291174959734\\
0.0358239092042569	-0.0231936576865604\\
0.0358171547871841	-0.0230562883430469\\
0.0358104235129097	-0.0230015585967966\\
0.0358036963503517	-0.0231025339362515\\
0.0357969507602522	-0.0231653568457867\\
0.035790204604302	-0.0230279875022732\\
0.0357834815911521	-0.0229732577560231\\
0.0357767626897208	-0.0230742330954778\\
0.0357700253607501	-0.0231370560050129\\
0.0357644515009606	-0.0230234682396705\\
0.0357588934645566	-0.0229782133857473\\
0.035753338239452	-0.0230617077293169\\
0.0357477704149207	-0.023113654646467\\
0.0357429875151595	-0.0230365257945301\\
0.035738216283329	-0.0229928053536339\\
0.0357334471245102	-0.0230227104735331\\
0.0357286686750613	-0.0230935596341077\\
0.0357220366336737	-0.0232001445146091\\
0.0357153823089791	-0.0232605620866503\\
0.0357087240240727	-0.0232192359998389\\
0.0357020834797162	-0.0231213290671694\\
0.0356953405733276	-0.0229837634456253\\
0.0356886208759266	-0.0229289554996369\\
0.0356819053020079	-0.0230300751161197\\
0.0356751712478577	-0.0230929877891836\\
0.0356684366262461	-0.0229554221676395\\
0.0356617252136242	-0.0229006142216511\\
0.0356550179244867	-0.023001733838134\\
0.0356482921551197	-0.0230646465111978\\
0.0356427329034753	-0.0229510000660942\\
0.0356371894915744	-0.0229057218333842\\
0.0356316488938834	-0.0229892593103695\\
0.0356260956837499	-0.0230412330634436\\
0.0356213288074736	-0.0229641206940226\\
0.0356165735941456	-0.0229204095962305\\
0.035611820452947	-0.0229503083253741\\
0.0356070580250926	-0.0230211423454094\\
0.0356004520108579	-0.0231276421391622\\
0.0355938237488868	-0.0231880114798335\\
0.0355871915330314	-0.0231467183836524\\
0.0355805770294198	-0.0230488896101226\\
0.0355738662846469	-0.0229115495173274\\
0.0355671786728324	-0.0228568314249468\\
0.0355604951709986	-0.0229577852632342\\
0.0355537932494851	-0.0230205947955837\\
0.0355470907623766	-0.0228832547027885\\
0.0355404114082287	-0.0228285366104079\\
0.0355337361640634	-0.0229294904486954\\
0.0355270425002204	-0.0229922999810449\\
0.0355215114363217	-0.0228788738611881\\
0.0355159961508145	-0.0228336834089436\\
0.0355104836686211	-0.0229170589326423\\
0.0355049586228459	-0.0229689319247119\\
0.0355002170578099	-0.0228919875372047\\
0.035495487104968	-0.0228483716598544\\
0.0354907592152412	-0.022878205257479\\
0.0354860220792783	-0.0229488849723834\\
0.0354794523875943	-0.0230551323213968\\
0.0354728605535269	-0.023115358563928\\
0.0354662647843044	-0.0230741633479821\\
0.035459686643463	-0.0229765664655984\\
0.0354530146606516	-0.0228395898739953\\
0.035446365688515	-0.0227850166052525\\
0.0354397208046392	-0.0228857032466867\\
0.0354330575984656	-0.022948346539598\\
0.0354263938296942	-0.0228113699479949\\
0.0354197530715996	-0.0227567966792519\\
0.0354131164017678	-0.0228574833206863\\
0.0354064614096401	-0.0229201266135976\\
0.0354009628404504	-0.0228070118576859\\
0.03539547996315	-0.0227619454569164\\
0.035389999873799	-0.0228450921080063\\
0.0353845072897525	-0.0228968227044841\\
0.0353797939543126	-0.0228200955988747\\
0.0353750921655801	-0.02277660288763\\
0.0353703924283309	-0.0228063522386853\\
0.0353656834969961	-0.0228768323623904\\
0.035359153326302	-0.0229827729754454\\
0.035352601140897	-0.0230428253448927\\
0.0353460450430326	-0.0230017490594817\\
0.035339506471917	-0.0229044339391704\\
0.0353328752346921	-0.0227678652458945\\
0.0353262668713077	-0.0227134544891893\\
0.035319662571879	-0.0228138412990091\\
0.0353130400591199	-0.022876298048409\\
0.0353064169871159	-0.022739729355133\\
0.0352998167889543	-0.022685318598428\\
0.0352932206547504	-0.0227857054082477\\
0.0352866063072181	-0.0228481621576475\\
0.035281141496376	-0.0227353879015826\\
0.0352756922830982	-0.0226904571604135\\
0.0352702458410154	-0.0227733535221245\\
0.0352647869793522	-0.0228249283983339\\
0.035260102703337	-0.0227484342464034\\
0.0352554299040245	-0.0227050735848047\\
0.0352507591437606	-0.0227347326128802\\
0.0352460792451589	-0.0228049987495728\\
0.0352395894685542	-0.0229106155136068\\
0.035233077811633	-0.022970484309442\\
0.0352265622661426	-0.0229295335898021\\
0.0352200641404168	-0.0228325159513114\\
0.0352134741216228	-0.0226963688157263\\
0.0352069068356812	-0.0226421260131283\\
0.0352003435886521	-0.0227422029508192\\
0.0351937622405673	-0.0228044669098919\\
0.0351871803366916	-0.0226683197743068\\
0.0351806211656703	-0.022614076971709\\
0.0351740660335634	-0.0227141539093997\\
0.0351674928004027	-0.0227764178684724\\
0.0351620620161813	-0.022663992921808\\
0.0351566467330544	-0.0226192013500806\\
0.0351512342039866	-0.0227018409468222\\
0.0351458093321615	-0.0227532560739034\\
0.0351411542626626	-0.0226769995087238\\
0.0351365105986887	-0.0226337735230236\\
0.0351318689611202	-0.0226633404317424\\
0.0351272182418956	-0.022733388325567\\
0.0351207689727081	-0.0228386763283446\\
0.0351142979592157	-0.0228983587660694\\
0.0351078230813316	-0.0228575355168192\\
0.03510136551494	-0.0227608198724391\\
0.0350948166943532	-0.0226250978709196\\
0.035088290464876	-0.0225710244473037\\
0.0350817682491336	-0.0226707888839989\\
0.035075228045211	-0.0227328584171665\\
0.03506868728897	-0.022597136415647\\
0.0350621691238404	-0.0225430629920308\\
0.0350556549724476	-0.0226428274287263\\
0.0350491228328763	-0.0227048969618938\\
0.0350437260189151	-0.0225928234677152\\
0.0350383446092882	-0.0225481719192633\\
0.0350329659365333	-0.0226305531757288\\
0.0350275749980746	-0.022681807573588\\
0.0350229490596883	-0.0226057896084961\\
0.0350183344555683	-0.0225626988731049\\
0.0350137218651961	-0.0225921732695657\\
0.0350091002499139	-0.0226620019896893\\
0.0350026913541005	-0.0227669603190452\\
0.0349962608499456	-0.0228264558815991\\
0.0349898265055676	-0.0227857604564119\\
0.0349834093644484	-0.022689347644041\\
0.0349769015617219	-0.0225540510485993\\
0.0349704162087148	-0.0225001471123384\\
0.0349639348443277	-0.0225995988480917\\
0.0349574356043544	-0.0226614738309553\\
0.0349509358155264	-0.0225261772355136\\
0.0349444584764197	-0.0224722732992524\\
0.0349379851259348	-0.0225717250350059\\
0.0349314938998656	-0.0226336000178695\\
0.0349261308945646	-0.0225218779351006\\
0.0349207831971522	-0.0224773663935575\\
0.0349154382194799	-0.0225594893399422\\
0.0349100810529074	-0.0226105830273643\\
0.0349054840982589	-0.022534803490103\\
0.0349008984068925	-0.0224918479073766\\
0.0348963147166651	-0.0225212298583688\\
0.0348917220580548	-0.0225908395630237\\
0.034885353321769	-0.0226954686164918\\
0.0348789631125151	-0.0227547775292173\\
0.0348725690871019	-0.0227142097739571\\
0.0348661921571829	-0.0226180994284278\\
0.0348597251407087	-0.0224832274302192\\
0.034853280433275	-0.0224294926590585\\
0.0348468396894727	-0.0225286322884234\\
0.0348403811821116	-0.0225903130908906\\
0.0348339221293419	-0.022455441092682\\
0.0348274853856147	-0.0224017063215213\\
0.0348210526055205	-0.0225008459508862\\
0.0348146020618695	-0.0225625267533534\\
0.0348092726701202	-0.0224744600202005\\
0.0348039584903226	-0.0224245394482614\\
0.0347986470132239	-0.0224586855057729\\
0.0347933234236227	-0.0225395820050951\\
0.0347861581904973	-0.0226575258933519\\
0.0347789656714728	-0.0227243823117491\\
0.0347717683032253	-0.0226786520042039\\
0.0347645926583917	-0.022570310893607\\
0.0347576318358623	-0.022424803212338\\
0.0347506969795844	-0.0223668310456984\\
0.0347437667367166	-0.0224737885890167\\
0.0347368158182502	-0.022540333391978\\
0.0347298642649715	-0.022394825710709\\
0.0347229386779466	-0.0223368535440697\\
0.0347160177043342	-0.0224438110873877\\
0.0347090760551253	-0.022510355890349\\
0.0347034293801828	-0.0223920646184158\\
0.034697799866252	-0.022344935825841\\
0.0346921734013121	-0.0224318875505313\\
0.0346865332719403	-0.0224859855150798\\
0.0346817534919686	-0.0223857802521374\\
0.0346769860265478	-0.022345857162505\\
0.0346722207490496	-0.0224195145025057\\
0.0346674456661087	-0.0224653412205182\\
0.0346632638289501	-0.0223959691249353\\
0.0346590914308994	-0.0223566455964683\\
0.0346549207098929	-0.0223835431942408\\
0.0346507424730116	-0.022447267139508\\
0.0346448545294461	-0.0225446312364282\\
0.0346389479913637	-0.0225998220131335\\
0.0346330381486872	-0.0225620710947789\\
0.0346271431098746	-0.0224726342062\\
0.0346210204899705	-0.0223441319318368\\
0.0346149181216599	-0.0222929349421113\\
0.0346088193514457	-0.0223873924130625\\
0.0346027044559355	-0.0224461601595693\\
0.0345965890653288	-0.022317657885206\\
0.0345904939263172	-0.0222664608954806\\
0.0345844023854034	-0.0223609183664318\\
0.0345782947191953	-0.0224196861129385\\
0.0345732062641822	-0.0223350711700124\\
0.0345681318520286	-0.0222871072431776\\
0.0345630599348691	-0.0223199149402966\\
0.0345579768361105	-0.0223976406878974\\
};









\addplot [color=red,solid,forget plot, line width=1.0pt, each nth point={50}]
  table[row sep=crcr]{%
0.0345579768361105	-0.0223976406878974\\
0.0345510901227533	-0.0225117265801577\\
0.0345441778793843	-0.0225763960959666\\
0.0345372610988592	-0.0225321616467148\\
0.0345303646438419	-0.0224273644210714\\
0.0345236087074137	-0.0222852465369305\\
0.0345168775415064	-0.0222286249098799\\
0.0345101507765768	-0.022333090733379\\
0.0345034042881735	-0.0223980852856596\\
0.0344966571942054	-0.0222559674015187\\
0.0344899348707603	-0.0221993457744683\\
0.0344832169482949	-0.0223038115979672\\
0.0344764793023581	-0.0223688061502478\\
0.0344709797411508	-0.0222528715513816\\
0.0344654966639914	-0.0222066816882339\\
0.034460016515555	-0.0222919011060142\\
0.0344545232417355	-0.0223449212969119\\
0.0344498550857134	-0.0222670479187204\\
0.0344451988240105	-0.022222905443588\\
0.0344405446755735	-0.0222530992381706\\
0.0344358810563151	-0.0223246323070213\\
0.0344294632772753	-0.0224313153421811\\
0.0344230231739422	-0.0224917885531288\\
0.034416579103174	-0.0224504244088748\\
0.0344101528057197	-0.0223524273131212\\
0.0344037094999339	-0.022216446371522\\
0.034397288871581	-0.0221622697827847\\
0.0343908722723326	-0.0222622245571633\\
0.0343844376162397	-0.022324412510997\\
0.0343780024057578	-0.0221884315693977\\
0.0343715898727108	-0.0221342549806604\\
0.03436518136877	-0.0222342097550391\\
0.0343587548079865	-0.0222963977088727\\
0.0343534663552169	-0.0221845594643532\\
0.0343481932422066	-0.0221400016424467\\
0.0343429228546171	-0.0222222099752204\\
0.0343376402527895	-0.0222733567867164\\
0.0343331217553039	-0.0221977415673184\\
0.0343286144723235	-0.0221548791280688\\
0.0343241091818291	-0.0221841973682021\\
0.0343195949618191	-0.0222536561334563\\
0.0343133507620678	-0.0223577902155294\\
0.0343070852920636	-0.0224168185540333\\
0.0343008160419514	-0.0223764427137119\\
0.0342945637259982	-0.0222807870399036\\
0.0342882467875235	-0.0221470491198746\\
0.0342819517845244	-0.0220937661803192\\
0.0342756606788114	-0.0221920721889779\\
0.0342693521070466	-0.0222532343452241\\
0.0342630429990375	-0.0221194964251951\\
0.0342567558265058	-0.0220662134856397\\
0.034250472551262	-0.0221645194942984\\
0.0342441718099679	-0.0222256816505447\\
0.0342389730073751	-0.0221153921478772\\
0.034233789122636	-0.0220714513650165\\
0.0342286078883611	-0.0221525212725031\\
0.0342234147757968	-0.022202959800282\\
0.0342189632822902	-0.0221282309391814\\
0.0342145227419208	-0.022085870931572\\
0.0342100841476028	-0.0221148455045754\\
0.0342056368318881	-0.0221834900772186\\
0.0341994747611078	-0.0222865811954334\\
0.034193291844015	-0.0223450183305349\\
0.0341871052221608	-0.0223050468779157\\
0.0341809351969592	-0.0222103492517381\\
0.0341746857148294	-0.0220776215229826\\
0.034168457838053	-0.0220247410568663\\
0.0341622337999149	-0.0221223045096955\\
0.0341559925585944	-0.0221830046767283\\
0.0341497507891062	-0.0220502769479727\\
0.0341435306249731	-0.0219973964818562\\
0.0341373142994799	-0.0220949599346857\\
0.034131080770806	-0.0221556601017184\\
0.0341259328977313	-0.0220461068423875\\
0.0341207997440095	-0.0220024593885189\\
0.0341156692054875	-0.0220829881096022\\
0.034110526946739	-0.0221330899323542\\
0.0341061159320998	-0.0220588073173596\\
0.0341017157401773	-0.0220167002640728\\
0.0340973174711368	-0.0220455018143621\\
0.0340929105845518	-0.0221137364734487\\
0.0340868011319356	-0.0222162701527888\\
0.0340806710578452	-0.0222743913040165\\
0.034074537318956	-0.0222346359868122\\
0.0340684199977261	-0.0221404504138464\\
0.0340622187740798	-0.0220083324620067\\
0.0340560389577305	-0.0219556949390031\\
0.0340498629448355	-0.0220528101664166\\
0.0340436698864705	-0.022113231465115\\
0.0340374763047855	-0.0219811135132754\\
0.0340313041303991	-0.0219284759902718\\
0.0340251357594687	-0.0220255912176853\\
0.0340189503430699	-0.0220860125163837\\
0.034013840723782	-0.0219997563978683\\
0.034008745697402	-0.0219508621716897\\
0.0340036532637597	-0.0219843062007588\\
0.0339985492105794	-0.0220635395024064\\
0.0339916802292542	-0.0221790452982638\\
0.0339847850785098	-0.0222445196855281\\
0.0339778852770042	-0.0221997346979724\\
0.0339710063101302	-0.0220936331747098\\
0.0339643343968495	-0.0219511568478519\\
0.0339576873792316	-0.0218943924125268\\
0.0339510447848534	-0.0219991217145726\\
0.0339443823674191	-0.022064280192907\\
0.0339377193413952	-0.021921803866049\\
0.033931081211036	-0.0218650394307237\\
0.0339244475039186	-0.0219697687327697\\
0.0339177939737472	-0.0220349272111041\\
0.0339123819846581	-0.021919107088754\\
0.033906986447102	-0.0218729628345501\\
0.0339015938325104	-0.0219580981046977\\
0.0338961881184661	-0.0220110659422272\\
0.0338916072104285	-0.0219334877701389\\
0.0338870381067179	-0.021889512632399\\
0.0338824711002977	-0.0219195919669103\\
0.0338778946947409	-0.0219908538648037\\
0.0338716108112446	-0.0220968935022082\\
0.0338653048719455	-0.0221570020035453\\
0.0338589950129515	-0.0221158873234872\\
0.0338527027135689	-0.0220184812412096\\
0.0338464144207877	-0.0218837577768057\\
0.033840148387992	-0.0218300821834583\\
0.0338338863101579	-0.0219291126308844\\
0.0338276065079248	-0.0219907255046161\\
0.0338213261615386	-0.0218560020402121\\
0.0338150680751397	-0.0218023264468647\\
0.0338088139437041	-0.0219013568942909\\
0.0338025420878712	-0.0219629697680225\\
0.0337973868656041	-0.0218522935261782\\
0.0337922466660116	-0.0218081986613625\\
0.0337871091355201	-0.0218895528471215\\
0.0337819596433048	-0.0219401682417304\\
0.0337775590570657	-0.0218654078206885\\
0.0337731694332291	-0.0218230299233455\\
0.0337687817570996	-0.0218520167330652\\
0.033764385352217	-0.0219206902960965\\
0.0337583085322768	-0.0220235709620177\\
0.0337522109510716	-0.0220818888023695\\
0.0337461096802376	-0.0220419989482822\\
0.033740024938386	-0.0219474946397539\\
0.0337338839349902	-0.0218155072876639\\
0.0337277642966066	-0.0217629217973114\\
0.0337216484541783	-0.0218599410254744\\
0.0337155155999794	-0.0219203025971912\\
0.033709382223511	-0.0217883152451011\\
0.0337032702120565	-0.0217357297547485\\
0.0336971619965588	-0.0218327489829117\\
0.0336910367692921	-0.0218931105546284\\
0.0336859846941137	-0.021784306003801\\
0.0336809471378011	-0.0217409568452087\\
0.0336759121610803	-0.0218209352171879\\
0.0336708656237977	-0.021870694634237\\
0.033666541084201	-0.021796994352973\\
0.0336622271983093	-0.021755217395192\\
0.0336579152052804	-0.021783793157601\\
0.0336535947293022	-0.0218514928955141\\
0.0336476098342929	-0.0219531402819876\\
0.0336416046727909	-0.0220107590386646\\
0.0336355959095939	-0.0219713473632207\\
0.0336296032814784	-0.0218779759227624\\
0.0336235356346185	-0.0217471528721592\\
0.0336174889775041	-0.0216950312547729\\
0.0336114460496754	-0.0217911946461478\\
0.0336053864088902	-0.021851023749665\\
0.0335993262550145	-0.0217202006990618\\
0.0335932870908858	-0.0216680790816757\\
0.0335872516560444	-0.0217642424730504\\
0.033581199508248	-0.0218240715765676\\
0.0335762020472744	-0.0217161039203105\\
0.0335712188826791	-0.0216730881914809\\
0.0335662382581491	-0.0217524513918991\\
0.0335612462502184	-0.0218018280732482\\
0.0335569645472173	-0.0217286279019302\\
0.0335526933538284	-0.0216871344311561\\
0.0335484240277034	-0.0217155162862586\\
0.033544146333367	-0.0217827566322712\\
0.0335382164517321	-0.0218837880960335\\
0.0335322665484716	-0.0219410577173117\\
0.0335263130870373	-0.0219018848531824\\
0.0335203755657442	-0.0218090791881241\\
0.0335143573106187	-0.0216789119127406\\
0.0335083598353414	-0.0216270515647946\\
0.0335023660520615	-0.0217227329190288\\
0.0334963557229642	-0.0217822621178787\\
0.0334903448859128	-0.0216520948424952\\
0.0334843548287112	-0.0216002344945492\\
0.0334783684635085	-0.0216959158487834\\
0.0334723655524898	-0.0217554450476334\\
0.0334674068991711	-0.0216704659626624\\
0.0334624624098775	-0.0216222956221399\\
0.0334575204371368	-0.0216552445078186\\
0.0334525671863873	-0.0217333047496788\\
0.0334459013681955	-0.0218470967206497\\
0.0334392101514374	-0.0219115996273612\\
0.0334325144209392	-0.0218674791400214\\
0.0334258389114222	-0.0217629519051286\\
0.0334193646421892	-0.0216225962329381\\
0.0334129145330585	-0.0215666766942167\\
0.0334064687165059	-0.0216698471781203\\
0.0334000036626401	-0.0217340358207334\\
0.0333935380181975	-0.0215936801485429\\
0.0333870965338592	-0.0215377606098214\\
0.0333806593421008	-0.0216409310937251\\
0.033374202913031	-0.0217051197363382\\
0.0333689513343991	-0.021591025436146\\
0.0333637157206889	-0.0215455687721013\\
0.0333584829435035	-0.021629435451501\\
0.0333532374543641	-0.0216816140214506\\
0.0333487923839476	-0.0216051928660855\\
0.0333443587683942	-0.0215618735825435\\
0.0333399271880537	-0.021591504307708\\
0.033335486486862	-0.0216617033910833\\
0.0333293890045579	-0.0217661604000941\\
0.033323270119926	-0.0218253717895281\\
0.0333171474317554	-0.021784870740954\\
0.0333110417829854	-0.021688918432334\\
0.0333049401181261	-0.0215562077688281\\
0.0332988600531097	-0.0215033341017301\\
0.0332927838257894	-0.0216008850104996\\
0.0332866903997551	-0.0216615773731079\\
0.0332805964457332	-0.021528866709602\\
0.0332745240915557	-0.0214759930425042\\
0.033268455575076	-0.0215735439512735\\
0.0332623698598838	-0.0216342363138818\\
0.0332573676656804	-0.0215252142070314\\
0.0332523800484767	-0.0214817783712692\\
0.0332473950212058	-0.0215619166609761\\
0.0332423983871106	-0.0216117755725848\\
0.0332381284473308	-0.0215381328267537\\
0.0332338691446393	-0.0214963884828966\\
0.0332296117318671	-0.0215249419371292\\
0.0332253458493958	-0.0215925888240402\\
0.0332194494615469	-0.0216939310533048\\
0.0332135329287277	-0.0217513768318114\\
0.0332076128158267	-0.0217120834747746\\
0.0332017087412942	-0.0216189923461781\\
0.0331957501065151	-0.0214889793477533\\
0.0331898122023714	-0.0214371804657684\\
0.0331838779814941	-0.0215327484164747\\
0.0331779272540124	-0.0215922070600814\\
0.0331719760197952	-0.0214621940616566\\
0.0331660455162148	-0.0214103951796717\\
0.0331601186959023	-0.021505963130378\\
0.0331541753689868	-0.0215654217739847\\
0.0331492733338003	-0.0214806719451754\\
0.0331443853863291	-0.0214326315583639\\
0.0331394999418612	-0.0214654915546985\\
0.0331346032801645	-0.0215433412060183\\
0.0331280214362176	-0.0216566884696441\\
0.0331214143918542	-0.0217209392942791\\
0.0331148028689804	-0.0216769912330303\\
0.033108211409365	-0.0215728724982164\\
0.0331018299680858	-0.0214333095741008\\
0.0330954724147781	-0.0213777058765983\\
0.033089119105713	-0.0214802936394681\\
0.0330827467760485	-0.0215441197358293\\
0.033076373862477	-0.0214045568117137\\
0.0330700248368789	-0.0213489531142112\\
0.0330636800555251	-0.021451540877081\\
0.0330573162535737	-0.0215153669734421\\
0.033052143220799	-0.0214019876927415\\
0.0330469859534827	-0.0213568159018304\\
0.0330418314872617	-0.0214401569957243\\
0.0330366644679287	-0.0214920085669151\\
0.0330322880683413	-0.0214161042087253\\
0.0330279229692223	-0.0213730778713348\\
0.0330235598778915	-0.0214025082190648\\
0.0330191877886598	-0.0214722325819543\\
0.0330131868668695	-0.0215759417513517\\
0.0330071648481214	-0.0216347292283747\\
0.0330011390801165	-0.02159451813917\\
0.0329951301084204	-0.0214992527824173\\
0.0329891285531364	-0.0213675680230186\\
0.0329831482650516	-0.0213151030895585\\
0.0329771717555742	-0.021411899892551\\
0.0329711783122756	-0.0214721230800198\\
0.0329651843491362	-0.0213404383206211\\
0.0329592116531974	-0.021287973387161\\
0.0329532427358674	-0.0213847701901535\\
0.0329472568847179	-0.0214449933776223\\
0.0329423377771765	-0.0213368362094812\\
0.0329374330162664	-0.0212937449766332\\
0.0329325308043675	-0.0213732474805267\\
0.0329276171690922	-0.0214227108310525\\
0.0329234188435729	-0.0213496643275754\\
0.0329192309836022	-0.0213082579633198\\
0.0329150449830792	-0.0213365802368895\\
0.0329108506494577	-0.0214036794264185\\
0.0329050539051833	-0.0215041879320915\\
0.0328992373460473	-0.0215611611149082\\
0.0328934172655069	-0.0215221910169804\\
0.0328876129605455	-0.0214298657317114\\
0.0328817561390522	-0.0213009467319713\\
0.0328759197007995	-0.0212495837133959\\
0.0328700868841029	-0.0213443475044132\\
0.0328642378374385	-0.0214033058312924\\
0.0328583882925451	-0.0212743868315523\\
0.0328525591308936	-0.0212230238129768\\
0.0328467335907996	-0.0213177876039941\\
0.0328408918207392	-0.0213767459308733\\
0.0328360738724336	-0.0212927148952151\\
0.0328312697739008	-0.0212450819558458\\
0.0328264681361036	-0.021277663254977\\
0.0328216554705551	-0.0213548526359816\\
0.0328151868715945	-0.021467232493489\\
0.0328086935005647	-0.0215309349445782\\
0.0328021957271631	-0.0214873619750783\\
0.032795717676024	-0.0213841318819296\\
0.0327894465235769	-0.021245770868937\\
0.032783198849445	-0.0211906460285736\\
0.0327769553467849	-0.0212923503091424\\
0.0327706931497407	-0.0213556267373475\\
0.03276443037882	-0.021217265724355\\
0.0327581910862162	-0.0211621408839914\\
0.0327519559650857	-0.0212638451645603\\
0.032745702149573	-0.0213271215927655\\
0.0327406186630005	-0.0212147218417667\\
0.0327355506706659	-0.0211699403083229\\
0.032730485431247	-0.0212525613846227\\
0.0327254078546929	-0.0213039649890091\\
0.032721107307023	-0.021228718068474\\
0.0327168178649215	-0.0211860643992017\\
0.0327125303959861	-0.021215239839055\\
0.0327082340843514	-0.0212843602916724\\
0.0327023372740499	-0.021387169368161\\
0.0326964197314176	-0.0214454466280881\\
0.0326904985043403	-0.0214055845313253\\
0.032684593783301	-0.0213111459835478\\
0.0326786965026166	-0.021180607457232\\
0.0326728201205221	-0.0211285991980505\\
0.0326669474515554	-0.0212245534456971\\
0.0326610581422957	-0.0212842524281621\\
0.03265516832222	-0.0211537139018462\\
0.0326492994007357	-0.0211017056426647\\
0.0326434341923806	-0.0211976598903113\\
0.0326375523437339	-0.0212573588727764\\
0.0326327187481487	-0.0211725790220591\\
0.0326278992502779	-0.0211245216173474\\
0.0326230822572007	-0.0211573932540576\\
0.0326182540389624	-0.0212352704829559\\
0.0326117828730169	-0.0213483240745519\\
0.0326052866370988	-0.021412408431383\\
0.0325987859458761	-0.0213685742354002\\
0.0325923052141121	-0.0212647252623716\\
0.0325860578985604	-0.0211261136436543\\
0.0325798341464617	-0.0210708889586873\\
0.0325736145809701	-0.0211727774506483\\
0.0325673762533237	-0.0212361684879825\\
0.0325611373497305	-0.0210975568692652\\
0.0325549220095919	-0.021042332184298\\
0.0325487108560622	-0.0211442206762592\\
0.0325424809403793	-0.0212076117135934\\
0.0325374243496104	-0.0210951753375993\\
0.0325323832631855	-0.0210503792122779\\
0.0325273449314777	-0.0211330272103142\\
0.0325222942546003	-0.0211844475643533\\
0.0325180215531158	-0.0211092655726244\\
0.0325137599380475	-0.0210666487082053\\
0.0325095002927466	-0.0210957989732541\\
0.0325052318200052	-0.021164859783451\\
0.0324993786843865	-0.0212674823507697\\
0.0324935048916005	-0.0213256538880919\\
0.0324876274277347	-0.021285864106409\\
0.0324817664100823	-0.0211915968825628\\
0.0324759208972098	-0.0210614737561515\\
0.0324700961501412	-0.0210096309977339\\
0.0324642750926154	-0.0211052798996229\\
0.0324584375005431	-0.0211647889078914\\
0.0324525994009099	-0.0210346657814801\\
0.0324467820670818	-0.0209828230230625\\
0.032440968422798	-0.0210784719249514\\
0.0324351382439691	-0.02113798093322\\
0.0324303494369148	-0.0210311595301087\\
0.032425574624328	-0.0209886004835499\\
0.0324208022981955	-0.021067121113876\\
0.0324160188291227	-0.0211159735810455\\
0.0324119333430375	-0.021043857963671\\
0.0324078580574716	-0.0210029792716133\\
0.0324037845842744	-0.0210309406133163\\
0.0323997029890269	-0.0210971847078023\\
0.0323940638192757	-0.021196380686743\\
0.032388405348825	-0.0212526098646121\\
0.0323827434483624	-0.0212141486718259\\
0.032377096914169	-0.0211230290497411\\
0.0323714019399089	-0.0209958520553523\\
0.0323657268017805	-0.0209451830745323\\
0.0323600551880205	-0.0210386663791094\\
0.0323543677799635	-0.0210968280373739\\
0.0323486798870734	-0.0209696510429851\\
0.0323430118303164	-0.0209189820621651\\
0.0323373472979289	-0.0210124653667422\\
0.0323316669712458	-0.0210706270250067\\
0.0323269829348072	-0.020987745013803\\
0.032322312371988	-0.0209407633982189\\
0.0323176442030846	-0.0209728991868408\\
0.0323129653059659	-0.0210490330948798\\
0.0323066773085508	-0.0211598617598635\\
0.0323003652182379	-0.021222684918452\\
0.0322940488462744	-0.0211797133918269\\
0.032287751655901	-0.0210779081959176\\
0.0322816567533077	-0.0209414827533761\\
0.0322755846767609	-0.0208871290696397\\
0.0322695166558163	-0.0209874105809187\\
0.0322634304598968	-0.0210498018176814\\
0.03225734370607	-0.0209133763751399\\
0.0322512797782912	-0.0208590226914037\\
0.0322452199061162	-0.0209593042026825\\
0.032239141858968	-0.0210216954394452\\
0.0322342015780797	-0.0209108755282749\\
0.0322292763589473	-0.0208667234237178\\
0.0322243538159042	-0.0209481832157098\\
0.0322194192801156	-0.0209988643143894\\
0.03221524010769	-0.0209246790260483\\
0.0322110717296863	-0.020882627142313\\
0.0322069052695764	-0.0209113909562022\\
0.0322027302145361	-0.0209795362127951\\
0.0321970000747676	-0.0210808904192621\\
0.0321912497853131	-0.0211383429870386\\
0.0321854959149767	-0.0210990449860886\\
0.0321797580868466	-0.0210059428554518\\
0.0321740278489258	-0.0208772595981684\\
0.0321683179197997	-0.0208259905024765\\
0.0321626115990291	-0.0209205810075626\\
0.0321568891076248	-0.0209794315227086\\
0.0321511661198435	-0.0208507482654251\\
0.0321454634408582	-0.0207994791697335\\
0.0321397643702297	-0.0208940696748193\\
0.0321340491289689	-0.0209529201899653\\
0.0321293525516747	-0.0208693471148733\\
0.0321246696736265	-0.0208219737701615\\
0.0321199892295869	-0.0208543775045381\\
0.0321152978776902	-0.0209311462112959\\
0.0321090102601116	-0.0210425885975384\\
0.0321026982820748	-0.0211057596436346\\
0.0320963819748467	-0.0210625501592621\\
0.0320900850622461	-0.0209601812101666\\
0.0320840151020122	-0.0208235485283875\\
0.0320779680372358	-0.0207691122778238\\
0.0320719250404023	-0.0208695461233268\\
0.0320658638133438	-0.0209320321364897\\
0.0320598020266915	-0.0207953994547105\\
0.0320537631354982	-0.0207409632041467\\
0.0320477283122493	-0.0208413970496498\\
0.0320416752587771	-0.0209038830628127\\
0.0320367622649115	-0.020793052930657\\
0.0320318643355865	-0.0207488967539245\\
0.0320269690828509	-0.020830364059002\\
0.0320220618351641	-0.0208810498320288\\
0.0320179105000355	-0.0208069424148647\\
0.0320137699366841	-0.0207649346723572\\
0.0320096312872066	-0.0207936682933049\\
0.0320054840608378	-0.0208617420188509\\
0.0319997972167353	-0.0209628972141322\\
0.0319940903020065	-0.0210202369725443\\
0.0319883798204528	-0.0209810161340725\\
0.0319826853181773	-0.0208880968114913\\
0.0319770059283162	-0.0207598353571092\\
0.0319713467143387	-0.0207087343132194\\
0.0319656910851089	-0.0208030147659312\\
0.0319600193910897	-0.0208616723786082\\
0.0319543472039507	-0.0207334109242261\\
0.0319486951926965	-0.0206823098803363\\
0.0319430467661913	-0.0207765903330481\\
0.031937382274898	-0.0208352479457251\\
0.0319327295745608	-0.0207519878788867\\
0.0319280904710512	-0.0207047919627046\\
0.031923453783358	-0.0207370743345939\\
0.0319188062693672	-0.020813555517663\\
0.0319125796941157	-0.0209245387894948\\
0.0319063289587206	-0.0209874495868771\\
0.0319000739297413	-0.0209444181146389\\
0.031893838135927	-0.0208424708996909\\
0.0318878303868449	-0.0207064747378716\\
0.0318818453204043	-0.0206522920851998\\
0.0318758642841024	-0.0207522580474224\\
0.031869865187045	-0.020814452961896\\
0.0318638655356048	-0.0206784568000768\\
0.0318578885668075	-0.020624274147405\\
0.0318519156281505	-0.0207242401096276\\
0.0318459246287395	-0.0207864350241012\\
0.0318410629333341	-0.0206761424634053\\
0.0318362161566917	-0.0206322004621856\\
0.0318313720307428	-0.0207132726175212\\
0.0318265160259277	-0.0207637125438232\\
0.0318224086719803	-0.0206899759653972\\
0.0318183119822788	-0.0206481784325934\\
0.0318142171873494	-0.0206767682684772\\
0.0318101139011571	-0.0207445013483031\\
0.0318044879915338	-0.0208451379056542\\
0.0317988422165753	-0.0209021836744834\\
0.0317931929112816	-0.0208631639271614\\
0.0317875594218382	-0.0207707210159499\\
0.0317819418956241	-0.0206431399040156\\
0.0317763443318301	-0.0205923099174708\\
0.0317707503148636	-0.0206860902745437\\
0.0317651404030902	-0.0207444367472606\\
0.0317595300034227	-0.0206168556353263\\
0.0317539395661765	-0.0205660256487815\\
0.031748352675759	-0.0206598060058544\\
0.0317427498905358	-0.0207181524785713\\
0.0317381481647151	-0.0206353393029586\\
0.0317335598901597	-0.0205883967067855\\
0.0317289740055624	-0.0206205058058284\\
0.0317243774105797	-0.0206965764827455\\
0.0317182193607186	-0.0208069584528361\\
0.0317120374118117	-0.0208695284027078\\
0.0317058512157291	-0.0208267300728044\\
0.0316996840469558	-0.0207253352026993\\
0.0316937428535976	-0.0205900857563306\\
0.0316878240944864	-0.0205362006048776\\
0.031681909321388	-0.0206356176830176\\
0.0316759766853317	-0.0206974711032685\\
0.0316700435009728	-0.0205622216568997\\
0.0316641327508623	-0.0205083365054467\\
0.0316582259867662	-0.0206077535835868\\
0.0316523013597136	-0.0206696070038377\\
0.0316474936500399	-0.0205599228845886\\
0.0316427006949872	-0.020516223294413\\
0.0316379103614689	-0.0205968482059891\\
0.0316331082797913	-0.0206470098747047\\
0.0316290466200896	-0.0205736816030862\\
0.0316249955068614	-0.020532115518738\\
0.0316209462674835	-0.020560547042087\\
0.0316168886306253	-0.0206279050587059\\
0.0316113254008162	-0.0207279826806495\\
0.0316057425257313	-0.0207847116172969\\
0.0316001561594253	-0.020745908585639\\
0.0315945854337831	-0.020653979102327\\
0.031589030628829	-0.0205271096303879\\
0.0315834955642258	-0.020476563170541\\
0.0315779640070004	-0.0205698204262562\\
0.0315724167318023	-0.0206278414457542\\
0.0315668689741457	-0.0205009719738151\\
0.0315613409568411	-0.0204504255139682\\
0.0315558164469156	-0.0205436827696834\\
0.0315502762190186	-0.0206017037891814\\
0.0315457259121171	-0.0205193532464733\\
0.031541188906616	-0.020472672893469\\
0.0315366542644503	-0.0205046026161551\\
0.0315321090312367	-0.0205802483269003\\
0.0315260198315868	-0.0206900128981361\\
0.0315199069995017	-0.0207522328758572\\
0.0315137899676292	-0.0207096739296131\\
0.0315076917508201	-0.0206088461908669\\
0.0315018170417117	-0.0204743545644377\\
0.0314959645161596	-0.020420771338378\\
0.0314901159320865	-0.0205196313699182\\
0.0314842496846802	-0.0205811382175477\\
0.0314783828951075	-0.0204466465911184\\
0.0314725382890925	-0.0203930633650587\\
0.0314666976245578	-0.0204919233965989\\
0.0314608392966914	-0.0205534302442284\\
0.0314560854040662	-0.0204671840227685\\
0.0314513461010842	-0.0204182954067298\\
0.0314466093903292	-0.0204517355984198\\
0.0314418610627863	-0.0205309598088121\\
0.0314355598577214	-0.0206448056864868\\
0.0314292332301337	-0.0207093391501798\\
0.0314229020846408	-0.0206651977616282\\
0.0314165911794055	-0.0205606210090177\\
0.0314105971352896	-0.0204230660527675\\
0.0314046262967973	-0.0203682623559707\\
0.0313986595813839	-0.0204693741327753\\
0.0313926743888389	-0.0205322819282963\\
0.0313866886291526	-0.0203947269720461\\
0.0313807260750915	-0.0203399232752493\\
0.0313747676441108	-0.0204410350520539\\
0.031368790736	-0.0205039428475749\\
0.0313639645790091	-0.0203929435228527\\
0.0313591535326103	-0.0203487199375861\\
0.0313543451710008	-0.0204303116101258\\
0.0313495247778106	-0.020481074759728\\
0.0313454638125264	-0.020407162964856\\
0.0313414135622406	-0.0203652661107204\\
0.0313373652157532	-0.0203939238831637\\
0.031333308337611	-0.0204618179136302\\
0.0313277635508321	-0.020562369732913\\
0.0313221989321777	-0.0206193674680218\\
0.0313166307891505	-0.0205803805761362\\
0.0313110784353701	-0.0204880155037731\\
0.0313055677020968	-0.0203611306914216\\
0.03130007671396	-0.0203105781197538\\
0.031294589234061	-0.0204038466516624\\
0.0312890860323994	-0.0204618746867676\\
0.0312835823481741	-0.0203349898744161\\
0.0312780984090865	-0.0202844373027481\\
0.0312726179782378	-0.0203777058346569\\
0.0312671218256277	-0.0204357338697621\\
0.0312626150783111	-0.0203535083172436\\
0.031258121592056	-0.0203068988148494\\
0.0312536304619755	-0.0203387800751699\\
0.0312491287729801	-0.0204143109722003\\
0.0312431056490053	-0.0205237650315742\\
0.0312370590261271	-0.0205858089958431\\
0.0312310082272029	-0.0205433704441624\\
0.0312249761370549	-0.0204428279359649\\
0.0312191762590106	-0.0203089702625967\\
0.031213398355895	-0.0202556396117416\\
0.0312076243572008	-0.0203540336468393\\
0.0312018328613131	-0.0204152505696949\\
0.0311960408283707	-0.0202813928963268\\
0.0311902707703584	-0.0202280622454719\\
0.0311845046167689	-0.0203264562805694\\
0.0311787209659872	-0.020387673203425\\
0.0311740308153779	-0.020279191259451\\
0.031169355097745	-0.0202359706316568\\
0.0311646819445099	-0.0203157118667621\\
0.0311599972992457	-0.0203653237465178\\
0.031156037109441	-0.0202928385195909\\
0.031152087225011	-0.0202517503145917\\
0.0311481391716025	-0.020279854964768\\
0.0311441829127031	-0.0203464385758665\\
0.0311387609868543	-0.0204453226271266\\
0.0311333198815509	-0.0205013749889876\\
0.0311278753678242	-0.0204630347397192\\
0.0311224461239296	-0.0203722016487285\\
0.0311170358245383	-0.0202469237121878\\
0.0311116447733506	-0.0201970113408955\\
0.031106257142114	-0.0202890987153041\\
0.0311008541848033	-0.0203463918803783\\
0.0310954507570813	-0.0202211139438376\\
0.0310900665775641	-0.0201712015725451\\
0.031084685817999	-0.020263288946954\\
0.031079289732361	-0.0203205821120282\\
0.0310748587950906	-0.0202392827463548\\
0.0310704408218248	-0.0201931982523873\\
0.0310660251519577	-0.0202247204028812\\
0.0310615991597119	-0.0202994005215211\\
0.0310556707406649	-0.0204077446398324\\
0.0310497192968977	-0.0204691594347125\\
0.03104376376136	-0.0204271512397625\\
0.0310378265570911	-0.0203276283032376\\
0.0310321084485182	-0.0201949112420705\\
0.0310264119419775	-0.0201420350260603\\
0.0310207192736104	-0.0202395906375242\\
0.0310150094049776	-0.0203002859259648\\
0.0310092990084118	-0.0201675688647978\\
0.0310036102138796	-0.0201146926487876\\
0.0309979252575222	-0.0202122482602515\\
0.0309922231009004	-0.0202729435486921\\
0.0309875963587349	-0.0201878431021536\\
0.0309829838211564	-0.0201396039679036\\
0.0309783738074009	-0.0201725999090242\\
0.0309737524834774	-0.020250771631413\\
0.0309676202562154	-0.0203630968360373\\
0.030961463281071	-0.0204267683071746\\
0.0309553019079329	-0.0203832165282015\\
0.0309491602379773	-0.0202800366381972\\
0.0309433275563226	-0.020144333376138\\
0.030937517459754	-0.0200902674185683\\
0.0309317113760276	-0.0201900180805502\\
0.0309258873093022	-0.0202520790436293\\
0.030920062690623	-0.0201163757815701\\
0.0309142606570313	-0.0200623098240007\\
0.0309084626362832	-0.0201620604859823\\
0.0309026466325375	-0.0202241214490615\\
0.0308979505761655	-0.0201146204576765\\
0.0308932692252098	-0.0200709938280423\\
0.0308885904870649	-0.0201514841288097\\
0.0308839000399796	-0.0202015620479428\\
0.0308799486670579	-0.0201286501544644\\
0.0308760077211942	-0.0200873200938011\\
0.0308720686279768	-0.0201155901751232\\
0.0308681212323908	-0.0201825657143556\\
0.0308627262098915	-0.020281754843397\\
0.0308573118894205	-0.020337980138405\\
0.0308518941394733	-0.0202995216015258\\
0.0308464917537354	-0.020208408271634\\
0.0308411300528735	-0.020083247367776\\
0.0308357875642801	-0.0200333816238383\\
0.0308304484892616	-0.020125382971666\\
0.0308250941168011	-0.0201826226143645\\
0.0308197392748184	-0.0200574617105066\\
0.0308144036451052	-0.020007595966569\\
0.030809071428968	-0.0200995973143966\\
0.0308037239153899	-0.0201568369570951\\
0.0307993391034456	-0.0200757295579018\\
0.0307949671943633	-0.0200297538800115\\
0.0307905975778219	-0.0200612015994666\\
0.0307862176875985	-0.0201357053811894\\
0.0307803575836431	-0.0202436699468719\\
0.0307744746160187	-0.0203048695925844\\
0.0307685875852548	-0.0202630085613299\\
0.0307627187575607	-0.0201638342749466\\
0.0307570759384941	-0.0200318000742101\\
0.0307514544997485	-0.0199791959187429\\
0.0307458368597931	-0.0200762495836869\\
0.0307402021961273	-0.0201366325806227\\
0.0307345670099589	-0.0200045983798862\\
0.0307289532041126	-0.0199519942244192\\
0.030723343197058	-0.0200490478893631\\
0.0307177161662942	-0.0201094308862989\\
0.0307131530470501	-0.0200248179971068\\
0.0307086039701052	-0.0199768552344297\\
0.030704057388155	-0.0200096621352558\\
0.0306994996252696	-0.0200873859963339\\
0.030693454517659	-0.0201990151316874\\
0.0306873849679499	-0.0202622920363983\\
0.0306813110745996	-0.0202190101439142\\
0.030675256641004	-0.0201164696504821\\
0.0306695107538305	-0.0199816986669529\\
0.030663787142503	-0.0199280041413636\\
0.030658067489083	-0.0200270695184156\\
0.0306523300989131	-0.0200887041239954\\
0.0306465921643593	-0.0199539331404663\\
0.0306408765056527	-0.0199002386148771\\
0.0306351648048552	-0.0199993039919289\\
0.030629435367309	-0.0200609385975088\\
0.0306248103172895	-0.0199522161047736\\
0.0306201997643408	-0.0199088996392013\\
0.0306155917871913	-0.0199888176931819\\
0.0306109722670071	-0.0200385395827308\\
0.0306070813941259	-0.0199661600502533\\
0.0306032007965991	-0.0199251317580862\\
0.0305993220247692	-0.0199531954274218\\
0.0305954350713719	-0.0200196819495213\\
0.0305901234627606	-0.0201181316087599\\
0.030584792842854	-0.0201739377357786\\
0.0305794588444252	-0.0201357659130477\\
0.0305741399819851	-0.0200453318466673\\
0.0305688623666923	-0.0199211317333434\\
0.0305636036698466	-0.0198716487809418\\
0.030558348334379	-0.0199629438856756\\
0.0305530779354381	-0.0200197441315238\\
0.0305478070741658	-0.0198955440182\\
0.0305425551313416	-0.0198460610657984\\
0.0305373065498966	-0.0199373561705322\\
0.0305320429049793	-0.0199941564163804\\
0.0305277272039044	-0.0199136780223916\\
0.0305234242063453	-0.0198680588957037\\
0.0305191234659138	-0.0198992627313771\\
0.0305148126105382	-0.0199731887203594\\
0.0305090452308437	-0.0200803091838263\\
0.030503255343606	-0.0201410303507329\\
0.0304974614565263	-0.0200994966026843\\
0.0304916854890062	-0.0200010976932437\\
0.0304861324693167	-0.0198701077766274\\
0.0304806004930946	-0.0198179196776358\\
0.030475072255821	-0.0199142057263066\\
0.030469527263071	-0.0199741111423999\\
0.0304639817560619	-0.0198431212257836\\
0.0304584572925213	-0.0197909331267922\\
0.0304529365679306	-0.0198872191754628\\
0.0304473990878646	-0.0199471245915561\\
0.0304429087334799	-0.0198631836593661\\
0.0304384321992524	-0.0198156017950913\\
0.030433958120556	-0.0198481481584626\\
0.0304294730378143	-0.01992525477206\\
0.0304235244800788	-0.0200359945059212\\
0.0304175518681892	-0.0200987672539593\\
0.0304115749816111	-0.0200558302085408\\
0.0304056172459459	-0.019954106703143\\
0.0303999633443316	-0.0198204145333887\\
0.0303943313633752	-0.0197671498213427\\
0.0303887032772273	-0.019865422200594\\
0.0303830577371625	-0.0199265634339381\\
0.0303774116614056	-0.0197928712641838\\
0.030371787506308	-0.0197396065521378\\
0.0303661672460201	-0.0198378789313891\\
0.0303605295318165	-0.0198990201647333\\
0.0303559785854944	-0.019791169417843\\
0.0303514419047051	-0.0197482002672359\\
0.0303469077585822	-0.01982747753172\\
0.0303423622537961	-0.0198768007470888\\
0.030338533762639	-0.0198050023304417\\
0.0303347153825078	-0.0197643034434151\\
0.0303308987988806	-0.0197921417970855\\
0.030327074164539	-0.0198580945167526\\
0.0303218477604044	-0.0199557529101875\\
0.0303166026493538	-0.0200111105086862\\
0.0303113542138807	-0.019973245482934\\
0.0303061206720801	-0.0198835382589292\\
0.0303009277808076	-0.0197603379002547\\
0.0302957535046479	-0.0197112532632048\\
0.0302905825359788	-0.0198018134837014\\
0.0302853967453784	-0.0198581565133015\\
0.0302802104998693	-0.019734956154627\\
0.0302750428694739	-0.0196858715175773\\
0.0302698785465703	-0.0197764317380737\\
0.0302646994017362	-0.0198327747676738\\
0.03026045300154	-0.0197529445402472\\
0.0302562191010641	-0.019707692826365\\
0.0302519874215112	-0.0197386453488361\\
0.0302477457892945	-0.0198119759438032\\
0.0302420710411143	-0.019918233292242\\
0.0302363741466468	-0.019978465202941\\
0.0302306733165461	-0.0199372661099244\\
0.0302249901184088	-0.0198396600422504\\
0.0302195263153651	-0.0197097262278848\\
0.0302140832178429	-0.0196579588938668\\
0.0302086437992328	-0.0197534686391752\\
0.0302031878942489	-0.0198128910696586\\
0.0301977314832753	-0.019682957255293\\
0.0301922957778243	-0.0196311899212752\\
0.0301868637512867	-0.0197266996665834\\
0.0301814152383763	-0.0197861220970668\\
0.0301769970356206	-0.0197028580869002\\
0.0301725924310289	-0.0196556599354448\\
0.0301681902425309	-0.0196879438362784\\
0.0301637772267583	-0.019764428641617\\
0.0301579242597065	-0.0198742751813719\\
0.0301520476249755	-0.0199365416228963\\
0.0301461667842468	-0.0198939508950512\\
0.0301403047867579	-0.0197930478615141\\
0.0301347417525515	-0.0196604342905719\\
0.0301292002867389	-0.0196075993064237\\
0.0301236626531545	-0.0197050788458878\\
0.0301181078461569	-0.0197657268053041\\
0.030112552512087	-0.0196331132343619\\
0.0301070187464121	-0.0195802782502137\\
0.0301014888129666	-0.0196777577896777\\
0.0300959417061092	-0.019738405749094\\
0.0300914639043128	-0.0196314251977332\\
0.0300870001387819	-0.019588802744427\\
0.0300825388671875	-0.0196674403589947\\
0.0300780664194927	-0.0197163656091873\\
0.0300742994635561	-0.0196451465417113\\
0.0300705424561349	-0.0196047760583964\\
0.0300667872163472	-0.0196323897813866\\
0.0300630240552503	-0.0196978103214422\\
0.0300578816574426	-0.0197946806524924\\
0.0300527208534241	-0.0198495915383265\\
0.0300475567784294	-0.0198120320674938\\
0.030042407357715	-0.0197230487432624\\
0.0300372979376319	-0.0196008426439954\\
0.0300322068334256	-0.0195521541329199\\
0.03002711898355	-0.0196419835085381\\
0.0300220165500208	-0.0196978718350202\\
0.0300169136689049	-0.0195756657357532\\
0.0300118291036668	-0.0195269772246777\\
0.0300067477927603	-0.019616806600296\\
0.0300016518982012	-0.0196726949267781\\
0.029997473756247	-0.0195935089697423\\
0.0299933079130753	-0.0195486224601236\\
0.0299891442551296	-0.0195793251800523\\
0.0299849708045241	-0.0196520639599563\\
0.0299793872755584	-0.019757463737067\\
0.0299737819563462	-0.0198172095340012\\
0.0299681727647819	-0.0197763429465615\\
0.029962580921736	-0.0196795246283121\\
0.0299572049485691	-0.0195506395073695\\
0.029951849348055	-0.0194992899865511\\
0.0299464973673181	-0.0195940288744639\\
0.0299411291652661	-0.0196529717076051\\
0.0299357604653693	-0.0195240865866626\\
0.0299304121381262	-0.0194727370658443\\
0.0299250674306615	-0.0195674759537569\\
0.0299197065018828	-0.0196264187868981\\
0.0299153593216069	-0.0195438268073304\\
0.0299110255208838	-0.0194970095959954\\
0.0299066940974176	-0.0195290329308387\\
0.0299023520207536	-0.019604900421092\\
0.0298965931405277	-0.0197138603717067\\
0.0298908109731437	-0.0197756242507385\\
0.0298850246673942	-0.0197333772795273\\
0.0298792569019501	-0.0196332886506492\\
0.0298737832945063	-0.0195017454404938\\
0.0298683309087029	-0.0194493369021065\\
0.0298628822935261	-0.0195460296572636\\
0.0298574167810507	-0.0196061881102356\\
0.0298519507499872	-0.0194746449000802\\
0.0298465059405654	-0.0194222363616931\\
0.0298410649017714	-0.01951892911685\\
0.0298356069656799	-0.0195790875698221\\
0.029831201145569	-0.0194951757026751\\
0.0298268091360624	-0.019447610313901\\
0.0298224195804031	-0.0194801454079023\\
0.0298180190283339	-0.0195572253228799\\
0.0298122033718526	-0.0196675228009999\\
0.0298063638529895	-0.0197300448566511\\
0.0298005200935407	-0.0196872792867652\\
0.0297946953323743	-0.0195859620294476\\
0.0297891970373272	-0.0194535027882509\\
0.0297837202605165	-0.0194007292910955\\
0.0297782473070339	-0.019498095388229\\
0.0297727572201001	-0.0195586727682615\\
0.0297672666073339	-0.0194262135270648\\
0.0297617975128054	-0.0193734400299096\\
0.0297563322416061	-0.0194708061270429\\
0.0297508498369568	-0.0195313835070754\\
0.0297464325009836	-0.0194247274351529\\
0.029742029116268	-0.0193822342587056\\
0.0297376282103926	-0.0194606333599304\\
0.0297332161961188	-0.0195094102164428\\
0.029729505691805	-0.0194385136712664\\
0.0297258050461116	-0.0193983260095119\\
0.0297221061520846	-0.0194258146811402\\
0.0297183994083371	-0.0194909389580773\\
0.0297133400678175	-0.0195872546992631\\
0.0297082625312495	-0.0196418512161842\\
0.0297031817610631	-0.0196045067761206\\
0.0296981154778554	-0.0195160328880519\\
0.0296930973532581	-0.0193947366500961\\
0.0296880972728301	-0.0193464106396883\\
0.0296831003984661	-0.0194355712084791\\
0.0296780891568111	-0.0194910434294942\\
0.029673077474221	-0.0193697471915384\\
0.0296680838358011	-0.0193214211811304\\
0.0296630934034461	-0.0194105817499214\\
0.029658088603801	-0.0194660539709365\\
0.029653987667139	-0.0193875060153711\\
0.0296498988318829	-0.0193429811564817\\
0.0296458121467898	-0.0193734365045131\\
0.0296417158262081	-0.0194455892278703\\
0.0296362381321012	-0.0195500881662305\\
0.0296307390186467	-0.0196093233232897\\
0.0296252360987642	-0.019568806017476\\
0.02961975023213	-0.0194728151933183\\
0.0296144799435506	-0.0193451224926547\\
0.0296092296524129	-0.0192942480476986\\
0.0296039829143962	-0.0193881104296938\\
0.0295987202538416	-0.0194465079351121\\
0.0295934571046243	-0.0193188152344485\\
0.0295882139528496	-0.0192679407894924\\
0.029582974354197	-0.0193618031714875\\
0.0295777188330076	-0.0194202006769059\\
0.0295734582010766	-0.0193383935414494\\
0.0295692106956321	-0.0192920212185013\\
0.0295649655224871	-0.0193237402462454\\
0.0295607098976583	-0.0193988867929727\\
0.0295550667964584	-0.0195067894344316\\
0.0295494008578632	-0.0195679539784377\\
0.0295437308608418	-0.019526116957022\\
0.029538079046069	-0.0194269995531041\\
0.0295327170640034	-0.0192967708502809\\
0.0295273758815763	-0.0192448860288381\\
0.0295220383948062	-0.0193406125362077\\
0.0295166843467716	-0.0194001698275738\\
0.0295113297904747	-0.0192699411247505\\
0.0295059960338174	-0.0192180563033077\\
0.0295006659728181	-0.0193137828106774\\
0.0294953193505555	-0.0193733401020434\\
0.0294910038330324	-0.0192902754058495\\
0.0294867018486672	-0.0192431902353933\\
0.0294824022688601	-0.0192753968563492\\
0.0294780919135695	-0.0193516985754976\\
0.0294723959224318	-0.0194608733919392\\
0.0294666765522208	-0.0195227590675289\\
0.0294609530273251	-0.0194804287865296\\
0.0294552481159473	-0.0193801427858109\\
0.0294498636086105	-0.019249047518307\\
0.0294445001786453	-0.0191968174461413\\
0.0294391404936869	-0.0192931809345188\\
0.0294337640263307	-0.0193531345305706\\
0.0294283870439288	-0.0192220392630667\\
0.0294230311388996	-0.0191698091909009\\
0.0294176789788783	-0.0192661726792785\\
0.0294123100364604	-0.0193261262753302\\
0.029407984304249	-0.0192426602222305\\
0.0294036722362943	-0.0191953475428672\\
0.0293993625961928	-0.019227709781676\\
0.0293950420762269	-0.0193043801799782\\
0.0293893407373699	-0.0194139233360894\\
0.029383615861422	-0.0194760178047877\\
0.029377886802711	-0.0194335447076864\\
0.0293721764833318	-0.0193329203568465\\
0.0293667982839077	-0.0192016575251675\\
0.0293614412157743	-0.0191493606932393\\
0.0293560879022308	-0.0192458473521072\\
0.0293507177633631	-0.0193058775800243\\
0.0293453471081354	-0.0191746147483453\\
0.0293399975841995	-0.019122317916417\\
0.0293346518148544	-0.0192188045752851\\
0.0293292892201864	-0.0192788348032021\\
0.0293249717994094	-0.0191732252456546\\
0.029320668057463	-0.0191311490142458\\
0.029316366745961	-0.0192087788598158\\
0.029312054542994	-0.0192570771155268\\
0.0293084302574572	-0.0191869204825452\\
0.0293048156258429	-0.0191471522395507\\
0.0293012027095307	-0.0191743540255014\\
0.0292975821064978	-0.0192387986325539\\
0.029292642784759	-0.0193340610173097\\
0.0292876856628111	-0.0193880604398049\\
0.0292827253776006	-0.0193511244169492\\
0.029277779264242	-0.0192636181229387\\
0.0292728837746396	-0.0191437357087491\\
0.0292680059110273	-0.0190959729842526\\
0.0292631311791888	-0.0191840943012647\\
0.0292582424130501	-0.019238919940442\\
0.0292533532162087	-0.0191190375262524\\
0.0292484816453584	-0.0190712748017561\\
0.0292436132062827	-0.019159396118768\\
0.0292387307329076	-0.0192142217579453\\
0.029234731061596	-0.0191366094631616\\
0.0292307432051134	-0.0190926149829938\\
0.0292267574478825	-0.0191227075478753\\
0.0292227622833602	-0.0191940007902562\\
0.0292174209412048	-0.0192972335088458\\
0.0292120586956521	-0.0193557509100293\\
0.0292066927353739	-0.0193157245547889\\
0.0292013434175934	-0.0192208968570826\\
0.0291962058679371	-0.0190947891150903\\
0.0291910878223902	-0.0190445461384344\\
0.029185973242322	-0.0191372434734423\\
0.0291808431325481	-0.0191949161321612\\
0.0291757125461815	-0.0190688083901689\\
0.0291706014639253	-0.0190185654135132\\
0.0291654938471489	-0.019111262748521\\
0.0291603707006676	-0.0191689354072399\\
0.0291562178240273	-0.0190881522827981\\
0.0291520777473216	-0.0190423604198456\\
0.0291479399449019	-0.0190736824084607\\
0.029143791950826	-0.0191478883172947\\
0.0291382920296783	-0.019254431214162\\
0.0291327698431006	-0.0193148249878066\\
0.0291272436997542	-0.0192735151792827\\
0.0291217352833103	-0.0191756468120158\\
0.0291165099962085	-0.0190470749861359\\
0.0291113049828671	-0.018995850286175\\
0.0291061035717579	-0.0190903588819829\\
0.029100886018131	-0.0191491584363773\\
0.0290956679691076	-0.0190205866104974\\
0.0290904701938456	-0.0189693619105365\\
0.0290852760208169	-0.0190638705063444\\
0.0290800657052715	-0.0191226700607387\\
0.0290758603903521	-0.0190406657673839\\
0.0290716682652779	-0.0189941816856069\\
0.0290674784837705	-0.0190259771572546\\
0.0290632782001527	-0.0191013048096415\\
0.0290577278549881	-0.0192090821256008\\
0.0290521547254679	-0.0192701756289265\\
0.0290465775469639	-0.0192283871998859\\
0.0290410185085174	-0.0191293849176926\\
0.0290357719497054	-0.0189999742738177\\
0.0290305459300565	-0.0189484153777773\\
0.0290253235597989	-0.0190435405589867\\
0.029020084835708	-0.019102723728718\\
0.0290148456097384	-0.0189733130848431\\
0.029009626922933	-0.0189217541888025\\
0.0290044118855198	-0.0190168793700121\\
0.0289991804942744	-0.0190760625397434\\
0.028994965661714	-0.0189936705368707\\
0.0289907641440165	-0.0189469666821979\\
0.0289865649921005	-0.0189789124802072\\
0.028982355238535	-0.0190545962755056\\
0.0289768001446854	-0.0191627282618317\\
0.0289712221162805	-0.019224022809831\\
0.0289656400122026	-0.0191820968646779\\
0.0289600761677716	-0.0190827687887363\\
0.0289548360341284	-0.018953199612259\\
0.0289496164900046	-0.0189015775547534\\
0.0289444006042218	-0.0189968192676634\\
0.0289391683245158	-0.0190560749388651\\
0.0289339355417038	-0.0189265057623878\\
0.0289287233484121	-0.0188748837048823\\
0.0289235148134623	-0.0189701254177923\\
0.0289182898845906	-0.019029381088994\\
0.0289140833293288	-0.0189469486685564\\
0.0289098901019983	-0.0189002219032135\\
0.0289056992427728	-0.0189321833722982\\
0.0289014977714958	-0.0190079042944366\\
0.02889595678739	-0.0191160257190758\\
0.0288903928732122	-0.0191773142801891\\
0.0288848248841609	-0.0191353924301124\\
0.0288792751511927	-0.0190360740559443\\
0.0288740527936128	-0.0189066271996281\\
0.0288688509866983	-0.0188550538760766\\
0.0288636528312236	-0.0189502056757691\\
0.0288584383127676	-0.0190094054064803\\
0.0288532232921578	-0.018879958550164\\
0.0288480288222144	-0.0188283852266123\\
0.0288428380037117	-0.0189235370263051\\
0.0288376308222288	-0.0189827367570163\\
0.0288334398119491	-0.0189004069844396\\
0.0288292620964304	-0.0188537384049717\\
0.0288250867431245	-0.0188856600744677\\
0.0288209008041815	-0.018961286706148\\
0.028815381605833	-0.0190692474038912\\
0.0288098395455379	-0.0191304448570657\\
0.0288042934224784	-0.0190885853255241\\
0.0287987655012688	-0.0189894145921594\\
0.028793565503441	-0.0188602051274135\\
0.0287883859809752	-0.0188087263837742\\
0.0287832100965716	-0.0189037036853302\\
0.0287780179091504	-0.0189627948501216\\
0.0287728252214183	-0.0188335853853758\\
0.0287676530090492	-0.0187821066417367\\
0.0287624844347434	-0.0188770839432925\\
0.0287572995574209	-0.0189361751080839\\
0.0287531270126931	-0.0188322625994244\\
0.0287489677107288	-0.0187908624945269\\
0.0287448107617402	-0.0188672448995609\\
0.0287406432685194	-0.018914767046527\\
0.0287371418169566	-0.0188457617035376\\
0.0287336497050785	-0.0188066460685461\\
0.0287301592526768	-0.0188334014655726\\
0.0287266613637763	-0.0188967885185779\\
0.0287218907501703	-0.0189904615898105\\
0.0287171029253592	-0.0190435601109419\\
0.0287123120419712	-0.0190072403115905\\
0.028707534861524	-0.018921193932076\\
0.0287028084902434	-0.0188033587323154\\
0.0286980991481174	-0.0187564116448708\\
0.0286933928317342	-0.0188430281270574\\
0.0286886729562985	-0.0188969175168246\\
0.0286839526647618	-0.018779082317064\\
0.0286792494023804	-0.0187321352296193\\
0.0286745491657426	-0.018818751711806\\
0.0286698353700531	-0.0188726411015732\\
0.0286659744249501	-0.0187963650453311\\
0.0286621248913618	-0.0187531280111346\\
0.028658277385374	-0.0187827024771104\\
0.0286544207932454	-0.0188527682750704\\
0.0286492652908447	-0.0189542120742259\\
0.0286440896032598	-0.0190117154275608\\
0.028638910328599	-0.0189723826888959\\
0.0286337471246584	-0.018879198260045\\
0.0286287891464458	-0.0187552962010546\\
0.0286238499960563	-0.018705931997405\\
0.0286189141909991	-0.0187970080129532\\
0.0286139633947477	-0.0188536719500741\\
0.028609012138448	-0.0187297698910837\\
0.0286040797099723	-0.0186804056874342\\
0.0285991506268298	-0.0187714817029823\\
0.0285942065524939	-0.0188281456401033\\
0.0285901990668578	-0.0187487800936305\\
0.028586203935885	-0.018703791783853\\
0.0285822110000928	-0.0187345641358782\\
0.0285782082272036	-0.0188074678833726\\
0.0285729011012826	-0.0189121362636586\\
0.0285675724865372	-0.0189714674687662\\
0.0285622400530504	-0.0189308844653442\\
0.0285569247282005	-0.0188347379949152\\
0.0285518829527793	-0.0187084367895694\\
0.0285468607413786	-0.0186581167345782\\
0.0285418420061199	-0.0187509562776465\\
0.0285368076934925	-0.0188087174126616\\
0.0285317729028311	-0.0186824162073158\\
0.028526757676191	-0.0186320961523248\\
0.028521745925694	-0.0187249356953928\\
0.0285167185978292	-0.018782696830408\\
0.0285126610717132	-0.0187021426959839\\
0.0285086162730829	-0.0186564806358781\\
0.0285045737358779	-0.0186877138383417\\
0.0285005210647282	-0.0187617094011102\\
0.0284951658786967	-0.0188675787502465\\
0.0284897887078874	-0.0189275907237869\\
0.0284844076302043	-0.0188865420694887\\
0.0284790440560236	-0.018789292410917\\
0.0284739821164175	-0.0186621762314051\\
0.0284689399941276	-0.0186115314800289\\
0.0284639013929876	-0.0187049700817437\\
0.0284588470128031	-0.0187631039276346\\
0.0284537921483982	-0.0186359877481227\\
0.0284487571013104	-0.0185853429967465\\
0.0284437255753735	-0.0186787815984613\\
0.0284386782703931	-0.0187369154443521\\
0.0284346117925998	-0.0186559850596085\\
0.028430558161466	-0.0186101097222469\\
0.0284265068129338	-0.0186414888080039\\
0.0284224452355707	-0.0187158299874728\\
0.0284170857131818	-0.0188220428927721\\
0.0284117040631012	-0.0188822496109055\\
0.0284063184807522	-0.0188410677497987\\
0.0284009505156939	-0.0187435025067843\\
0.0283958949232149	-0.0186162343198787\\
0.0283908591954788	-0.0185655290067655\\
0.0283858269973216	-0.0186590793437317\\
0.0283807789823624	-0.0187172827069291\\
0.0283757304820265	-0.0185900145200236\\
0.0283707018464344	-0.0185393092069105\\
0.0283656767404223	-0.0186328595438765\\
0.028360635817609	-0.0186910629070739\\
0.0283565774207942	-0.0186100947137903\\
0.0283525318826466	-0.0185641979446825\\
0.0283484886292356	-0.0185955916899196\\
0.028344435137436	-0.0186699675996256\\
0.0283390893287425	-0.018776168144213\\
0.0283337213975102	-0.0188363678556846\\
0.0283283495349277	-0.0187951907871887\\
0.0283229952855386	-0.0186976368984995\\
0.0283179569038644	-0.0185704903841411\\
0.0283129383489712	-0.0185198335469644\\
0.028307923316914	-0.0186132944467508\\
0.0283028924982857	-0.01867144216563\\
0.0282978611952109	-0.0185442956512716\\
0.028292849718918	-0.0184936388140947\\
0.028287841765462	-0.0185870997138813\\
0.0282828180254358	-0.0186452474327606\\
0.0282787746651036	-0.018564380840414\\
0.0282747441311897	-0.0185185416637326\\
0.0282707158762838	-0.0185498960153045\\
0.0282666774086696	-0.0186241785962377\\
0.0282613526597063	-0.0187302204544487\\
0.0282560058542695	-0.0187903302146488\\
0.0282506551292249	-0.0187492146735187\\
0.0282453219647803	-0.0186518065512485\\
0.0282403051801499	-0.0185248938351514\\
0.0282353081494546	-0.0184743301462653\\
0.0282303146286543	-0.0185676191892296\\
0.028225305379289	-0.0186256599855116\\
0.0282202956472598	-0.0184987472694144\\
0.0282153056691667	-0.0184481835805283\\
0.0282103192009695	-0.0185414726234927\\
0.0282053170042082	-0.0185995134197746\\
0.0282012914749482	-0.018518805445301\\
0.0281972787218403	-0.0184730561810611\\
0.0281932682388103	-0.0185043490318271\\
0.0281892475830983	-0.0185784859092671\\
0.0281839468286954	-0.0186843093456097\\
0.0281786241085907	-0.0187442952935121\\
0.0281732974850115	-0.0187032644409517\\
0.028167988349768	-0.0186060569570373\\
0.0281629948868937	-0.0184794236122994\\
0.0281580210910846	-0.0184289712286232\\
0.0281530507897375	-0.0185220549155953\\
0.0281480648289979	-0.0185799679474053\\
0.0281430783877195	-0.0184533346026674\\
0.0281381116135073	-0.0184028822189912\\
0.0281331483337579	-0.0184959659059633\\
0.028128169394617	-0.0185538789377733\\
0.0281241627831555	-0.0184733526910535\\
0.0281201688903771	-0.0184277064390756\\
0.0281161772574669	-0.0184589288286573\\
0.0281121754976358	-0.0185328987742879\\
0.0281068998635201	-0.0186384796584738\\
0.028101602364283	-0.0186983281158391\\
0.0280963009794475	-0.0186573913078701\\
0.0280910170028743	-0.0185604066279553\\
0.0280860474963599	-0.018434070894297\\
0.0280810975645798	-0.0183837370827747\\
0.0280761511108581	-0.0184766020063814\\
0.0280711890712648	-0.0185343789321767\\
0.0280662265533912	-0.0184080431985184\\
0.0280612836102527	-0.0183577093869961\\
0.0280563441451735	-0.0184505743106028\\
0.0280513890942236	-0.0185083512363981\\
0.0280474017881321	-0.0184280159075345\\
0.0280434271404879	-0.0183824778772225\\
0.0280394547420105	-0.0184136262423473\\
0.0280354722645763	-0.0184874208143076\\
0.0280302221361863	-0.0185927496278772\\
0.0280249502469574	-0.0186524551991733\\
0.0280196744906642	-0.0186116161263814\\
0.0280144160596121	-0.01851486299395\\
0.0280094706983303	-0.0183888318996994\\
0.0280045448174961	-0.0183386194605075\\
0.0279996223979693	-0.0184312604544757\\
0.0279946844676488	-0.0184888980600012\\
0.0279897460613542	-0.0183628669657505\\
0.027984827135508	-0.0183126545265588\\
0.0279799116709703	-0.0184052955205268\\
0.0279749806956395	-0.0184629331260523\\
0.0279710127967199	-0.0183827921967594\\
0.0279670574950603	-0.0183373643617214\\
0.0279631044316968	-0.018368437352426\\
0.0279591413380983	-0.0184420533524763\\
0.0279539167984018	-0.0185471265681542\\
0.0279486706033534	-0.0186066872539471\\
0.027943420559989	-0.0185659472839605\\
0.0279381877578852	-0.0184694289391037\\
0.0279332665487511	-0.018343704916966\\
0.0279283647252551	-0.0182936148193269\\
0.0279234663462229	-0.0183860300954602\\
0.0279185525318907	-0.0184435272681708\\
0.0279136382439034	-0.0183178032460331\\
0.0279087433415551	-0.018267713148394\\
0.0279038518836715	-0.0183601284245273\\
0.0278989449904887	-0.0184176255972379\\
0.0278949964839496	-0.0183376802096321\\
0.0278910605132729	-0.0182923632172748\\
0.0278871267699846	-0.0183233603907281\\
0.0278831830453502	-0.0183967967697413\\
0.0278779840539858	-0.0185016133154329\\
0.0278727635129413	-0.0185610285080071\\
0.0278675391423616	-0.018520388056508\\
0.0278623319289151	-0.0184241054840322\\
0.027857434804783	-0.0182986890839789\\
0.0278525569715418	-0.0182487215470098\\
0.0278476825659316	-0.0183409107010419\\
0.0278427928004656	-0.0183982671894206\\
0.027837902563662	-0.0182728507893673\\
0.0278330316177501	-0.0182228832523982\\
0.0278281640994701	-0.0183150724064303\\
0.0278232812213352	-0.018372428894809\\
0.0278193520449859	-0.0182926792326852\\
0.0278154353431943	-0.0182474731871942\\
0.0278115208578995	-0.0182783944721323\\
0.0278075964400737	-0.0183516510612775\\
0.0278024229066157	-0.0184562108703462\\
0.0277972279289182	-0.0185154805319277\\
0.027792029140425	-0.0184749396247538\\
0.0277868474251218	-0.0183788928858704\\
0.0277819742889069	-0.0182537838872697\\
0.0277771203491355	-0.0182039388230659\\
0.0277722698202154	-0.0182959020171781\\
0.0277674040066452	-0.0183531179221252\\
0.0277625377240474	-0.0182280089235246\\
0.0277576906378938	-0.018178163859321\\
0.0277528469625925	-0.0182701270534329\\
0.0277479880026418	-0.0183273429583801\\
0.0277440780751866	-0.0182477888134375\\
0.0277401805611994	-0.0182026935967362\\
0.0277362852528558	-0.0182335390739246\\
0.027732380060625	-0.0183066160645432\\
0.0277272318745396	-0.0184109194815487\\
0.0277220623492557	-0.0184700438074514\\
0.0277168890318448	-0.0184296023110064\\
0.0277117327039984	-0.0183337910892091\\
0.0277068834467159	-0.0182089889566741\\
0.0277020532918251	-0.0181592661519319\\
0.0276972265310763	-0.0182510037796663\\
0.0276923845605677	-0.0183080793460301\\
0.0276875421233319	-0.0181832772134952\\
0.0276827187884885	-0.0181335544087529\\
0.0276778988477879	-0.0182252920364873\\
0.0276730636973285	-0.0182823676028511\\
0.0276691729299338	-0.0182030086067755\\
0.0276652945151819	-0.018158024010086\\
0.0276614182952674	-0.0181887938223303\\
0.0276575322398987	-0.018261691552749\\
0.0276524092827912	-0.0183657390898739\\
0.0276472650910589	-0.0184247183704286\\
0.0276421171257854	-0.018384376086124\\
0.0276369860668228	-0.0182887999109311\\
0.0276321605749617	-0.0181643039811621\\
0.0276273540918739	-0.0181147031716135\\
0.0276225509862958	-0.0182062157205391\\
0.0276177327455031	-0.0182631512516651\\
0.0276129140402729	-0.0181386553218962\\
0.0276081143438168	-0.0180890545123473\\
0.0276033180248711	-0.0181805670612732\\
0.0275985065707117	-0.0182375025923991\\
0.0275946348717341	-0.0181583383119881\\
0.0275907754648581	-0.0181134640897497\\
0.0275869182420638	-0.0181441584050153\\
0.0275830512320221	-0.0182168772731661\\
0.0275779533826419	-0.0183206695103855\\
0.0275728344027179	-0.0183795040743508\\
0.0275677116677506	-0.0183392607773132\\
0.0275626057562329	-0.01824391911597\\
0.0275578039147694	-0.0181197286743287\\
0.0275530209889083	-0.0180702495752527\\
0.0275482414240042	-0.0181615375706744\\
0.0275434467980741	-0.0182183333933873\\
0.0275386517099853	-0.018094142951746\\
0.0275338755374997	-0.01804466385267\\
0.0275291027259718	-0.0181359518480917\\
0.0275243148534189	-0.0181927476708046\\
0.0275204621303371	-0.0181137776469529\\
0.0275166216391068	-0.0180690135389224\\
0.027512783321254	-0.0180996325352177\\
0.027508935264129	-0.0181721729628262\\
0.0275038624004149	-0.0182757105069931\\
0.0274987685097356	-0.018334400698362\\
0.0274936708824218	-0.0182942561532977\\
0.0274885899960961	-0.0181991484483602\\
0.0274838116897236	-0.0180752627602538\\
0.0274790522062349	-0.0180259050789789\\
0.0274742960672305	-0.01811696906087\\
0.027469524941029	-0.0181736255111199\\
0.0274647533549362	-0.0180497398230135\\
0.0274600005917281	-0.0180003821417386\\
0.0274552511730051	-0.0180914461236297\\
0.0274504867670858	-0.0181481025738796\\
0.0274466529272894	-0.0180693263375564\\
0.0274428312593872	-0.018024672077864\\
0.0274390117542103	-0.018055215937046\\
0.0274351825575032	-0.0181275783549553\\
0.0274301345574173	-0.0182308618230311\\
0.0274250656334405	-0.0182894079915294\\
0.027419992991148	-0.018249361959223\\
0.027414937007784	-0.0181544876439616\\
0.0274101821214148	-0.0180309059677028\\
0.0274054459656634	-0.0179816694087313\\
0.0274007131380041	-0.0180725099222797\\
0.027395965396616	-0.0181290273392613\\
0.0273912171975931	-0.0180054456630024\\
0.0273864877291888	-0.0179562091040312\\
0.0273817615888775	-0.0180470496175793\\
0.027377020534838	-0.0181035670345609\\
0.0273732054859483	-0.0180249841133568\\
0.0273694025492883	-0.0179804394342173\\
0.0273656017647535	-0.0180109083394531\\
0.0273617913361972	-0.0180830931816101\\
0.0273567680780646	-0.0181861231937975\\
0.0273517239986111	-0.0182445256909857\\
0.0273466762190715	-0.0182045779309672\\
0.0273416450168016	-0.0181099364356751\\
0.0273369134357702	-0.0179866580277498\\
0.0273322004935422	-0.0179375422948558\\
0.0273274908630942	-0.0180281598865925\\
0.0273227663920261	-0.0180845386103359\\
0.0273180414655687	-0.0179612602024106\\
0.0273133351779153	-0.0179121444695167\\
0.0273086322020428	-0.0180027620612532\\
0.0273039143855509	-0.0180591407849967\\
0.0273001180355508	-0.017980750705805\\
0.0272963337384079	-0.0179363153390377\\
0.0272925515828422	-0.0179667094737651\\
0.0272887598305309	-0.0180387171747568\\
0.0272837611931763	-0.018141494351685\\
0.0272787418365688	-0.0181997535293662\\
0.0272737187980153	-0.0181599038009996\\
0.0272687122554725	-0.0180654945555781\\
0.0272640038656173	-0.0179425186728023\\
0.0272593140232005	-0.0178935234698916\\
0.0272546274763317	-0.0179839186861048\\
0.0272499261615933	-0.0180401590564892\\
0.0272452243937	-0.0179171831737134\\
0.0272405411732458	-0.0178681879708028\\
0.0272358612483405	-0.0179585831870159\\
0.0272311665555662	-0.0180148235574002\\
0.0272273888128521	-0.0179366258475137\\
0.0272236230639138	-0.0178922995251658\\
0.027219859446056	-0.0179226190726664\\
0.0272160862784971	-0.0179944500667132\\
0.0272111121412995	-0.0180969750282865\\
0.0272061173864168	-0.0181550912378531\\
0.0272011189676393	-0.0181153393007833\\
0.0271961369640117	-0.0180211617357995\\
0.0271914516517062	-0.0178984876362002\\
0.027186784795922	-0.0178496126676612\\
0.0271821212195333	-0.0179397860537487\\
0.0271774429476688	-0.0179958884100996\\
0.0271727642248729	-0.0178732143105003\\
0.0271681039585991	-0.0178243393419613\\
0.0271634469717215	-0.0179145127280488\\
0.0271587752893689	-0.0179706150843997\\
0.0271550160627706	-0.0178926092719599\\
0.0271512687711563	-0.0178483917265579\\
0.0271475236001773	-0.0178786368697858\\
0.0271437689263111	-0.0179502915903283\\
0.0271388191692241	-0.0180525649552569\\
0.027133848895522	-0.018110538547425\\
0.0271288749758876	-0.0180708841617593\\
0.0271239173909389	-0.0179769377088773\\
0.0271192550431036	-0.0178545646520523\\
0.027114611061318	-0.0178058096228977\\
0.0271099703428544	-0.0178957617231047\\
0.0271053150009542	-0.0179517264040285\\
0.0271006592103351	-0.0178293533472035\\
0.0270960217857665	-0.0177805983180489\\
0.0270913876245206	-0.0178705504182559\\
0.0270867388398389	-0.0179265150991796\\
0.0270829980386267	-0.0178487007133577\\
0.0270792691138947	-0.0178045916780132\\
0.027075542299404	-0.0178347625995221\\
0.0270718060286104	-0.017906241479055\\
0.027066880532169	-0.0180082638646655\\
0.0270619346196869	-0.0180660951893657\\
0.0270569850791472	-0.018026538115749\\
0.027052051793223	-0.0179328222079039\\
0.027047412297328	-0.0178107494551626\\
0.0270427910774547	-0.0177621140710906\\
0.0270381731049087	-0.0178518454283995\\
0.027033540580612	-0.0179076727717214\\
0.0270289076097981	-0.0177856000189801\\
0.0270242929150066	-0.017736964634908\\
0.0270196814675431	-0.017826695992217\\
0.0270150554683297	-0.0178825233355389\\
0.0270113330022155	-0.0178048999066096\\
0.0270076223543644	-0.0177608991150585\\
0.0270039138064117	-0.017790995996975\\
0.027000195848512	-0.0178622994669796\\
0.0269952944938334	-0.0179640714891381\\
0.0269903728231956	-0.0180217608954744\\
0.0269854475422871	-0.0179823008951168\\
0.0269805384363165	-0.017888814966585\\
0.0269759216803816	-0.0177670417810098\\
0.0269713231108815	-0.0177185257484213\\
0.0269667277727924	-0.0178080369045162\\
0.0269621179542871	-0.0178637272472488\\
0.0269575076914555	-0.0177419540616736\\
0.0269529156150593	-0.0176934380290853\\
0.026948326770075	-0.01778294918518\\
0.0269437234446752	-0.0178386395279126\\
0.0269400192238121	-0.0177612065872818\\
0.0269363267632804	-0.0177173137739017\\
0.0269326363923546	-0.0177473367979138\\
0.0269289366576107	-0.0178184652888319\\
0.0269240593263933	-0.017919987561916\\
0.0269191617788075	-0.0179775353981477\\
0.0269142606386508	-0.0179381722328372\\
0.0269093755941449	-0.0178449157192627\\
0.0269047814667373	-0.0177234413657262\\
0.026900205436617	-0.017675044391737\\
0.0268956326220693	-0.0177643358869837\\
0.0268910453980903	-0.0178198895653219\\
0.0268864577319649	-0.0176984152117853\\
0.0268818881631274	-0.0176500182377961\\
0.0268773218098633	-0.0177393097330428\\
0.0268727410471686	-0.017794863411381\\
0.0268690549821491	-0.0177176204915952\\
0.0268653806198134	-0.0176738353914108\\
0.0268617083368416	-0.0177037847387635\\
0.0268580267359544	-0.0177747386799895\\
0.0268531733104754	-0.0178760118168786\\
0.0268482997677307	-0.0179334184304156\\
0.026843422650028	-0.0178941518625211\\
0.0268385615490776	-0.0178011242009241\\
0.0268339899393103	-0.0176799479460954\\
0.0268294363381195	-0.0176316697385373\\
0.0268248859367407	-0.0177207421119807\\
0.0268203211965673	-0.0177761594612978\\
0.0268157560164169	-0.0176803395796347\\
0.0268112088448437	-0.0176260241403704\\
0.0268066648730831	-0.0176631763211416\\
0.0268021065625288	-0.0177511947216715\\
0.0267963453986259	-0.0178714988350316\\
0.0267905558462946	-0.0179396931455345\\
0.0267847612491727	-0.0178930477094359\\
0.0267789892540536	-0.0177825385389867\\
0.0267764327044174	-0.0177963222899523\\
0.0267738730385473	-0.017831900446873\\
0.0267713111754169	-0.0178166249898993\\
0.0267687528794946	-0.017765025523002\\
0.026766203628807	-0.0176974036204617\\
0.0267636599862631	-0.0176704621685162\\
0.0267611173401898	-0.0177201686342313\\
0.0267585702287993	-0.0177510940543958\\
0.0267562683270455	-0.0176899949317565\\
0.026753971003698	-0.0176656522407853\\
0.0267516744938546	-0.0177105640419993\\
0.0267493743385918	-0.0177385064093143\\
0.0267472534498284	-0.0176821783352112\\
0.0267451364523603	-0.0176597364924853\\
0.0267430201463086	-0.0177011412648894\\
0.0267409007419293	-0.0177269016959517\\
0.0267389148268273	-0.017674128277079\\
0.026736932327387	-0.01765310265557\\
0.0267349504348513	-0.0176918945268024\\
0.026732965822697	-0.0177160293128828\\
0.0267310820983347	-0.0176764244280708\\
0.0267292014505346	-0.017653974424186\\
0.0267273213493869	-0.0176693304005703\\
0.0267254387986186	-0.0177057107274275\\
0.0267226117141581	-0.0177650060815008\\
0.0267197777333099	-0.0177986176154213\\
0.0267169425269333	-0.0177756270661203\\
0.0267141128112525	-0.0177211594323287\\
0.0267102214626471	-0.0176175915155816\\
0.0267063432691641	-0.0175763287006173\\
0.0267024674131207	-0.0176524578083396\\
0.0266985810827058	-0.0176998223636193\\
0.0266953565586802	-0.0176319069074732\\
0.0266921410816727	-0.0175934090741487\\
0.0266889272121654	-0.0176197418900542\\
0.0266857061392419	-0.017682127792828\\
0.0266813562476452	-0.0177733954839985\\
0.0266769900174634	-0.0178251305169644\\
0.026672620883821	-0.0177897433540694\\
0.0266682647584684	-0.0177059065129311\\
0.0266640179208635	-0.0175927536402646\\
0.0266597867860048	-0.0175476720532815\\
0.0266555584412554	-0.0176308467226468\\
0.0266513175936674	-0.0176825947510016\\
0.0266470763624411	-0.0175694418783351\\
0.0266428508339614	-0.0175243602913519\\
0.0266386280955916	-0.0176075349607172\\
0.0266343928543838	-0.017659282989072\\
0.0266309416916902	-0.0175864158583112\\
0.0266275009433329	-0.0175451111713656\\
0.0266240620454257	-0.0175733638968686\\
0.0266206148554181	-0.0176402983178827\\
0.0266160252715813	-0.017736807432963\\
0.0266114174186534	-0.0177915135637537\\
0.0266068063192045	-0.0177540941469551\\
0.0266022097650594	-0.0176654426291439\\
0.0265978225336738	-0.0175482693227813\\
0.0265934521407283	-0.0175015859423382\\
0.0265890847396868	-0.0175877158901294\\
0.0265847039315478	-0.0176413025772119\\
0.0265803227120258	-0.0175241292708492\\
0.0265759583309445	-0.017477445890406\\
0.0265715969417677	-0.0175635758381973\\
0.0265672221454942	-0.0176171625252798\\
0.0265636835840336	-0.0175422664465\\
0.0265601560249486	-0.0174998116516542\\
0.0265566304207991	-0.0175288510598608\\
0.0265530960563428	-0.0175976492356229\\
0.0265484177615064	-0.0176962551220866\\
0.0265437203951235	-0.0177521498064081\\
0.0265390196396202	-0.0177139174097969\\
0.0265343340683153	-0.017623339835929\\
0.0265299006716318	-0.0175046455807908\\
0.0265254845533644	-0.0174573562344275\\
0.0265210715051787	-0.0175446041777998\\
0.0265166446995811	-0.0175988864380347\\
0.0265122174718533	-0.0174801921828964\\
0.0265078075225422	-0.0174329028365333\\
0.0265034006433135	-0.0175201507799054\\
0.0264989800066736	-0.0175744330401403\\
0.0264954152343132	-0.0174987966488009\\
0.0264918616829112	-0.0174559222082498\\
0.0264883101252842	-0.0174852486573662\\
0.0264847496333125	-0.0175547268707808\\
0.0264800480236668	-0.0176540634704659\\
0.026475327058772	-0.017710372359115\\
0.026470602654343	-0.0176718566435384\\
0.0264658936599915	-0.0175806078497954\\
0.0264614540253926	-0.0174614555943092\\
0.0264570318028117	-0.0174139837746074\\
0.026452612674053	-0.0175015683778144\\
0.026448179681509	-0.0175560600946407\\
0.0264437462635726	-0.0174369078391545\\
0.026439330257655	-0.0173894360194525\\
0.02643491734556	-0.0174770206226597\\
0.0264304905696804	-0.0175315123394859\\
0.0264269253076902	-0.0174556795155731\\
0.0264233713250181	-0.0174126937273416\\
0.0264198193464916	-0.0174420963391331\\
0.0264162583871552	-0.017511754991937\\
0.0264115607822664	-0.0176112492561156\\
0.0264068437606416	-0.0176676475167829\\
0.0264021232885576	-0.0176290706700543\\
0.0263974182755089	-0.0175376770485751\\
0.0263929889156849	-0.017418508728791\\
0.0263885769725763	-0.0173710305088626\\
0.0263841681241257	-0.0174586269203658\\
0.0263797454081532	-0.0175131259838528\\
0.0263753222666754	-0.0173939576640687\\
0.0263709165419134	-0.0173464794441403\\
0.0263665139118102	-0.0174340758556435\\
0.0263620974141858	-0.0174885749191305\\
0.0263585422570796	-0.0174127710470413\\
0.0263549983706819	-0.0173698016701337\\
0.0263514564869009	-0.0173991930564526\\
0.0263479056291673	-0.0174688251146377\\
0.026343223242409	-0.0175682402210104\\
0.0263385214698003	-0.0176245936111257\\
0.0263338162522227	-0.0175860474562019\\
0.0263291264690936	-0.0174947265476435\\
0.026324714114878	-0.0173757240095286\\
0.0263203191289544	-0.0173283118391893\\
0.0263159272290863	-0.0174157863904586\\
0.0263115215002551	-0.017470209637271\\
0.0263071153471033	-0.0173761086177611\\
0.0263027265622441	-0.0173227675144205\\
0.0262983408634412	-0.0173592532418801\\
0.0262939413356757	-0.0174456927268986\\
0.0262883800556351	-0.0175638562609161\\
0.0262827913884339	-0.0176308371853737\\
0.0262771978543903	-0.0175850217147197\\
0.0262716261252081	-0.017476478841522\\
0.0262691577465453	-0.0174900202237911\\
0.0262666863602789	-0.0175249727867379\\
0.0262642128533486	-0.0175099659281029\\
0.0262617427892843	-0.017459273768337\\
0.0262592814551589	-0.0173928409058799\\
0.026256825533692	-0.0173663731830833\\
0.0262543705739648	-0.017415205627542\\
0.0262519113045769	-0.0174455872658436\\
0.0262496886200948	-0.017385557934479\\
0.0262474703550981	-0.0173616414623671\\
0.0262452528753708	-0.0174057668979029\\
0.0262430318767661	-0.0174332200192276\\
0.0262409838512943	-0.0173778748369698\\
0.0262389395825039	-0.0173558245912333\\
0.0262368959812136	-0.0173965068746506\\
0.0262348493887831	-0.0174218178013047\\
0.0262329316065019	-0.0173699627249267\\
0.0262310171220432	-0.0173493029830992\\
0.0262291032235531	-0.0173874198132875\\
0.0262271866992749	-0.0174111346152142\\
0.0262253675308074	-0.017372217403316\\
0.0262235513329932	-0.0173501572063873\\
0.026221735663015	-0.0173652465517971\\
0.0262199176277472	-0.017400995194823\\
0.0262171873442369	-0.0174592628008317\\
0.0262144504013381	-0.0174922917564132\\
0.0262117122750312	-0.0174696996952043\\
0.0262089794507376	-0.0174161761320921\\
0.0262052212489428	-0.0173144007873291\\
0.0262014757508383	-0.0172738521565283\\
0.0261977325099697	-0.0173486636080706\\
0.0261939791541859	-0.0173952083691753\\
0.0261908648985861	-0.0173284670739942\\
0.026187759379895	-0.0172906348130698\\
0.0261846554136085	-0.0173165123723031\\
0.0261815444908327	-0.0173778197121701\\
0.0261773432856739	-0.017467510949719\\
0.0261731263014953	-0.0175183523709464\\
0.0261689065133037	-0.0174835764453957\\
0.0261646992879142	-0.0174011877058818\\
0.0261605975189089	-0.0172899867464101\\
0.0261565109155816	-0.0172456828272164\\
0.0261524270069453	-0.0173274227143208\\
0.026148331023115	-0.0173782780772311\\
0.026144234668779	-0.0172670771177593\\
0.0261401534801217	-0.0172227731985659\\
0.0261360749861558	-0.0173045130856701\\
0.0261319844169965	-0.0173553684485803\\
0.0261286511157698	-0.0172837577057203\\
0.0261253278728513	-0.0172431652014609\\
0.0261220064171289	-0.0172709307884953\\
0.0261186769527963	-0.0173367111144349\\
0.0261142440804249	-0.0174315568252864\\
0.0261097935633104	-0.0174853200564428\\
0.0261053399106357	-0.0174485455902906\\
0.0261009003062013	-0.0173614220453501\\
0.0260966628364826	-0.0172462672164571\\
0.0260924416300803	-0.0172003880238832\\
0.0260882233134025	-0.0172850342603719\\
0.0260839920475734	-0.017337697840273\\
0.0260797603844245	-0.0172225430113799\\
0.0260755449845927	-0.0171766638188058\\
0.0260713324744858	-0.0172613100552947\\
0.0260671070152283	-0.0173139736351958\\
0.026063689233842	-0.0172403675004517\\
0.0260602820791123	-0.017198643909567\\
0.0260568768125658	-0.0172271831686058\\
0.0260534630848813	-0.0172947964252381\\
0.0260489444602562	-0.0173917042723218\\
0.0260444074152846	-0.0174466364240959\\
0.0260398670969257	-0.0174090624071957\\
0.0260353414443235	-0.0173200446214182\\
0.0260310593426574	-0.0172033938835301\\
0.0260267939295883	-0.0171569187012138\\
0.0260225314818102	-0.0172426645274263\\
0.0260182557462677	-0.0172960122290761\\
0.0260139796030172	-0.0172037708909018\\
0.0260097201483644	-0.0171514839467488\\
0.0260054636590033	-0.0171872486211666\\
0.0260011938818782	-0.0172719798367339\\
0.0259957861915618	-0.0173880386318735\\
0.0259903520810518	-0.0174538264864304\\
0.0259849132755437	-0.0174088270848209\\
0.0259794955050463	-0.0173022175864756\\
0.0259770883844044	-0.0173155558948436\\
0.025974678345692	-0.0173499842902311\\
0.0259722662494464	-0.0173352024825735\\
0.0259698574935811	-0.0172852705298842\\
0.0259674572077825	-0.0172198339306046\\
0.0259650621735196	-0.0171937631321099\\
0.0259626680723693	-0.0172418632587908\\
0.0259602697898514	-0.0172717892775929\\
0.0259581000213722	-0.0172125999083994\\
0.0259559345495661	-0.0171890180882219\\
0.0259537698412091	-0.0172325260973127\\
0.0259516017117635	-0.0172595950800362\\
0.0259496008097733	-0.017204979778744\\
0.0259476035660345	-0.0171832203271473\\
0.0259456069723079	-0.0172233661009152\\
0.0259436074658155	-0.0172483432322357\\
0.0259417325839446	-0.0171971385723186\\
0.0259398609176874	-0.0171767379649312\\
0.0259379898227928	-0.0172143766970132\\
0.0259361161675687	-0.0172377940449853\\
0.0259343367616906	-0.0171993448661529\\
0.0259325602554441	-0.0171775499734707\\
0.0259307842644154	-0.0171924578487229\\
0.0259290059646478	-0.0172277765650872\\
0.0259263342514994	-0.01728536753301\\
0.0259236560327326	-0.0173180129367208\\
0.0259209766578858	-0.0172956832279594\\
0.0259183024626298	-0.0172427812122864\\
0.0259146236322927	-0.0171421540452094\\
0.0259109572206349	-0.0171020628634425\\
0.0259072930155755	-0.0171760303302302\\
0.0259036189225414	-0.0172220499970085\\
0.0259005696201015	-0.0171560439592521\\
0.0258975288631334	-0.0171186284785334\\
0.0258944896245577	-0.0171442209568808\\
0.0258914435819247	-0.0172048529026503\\
0.025887329131456	-0.0172935750991262\\
0.0258831992410912	-0.0173438672200351\\
0.0258790666069826	-0.0173094670201531\\
0.0258749462656873	-0.0172279684241439\\
0.0258709279451633	-0.0171179348932149\\
0.0258669244735653	-0.017074096092849\\
0.0258629236403818	-0.0171549778445754\\
0.0258589109842193	-0.0172052993091948\\
0.0258548979652957	-0.0170952657782659\\
0.0258508997952988	-0.0170514269778998\\
0.0258469042637167	-0.0171323087296264\\
0.0258428969091561	-0.0171826301942458\\
0.025839631059889	-0.0171117634486871\\
0.0258363750610191	-0.0170715926788273\\
0.0258331208124063	-0.0170990697962688\\
0.0258298587207331	-0.0171641666998192\\
0.0258255151747299	-0.0172580352920919\\
0.0258211543456771	-0.0173112446442004\\
0.0258167904453447	-0.0172748490356031\\
0.0258124403052956	-0.0171886230540173\\
0.0258082876922725	-0.0170746400995994\\
0.0258041510132491	-0.01702922779717\\
0.0258000171654413	-0.0171130126302344\\
0.0257958706307023	-0.0171651402785931\\
0.0257917237066954	-0.0170511573241752\\
0.0257875927166887	-0.017005745021746\\
0.0257834645578982	-0.0170895298548101\\
0.025779323712177	-0.0171416575031689\\
0.0257759742202371	-0.0170687971281947\\
0.0257726351407156	-0.0170274962707631\\
0.0257692979113141	-0.0170557463768487\\
0.0257659523913628	-0.0171226745921202\\
0.0257615238942343	-0.017218604067494\\
0.025757077346829	-0.0172729816298838\\
0.0257526275918056	-0.017235786956414\\
0.0257481922079133	-0.0171476678850948\\
0.0257439952951019	-0.0170321888170778\\
0.0257398147373289	-0.0169861804433884\\
0.0257356370855845	-0.0170710650165746\\
0.0257314464116732	-0.017123876880253\\
0.0257272553382096	-0.0170325620376908\\
0.0257230806197849	-0.0169808002769884\\
0.0257189088073895	-0.017016205721862\\
0.0257147239728277	-0.0171000858754111\\
0.0257094237671472	-0.0172149810803545\\
0.0257040976683987	-0.0172801093545453\\
0.0256987669683336	-0.0172355611110103\\
0.0256934568836157	-0.017130020465456\\
0.0256910975441292	-0.0171432253988799\\
0.0256887353446405	-0.0171773095313224\\
0.025686371128563	-0.0171626755327213\\
0.0256840101863983	-0.0171132428690889\\
0.0256816575457584	-0.0170484605958706\\
0.0256793100521571	-0.0170226504894521\\
0.0256769634731027	-0.0170702696442178\\
0.0256746127958869	-0.017099896421094\\
0.0256724860765728	-0.0170412983516738\\
0.0256703635685151	-0.017017952113073\\
0.0256682418087307	-0.0170610254786417\\
0.0256661166958712	-0.0170878240431537\\
0.0256641554776897	-0.0170337539346924\\
0.0256621978450893	-0.0170122116950623\\
0.0256602408495898	-0.0170519567168887\\
0.0256582809991886	-0.0170766845160144\\
0.0256564432905431	-0.0170259906930642\\
0.0256546087336723	-0.0170057936098168\\
0.0256527747368219	-0.0170430568437365\\
0.0256509382304742	-0.0170662405714279\\
0.025649194096288	-0.0170281747900587\\
0.0256474528041953	-0.0170065972259863\\
0.0256457120170977	-0.0170213564467875\\
0.0256439689670762	-0.0170563229812153\\
0.0256413502029705	-0.0171133399016654\\
0.0256387250622944	-0.0171456599069298\\
0.0256360987884727	-0.0171235527732239\\
0.0256334775915022	-0.0170711780671185\\
0.0256298716581825	-0.0169715536061521\\
0.0256262778972866	-0.0169318619156365\\
0.0256226862992375	-0.0170050923286738\\
0.0256190850092957	-0.0170506534294165\\
0.0256160961221213	-0.0169853049496136\\
0.0256131156110087	-0.0169482622052045\\
0.0256101365881899	-0.0169735997290318\\
0.0256071508962071	-0.0170336276540248\\
0.0256031179566824	-0.0171214661683717\\
0.0255990698833018	-0.0171712573746252\\
0.0255950191205673	-0.0171371998042437\\
0.0255909804069964	-0.0170565129425659\\
0.0255870416815065	-0.0169475750421936\\
0.025583117510712	-0.0169041727553964\\
0.0255791959260568	-0.0169842491479023\\
0.0255752627527047	-0.0170340695494929\\
0.0255713292237856	-0.0169251316491206\\
0.0255674102495623	-0.0168817293623234\\
0.0255634938614788	-0.0169618057548293\\
0.0255595658846988	-0.01701162615642\\
0.0255563647221908	-0.0169414649760906\\
0.0255531732149147	-0.0169016941554342\\
0.0255499834232212	-0.0169288977045256\\
0.0255467859438683	-0.0169933464886892\\
0.0255425284272049	-0.0170862805807581\\
0.0255382539699054	-0.0171389602120179\\
0.0255339765021804	-0.0171029269365803\\
0.0255297125221306	-0.0170175593698851\\
0.0255256421518936	-0.0169047110284797\\
0.0255215874000198	-0.0168597507707404\\
0.0255175354232833	-0.0169427015899613\\
0.025513471010942	-0.016994310347505\\
0.02550940621705	-0.0168814620060997\\
0.0255053570415218	-0.0168365017483603\\
0.0255013106411313	-0.0169194525675813\\
0.0254972518051366	-0.0169710613251249\\
0.0254939686487386	-0.0168989261889092\\
0.025490695698508	-0.0168580364326088\\
0.0254874245617534	-0.0168860053423395\\
0.0254841452986767	-0.0169522673664779\\
0.0254798045050389	-0.0170472420096656\\
0.0254754460186693	-0.0171010783260351\\
0.0254710843882247	-0.0170642538690316\\
0.0254667368442565	-0.0169770118891921\\
0.0254626230465212	-0.0168626821841275\\
0.0254585252798873	-0.016817131731698\\
0.0254544303617291	-0.0169011714488817\\
0.0254503226793393	-0.0169534576761779\\
0.0254462146053175	-0.0168630516900765\\
0.0254421225623977	-0.0168118051140843\\
0.0254380333679539	-0.0168468581686293\\
0.0254339314092791	-0.0169299034631638\\
0.0254287361673525	-0.0170436551360837\\
0.0254235155452214	-0.017108135199871\\
0.0254182904129199	-0.0170640303372681\\
0.0254130854876558	-0.016959540119432\\
0.0254107728712799	-0.0169726136297139\\
0.0254084574515491	-0.0170063585371376\\
0.0254061400551723	-0.016991870184563\\
0.0254038258678669	-0.0169429295034171\\
0.0254015198176673	-0.0168787919808863\\
0.0253992188125655	-0.0168532387515895\\
0.025396918703899	-0.0169003839729583\\
0.0253946145782417	-0.0169297158869993\\
0.0253925299751609	-0.0168717010143305\\
0.0253904494999302	-0.0168485871289562\\
0.0253883697581543	-0.0168912318072472\\
0.0253862867297156	-0.0169177636592903\\
0.0253843643501516	-0.0168642316792771\\
0.0253824454851547	-0.0168429038370716\\
0.0253805272446419	-0.0168822532997333\\
0.0253786062057723	-0.0169067349974076\\
0.0253768048897462	-0.0168565456978299\\
0.025375006663073	-0.0168365496233053\\
0.0253732089853298	-0.0168734419999604\\
0.0253714088477926	-0.0168963949947582\\
0.0253696992530708	-0.0168587080561763\\
0.0253679924441544	-0.0168373452388983\\
0.0253662861302323	-0.0168519575712303\\
0.0253645775982059	-0.0168865761075641\\
0.025362010693977	-0.0169430255795148\\
0.0253594375394712	-0.0169750239269563\\
0.025356863274265	-0.0169531368096904\\
0.0253542939853626	-0.0169012833514558\\
0.025350759460899	-0.016802650378384\\
0.0253472368677835	-0.0167633537096367\\
0.0253437163946831	-0.0168358553150355\\
0.0253401864216471	-0.0168809629801522\\
0.0253372567238096	-0.0168162648634759\\
0.0253343352361458	-0.0167795907769935\\
0.0253314152073027	-0.0168046761359461\\
0.0253284886413843	-0.0168641066491997\\
0.0253245355666851	-0.0169510709760447\\
0.0253205676578675	-0.0170003666496663\\
0.0253165971129654	-0.0169666480274396\\
0.0253126383785944	-0.0168867641785014\\
0.0253087776520792	-0.0167789104482802\\
0.0253049311920044	-0.0167359401090749\\
0.025301087266855	-0.0168152195665\\
0.0252972319825321	-0.0168645441462309\\
0.0252933763496898	-0.0167566904160097\\
0.0252895349832884	-0.0167137200768046\\
0.0252856961518128	-0.0167929995342295\\
0.0252818459611643	-0.0168423241139604\\
0.0252787081915875	-0.0167728611900184\\
0.0252755798860213	-0.016733486175553\\
0.0252724532620639	-0.0167604189901469\\
0.025269319102707	-0.0168242263686929\\
0.0252651458980846	-0.0169162355650667\\
0.0252609560883466	-0.0169683909197867\\
0.0252567633278118	-0.0169327162535594\\
0.0252525837878314	-0.0168481982792278\\
0.025248594023497	-0.0167364730222343\\
0.0252446195682058	-0.0166919602160387\\
0.0252406478330954	-0.0167740854956832\\
0.0252366639086765	-0.0168251806347687\\
0.0252326796102696	-0.0167368341107815\\
0.0252287106209062	-0.0166867549395845\\
0.0252247443517243	-0.0167210094802158\\
0.0252207658932343	-0.0168021629903095\\
0.025215711929526	-0.0169136673647561\\
0.0252106335785461	-0.0169768735488257\\
0.0252055508938501	-0.0169336400298076\\
0.0252004876256578	-0.0168312141394754\\
0.0251982278196363	-0.0168440865102241\\
0.0251959652958585	-0.0168773122430136\\
0.0251937008557908	-0.0168630467977076\\
0.0251914395268106	-0.0168148590823331\\
0.0251891860864805	-0.0167517083331368\\
0.0251869375372035	-0.0167265482472647\\
0.0251846898569915	-0.0167729681265025\\
0.0251824382824444	-0.0168018487610196\\
0.0251803980036371	-0.0167446359415306\\
0.0251783617393354	-0.0167218416046522\\
0.0251763261883498	-0.0167638967220547\\
0.0251742874409503	-0.0167900617723572\\
0.0251724035452271	-0.0167372028879336\\
0.0251705230762455	-0.0167161432158298\\
0.0251686432161435	-0.0167549979097614\\
0.0251667606276148	-0.0167791717816702\\
0.0251649935758942	-0.0167295632067128\\
0.0251632295424491	-0.0167097985004845\\
0.0251614660453054	-0.016746264007039\\
0.0251597001449623	-0.0167689514199433\\
0.0251580217039064	-0.016731670252091\\
0.0251563459889906	-0.0167105374456936\\
0.0251546707584683	-0.0167249924488035\\
0.0251529933573495	-0.0167592382515252\\
0.0251504716055941	-0.0168151162926688\\
0.0251479437294647	-0.0168467907249187\\
0.0251454147650097	-0.0168251251681504\\
0.0251428906766213	-0.0167737966158621\\
0.0251394164909348	-0.0166761112530888\\
0.0251359540084415	-0.0166371921246991\\
0.0251324936054267	-0.0167089971753283\\
0.0251290238841428	-0.0167536714712915\\
0.0251261429982015	-0.0166895682472917\\
0.0251232701721469	-0.0166532313753465\\
0.0251203987782112	-0.0166780860769461\\
0.0251175209668653	-0.0167369701326071\\
0.0251136324786503	-0.016823163586134\\
0.025109729418142	-0.0168720222907034\\
0.02510582376808	-0.0168386025586898\\
0.0251019297200984	-0.016759426819961\\
0.0250981302302626	-0.0166524777624846\\
0.0250943447685424	-0.0166098678567541\\
0.0250905617994043	-0.0166884823212832\\
0.0250867676608581	-0.0167373931684263\\
0.0250829731796186	-0.0166304441109498\\
0.0250791927264951	-0.0165878342052194\\
0.0250754147659541	-0.0166664486697485\\
0.0250716256360054	-0.0167153595168915\\
0.0250685371032701	-0.0166464674625061\\
0.0250654578796305	-0.016607416045088\\
0.0250623803100757	-0.0166341275167974\\
0.0250592953284721	-0.0166974105049515\\
0.0250551870552148	-0.0167886760471148\\
0.0250510624441799	-0.0168404098619169\\
0.025046934929859	-0.0168050235322554\\
0.0250428204232535	-0.0167211886651561\\
0.0250388919537473	-0.0166103445419889\\
0.0250349785527678	-0.0165661827910549\\
0.0250310678292366	-0.0166476603804284\\
0.0250271451079078	-0.0166983525519432\\
0.0250232220184707	-0.0166107027827707\\
0.0250193139975608	-0.0165610185665999\\
0.0250154086540997	-0.0165950029549369\\
0.0250114913128413	-0.0166755164387304\\
0.0250065146487983	-0.0167861491948104\\
0.0250015139772659	-0.0168488613025615\\
0.0249965090395118	-0.0168059657355685\\
0.0249915232159011	-0.0167043404980148\\
0.0249892977470934	-0.0167171135390767\\
0.0249870696023122	-0.0167500828854024\\
0.0249848395707024	-0.0167359275194465\\
0.0249826126023533	-0.0166881116447188\\
0.0249803934013799	-0.0166254481984636\\
0.0249781790162684	-0.0166004822604672\\
0.0249759654868628	-0.0166465439405718\\
0.0249737481229928	-0.0166752017175877\\
0.0249717387722352	-0.0166184283365823\\
0.0249697333745522	-0.0165958090777531\\
0.0249677286792708	-0.0166375411794893\\
0.0249657208364899	-0.0166635052620692\\
0.0249638654446597	-0.0166110508619861\\
0.0249620134273287	-0.0165901523417433\\
0.0249601620095953	-0.0166287097135608\\
0.0249583079050331	-0.0166526986032715\\
0.0249565675490766	-0.0166137700006117\\
0.0249548301655178	-0.0165917033468365\\
0.0249530933101093	-0.0166067971087793\\
0.0249513540880316	-0.0166425562151516\\
0.0249487651609509	-0.0167003206277593\\
0.0249461696890163	-0.0167330643484795\\
0.0249435730540365	-0.016710667390123\\
0.0249409816299017	-0.016657606051317\\
0.0249374438453668	-0.0165574306508726\\
0.0249339183682706	-0.0165175194588511\\
0.0249303950780208	-0.0165911548479866\\
0.0249268619883979	-0.0166369679090292\\
0.0249239471857931	-0.0165716516368632\\
0.0249210407510037	-0.0165346271493328\\
0.0249181358030492	-0.0165599521853137\\
0.024915224192511	-0.0166199505249573\\
0.0249113097909016	-0.0167073241456466\\
0.0249073804152214	-0.0167568518272245\\
0.0249034483785932	-0.0167229745097604\\
0.0248995282639375	-0.016642714690941\\
0.0248957319456585	-0.0165351018153784\\
0.0248919498301804	-0.0164922274358258\\
0.0248881702383266	-0.01657132984952\\
0.0248843793379841	-0.0166205442795625\\
0.0248805880906848	-0.016512931404\\
0.0248768110461869	-0.0164700570244473\\
0.0248730365253136	-0.0165491594381416\\
0.0248692506959521	-0.0165983738681841\\
0.0248661729427285	-0.0165292368825473\\
0.024863104564914	-0.0164900466260042\\
0.0248600378529691	-0.0165168530647495\\
0.0248569636761804	-0.0165803610422964\\
0.0248528782374417	-0.016671757601446\\
0.0248487764139886	-0.0167235656831435\\
0.0248446716789121	-0.0166881285543509\\
0.0248405799889288	-0.0166041733374308\\
0.0248366853400636	-0.016493507535\\
0.0248328057112851	-0.016449416829383\\
0.0248289287513511	-0.0165307633414993\\
0.0248250398321953	-0.0165813739618672\\
0.0248211505461188	-0.0164707081594364\\
0.0248172762801292	-0.0164266174538196\\
0.0248134046829847	-0.0165079639659357\\
0.0248095211266188	-0.0165585745863036\\
0.0248063829177635	-0.0164879062518677\\
0.0248032545042385	-0.0164478479512272\\
0.0248001278311976	-0.0164752481388523\\
0.0247969933589664	-0.016540162785554\\
0.0247928475153194	-0.0166331306509396\\
0.0247886847187384	-0.0166858294265826\\
0.0247845189095606	-0.0166497830562388\\
0.0247803665978804	-0.0165643844659891\\
0.0247764421918861	-0.0164526013370972\\
0.0247725331108085	-0.0164080654739789\\
0.0247686267527401	-0.0164902332932066\\
0.024764708192742	-0.0165413548987578\\
0.0247607892583777	-0.0164529626126825\\
0.0247568856489306	-0.0164028575012746\\
0.0247529847624931	-0.0164371297852109\\
0.0247490716741264	-0.0165183253315265\\
0.0247441176449458	-0.0166294969923914\\
0.0247391393738282	-0.0166925145779784\\
0.0247341567948334	-0.0166494100617818\\
0.0247291935166584	-0.0165472897960943\\
0.0247269896024035	-0.016560059124433\\
0.0247247830137321	-0.0165930188876015\\
0.0247225745393305	-0.0165788676361675\\
0.0247203691264107	-0.016531065660018\\
0.0247181714763535	-0.0164684204280652\\
0.0247159786393607	-0.0164434617468857\\
0.024713786657578	-0.0164895100383014\\
0.0247115908435614	-0.0165181594853986\\
0.0247096046558079	-0.016461506541035\\
0.0247076224043764	-0.0164389352657414\\
0.024705640852371	-0.016480578838768\\
0.0247036561662072	-0.0165064878422446\\
0.024701824856864	-0.016454221486732\\
0.02469999689787	-0.0164333978859093\\
0.0246981695341834	-0.0164718170328232\\
0.0246963395028989	-0.016495719924401\\
0.0246946237570788	-0.0164569764367666\\
0.0246929109554557	-0.0164350147153271\\
0.024691198676973	-0.0164500367027402\\
0.0246894840542766	-0.0164856257658171\\
0.0246869341116507	-0.0165430614250424\\
0.0246843776984582	-0.0165756187921166\\
0.0246818201354236	-0.016553349301096\\
0.0246792677240922	-0.0165005899491677\\
0.0246757858731464	-0.0164010596147945\\
0.0246723161716496	-0.0163614054255478\\
0.0246688486289302	-0.0164345666494588\\
0.024665371412639	-0.0164800847034323\\
0.0246625044240895	-0.0164152280899923\\
0.0246596456859966	-0.0163784641597191\\
0.0246567884138881	-0.01640361097252\\
0.0246539245726437	-0.0164631870780181\\
0.0246500762084021	-0.0165499039666573\\
0.0246462130943499	-0.0165990593800892\\
0.0246423473592057	-0.0165654366969176\\
0.024638493367493	-0.0164857801402148\\
0.0246347637093596	-0.0163790502889856\\
0.0246310480219042	-0.0163365277178954\\
0.0246273348168322	-0.0164149810516762\\
0.0246236104881001	-0.0164637916495648\\
0.0246198858180864	-0.0163570617983355\\
0.0246161751187511	-0.0163145392272454\\
0.0246124669017996	-0.0163929925610261\\
0.0246087475611884	-0.0164418031589147\\
0.0246057246048735	-0.0163732504377682\\
0.0246027108661804	-0.016334391371182\\
0.0245996987653232	-0.0163609712734338\\
0.0245966793252602	-0.0164239425562465\\
0.0245926674056846	-0.0165145487804794\\
0.0245886393835424	-0.0165659088613295\\
0.0245846084999201	-0.0165307781685834\\
0.0245805904367618	-0.0164475489389432\\
0.0245767669750669	-0.0163378714013691\\
0.0245729582663975	-0.0162941744334195\\
0.024569152179124	-0.0163747945070388\\
0.0245653343452758	-0.0164249531657675\\
0.0245615161510359	-0.0163382258718244\\
0.0245577127098218	-0.0162890645601531\\
0.0245539118900041	-0.016322691277766\\
0.0245500993236121	-0.0164023573925917\\
0.0245452613406984	-0.0165116960784208\\
0.0245403999086557	-0.016573674643269\\
0.0245355343096254	-0.016531280825298\\
0.024530687380212	-0.0164308442971405\\
0.0245285276344671	-0.0164434463988522\\
0.0245263652838964	-0.0164759745222448\\
0.024524201096664	-0.0164620085950489\\
0.0245220398912538	-0.0164148326317188\\
0.0245198862467144	-0.0163530077992858\\
0.0245177372900025	-0.0163283759760239\\
0.0245155891662491	-0.0163738212208071\\
0.0245134373099793	-0.0164020954758601\\
0.0245114885030382	-0.0163461159070935\\
0.0245095435394021	-0.0163238129134603\\
0.0245075992586651	-0.0163649615119332\\
0.0245056519178331	-0.0163905625615888\\
0.0245038533076525	-0.0163388667444531\\
0.0245020579750764	-0.0163182704535948\\
0.024500263224883	-0.0163562702179537\\
0.0244984658650133	-0.0163799121860974\\
0.024496779428387	-0.016331412939302\\
0.024495095876561	-0.0163120902039478\\
0.0244934128373218	-0.0163477402826573\\
0.0244917275011631	-0.0163699203682282\\
0.0244901261033855	-0.0163334835612554\\
0.024488527309663	-0.0163128293802887\\
0.0244869289786431	-0.0163269569999001\\
0.024485328574237	-0.016360427188075\\
0.0244829231345753	-0.0164150268492898\\
0.0244805118475666	-0.0164459766326869\\
0.0244780995214652	-0.0164248067413415\\
0.0244756918508781	-0.0163746524856047\\
0.0244723785386045	-0.0162792199072937\\
0.0244690763959686	-0.0162411983177497\\
0.0244657762380145	-0.0163113474263031\\
0.0244624671866344	-0.0163549914598305\\
0.0244597201149438	-0.0162923759750714\\
0.0244569807333722	-0.0162568824271725\\
0.024454242718223	-0.0162811602885986\\
0.0244514985800907	-0.0163386777340519\\
0.0244477911476181	-0.0164228606271822\\
0.0244440698147663	-0.0164705796468631\\
0.0244403460117724	-0.0164379394681326\\
0.0244366332759205	-0.0163606105936162\\
0.0244330113315718	-0.0162561743583367\\
0.024429402763899	-0.0162145655938916\\
0.0244257965730671	-0.0162913329718165\\
0.0244221797315347	-0.0163390946338681\\
0.0244185625632347	-0.0162346583985886\\
0.0244149587716109	-0.0161930496341435\\
0.0244113573568285	-0.0162698170120684\\
0.0244077452913458	-0.01631757867412\\
0.0244048012653134	-0.0162503094270234\\
0.0244018661149835	-0.0162121778968894\\
0.0243989325417375	-0.016238260158578\\
0.0243959919015309	-0.0163000524654722\\
0.0243920760372332	-0.0163891637659349\\
0.0243881445973461	-0.0164396764501932\\
0.0243842103896277	-0.0164051253832732\\
0.0243802885828146	-0.0163232693634188\\
0.0243765443704232	-0.0162150493268738\\
0.0243728145215614	-0.0161719330464303\\
0.024369087224891	-0.0162514817626607\\
0.0243653484917749	-0.0163009738646965\\
0.0243616094077853	-0.0162153990867834\\
0.0243578846873259	-0.0161668910780942\\
0.0243541625190581	-0.0162000709314118\\
0.0243504289143451	-0.0162786783659743\\
0.0243456857896772	-0.016386689299556\\
0.0243409197819363	-0.0164479152288833\\
0.0243361497078027	-0.0164060362194328\\
0.0243313978526168	-0.0163068193403406\\
0.0243292768959865	-0.0163192892249306\\
0.0243271533889028	-0.0163514760739117\\
0.0243250280834958	-0.0163376566726474\\
0.0243229056976717	-0.0162909756640658\\
0.0243207907148995	-0.0162297994775158\\
0.0243186803221058	-0.0162054260832717\\
0.0243165707448852	-0.0162503945314387\\
0.0243144575130591	-0.0162783721422724\\
0.0243125425504518	-0.0162229469461369\\
0.0243106313554059	-0.0162008648218228\\
0.0243087208298014	-0.0162416059206083\\
0.0243068073044117	-0.0162669534398854\\
0.0243050390870381	-0.016215745195842\\
0.0243032740857354	-0.0161953431604916\\
0.0243015096558825	-0.0162329845271381\\
0.0242997426653487	-0.0162564035142331\\
0.0242980840928096	-0.0162184000528076\\
0.0242964283530709	-0.0161968578147557\\
0.0242947731166801	-0.0162115928722856\\
0.024293115624774	-0.0162465021607465\\
0.0242906483737982	-0.0163028934213323\\
0.0242881748854385	-0.0163348587716984\\
0.0242857002886765	-0.0163129942246874\\
0.0242832306579693	-0.0162611942383539\\
0.024279859162806	-0.0161634006886208\\
0.0242764993967861	-0.0161244384571291\\
0.0242731417148664	-0.0161963230321606\\
0.0242697746940393	-0.0162410468050991\\
0.0242669969101834	-0.0161772838173233\\
0.0242642271008922	-0.0161411398080658\\
0.024261458708567	-0.0161658625900947\\
0.0242586839667823	-0.0162244341109484\\
0.0242549535856337	-0.016309729610235\\
0.0242512089342514	-0.0163580793100116\\
0.0242474617470057	-0.0163250077412152\\
0.0242437259213771	-0.0162466568469196\\
0.0242401080902801	-0.0161416039870507\\
0.024236503794289	-0.0160997495512911\\
0.0242329019032921	-0.0161769701881127\\
0.0242292892354565	-0.016225013850135\\
0.0242256762369864	-0.0161199609902661\\
0.0242220767736226	-0.0160781065545063\\
0.0242184797152534	-0.0161553271913281\\
0.0242148718800457	-0.0162033708533505\\
0.0242119388352776	-0.0161358786941961\\
0.024209014725135	-0.016097620806504\\
0.0242060922025477	-0.0161237894977401\\
0.0242031625660885	-0.0161857865675962\\
0.0241992692202204	-0.0162750086010597\\
0.0241953602600331	-0.0163255840542493\\
0.0241914485251352	-0.0162909900528946\\
0.0241875492219851	-0.0162090323157196\\
0.0241838377028088	-0.0161009997154032\\
0.0241801404974537	-0.0160579581120085\\
0.0241764458354603	-0.0161373690505058\\
0.024172739776606	-0.0161867754326209\\
0.0241690333680962	-0.0161013488695314\\
0.0241653412734078	-0.0160529248763208\\
0.0241616517220816	-0.016086047262401\\
0.0241579507738949	-0.0161645185495222\\
0.0241532539697405	-0.0162722282456418\\
0.0241485344099803	-0.016333283418704\\
0.0241438108064832	-0.0162915212078603\\
0.0241391053204573	-0.0161925810400219\\
0.0241370082929399	-0.0162049971920254\\
0.0241349087369026	-0.0162370453482518\\
0.0241328073980076	-0.0162232854946255\\
0.0241307089535899	-0.0161768056339623\\
0.0241286178485633	-0.0161158930548825\\
0.0241265312940451	-0.0160916246853084\\
0.0241244455480878	-0.0161363993649597\\
0.0241223561789535	-0.0161642564205966\\
0.0241204638652697	-0.016109100004084\\
0.0241185752826957	-0.016087124965093\\
0.0241166873630871	-0.0161276684934968\\
0.024114796472718	-0.0161528930922043\\
0.0241130499293734	-0.0161019553279989\\
0.024111306568216	-0.0160816610553599\\
0.0241095637724882	-0.0161191036018564\\
0.0241078184430598	-0.0161423988908252\\
0.0241061807716567	-0.0161046093191356\\
0.0241045459012575	-0.0160831883243453\\
0.024102911528557	-0.016097840450546\\
0.0241012749256592	-0.0161325532637857\\
0.0240988394383291	-0.0161886115189106\\
0.024096397787066	-0.0162203881053416\\
0.0240939550404542	-0.0161986526743229\\
0.0240915172014201	-0.0161471585807493\\
0.0240881898642557	-0.0160499641986121\\
0.0240848741129521	-0.0160112406833412\\
0.0240815604202918	-0.0160826848314922\\
0.0240782375028125	-0.0161271345880402\\
0.0240754965906489	-0.0160637735686753\\
0.024072763552824	-0.0160278574149578\\
0.0240700319141577	-0.016052424342034\\
0.0240672940058368	-0.0161106266220164\\
0.0240636136581386	-0.0161953722986695\\
0.0240599192235917	-0.0162434103318345\\
0.0240562222857721	-0.0162105519454122\\
0.024052536563569	-0.0161327061081876\\
0.0240489679972382	-0.0160283519026629\\
0.0240454127865845	-0.0159867758199472\\
0.0240418599490458	-0.0160634829007041\\
0.0240382964775376	-0.0161112070482148\\
0.0240347326797813	-0.01600685284269\\
0.0240311822377025	-0.0159652767599741\\
0.0240276341687391	-0.0160419838407312\\
0.0240240754658065	-0.0160897079882419\\
0.0240211825746829	-0.0160226695970351\\
0.024018298498451	-0.0159846689274158\\
0.0240154159885011	-0.0160106616794997\\
0.0240125264600168	-0.0160722419263724\\
0.0240086866358805	-0.0161608588938859\\
0.02400483140849	-0.016211091365824\\
0.0240009734438987	-0.0161767319662995\\
0.0239971277430169	-0.0160953300317014\\
0.0239934675582562	-0.0159880391317971\\
0.0239898214914509	-0.015945293031565\\
0.0239861779332076	-0.0160241587723559\\
0.0239825231340604	-0.0160732259537682\\
0.0239788679900455	-0.0159883858887993\\
0.0239752269639864	-0.0159402943516777\\
0.0239715884464896	-0.0159731893352203\\
0.0239679386880893	-0.0160511218758351\\
0.0239633069833305	-0.0161580888692515\\
0.0239586528357079	-0.0162187230417567\\
0.0239539946999277	-0.0161772487985518\\
0.0239493544326308	-0.0160789908639083\\
0.0239472865607053	-0.0160913208670894\\
0.0239452161952273	-0.0161231466588552\\
0.0239431440715474	-0.0161094822772559\\
0.0239410748023188	-0.0160633249146807\\
0.0239390127709877	-0.0160028349743525\\
0.0239369552272383	-0.0159787349895954\\
0.0239348984808693	-0.0160231990024669\\
0.0239328381614285	-0.0160508627733772\\
0.0239309721863734	-0.0159960899015692\\
0.0239291098907191	-0.0159742676718145\\
0.0239272482488427	-0.0160145292700883\\
0.023925383677379	-0.0160395784628891\\
0.0239236614650302	-0.0159889955326113\\
0.0239219423906893	-0.015968842630458\\
0.0239202238739285	-0.0160060243511009\\
0.0239185028586445	-0.0160291573644181\\
0.0239168880175447	-0.0159916314070731\\
0.0239152759385068	-0.0159703598419071\\
0.0239136643502488	-0.0159849097570884\\
0.0239120505628007	-0.0160193804189858\\
0.0239096490467187	-0.0160750471794305\\
0.0239072414524988	-0.0161066018473499\\
0.0239048327781774	-0.0160850182103105\\
0.0239024289431282	-0.0160338837366295\\
0.023899148038209	-0.0159373687432784\\
0.0238958785577491	-0.0158989159054012\\
0.0238926111072559	-0.0159698606589162\\
0.0238893345604586	-0.0160139997116408\\
0.0238866319108351	-0.0159510819046217\\
0.0238839370257749	-0.0159154169855409\\
0.0238812435203693	-0.0159398120661815\\
0.0238785438327169	-0.0159976072193643\\
0.0238749148763913	-0.0160817597556864\\
0.0238712720297197	-0.01612946156763\\
0.0238676267146971	-0.016096833159125\\
0.023863992458846	-0.0160195321698205\\
0.0238604737437465	-0.0159159089516695\\
0.023856968197873	-0.0158746241039006\\
0.0238534649919873	-0.0159507938617273\\
0.0238499513005924	-0.0159981837079123\\
0.0238464372875072	-0.0158945604897613\\
0.0238429364436482	-0.0158532756419926\\
0.0238394379397774	-0.0159294453998191\\
0.0238359289503978	-0.0159768352460041\\
0.0238330764776315	-0.0159102665883759\\
0.0238302326966608	-0.0158725321869393\\
0.0238273904601015	-0.0158983428095257\\
0.0238245413030219	-0.0159594915676765\\
0.0238207551336611	-0.0160474874552032\\
0.023816953776203	-0.0160973678683443\\
0.0238131497197811	-0.0160632492797613\\
0.0238093577557719	-0.0159824178579428\\
0.0238057487243807	-0.0158758791717869\\
0.0238021536136808	-0.0158334327633677\\
0.0237985609764944	-0.0159117455784718\\
0.0237949572554741	-0.0159604687511333\\
0.0237913531944081	-0.0158762234976847\\
0.0237877630540338	-0.015828469129097\\
0.0237841753871734	-0.0158611334867532\\
0.0237805766364794	-0.0159385196443238\\
0.0237760096665925	-0.0160447366040812\\
0.0237714205674742	-0.0161049456204814\\
0.0237668275359359	-0.0160637621873424\\
0.023762252123183	-0.0159661932199766\\
0.0237602131553286	-0.01597843675228\\
0.0237581717287747	-0.0160100393483108\\
0.0237561285685941	-0.0159964707956451\\
0.0237540882229695	-0.0159506371367685\\
0.0237520550140801	-0.0158905714151634\\
0.0237500262300507	-0.0158666404447026\\
0.0237479982322578	-0.0159107926294159\\
0.0237459667113347	-0.0159382623930328\\
0.0237441268191162	-0.0158838736697145\\
0.0237422905548694	-0.015862204489751\\
0.0237404549352631	-0.0159021837140749\\
0.0237386164270194	-0.0159270572248407\\
0.0237369182885722	-0.0158768290746014\\
0.0237352232442691	-0.0158568175214633\\
0.0237335287497526	-0.0158937384558649\\
0.0237318317916392	-0.0159167092181754\\
0.0237302395240041	-0.0158794464719581\\
0.0237286499798207	-0.015858324107853\\
0.0237270609195571	-0.0158727719683541\\
0.0237254696908466	-0.0159070008492969\\
0.0237231017455036	-0.0159622771446231\\
0.0237207278069931	-0.015993610477638\\
0.0237183528034818	-0.015972178235386\\
0.0237159825715937	-0.015921402435861\\
0.023712747530953	-0.0158255644479229\\
0.0237095237550622	-0.0157873813378723\\
0.0237063019807622	-0.0158578284486844\\
0.0237030712373253	-0.01590165788757\\
0.0237004063688495	-0.0158391814271477\\
0.0236977491563892	-0.0158037666851061\\
0.0236950933042976	-0.015827990642716\\
0.0236924313563894	-0.015885380382942\\
0.0236888531307648	-0.0159689426087681\\
0.0236852612089888	-0.0160163098035808\\
0.0236816668533733	-0.0159839102757828\\
0.0236780834023216	-0.0159071515349633\\
0.0236746138773879	-0.0158042552267058\\
0.0236711573375687	-0.0157632599893627\\
0.0236677031050257	-0.0158388954214699\\
0.0236642385335708	-0.015885952831077\\
0.0236607736449257	-0.0157830565228195\\
0.0236573217413955	-0.0157420612854764\\
0.0236538721451418	-0.0158176967175836\\
0.0236504122099765	-0.0158647541271907\\
0.0236475996137647	-0.0157986524481186\\
0.0236447955878325	-0.0157611827531808\\
0.0236419930847215	-0.0157868123144737\\
0.0236391837578464	-0.0158475321146162\\
0.0236354505179919	-0.0159349107076152\\
0.0236317023023863	-0.015984441207744\\
0.023627951425554	-0.0159505619623692\\
0.0236242124720755	-0.0158702975760765\\
0.0236206538940916	-0.015764506270109\\
0.023617109042177	-0.0157223576277489\\
0.0236135666291967	-0.0158001210701451\\
0.0236100132873488	-0.0158485024445804\\
0.0236064596102123	-0.0157648481805241\\
0.0236029196591453	-0.0157174288138994\\
0.0235993821470131	-0.0157498640276205\\
0.0235958337060135	-0.0158267073130842\\
0.0235913305814499	-0.0159321791470362\\
0.0235868056370497	-0.0159919657893454\\
0.0235822768152137	-0.0159510712633531\\
0.0235777653658389	-0.0158541867549998\\
0.0235757549024206	-0.0158663443969045\\
0.0235737420146793	-0.0158977252955111\\
0.0235717274175503	-0.0158842519284805\\
0.0235697155956276	-0.0158387398002815\\
0.0235677108106614	-0.0157790954496218\\
0.0235657103886918	-0.0157553323588664\\
0.0235637107419673	-0.0157991748087207\\
0.0235617076213708	-0.0158264518674145\\
0.0235598934505651	-0.0157724446906345\\
0.0235580828570088	-0.0157509275238111\\
0.0235562728990809	-0.0157906262867869\\
0.0235544600929029	-0.0158153253054642\\
0.0235527856941906	-0.015765449515102\\
0.0235511143463634	-0.0157455783467561\\
0.023549443540637	-0.0157822402738902\\
0.0235477703057581	-0.0158050498920029\\
0.0235462002978128	-0.0157680485512217\\
0.0235446329752428	-0.0157470743646227\\
0.0235430661298275	-0.015761420870563\\
0.0235414971462832	-0.0157954096292266\\
0.0235391623045278	-0.0158502981502035\\
0.0235368215533979	-0.015881411673574\\
0.0235344797521584	-0.0158601297828197\\
0.0235321426558304	-0.0158097101857593\\
0.0235289528406728	-0.015714544521103\\
0.0235257741327728	-0.0156766292734567\\
0.0235225973984814	-0.0157465821832346\\
0.0235194118204549	-0.015790104149553\\
0.0235167842065389	-0.0157280659746592\\
0.0235141641415999	-0.0156928996744928\\
0.0235115454180115	-0.0157169536959374\\
0.0235089206838351	-0.0157739408350485\\
0.0235053924814394	-0.0158569168539884\\
0.0235018507743841	-0.0159039517577985\\
0.0234983066675203	-0.0158717795196176\\
0.0234947733127641	-0.0157955592577819\\
0.0234913522914431	-0.0156933847896164\\
0.0234879440736916	-0.0156526771428229\\
0.0234845381309606	-0.0157277819758433\\
0.0234811219938711	-0.0157745092674366\\
0.0234777055440289	-0.0156937150106538\\
0.0234743018977566	-0.0156479168373407\\
0.0234709005265051	-0.0156792431422914\\
0.0234674889608954	-0.0157534592770913\\
0.0234631341403611	-0.0158559404173185\\
0.0234587587198689	-0.0159140317867831\\
0.0234543796387187	-0.0158742968405353\\
0.0234500169587953	-0.0157801595290429\\
0.0234480556978936	-0.0157920753066003\\
0.0234460921081689	-0.015822831913043\\
0.0234441268763939	-0.0158096265854198\\
0.0234421643105042	-0.0157650198763207\\
0.0234402085043699	-0.0157065620914498\\
0.0234382568893646	-0.0156832717440513\\
0.0234363060190663	-0.0157262419914161\\
0.0234343518117402	-0.0157529763998121\\
0.02343257648374	-0.0156998800474503\\
0.0234308046133474	-0.0156787257650087\\
0.023429033357325	-0.0157177550132116\\
0.0234272593483135	-0.0157420374859656\\
0.0234256167392116	-0.0156928815270793\\
0.0234239770935669	-0.0156732971490243\\
0.0234223379744887	-0.0157094299535339\\
0.0234206964958699	-0.0157319103722301\\
0.0234191532403503	-0.0156857015366597\\
0.0234176126035947	-0.015667291331147\\
0.0234160724321583	-0.0157012578096794\\
0.0234145301756302	-0.0157223904250253\\
0.0234130623851023	-0.0156876186936879\\
0.0234115969660725	-0.0156679083597909\\
0.0234101319684258	-0.0156813903807028\\
0.0234086650825639	-0.0157133310606833\\
0.023406457531181	-0.0157655025401756\\
0.0234042446409852	-0.0157950759103002\\
0.0234020308020707	-0.0157748474962845\\
0.0233998212138008	-0.0157269237241144\\
0.0233967773102347	-0.0156356416375314\\
0.0233937436258817	-0.0155992736582715\\
0.0233907117573453	-0.0156663718873455\\
0.0233876717521486	-0.0157081177829066\\
0.0233851459709375	-0.0156481763381956\\
0.0233826272370554	-0.0156141985682055\\
0.023380109755389	-0.0156374396258122\\
0.0233775866625547	-0.0156925007467126\\
0.0233741756763026	-0.0157731415749785\\
0.023370751934819	-0.0158188527774332\\
0.0233673259267037	-0.0157875859612227\\
0.0233639100740217	-0.0157135107630679\\
0.0233605745548738	-0.0156133739715985\\
0.0233572513337036	-0.015573478161898\\
0.0233539302977188	-0.0156470851709438\\
0.0233505994699372	-0.0156928805750034\\
0.0233472683417549	-0.0156136976070013\\
0.0233439495115507	-0.0155688127917134\\
0.0233406328665321	-0.0155995143527069\\
0.0233373064297171	-0.015672250386939\\
0.0233330479119064	-0.0157729886225442\\
0.0233287694888728	-0.0158300920276274\\
0.0233244875286396	-0.0157910328566617\\
0.0233202214165065	-0.0156984965456552\\
0.0233182952107544	-0.0157102602320899\\
0.0233163667352501	-0.0157406242660139\\
0.0233144366593463	-0.0157275874891292\\
0.0233125091817088	-0.0156835501330946\\
0.0233105882923678	-0.0156258384942548\\
0.0233086714878493	-0.0156028454212114\\
0.0233067554091492	-0.0156452672030532\\
0.0233048360780648	-0.0156716603776382\\
0.023303089765337	-0.0156191613210128\\
0.0233013468328636	-0.015598245009018\\
0.0232996045010163	-0.0156368352062787\\
0.0232978594777703	-0.0156608445186968\\
0.02329624172698	-0.0156121818300505\\
0.0232946268804703	-0.015592793977322\\
0.0232930125500126	-0.0156285641963472\\
0.0232913959071322	-0.0156508190285272\\
0.0232898745093838	-0.0156146105798049\\
0.023288355683156	-0.0155940858435679\\
0.0232868373138532	-0.0156081249219825\\
0.0232853168970753	-0.0156413853444219\\
0.0232830490323296	-0.0156952251811273\\
0.0232807754818596	-0.0157257442584817\\
0.0232785009210246	-0.0157048689734025\\
0.0232762308870389	-0.0156554126786404\\
0.0232731266044762	-0.0155618880113561\\
0.0232700330494191	-0.0155246265585626\\
0.0232669414004965	-0.0155933732292891\\
0.0232638412102078	-0.0156361447208157\\
0.0232612801637733	-0.0155750837303847\\
0.0232587264303779	-0.0155404713466117\\
0.023256173996412	-0.0155641464849568\\
0.0232536157397186	-0.0156202360001934\\
0.023250172806949	-0.0157020043808213\\
0.0232467167597585	-0.0157483547356195\\
0.023243258382109	-0.01571665073426\\
0.023239810445875	-0.0156415397870132\\
0.0232364662029382	-0.0155406759702187\\
0.0232331344372038	-0.0155004905041037\\
0.0232298048885019	-0.0155746319237178\\
0.0232264654053058	-0.0156207598171457\\
0.0232231256173329	-0.0155410019553186\\
0.0232197983065627	-0.0154957912618304\\
0.0232164732128254	-0.0155267157260347\\
0.023213138184594	-0.0155999798472781\\
0.023208878484083	-0.0157012094699983\\
0.0232045986836885	-0.015758591417556\\
0.0232003153115052	-0.0157193417213823\\
0.0231960479424115	-0.0156263540311094\\
0.0231941277901134	-0.015638134858501\\
0.0231922053614443	-0.0156685431360907\\
0.023190281327709	-0.0156554873632186\\
0.0231883598998181	-0.0156113858400172\\
0.0231864450794379	-0.015553590109109\\
0.0231845343557935	-0.015530563532683\\
0.0231826243600848	-0.015573047127627\\
0.0231807111025074	-0.0155994787599074\\
0.0231789724220306	-0.0155469669728492\\
0.0231772371234482	-0.015526045588883\\
0.0231755024257837	-0.0155646451438343\\
0.0231737650354156	-0.0155886602782414\\
0.0231721559220206	-0.0155400330680212\\
0.0231705497086734	-0.0155206593503627\\
0.0231689440106264	-0.0155564034904531\\
0.0231673360035277	-0.0155786420973394\\
0.0231658239076213	-0.0155424881896335\\
0.0231643143754949	-0.0155219943699367\\
0.0231628052989182	-0.0155360123011986\\
0.0231612941810304	-0.0155692226232523\\
0.023159041570925	-0.0156229478801819\\
0.0231567832992707	-0.0156534020080628\\
0.023154524021548	-0.0156325711489261\\
0.0231522692514282	-0.0155832201050622\\
0.0231491874086898	-0.0154899409674089\\
0.0231461162372068	-0.0154527773368371\\
0.0231430469618646	-0.0155213435274274\\
0.0231399691899461	-0.0155640027312674\\
0.0231374276717421	-0.0155031263172676\\
0.0231348934224329	-0.0154686185605278\\
0.0231323604647103	-0.0154922221331726\\
0.0231298217194101	-0.0155481420998565\\
0.0231264061123448	-0.0156296372743989\\
0.0231229774783504	-0.0156758327624998\\
0.0231195465294459	-0.0156442346911597\\
0.0231161259523012	-0.0155693747060541\\
0.0231128097908702	-0.0154688941206144\\
0.0231095060120094	-0.0154288613388922\\
0.0231062044333678	-0.0155027210587096\\
0.0231028929955822	-0.0155486736895344\\
0.0230995812553333	-0.0154481931040946\\
0.0230962818976548	-0.0154081603223723\\
0.0230929847401957	-0.0154820200421898\\
0.023089677723593	-0.0155279726730146\\
0.0230869882066371	-0.0154633932146519\\
0.0230843068697901	-0.0154267863895597\\
0.0230816269864407	-0.0154518257412009\\
0.0230789405899956	-0.0155111472570858\\
0.0230753694253876	-0.0155965450910311\\
0.0230717839563038	-0.015644952799144\\
0.0230681959452884	-0.0156118415521967\\
0.0230646193231892	-0.0155333966551448\\
0.023061213415765	-0.0154299486724699\\
0.0230578206330764	-0.0153887336408111\\
0.0230544301824806	-0.0154647745892447\\
0.0230510292818218	-0.0155120842952605\\
0.023047628060572	-0.015430283009421\\
0.023044239964058	-0.0153839140023253\\
0.0230408541996372	-0.0154156307620006\\
0.0230374579851536	-0.0154907719353762\\
0.0230331472527314	-0.0155939269917272\\
0.0230288156485403	-0.01565240037012\\
0.0230244803353983	-0.0156124041268091\\
0.023020161639912	-0.0155176477682226\\
0.0230182365462223	-0.0155295415896384\\
0.0230163091322862	-0.015560241523622\\
0.0230143800823476	-0.0155470605282799\\
0.0230124536884809	-0.0155025360119898\\
0.0230105340294836	-0.0154441859420711\\
0.0230086185461864	-0.0154209385097215\\
0.0230067038048564	-0.0154638295796388\\
0.023004785738787	-0.0154905147269224\\
0.023003048431878	-0.0154376743930744\\
0.023001314549315	-0.0154166221117626\\
0.0229995812752135	-0.0154554631698235\\
0.0229978452746093	-0.0154796285580262\\
0.0229962416934318	-0.0154308265703948\\
0.0229946410331871	-0.0154113832191261\\
0.022993040891954	-0.0154472558319013\\
0.0229914384250415	-0.015469574369471\\
0.022989934726087	-0.0154333674047881\\
0.0229884335984433	-0.0154128435097773\\
0.022986932927688	-0.0154268820127868\\
0.0229854302096262	-0.0154601410720145\\
0.0229831938696406	-0.0155138538671144\\
0.0229809518707332	-0.0155443009310152\\
0.0229787088662253	-0.0155234749036955\\
0.0229764703672306	-0.0154741353070417\\
0.0229734150000505	-0.0153810044154283\\
0.0229703702702357	-0.0153438998480212\\
0.0229673274305418	-0.0154123570681977\\
0.0229642761212591	-0.0154549484749054\\
0.0229617591789019	-0.0153942348323329\\
0.0229592494666218	-0.0153598193424734\\
0.0229567410390321	-0.0153833598038581\\
0.0229542268547747	-0.0154391302516694\\
0.0229508471709783	-0.0155203367771425\\
0.0229474545523728	-0.0155663686447016\\
0.0229440596352291	-0.0155348824910783\\
0.0229406750165061	-0.0154602876537577\\
0.0229373978807898	-0.0153602884267844\\
0.0229341330092913	-0.0153204474245823\\
0.0229308703169843	-0.0153939533148379\\
0.0229275978597714	-0.0154396858067395\\
0.0229243251029885	-0.0153606116175881\\
0.0229210646104237	-0.0153157884635237\\
0.0229178062970508	-0.0153464478477631\\
0.0229145382187722	-0.0154190839597213\\
0.0229103665052119	-0.0155193846390634\\
0.0229061750589793	-0.0155762400156557\\
0.0229019801062176	-0.0155373504980971\\
0.0228978008641921	-0.0154452161183158\\
0.0228959220328893	-0.0154568785866021\\
0.0228940409707274	-0.0154869813596272\\
0.02289215833559	-0.015474056754928\\
0.0228902782542008	-0.0154303983089964\\
0.0228884046482225	-0.0153731832377299\\
0.0228865350570772	-0.0153503880037137\\
0.0228846661793156	-0.0153924447763183\\
0.0228827941048999	-0.0154186108564226\\
0.0228810933803884	-0.0153666428950538\\
0.0228793959680875	-0.0153459381783675\\
0.0228776991443236	-0.015384137986314\\
0.0228759996833411	-0.0154079044137593\\
0.0228744260921266	-0.0153597928478543\\
0.0228728553397827	-0.0153406245696463\\
0.0228712850918692	-0.0153759896778629\\
0.0228697125836159	-0.0153979924659314\\
0.0228682341650738	-0.0153622291061421\\
0.0228667582552217	-0.0153419566682846\\
0.0228652827911314	-0.0153558231726553\\
0.0228638053295945	-0.015388674744496\\
0.0228616032393353	-0.0154418111111632\\
0.0228593956109628	-0.0154719314269723\\
0.0228571869984583	-0.0154513288978758\\
0.0228549827952833	-0.0154025187978962\\
0.0228519704623748	-0.0153102739510355\\
0.0228489685653888	-0.0152735223954667\\
0.022845968522731	-0.015341328315525\\
0.0228429601708781	-0.0153835145087555\\
0.0228404762313235	-0.0153233192835251\\
0.0228379993989028	-0.0152891976582084\\
0.022835523829328	-0.0153125371139717\\
0.0228330426009758	-0.0153678313530415\\
0.0228297046454224	-0.0154484079892557\\
0.0228263539549443	-0.0154940828044869\\
0.0228230010014495	-0.0154628408774189\\
0.0228196581872345	-0.0153888246449152\\
0.0228164178039119	-0.0152894883561661\\
0.0228131895227381	-0.0152499114772376\\
0.0228099633919598	-0.0153229300650836\\
0.0228067276253195	-0.0153683593764714\\
0.0228034915630697	-0.0152898094043978\\
0.0228002676029689	-0.0152452834024513\\
0.0227970457932639	-0.0152757395323427\\
0.0227938143476971	-0.0153478941080277\\
0.0227896877752769	-0.0154475701339999\\
0.0227855417152042	-0.0155040714262244\\
0.022781392192145	-0.0154654241051134\\
0.0227772581847472	-0.0153738635205566\\
0.0227753985968441	-0.0153854601052696\\
0.0227735368032165	-0.0154153928218188\\
0.0227716734543359	-0.0154025412307495\\
0.0227698126304322	-0.0153591294199517\\
0.0227679582089849	-0.0153022375678574\\
0.0227661077571381	-0.0152795711085944\\
0.0227642580106381	-0.0153213902942321\\
0.0227624051034996	-0.0153474085570121\\
0.0227607214439956	-0.0152957234670823\\
0.0227590410607427	-0.0152751314500831\\
0.0227573612596377	-0.0153131233292532\\
0.0227556788499462	-0.0153367603915403\\
0.0227541207892351	-0.0152889027678634\\
0.0227525655375058	-0.0152698356635662\\
0.0227510107848965	-0.0153050141078444\\
0.0227494537957458	-0.0153269007609062\\
0.0227479897736562	-0.015291321441708\\
0.0227465282345038	-0.0152711533271431\\
0.0227450671365374	-0.0152849484735744\\
0.0227436040616299	-0.0153176309890754\\
0.0227414231853119	-0.0153704995344185\\
0.0227392368265679	-0.0154004680358792\\
0.0227370494935881	-0.0153799693489719\\
0.0227348665256021	-0.0153314052647895\\
0.0227318829545649	-0.0152396175489891\\
0.0227289097162747	-0.0152030481204242\\
0.0227259383139809	-0.0152705180196291\\
0.0227229586846439	-0.0153124951538185\\
0.0227204982941079	-0.0152525941575655\\
0.0227180449413985	-0.0152186393157581\\
0.0227155928392206	-0.0152418646903104\\
0.0227131351334503	-0.015296888655993\\
0.0227098286461695	-0.0153770758126774\\
0.0227065095467807	-0.0154225298516835\\
0.0227031882062011	-0.0153914389372619\\
0.0226998769071205	-0.0153177804735705\\
0.0226966668179627	-0.0152189165807779\\
0.0226934687161249	-0.0151795279105881\\
0.0226902727442803	-0.0152521992568959\\
0.0226870672280045	-0.0152974125281714\\
0.0226838614189256	-0.0152192361022575\\
0.022680667597167	-0.0151749218447157\\
0.0226774759054018	-0.0152052331397956\\
0.0226742746692057	-0.0152770445827723\\
0.0226701865632864	-0.0153762493699807\\
0.0226660791535454	-0.0154324835408109\\
0.0226619683134869	-0.0153940189328007\\
0.0226578728427323	-0.0153028912196014\\
0.0226560305147906	-0.0153144334436369\\
0.0226541860017556	-0.0153442258462254\\
0.0226523399480149	-0.0153314344988574\\
0.0226504963956348	-0.0152882261872356\\
0.0226486591858274	-0.015231601023971\\
0.0226468259084921	-0.0152090408170309\\
0.0226449933299068	-0.0152506639691559\\
0.0226431576202459	-0.0152765602675452\\
0.0226414895635382	-0.0152251167221064\\
0.0226398247525314	-0.0152046209395974\\
0.0226381605182442	-0.015242435267966\\
0.0226364936996959	-0.0152659618650847\\
0.0226349500600992	-0.0152183273522841\\
0.0226334092033549	-0.015199349138283\\
0.022631868841088	-0.0152343635816578\\
0.0226303262630848	-0.0152561481997673\\
0.0226288757783641	-0.015220734425094\\
0.0226274277535293	-0.0152006601493382\\
0.0226259801657848	-0.0152143911092979\\
0.0226245306194535	-0.0152469215586093\\
0.0226223698933254	-0.0152995445025462\\
0.022620203735591	-0.0153293737850054\\
0.0226180366126522	-0.0153089703249724\\
0.0226158738142468	-0.0152606318457748\\
0.0226129177922397	-0.0151692699934442\\
0.0226099720073225	-0.0151328702344648\\
0.0226070280414058	-0.0152000270965158\\
0.0226040759246115	-0.0152418094712225\\
0.0226016382407896	-0.015182186114462\\
0.0225992075297061	-0.0151483886524248\\
0.0225967780575896	-0.0151715063779965\\
0.0225943430337063	-0.015226275309091\\
0.0225910670495582	-0.015306091101397\\
0.0225877785698521	-0.0153513346327404\\
0.0225844878696678	-0.0153203877071891\\
0.0225812071181907	-0.0152470703720613\\
0.022578026625446	-0.0151486638055228\\
0.0225748580093771	-0.0151094573401045\\
0.0225716915036426	-0.0151817925220792\\
0.0225685155415759	-0.0152267966450458\\
0.0225653392894101	-0.0151489818489546\\
0.0225621749139205	-0.0151048725810489\\
0.0225590126487654	-0.0151350436616314\\
0.0225558409272783	-0.0152065229180303\\
0.0225517905052322	-0.0153052689929174\\
0.0225477209574719	-0.0153612431429582\\
0.022543648011046	-0.0153229563911801\\
0.022539590292123	-0.0152322500427761\\
0.0225377649415296	-0.0152437389287769\\
0.0225359374259921	-0.0152733936570133\\
0.022534108383956	-0.015260661420033\\
0.0225322818202162	-0.0152176527793262\\
0.0225304615405654	-0.015161289287896\\
0.0225286451571263	-0.0151388333344436\\
0.0225268294659947	-0.0151802641408696\\
0.0225250106726594	-0.0152060407692837\\
0.022523357985699	-0.0151548349000689\\
0.0225217085145181	-0.015134433810882\\
0.0225200596147406	-0.0151720734318752\\
0.0225184081545265	-0.0151954913328938\\
0.0225168787370633	-0.0151480768604584\\
0.0225153520768024	-0.0151291863134228\\
0.0225138259064614	-0.0151640390129165\\
0.0225122975408078	-0.0151857230003065\\
0.0225108604190362	-0.0151504727917777\\
0.0225094257344803	-0.0151304912333872\\
0.0225079914829867	-0.0151441587739516\\
0.0225065552909572	-0.0151765389743776\\
0.0225044144699823	-0.0152289188945491\\
0.0225022682674545	-0.0152586104191404\\
0.0225001211086175	-0.0152383011865552\\
0.0224979782344636	-0.0151901859445682\\
0.022495049442862	-0.0150992459834014\\
0.0224921307940242	-0.0150630143113896\\
0.0224892139474275	-0.0151298610561869\\
0.0224862890250588	-0.0151714504880601\\
0.0224838737960087	-0.0151121024409886\\
0.0224814654754536	-0.0150784610380754\\
0.0224790583824509	-0.0151014720179985\\
0.0224766457888343	-0.0151559880546199\\
0.0224733999806612	-0.0152354353197696\\
0.0224701417920547	-0.0152804699517274\\
0.0224668814034292	-0.0152496659149724\\
0.0224636308718537	-0.0151766871021877\\
0.0224604796742887	-0.0150787348637522\\
0.0224573402439885	-0.0150397094086025\\
0.022454202904583	-0.015111710630079\\
0.022451056195962	-0.0151565069758765\\
0.0224479091999161	-0.0150790514388259\\
0.0224447739711353	-0.0150351458166798\\
0.0224416408332494	-0.0150651776019869\\
0.0224384983261484	-0.0151363268495652\\
0.0224344852116068	-0.0152346170420268\\
0.0224304531475416	-0.0152903327754034\\
0.0224264177161221	-0.0152522227826234\\
0.0224223973719305	-0.0151619351995239\\
0.0224205888338732	-0.0151733710468195\\
0.0224187781508151	-0.0152028888733258\\
0.0224169659553206	-0.0151902154150081\\
0.0224151562152935	-0.0151474053246742\\
0.0224133527014686	-0.0150913020365906\\
0.0224115530479649	-0.01506894975156\\
0.0224097540803919	-0.015110189291722\\
0.0224079520391923	-0.0151358469217414\\
0.022406314574321	-0.0150848774421015\\
0.0224046802956071	-0.0150645705336175\\
0.0224030465830334	-0.0151020363930071\\
0.0224014103336092	-0.0151253461863464\\
0.0223998950027777	-0.0150781505980861\\
0.0223983824037509	-0.015059347257373\\
0.0223968702901314	-0.0150940390628622\\
0.0223953560014218	-0.0151156229482905\\
0.0223939321161346	-0.0150805354672866\\
0.022392510645613	-0.0150606461508905\\
0.0223910896041651	-0.0150742505972169\\
0.0223896666400566	-0.0151064813190982\\
0.0223875455368584	-0.0151586194367245\\
0.0223854191016793	-0.0151881738956962\\
0.0223832917190005	-0.0151679584170554\\
0.0223811685815379	-0.0151200652904886\\
0.0223782667651354	-0.0150295451348631\\
0.0223753749980702	-0.0149934807188793\\
0.0223724850166464	-0.0150600188794906\\
0.0223695870338401	-0.0151014163223445\\
0.0223671940498463	-0.0150423422419417\\
0.0223648079107125	-0.0150088561368604\\
0.0223624229878248	-0.0150317608918649\\
0.0223600326149915	-0.0150860252676873\\
0.0223568167017404	-0.0151651057841566\\
0.0223535885220962	-0.0152099325248576\\
0.0223503581626991	-0.0151792706873309\\
0.0223471375695586	-0.0151066287632136\\
0.0223440153954354	-0.0150091286945669\\
0.0223409048801887	-0.0149702833897854\\
0.0223377964365785	-0.0150419522372638\\
0.0223346787100556	-0.0150865417929506\\
0.0223315606987567	-0.0150094438082582\\
0.0223284543463344	-0.01496574086444\\
0.0223253500655489	-0.0149956340162024\\
0.0223222365018509	-0.0150664548226877\\
0.0223182603492466	-0.0151642912861919\\
0.0223142654216675	-0.0152197498235962\\
0.0223102671577536	-0.0151818157548515\\
0.0223062838420996	-0.0150919449589198\\
0.022304491961175	-0.0151033280160027\\
0.0223026979550077	-0.0151327095821774\\
0.0223009024503358	-0.0151200946271384\\
0.0222991093785142	-0.0150774821569478\\
0.0222973224755451	-0.0150216378531303\\
0.02229553939734	-0.0149993887508244\\
0.0222937569987477	-0.0150404379208244\\
0.0222919715548409	-0.0150659771099697\\
0.0222903491714624	-0.0150152429156451\\
0.0222887299448936	-0.0149950297479132\\
0.0222871112792507	-0.0150323226574005\\
0.0222854901001248	-0.0150555248480701\\
0.0222839887258937	-0.0150085471239086\\
0.0222824900583046	-0.0149898305831074\\
0.0222809918716522	-0.0150243622444127\\
0.0222794915299448	-0.0150458464943895\\
0.0222780807590164	-0.0150109209839789\\
0.0222766723806114	-0.0149911234805113\\
0.0222752644273282	-0.0150046651260841\\
0.0222738545690943	-0.0150367470647243\\
0.0222717530018168	-0.0150886445028495\\
0.0222696461516723	-0.0151180625327982\\
0.0222675383627563	-0.015097940372665\\
0.0222654347799541	-0.0150502683299104\\
0.022262559690037	-0.0149601660324229\\
0.0222596945568934	-0.0149242680965963\\
0.0222568311929447	-0.0149904991044884\\
0.0222539599013161	-0.0150317054489261\\
0.0222515889573274	-0.0149729040655466\\
0.0222492247951511	-0.0149395725386003\\
0.0222468618380189	-0.0149623715609642\\
0.0222444934811416	-0.0150163854422608\\
0.022241307187299	-0.0150951009083477\\
0.0222381087400513	-0.0151397207204708\\
0.0222349081331301	-0.0151092004236927\\
0.0222317172025092	-0.0150368938282172\\
0.0222286237844223	-0.0149398438378593\\
0.0222255419178226	-0.0149011778501654\\
0.022222462103779	-0.0149725158610326\\
0.0222193730923295	-0.0150168995831116\\
0.0222162837987285	-0.0149401574969277\\
0.0222132060566149	-0.0148966562939542\\
0.0222101303670576	-0.0149264114534177\\
0.0222070454800946	-0.014996905338006\\
0.0222031059489141	-0.0150942901704226\\
0.0221991478156985	-0.0151494927010311\\
0.0221951863768815	-0.0151117337429158\\
0.0221912397486375	-0.0150222778070869\\
0.0221894643714131	-0.015033608317898\\
0.0221876868885223	-0.0150628542533927\\
0.0221859079209302	-0.0150502975312922\\
0.0221841313637797	-0.0150078817680522\\
0.0221823609186605	-0.0149522952517478\\
0.0221805942630757	-0.0149301488553652\\
0.0221788282808442	-0.0149710085348933\\
0.0221770592813492	-0.0149964298304739\\
0.0221754518405519	-0.0149459298344466\\
0.0221738475274872	-0.0149258099743849\\
0.022172243770182	-0.0149629307329978\\
0.0221706375225462	-0.0149860258181223\\
0.0221691499763702	-0.0149392649516947\\
0.0221676651119057	-0.0149206348098555\\
0.0221661807239482	-0.0149550070667212\\
0.0221646942007864	-0.0149763921414856\\
0.022163296423433	-0.0149416278535871\\
0.0221619010165657	-0.014921921738998\\
0.0221605060309046	-0.0149354008738707\\
0.0221591091578398	-0.0149673347164437\\
0.0221570269465609	-0.0150189925865587\\
0.0221549395010763	-0.0150482748175325\\
0.022152851125468	-0.0150282455449489\\
0.0221507669172314	-0.0149807935650113\\
0.0221479183076594	-0.0148911071960992\\
0.0221450795631496	-0.0148553749716658\\
0.0221422425715398	-0.0149213002451932\\
0.0221393977252735	-0.0149623163736581\\
0.0221370486183135	-0.0149037864281409\\
0.0221347062306991	-0.0148706087655753\\
0.0221323650370298	-0.0148933025435121\\
0.0221300184933537	-0.0149470670869253\\
0.0221268615461442	-0.0150254191881355\\
0.0221236925574767	-0.0150698330271072\\
0.0221205214290301	-0.0150394536175586\\
0.0221173598877564	-0.01496748080245\\
0.0221142949608868	-0.014870878812449\\
0.0221112414791044	-0.0148323913139668\\
0.0221081900309733	-0.0149034000156379\\
0.0221051294701555	-0.0149475788544061\\
0.0221020686297864	-0.0148711910236103\\
0.0220990192345048	-0.0148278906300793\\
0.0220959718728747	-0.0148575084343301\\
0.0220929153985581	-0.0149276769063622\\
0.0220890121515505	-0.0150246121927345\\
0.0220850904738543	-0.0150795598984521\\
0.0220811655210072	-0.0150419752425341\\
0.0220772552423141	-0.0149529322515253\\
0.022075496216807	-0.0149642104586449\\
0.0220737351050294	-0.0149933213896001\\
0.0220719725222265	-0.014980822631605\\
0.0220702123276631	-0.0149386026672162\\
0.0220684581888331	-0.0148832727483461\\
0.0220667078046323	-0.0148612285837438\\
0.0220649580875832	-0.0149018996475846\\
0.022063205381063	-0.0149272035938574\\
0.0220616127452408	-0.0148769367149639\\
0.022060023208342	-0.014856909731823\\
0.0220584342220838	-0.0148938591342863\\
0.022056842768434	-0.0149168476083124\\
0.0220553689229712	-0.0148703025985183\\
0.0220538977345187	-0.0148517584567897\\
0.0220524270181844	-0.0148859720450891\\
0.0220509541863137	-0.0149072584024728\\
0.0220495692828782	-0.0148726545928261\\
0.0220481867280945	-0.0148530394452332\\
0.0220468045906374	-0.0148664563579765\\
0.0220454205831619	-0.0148982427881461\\
0.0220433575496334	-0.0149496621961728\\
0.0220412893301124	-0.0149788092550629\\
0.0220392201890357	-0.0149588724412306\\
0.0220371551769454	-0.0149116395082301\\
0.022034332803863	-0.0148223671478465\\
0.0220315202049764	-0.0147867998698354\\
0.022028709342845	-0.0148524208203555\\
0.0220258906984079	-0.01489324761094\\
0.0220235632273813	-0.0148349878502555\\
0.0220212424138089	-0.0148019633417909\\
0.0220189227831848	-0.0148245523611375\\
0.022016597851834	-0.0148780687176775\\
0.0220134699810069	-0.0149560591313931\\
0.0220103301796378	-0.0150002679480382\\
0.0220071882582006	-0.0149700287753475\\
0.0220040558356298	-0.0148983881997931\\
0.0220010191376047	-0.0148022321420784\\
0.021997993779247	-0.0147639223088615\\
0.0219949704358097	-0.0148346032215019\\
0.0219919380636246	-0.0148785781227467\\
0.0219889054144645	-0.0148025429120165\\
0.0219858841049719	-0.0147594424009461\\
0.0219828648104	-0.0147889234840471\\
0.0219798364870805	-0.0148587680457004\\
0.0219759691901079	-0.0149552558612301\\
0.0219720836322151	-0.0150099499183843\\
0.021968194829341	-0.0149725387600464\\
0.0219643205654587	-0.0148839068076151\\
0.0219625777410874	-0.0148951329524876\\
0.0219608328496628	-0.014924109502112\\
0.0219590865007631	-0.014911668440648\\
0.021957342518105	-0.0148696433712629\\
0.0219556045354012	-0.0148145688653214\\
0.0219538702727429	-0.0147926264605762\\
0.0219521366710915	-0.0148331097794188\\
0.0219504001075057	-0.0148582969180918\\
0.0219488221403211	-0.0148082620802169\\
0.0219472472435157	-0.0147883275452583\\
0.0219456728922796	-0.0148251063825861\\
0.0219440960963792	-0.014847988737652\\
0.021942635825461	-0.0148016585880548\\
0.0219411781870795	-0.0147832000494435\\
0.0219397210164678	-0.0148172557016218\\
0.0219382617498064	-0.0148384437973237\\
0.0219368896017341	-0.0148039997251308\\
0.0219355197806803	-0.0147844751246124\\
0.0219341503731095	-0.014797830102456\\
0.0219327791127453	-0.0148294698007059\\
0.0219307350803609	-0.0148806518474306\\
0.0219286859097532	-0.014909664358217\\
0.0219266358260788	-0.0148898195763287\\
0.0219245898333591	-0.0148428046791032\\
0.021921793455157	-0.0147539444161066\\
0.0219190067611212	-0.0147185413230932\\
0.0219162217878443	-0.0147838593554191\\
0.0219134291039461	-0.0148244976821426\\
0.0219111230696096	-0.0147665068590671\\
0.0219088236314059	-0.0147336347977159\\
0.0219065253652551	-0.0147561195420573\\
0.0219042218472035	-0.014809388857401\\
0.0219011227849968	-0.0148870192532392\\
0.0218980119021422	-0.0149310239939787\\
0.021894898918749	-0.0149009244107867\\
0.021891795346729	-0.0148296145411063\\
0.0218887866175915	-0.0147339023571725\\
0.0218857891236722	-0.014695769369085\\
0.0218827936261152	-0.0147661240058295\\
0.021879789182976	-0.0148098959109641\\
0.0218767844654143	-0.0147342116925401\\
0.0218737909830711	-0.0146913101412361\\
0.0218707994970904	-0.0147206551343174\\
0.0218677990655277	-0.0147901772808219\\
0.0218639673875287	-0.0148862196911173\\
0.0218601176168138	-0.0149406612705959\\
0.0218562646310095	-0.0149034228089419\\
0.0218524260502797	-0.0148151999976579\\
0.021850699277849	-0.014826374320612\\
0.0218489704574052	-0.0148552171092344\\
0.0218472401929115	-0.0148428334779637\\
0.0218455122728643	-0.0148010024039117\\
0.0218437902975059	-0.0147461821318663\\
0.0218420720079279	-0.0147243410172361\\
0.0218403543732687	-0.0147646374577456\\
0.0218386338039581	-0.0147897083280237\\
0.0218370703703285	-0.0147399044600241\\
0.0218355099787971	-0.0147200619464898\\
0.0218339501278099	-0.0147566710060423\\
0.0218323878546769	-0.0147794477320122\\
0.0218309410332961	-0.0147429813746647\\
0.0218294968202039	-0.0147223104430861\\
0.0218280530705732	-0.0147364495202457\\
0.0218266072441998	-0.0147699468528574\\
0.0218244778408253	-0.0148234764448354\\
0.0218223428170731	-0.0148538196601631\\
0.0218202067945755	-0.014833064666071\\
0.0218180752469158	-0.0147838933564728\\
0.0218151908131219	-0.0146918604386272\\
0.0218123167673648	-0.0146551933183543\\
0.0218094445674369	-0.0147228434568995\\
0.0218065640964616	-0.014764932728961\\
0.0218042039902125	-0.0147053387586645\\
0.0218018508498361	-0.014671557954326\\
0.0217994989472116	-0.0146946642859028\\
0.0217971414982975	-0.014749406223126\\
0.0217939892260955	-0.0148286849259889\\
0.0217908246259482	-0.0148736240085209\\
0.0217876578351162	-0.0148428853283126\\
0.0217845008595603	-0.0147700613537787\\
0.0217814681747182	-0.0146731938889853\\
0.0217784469979588	-0.0146346006218669\\
0.0217754278660475	-0.014705804464657\\
0.0217723995712991	-0.0147501047126013\\
0.0217693709954646	-0.0146735069581433\\
0.0217663539277132	-0.0146300875695165\\
0.02176333890481	-0.0146597867673337\\
0.0217603147190699	-0.0147301480714238\\
0.0217564647274501	-0.0148270383570524\\
0.0217525963222566	-0.0148819605541273\\
0.0217487246449584	-0.0148443933463183\\
0.0217448676281994	-0.0147553916921741\\
0.0217431406370688	-0.0147666126977544\\
0.021741411580778	-0.0147955759820099\\
0.021739681068347	-0.0147831406160228\\
0.0217379529199924	-0.0147411347855762\\
0.0217362307661007	-0.0146860854925623\\
0.02173451232885	-0.0146641531329776\\
0.021732794552002	-0.0147046179186902\\
0.0217310738159318	-0.0147297935267739\\
0.0217295127935767	-0.0146798637667734\\
0.021727954828719	-0.0146599710962161\\
0.021726397407142	-0.0146966726945206\\
0.0217248375511589	-0.0147195069944844\\
0.0217233948652458	-0.0146733349810761\\
0.0217219547939297	-0.0146549394459945\\
0.0217205151871962	-0.0146888788578604\\
0.0217190734986977	-0.0147099946333836\\
0.0217177193052256	-0.0146757043000995\\
0.0217163674180458	-0.0146562668463842\\
0.0217150159406666	-0.0146695622151402\\
0.0217136626269973	-0.0147010606916246\\
0.0217116470249214	-0.0147519712960266\\
0.0217096263389796	-0.0147808299399038\\
0.0217076047496314	-0.0147610904041722\\
0.0217055872079617	-0.0147143248489273\\
0.0217028316135678	-0.014625995515937\\
0.0217000855879645	-0.0145908039523953\\
0.021697341262621	-0.0146557317168754\\
0.0216945893185233	-0.0146961272342001\\
0.0216923181460377	-0.0146385140297223\\
0.0216900534840621	-0.0146058560212343\\
0.0216877899789265	-0.0146281943517608\\
0.0216855212900665	-0.0146811167935288\\
0.0216824703771777	-0.0147582083103962\\
0.0216794078071825	-0.0148019075879312\\
0.0216763431657123	-0.0147720169439349\\
0.0216732878054114	-0.0147012020786761\\
0.0216703276838566	-0.0146062135050529\\
0.0216673786282821	-0.0145683688127937\\
0.0216644315390004	-0.0146381915492257\\
0.0216614756388897	-0.0146816325267755\\
0.0216585194684927	-0.0146065205017605\\
0.0216555743640761	-0.0145639432979281\\
0.0216526312259526	-0.0145930664348288\\
0.0216496792770003	-0.0146620629748749\\
0.0216459103261262	-0.0147573581322428\\
0.0216421235629838	-0.0148113761318729\\
0.0216383336345909	-0.0147744274021132\\
0.0216345578879927	-0.0146868910037772\\
0.0216328599290134	-0.0146979748437253\\
0.0216311599550546	-0.0147265840806403\\
0.0216294585603382	-0.0147143007246328\\
0.0216277594722549	-0.0146728083736814\\
0.021626066232978	-0.0146184320035186\\
0.0216243766200334	-0.0145967677452137\\
0.021622687651445	-0.014636737889171\\
0.0216209957955398	-0.014661605750487\\
0.0216194586273597	-0.0146122107813659\\
0.0216179244515312	-0.014592531178502\\
0.021616390807408	-0.0146288396709704\\
0.021614854780749	-0.0146514293958481\\
0.0216134323954777	-0.0146056959020454\\
0.0216120125753753	-0.0145874750789206\\
0.0216105932110729	-0.0146210921505541\\
0.0216091718043612	-0.0146420073785841\\
0.0216078353532467	-0.0146080093678536\\
0.0216065011692703	-0.0145887376169924\\
0.0216051673881375	-0.014601919643714\\
0.02160383180189	-0.0146331495980173\\
0.0216018410607766	-0.0146836658725366\\
0.0215998453142474	-0.0147123009907696\\
0.0215978486782528	-0.0146927143483084\\
0.0215958560274773	-0.0146463110173217\\
0.0215931326844803	-0.0145586107367454\\
0.0215904187744687	-0.0145236697959264\\
0.0215877065405869	-0.0145881351662559\\
0.021584986796082	-0.0146282430000122\\
0.021582741074301	-0.0145710113272532\\
0.0215805017770872	-0.014538569589779\\
0.0215782636214429	-0.0145607599892584\\
0.0215760203505039	-0.0146133319629288\\
0.0215730024307399	-0.0146899438165081\\
0.0215699729984806	-0.0147333711972125\\
0.0215669415204447	-0.0147036665327524\\
0.0215639192084439	-0.0146332922774658\\
0.0215609893839337	-0.0145388399464074\\
0.0215580705008154	-0.0145012089002126\\
0.021555153561853	-0.0145706374637254\\
0.0215522279112621	-0.0146138332022922\\
0.0215493019934293	-0.014539145210015\\
0.0215463870169884	-0.0144968083688722\\
0.0215434739847037	-0.0145257670958331\\
0.0215405522407908	-0.0145943741271185\\
0.0215368211059359	-0.0146891508837148\\
0.0215330723520832	-0.0147428750281955\\
0.0215293204673259	-0.0147061272976319\\
0.0215255826104884	-0.0146190670928162\\
0.021523901185846	-0.0146300939161428\\
0.0215222177669019	-0.0146585559836612\\
0.0215205329417801	-0.0146463358147321\\
0.0215188503996216	-0.0146050569054834\\
0.0215171736462507	-0.0145509602539861\\
0.0215155004819998	-0.0145294074392626\\
0.0215138279554934	-0.0145691719719348\\
0.0215121525712995	-0.0145939119099461\\
0.021510630208075	-0.0145447658330154\\
0.0215091108071224	-0.0145251853920607\\
0.0215075919325308	-0.014561310932695\\
0.0215060706993534	-0.0145837868320918\\
0.0215046618939342	-0.0145478023354624\\
0.0215032556283288	-0.0145274045463271\\
0.0215018498140184	-0.0145413567919418\\
0.0215004419774871	-0.0145744114960619\\
0.0214983685356131	-0.0146272334901363\\
0.0214962896209706	-0.0146571756040393\\
0.0214942097338144	-0.0146366949664257\\
0.0214921342039757	-0.014588173643392\\
0.021489325585648	-0.0144973576580882\\
0.0214865270824589	-0.0144611753796844\\
0.0214837303766109	-0.0145279309942156\\
0.0214809256170056	-0.0145694637283989\\
0.0214786275520479	-0.014510657946743\\
0.0214763362699226	-0.014477323926637\\
0.0214740461930271	-0.0145001246543414\\
0.0214717507155841	-0.0145541425758148\\
0.0214686813165729	-0.0146323725379509\\
0.0214655999136241	-0.0146767171424661\\
0.0214625163775703	-0.0146463850898216\\
0.0214594423988308	-0.0145745244694448\\
0.0214564894543072	-0.0144789387746061\\
0.0214535477153305	-0.0144408561814313\\
0.0214506079674479	-0.0145111178405216\\
0.0214476592976164	-0.014554831898594\\
0.0214447103540922	-0.0144792477011695\\
0.021441772616115	-0.0144364028467057\\
0.0214388368692322	-0.0144657090587094\\
0.0214358922004007	-0.0145351393277431\\
0.0214321434440311	-0.014630747414755\\
0.0214283767582213	-0.0146849427983553\\
0.0214246068863427	-0.0146478727365873\\
0.0214208512895557	-0.0145600488867719\\
0.0214191697127591	-0.0145711213779284\\
0.021417486125108	-0.0145997013217223\\
0.021415801119608	-0.0145874305426961\\
0.0214141184160209	-0.0145459806759418\\
0.0214124415492697	-0.0144916599819792\\
0.0214107683014294	-0.0144700179058018\\
0.0214090956966272	-0.0145099471241562\\
0.0214074202104186	-0.0145347895231618\\
0.021405900238996	-0.0144855206366376\\
0.0214043832446689	-0.0144658912667317\\
0.0214028667793369	-0.014502107080349\\
0.0214013479436171	-0.0145246391440672\\
0.0213999431974548	-0.0144790782911385\\
0.0213985409971316	-0.0144609262503995\\
0.0213971392491744	-0.0144944164198411\\
0.0213957354741992	-0.0145152526942869\\
0.0213944168938803	-0.0144814162631667\\
0.0213931005592017	-0.0144622361036057\\
0.0213917846235471	-0.0144753554811691\\
0.0213904668998955	-0.0145064370113812\\
0.0213885043056686	-0.0145566736930813\\
0.0213865367612806	-0.014585150324302\\
0.0213845683372469	-0.0145656720881836\\
0.0213826038544414	-0.0145195255860754\\
0.0213799207295301	-0.01443236552579\\
0.0213772469217526	-0.0143976398158134\\
0.021374574769521	-0.0144617080893383\\
0.0213718951989119	-0.0145015688649842\\
0.0213696837565788	-0.0144447183365662\\
0.021367478653528	-0.0144124926505204\\
0.0213652746768938	-0.0144345352691508\\
0.0213630656528717	-0.0144867571305619\\
0.0213600949772885	-0.0145628281064215\\
0.0213571129511943	-0.0146059488909329\\
0.0213541289081102	-0.0145764539406413\\
0.0213511539020966	-0.0145065765257907\\
0.0213482716308225	-0.0144128454393495\\
0.021345400134482	-0.0143755017464597\\
0.0213425305527217	-0.0144444001485976\\
0.0213396523918724	-0.0144872660414783\\
0.0213367739678491	-0.0144131483719428\\
0.0213339063187596	-0.014371134817885\\
0.0213310405842505	-0.0143998724139781\\
0.0213281662706527	-0.014467955557166\\
0.0213244964424155	-0.0145619891600874\\
0.0213208092704054	-0.0146152920483785\\
0.0213171190164013	-0.0145788324603084\\
0.0213134425711947	-0.0144924549029419\\
0.0213117892684121	-0.0145033920092527\\
0.0213101340036489	-0.0145316225022102\\
0.0213084773554976	-0.0145195017596582\\
0.021306822953312	-0.0144785587060273\\
0.0213051742460999	-0.0144249021985318\\
0.0213035290698422	-0.0144035247429457\\
0.0213018845209942	-0.0144429657413495\\
0.021300237160772	-0.0144675043889849\\
0.0212987404200711	-0.0144187633384426\\
0.0212972465930183	-0.0143993442653082\\
0.021295753283687	-0.0144351720853877\\
0.0212942576544858	-0.0144574627546927\\
0.0212928726779604	-0.0144123347084817\\
0.0212914901991356	-0.0143943551036102\\
0.0212901081641233	-0.0144275271321608\\
0.0212887241404218	-0.0144481654717795\\
0.0212874228380247	-0.0144146175482435\\
0.0212861237431361	-0.0143956009290234\\
0.0212848250404962	-0.0144086084437281\\
0.0212835245802205	-0.0144394249561209\\
0.0212815861957384	-0.0144892724630081\\
0.0212796429374947	-0.0145175284907327\\
0.021277698813182	-0.0144982011491127\\
0.0212757585692705	-0.0144524121359093\\
0.021273106850427	-0.0143658728909361\\
0.0212704643164644	-0.0143313945219129\\
0.0212678234145489	-0.0143950064560891\\
0.0212651751995583	-0.0144345833152276\\
0.0212629885404915	-0.0143781093149147\\
0.021260808137014	-0.0143460970635867\\
0.0212586288450825	-0.0143679936912185\\
0.0212564445724012	-0.0144198696807605\\
0.0212535060243091	-0.0144954672927293\\
0.0212505562665285	-0.0145383197512184\\
0.0212476045167831	-0.0145090083380025\\
0.02124466169199	-0.0144395657466125\\
0.021241808922275	-0.0143463638436145\\
0.0212389668061728	-0.0143092309843415\\
0.0212361265830943	-0.0143777404024717\\
0.0212332778775256	-0.0144203642847063\\
0.0212304289117472	-0.0143466650659223\\
0.0212275905995817	-0.0143048887104079\\
0.0212247541804402	-0.0143334640608618\\
0.0212219092788087	-0.0144011628228002\\
0.0212182762734082	-0.0144946848557645\\
0.0212146261124336	-0.0145476977609487\\
0.0212109729029095	-0.0145114365235678\\
0.0212073333523456	-0.0144255288850594\\
0.021205696149464	-0.0144364097271799\\
0.0212040570047363	-0.0144644949928929\\
0.0212024164908175	-0.0144524366035572\\
0.0212007781998163	-0.0144117041749019\\
0.0211991455453458	-0.0143583236947073\\
0.0211975163855948	-0.0143370562120135\\
0.0211958878468151	-0.0143762943125251\\
0.0211942565255126	-0.0144007067250213\\
0.021192774200708	-0.0143522112801986\\
0.0211912947602621	-0.0143328900596011\\
0.0211898158323336	-0.0143685373436139\\
0.0211883346078562	-0.0143907156904348\\
0.0211869628542719	-0.014355207583274\\
0.0211855935736995	-0.0143350798352071\\
0.0211842247325529	-0.0143488473706414\\
0.021182853922375	-0.0143814644720602\\
0.0211808350124141	-0.0144335871692721\\
0.0211788107736322	-0.0144631328871917\\
0.0211767855879177	-0.0144429233874982\\
0.0211747646449151	-0.0143950444258436\\
0.0211720298937732	-0.0143054307302779\\
0.0211693049917223	-0.0142697274598584\\
0.0211665818397416	-0.0143355993137819\\
0.0211638508458383	-0.0143765822066579\\
0.0211616132204266	-0.0143185549398712\\
0.0211593821994458	-0.0142856622204253\\
0.0211571523519965	-0.0143081610950633\\
0.0211549172460484	-0.0143614638869374\\
0.0211519285728552	-0.0144386581823106\\
0.0211489282114586	-0.0144824157197765\\
0.021145925773066	-0.0144524852255366\\
0.0211429326406127	-0.0143815759498117\\
0.0211400573591233	-0.014287255690054\\
0.0211371929884534	-0.014249677262796\\
0.0211343305565107	-0.0143190087453727\\
0.0211314594372897	-0.0143621440839758\\
0.0211285880515781	-0.0142875605268161\\
0.0211257275766859	-0.0142452828846537\\
0.0211228690405213	-0.0142742011190539\\
0.0211200018170786	-0.0143427122181399\\
0.0211163516538191	-0.0144370545735741\\
0.0211126840327092	-0.014490532478031\\
0.0211090133093366	-0.0144539531775492\\
0.0211053564855942	-0.01436729200574\\
0.0211037191346392	-0.014378217910944\\
0.0211020798257208	-0.0144064194919798\\
0.0211004391362471	-0.0143943111627412\\
0.0210988006881419	-0.0143534100404493\\
0.021097167923352	-0.0142998084846248\\
0.0210955386822885	-0.0142784529225041\\
0.021093910067351	-0.0143178535278811\\
0.0210922786467955	-0.0143423670445537\\
0.0210907986509551	-0.0142937504165602\\
0.021089321553907	-0.0142743809149998\\
0.021087844971941	-0.0143101172764697\\
0.0210863660819347	-0.0143323510438027\\
0.0210849982809069	-0.0142873933596811\\
0.0210836329587577	-0.0142694816292976\\
0.021082268077077	-0.0143025284307102\\
0.0210809012216942	-0.0143230888588979\\
0.0210796173203308	-0.014289700379885\\
0.0210783356055428	-0.0142707741416922\\
0.0210770542792844	-0.0142837198350748\\
0.021075771212058	-0.0143143898846286\\
0.0210738602345097	-0.0143639614953707\\
0.0210719444370022	-0.0143920611315394\\
0.0210700277829872	-0.0143728407629539\\
0.0210681149665386	-0.0143273051829315\\
0.0210655024084183	-0.0142412990130579\\
0.021062898922373	-0.0142070330281389\\
0.0210602970483319	-0.0142702531176881\\
0.0210576879510361	-0.0143095861864152\\
0.0210555346701413	-0.0142534882880423\\
0.0210533875617934	-0.0142216892298606\\
0.0210512415502367	-0.0142434400317307\\
0.0210490906240517	-0.0142949705408711\\
0.0210461980779487	-0.0143700344319442\\
0.021043294479882	-0.0144125843510816\\
0.0210403889178801	-0.0143834798771235\\
0.0210374921552569	-0.0143145275520409\\
0.0210346856883978	-0.0142220373482217\\
0.0210318897130705	-0.0141851880392256\\
0.021029095601969	-0.0142531743124952\\
0.0210262931374309	-0.0142954727144442\\
0.0210234904166441	-0.0142223362703654\\
0.0210206981873894	-0.0141808789233359\\
0.0210179078223605	-0.0142092360695176\\
0.0210151091038953	-0.0142764178768474\\
0.0210115357930666	-0.0143692065922034\\
0.0210079455946501	-0.0144218038167658\\
0.0210043523953082	-0.0143858269081468\\
0.0210007726415665	-0.014300592881856\\
0.0209991657525604	-0.0142476467195692\\
0.0209975623016377	-0.0142265522748207\\
0.0209959594616234	-0.0142654711236191\\
0.0209943538841814	-0.0142896849101781\\
0.0209927482227663	-0.0142367387478913\\
0.0209911459994348	-0.0142156443031428\\
0.0209895443870116	-0.0142545631519412\\
0.0209879400371608	-0.0142787769385002\\
0.020986482317279	-0.0142306792707325\\
0.0209850274346333	-0.0142115165297244\\
0.0209835730561323	-0.0142468714219126\\
0.0209821164186028	-0.0142688678539674\\
0.0209807675066799	-0.0142336528761408\\
0.020979421027107	-0.0142136912882522\\
0.0209780749797352	-0.0142273451688387\\
0.0209767269957081	-0.0142596930069824\\
0.0209747417873673	-0.0143113832083074\\
0.0209727513382731	-0.014340683766207\\
0.0209707599578967	-0.0143206419578643\\
0.0209687727501164	-0.0142731602790653\\
0.0209660837434403	-0.014184293203614\\
0.0209634044224247	-0.0141488873964301\\
0.0209607268224411	-0.0142142104363494\\
0.020958041510663	-0.0142548518786024\\
0.0209558413745116	-0.0141973096415359\\
0.0209536477328456	-0.0141646918608805\\
0.0209514552451761	-0.0141870026752581\\
0.0209492575865494	-0.0142398599276529\\
0.0209463190489943	-0.0143164073058532\\
0.0209433690183202	-0.0143597981387297\\
0.0209404169453185	-0.0143301184732667\\
0.0209374740229374	-0.0142598034438907\\
0.0209346470648911	-0.0141662765735051\\
0.0209318308348822	-0.0141290142429668\\
0.0209290165111241	-0.0141977625331155\\
0.020926193645624	-0.0142405350321828\\
0.0209233705180996	-0.0141665788460857\\
0.0209205581186127	-0.0141246568288121\\
0.0209177476253768	-0.0141533318130365\\
0.020914928590399	-0.014221266620475\\
0.0209113398133974	-0.0143148143500776\\
0.0209077338713979	-0.0143678418213854\\
0.0209041248791783	-0.0143315706206631\\
0.0209005295534312	-0.0142456393776903\\
0.0208989197646181	-0.0142564730810907\\
0.0208973080507487	-0.0142844366739148\\
0.0208956949795269	-0.0142724305247497\\
0.0208940841120049	-0.0142318745598775\\
0.0208924788322825	-0.0141787253382105\\
0.020890877017066	-0.014157549991945\\
0.0208892758174531	-0.0141966181025018\\
0.0208876718593754	-0.0142209247538934\\
0.0208862167853638	-0.0141727186705738\\
0.0208847645613938	-0.0141535127353898\\
0.020883312843844	-0.0141889473200101\\
0.0208818588570704	-0.0142109933335819\\
0.0208805140948181	-0.0141664155015168\\
0.0208791717697334	-0.0141486551091694\\
0.0208778298777059	-0.0141814226947878\\
0.0208764860451879	-0.0142018094058216\\
0.0208752237740889	-0.0141687031516434\\
0.0208739636527568	-0.0141499368924196\\
0.0208727039134141	-0.0141627731589495\\
0.0208714424624114	-0.0141931839619031\\
0.0208695636851657	-0.0142423364104379\\
0.020867680169129	-0.0142701984447757\\
0.0208657958110093	-0.0142511405976811\\
0.0208639152258328	-0.0142059900524386\\
0.0208613466959236	-0.0141207113256769\\
0.0208587870852763	-0.0140867351636249\\
0.0208562290594815	-0.0141494205355046\\
0.0208536639321061	-0.014188420923798\\
0.020851546943453	-0.0141327976085246\\
0.0208494360233514	-0.014101267567473\\
0.0208473261815632	-0.0141228343595442\\
0.0208452115079507	-0.0141739289252811\\
0.020842367718213	-0.0142483576699364\\
0.0208395130627528	-0.0142905475567286\\
0.0208366564764543	-0.0142616893476807\\
0.0208338085412562	-0.0141933204565456\\
0.020831049385887	-0.0141016130503706\\
0.0208283005452116	-0.0140650756182131\\
0.0208255535373413	-0.0141324864846561\\
0.020822798316838	-0.0141744268909687\\
0.020820042844407	-0.0141019094425649\\
0.02081729768667	-0.0140608029728427\\
0.0208145543617383	-0.0140889201162308\\
0.0208118028241738	-0.0141555333253919\\
0.0208082897550364	-0.0142475366451802\\
0.0208047600829893	-0.0142996886687622\\
0.0208012274606066	-0.014264016281059\\
0.0207977080571743	-0.0141795037048519\\
0.020796125378079	-0.014190204655713\\
0.0207945408208166	-0.0142178255921239\\
0.0207929549392635	-0.0142059665622519\\
0.0207913712077346	-0.0141659075564634\\
0.0207897929279026	-0.0141134096073919\\
0.0207882180281912	-0.0140924937366609\\
0.0207866437290895	-0.0141310831197982\\
0.0207850667387117	-0.0141550919257003\\
0.0207836339344529	-0.0141074033173641\\
0.0207822039193759	-0.0140884035509932\\
0.0207807743999053	-0.01412345775808\\
0.0207793426596684	-0.0141452671156173\\
0.0207780168457677	-0.0141103527415269\\
0.0207766934228685	-0.0140905615506756\\
0.0207753704248236	-0.01410409887837\\
0.0207740455230463	-0.014136170587389\\
0.0207720943573743	-0.0141874182455398\\
0.0207701380403026	-0.0142164679481221\\
0.0207681808078277	-0.0141965977267576\\
0.0207662276768088	-0.0141495225600694\\
0.0207635848362229	-0.0140614181074561\\
0.0207609515157753	-0.0140263161392031\\
0.0207583198869499	-0.014091078602082\\
0.0207556806781232	-0.0141313712752115\\
0.0207535183501571	-0.0140743237714154\\
0.0207513624054818	-0.0140419864300005\\
0.020749207595046	-0.0140641054217676\\
0.0207470477021893	-0.0141165082211784\\
0.0207441596988836	-0.0141923964755766\\
0.0207412603995357	-0.0142354136845436\\
0.0207383590928825	-0.0142059895807258\\
0.0207354667799447	-0.0141362800104863\\
0.0207326884899209	-0.0140435602089323\\
0.0207299207435851	-0.0140066194251912\\
0.0207271548707448	-0.0140747744676234\\
0.0207243806029465	-0.01411717787115\\
0.0207216060776285	-0.0140438598731206\\
0.0207188420959987	-0.0140022996123499\\
0.0207160799878647	-0.0140307271523269\\
0.0207133094847727	-0.0140980757318136\\
0.0207097825142939	-0.0141908155928374\\
0.0207062386740105	-0.0142433851243519\\
0.0207026918359656	-0.014207427157992\\
0.0206991584293709	-0.0141222380084023\\
0.0206975763799081	-0.0141329780497039\\
0.0206959924385317	-0.014160699885052\\
0.0206944071631719	-0.0141487975342914\\
0.0206928240535733	-0.0141085921934528\\
0.0206912464355747	-0.014055902470026\\
0.0206896722224372	-0.0140349101938795\\
0.0206880986143057	-0.0140736405435534\\
0.0206865222952001	-0.014097737053325\\
0.020685092299517	-0.0140499478963212\\
0.02068366510479	-0.0140309080700435\\
0.0206822384077618	-0.0140660361868951\\
0.0206808094805929	-0.0140878915281992\\
0.0206794878990674	-0.0140529466621683\\
0.0206781687127217	-0.0140331381869797\\
0.0206768499519729	-0.0140466873372946\\
0.0206755292841653	-0.0140787870556555\\
0.0206735862452618	-0.0141300288452388\\
0.020671638056139	-0.0141590752212273\\
0.0206696889518229	-0.0141392072752787\\
0.0206677439480241	-0.0140921374993499\\
0.0206651142255538	-0.0140041126914353\\
0.0206624940060185	-0.0139690424546734\\
0.0206598754750492	-0.0140337463735553\\
0.0206572493777777	-0.0140740026228978\\
0.0206550991445292	-0.014017042692999\\
0.0206529552749892	-0.0139847549927924\\
0.0206508125362096	-0.0140068400295888\\
0.0206486647306017	-0.0140591623852103\\
0.0206457943098015	-0.0141348957874597\\
0.0206429126390129	-0.0141778252185835\\
0.0206400289691036	-0.0141484611554898\\
0.0206371542562444	-0.0140788938296178\\
0.0206343949115217	-0.0139864306605374\\
0.0206316460522024	-0.0139495921225361\\
0.020628899056023	-0.0140175585235258\\
0.0206261437112938	-0.0140598445617197\\
0.0206233881104694	-0.0139867294953068\\
0.0206206429950487	-0.0139452842661941\\
0.020617899742768	-0.0139736331236268\\
0.0206151481419377	-0.0140407952938217\\
0.0206116461179875	-0.0141332544641454\\
0.0206081273261975	-0.0141856648863149\\
0.0206046055547664	-0.0141498157519783\\
0.0206010971336056	-0.0140648844397603\\
0.0205995268638301	-0.014075587973325\\
0.0205979547149815	-0.0141032155761242\\
0.0205963812412034	-0.014091353684043\\
0.020594809918488	-0.0140512850099044\\
0.0205932440501021	-0.0139987743903099\\
0.0205916815634693	-0.0139778534714765\\
0.0205901196777366	-0.0140164521682665\\
0.0205885550994292	-0.0140404667687593\\
0.0205871359430275	-0.0139928463926446\\
0.0205857195678324	-0.0139738738108853\\
0.020584303686827	-0.0140088778628818\\
0.0205828855914061	-0.0140306560158829\\
0.0205815741673209	-0.013986624618891\\
0.0205802651210205	-0.0139690819334362\\
0.0205789564972263	-0.0140014478539842\\
0.0205776459802238	-0.0140215846647107\\
0.0205764151101068	-0.0139888870877945\\
0.0205751863370098	-0.0139703524870176\\
0.02057395793653	-0.0139830302973771\\
0.0205727278663889	-0.014013065696831\\
0.0205708959536561	-0.0140616079868745\\
0.0205690594190542	-0.0140891241532573\\
0.0205672220631474	-0.0140703028825205\\
0.0205653883870949	-0.0140257128177705\\
0.0205628840694142	-0.0139414974251388\\
0.0205603884499574	-0.0139079449093357\\
0.020557894376079	-0.0139698486619548\\
0.0205553933766164	-0.014008362757294\\
0.0205533294045343	-0.0139534354671378\\
0.0205512713500817	-0.0139222999674828\\
0.0205492143471266	-0.0139435968901857\\
0.0205471526325153	-0.0139940520999092\\
0.0205443801588517	-0.0140675468639434\\
0.020541597090458	-0.0141092073244118\\
0.0205388121393837	-0.0140807112470663\\
0.0205360356236556	-0.0140132002935425\\
0.0205333458022456	-0.0139226483747389\\
0.0205306660372451	-0.0138865713038893\\
0.020527988059158	-0.0139531328124872\\
0.0205253020740904	-0.0139945447815465\\
0.0205226158434065	-0.0139229410324754\\
0.0205199396691322	-0.0138823524926418\\
0.0205172652817714	-0.0139101153679782\\
0.0205145828874304	-0.0139758892695505\\
0.0205111581593182	-0.0140667317010063\\
0.0205077172446449	-0.0141182256757714\\
0.0205042734536247	-0.0140830033985513\\
0.0205008425500735	-0.0139995571932523\\
0.0204993025203924	-0.0139477230320668\\
0.0204977657858964	-0.0139270716231264\\
0.0204962296369185	-0.0139651730792969\\
0.0204946908642926	-0.0139888783161111\\
0.0204931520111854	-0.0139370441549256\\
0.0204916164532631	-0.0139163927459853\\
0.0204900814808591	-0.0139544942021558\\
0.020488543884807	-0.0139781994389699\\
0.0204871468314474	-0.0139311124047927\\
0.0204857524973451	-0.0139123523134481\\
0.0204843586464251	-0.0139469643246759\\
0.0204829626304144	-0.0139684985652329\\
0.0204816698669045	-0.013934023799879\\
0.0204803794345655	-0.0139144818009615\\
0.0204790894164499	-0.0139278486794448\\
0.0204777975422409	-0.0139595165718741\\
0.0204758949800115	-0.014010119935522\\
0.0204739873950983	-0.0140388044201725\\
0.0204720789176558	-0.0140191840106996\\
0.0204701744391905	-0.0139727006812234\\
0.0204675973915999	-0.0138857025627072\\
0.0204650296265611	-0.0138510413724523\\
0.02046246351093	-0.0139149906083189\\
0.0204598900044703	-0.0139547773233855\\
0.0204577814813927	-0.0138984454801066\\
0.0204556791824554	-0.0138665138104031\\
0.0204535779894799	-0.0138883553195803\\
0.020451471840803	-0.0139401007262563\\
0.0204486556721546	-0.0140150376976847\\
0.0204458284888909	-0.0140575156725022\\
0.0204429993483338	-0.0140284604090156\\
0.0204401789774303	-0.0139596246700103\\
0.0204374697545143	-0.0138680658477327\\
0.0204347708128991	-0.0138315876133456\\
0.0204320736981586	-0.013898889261029\\
0.0204293683973794	-0.0139407617156972\\
0.0204266628454919	-0.0138683617597136\\
0.0204239675749055	-0.0138273218904947\\
0.020421274131194	-0.0138553934786233\\
0.0204185725014439	-0.0139218987613841\\
0.0204151331929688	-0.0140134778522037\\
0.0204116774343496	-0.0140653894018627\\
0.020408218752546	-0.0140298815001837\\
0.0204047731680743	-0.0139457586129916\\
0.0204032304288579	-0.0139563643042745\\
0.0204016858447657	-0.0139837393598485\\
0.0204001399598565	-0.0139719858987431\\
0.0203985961868642	-0.0139322834971523\\
0.0203970577689403	-0.0138802528834186\\
0.0203955226712267	-0.0138595232052093\\
0.0203939881634783	-0.0138977690666903\\
0.020392451012157	-0.0139215641468448\\
0.0203910565448873	-0.0138743726755071\\
0.0203896648089511	-0.0138555709750296\\
0.020388273558343	-0.0138902597543152\\
0.0203868801330297	-0.0139118417569574\\
0.0203855913836939	-0.013877333865455\\
0.0203843049700112	-0.0138577730890015\\
0.0203830189713486	-0.0138711528114647\\
0.020381731113024	-0.0139028511329715\\
0.0203798363421612	-0.0139534522436994\\
0.0203779365490621	-0.0139821354512841\\
0.0203760358635136	-0.0139625159153341\\
0.0203741391765866	-0.0139160346553492\\
0.0203715747769705	-0.0138291103115286\\
0.0203690196441703	-0.0137944785140799\\
0.0203664661579825	-0.0138583735207795\\
0.0203639052934964	-0.0138981264965789\\
0.0203618084702747	-0.0138418786060125\\
0.0203597178526558	-0.0138099945248511\\
0.020357628337705	-0.0138318034830972\\
0.0203555338818137	-0.0138834717723385\\
0.0203527347576078	-0.0139582585169238\\
0.0203499246629055	-0.0140006513357507\\
0.0203471126187505	-0.0139716543196206\\
0.0203443093091241	-0.013902956576261\\
0.0203416184987254	-0.0138116490734257\\
0.0203389379132637	-0.0137752709679981\\
0.0203362591446622	-0.0138423878796588\\
0.0203335722349008	-0.0138841453987953\\
0.0203308850754087	-0.0138119441731591\\
0.0203282081408538	-0.0137710169541126\\
0.0203255330231593	-0.0137990114886515\\
0.020322849764305	-0.0138653342213296\\
0.0203194347193218	-0.0139566378150216\\
0.0203160033230209	-0.0140083931993083\\
0.0203125690210982	-0.0139729921159525\\
0.020309147737826	-0.0138891222954109\\
0.0203076164675226	-0.0138996920602825\\
0.0203060833648214	-0.0139269743838049\\
0.0203045489701017	-0.0139152607371416\\
0.0203030166730151	-0.0138756928260592\\
0.0203014896947785	-0.0138238384642251\\
0.0202999660142964	-0.0138031790070821\\
0.0202984429197895	-0.0138412953120335\\
0.0202969171995897	-0.0138650097871791\\
0.020295533289269	-0.0138179845419604\\
0.0202941520910742	-0.0137992490681463\\
0.0202927713747949	-0.0138338156604991\\
0.0202913884991038	-0.0138553216432072\\
0.0202901096452394	-0.0138209390290088\\
0.0202888331101004	-0.0138014492659149\\
0.0202875569869738	-0.0138147804146907\\
0.0202862790176636	-0.0138463636587446\\
0.0202843989568861	-0.013896776691295\\
0.0202825139111375	-0.0139253532868831\\
0.0202806279795619	-0.0139058066743639\\
0.0202787460169387	-0.013859498179572\\
0.0202762017055083	-0.0137729029356213\\
0.0202736665908584	-0.0137384022558726\\
0.0202711331103768	-0.013802055352913\\
0.0202685923073613	-0.0138416578219776\\
0.0202665120253432	-0.0137856260010966\\
0.0202644379013438	-0.0137538643989\\
0.0202623648715579	-0.0137755895805864\\
0.0202602869387191	-0.0138270593921444\\
0.020257510017441	-0.0139015555364768\\
0.0202547222107582	-0.0139437836287338\\
0.0202519324697442	-0.0139148992868523\\
0.0202491513955118	-0.0138464684835996\\
0.0202464821015081	-0.0137555216046277\\
0.0202438229518338	-0.0137192871764723\\
0.0202411656046975	-0.0137861390063023\\
0.0202385001805829	-0.0138277316018849\\
0.0202358345087072	-0.013755815538849\\
0.0202331789811613	-0.0137150499640421\\
0.0202305252561533	-0.0137429339326702\\
0.0202278634541673	-0.0138089947201702\\
0.0202244757929293	-0.0138999356304213\\
0.0202210719100211	-0.0139514854278293\\
0.0202176651445304	-0.0139162249674894\\
0.0202142712944695	-0.0138326883013602\\
0.020212752352887	-0.0138432157342734\\
0.020211231593555	-0.0138703887919621\\
0.020209709552533	-0.0138587220585083\\
0.0202081895923762	-0.0138193126170965\\
0.0202066749085509	-0.0137676659322261\\
0.0202051634961182	-0.0137470892163057\\
0.0202036526649767	-0.0137850528652768\\
0.0202021392291323	-0.0138086723638375\\
0.0202007664773961	-0.0137618360026243\\
0.0201993964160426	-0.0137431757826732\\
0.0201980268327412	-0.0137776035330824\\
0.0201966551073405	-0.0137990231337602\\
0.0201953865768796	-0.0137557170610343\\
0.0201941203465116	-0.0137384633542701\\
0.0201928545248454	-0.0137702961146379\\
0.0201915868718311	-0.0137901012139388\\
0.0201903962693779	-0.0137579424970645\\
0.0201892076953965	-0.0137397133487616\\
0.0201880194818528	-0.0137521822272652\\
0.0201868296532275	-0.0137817226396852\\
0.0201850576814829	-0.0138294646657515\\
0.0201832812390062	-0.0138565272030053\\
0.0201815040020828	-0.013838016218103\\
0.020179730324684	-0.0137941612612875\\
0.0201773079609458	-0.0137113346264381\\
0.0201748940109229	-0.0136783354099309\\
0.0201724815559269	-0.0137392183358872\\
0.0201700624018795	-0.0137770973127766\\
0.0201680659809469	-0.0137230760071733\\
0.020166075284042	-0.0136924540642886\\
0.0201640856042354	-0.0137133997101865\\
0.0201620913669232	-0.0137630226989777\\
0.020159409640752	-0.013835305003633\\
0.0201567176665381	-0.0138762781822702\\
0.0201540238712526	-0.0138482522110157\\
0.0201513382352932	-0.0137818550006252\\
0.020148736467434	-0.0136927973240165\\
0.0201461444268345	-0.0136573155788338\\
0.0201435541146646	-0.0137227787229142\\
0.0201409560575919	-0.0137635073324999\\
0.0201383577629452	-0.0136930851524622\\
0.0201357691955583	-0.0136531663842865\\
0.0201331823566013	-0.013680471130626\\
0.0201305877727415	-0.0137451596643745\\
0.0201272751610817	-0.0138345029214597\\
0.0201239468927122	-0.0138851470901823\\
0.0201206158421546	-0.0138505060868713\\
0.0201172972572169	-0.0137684369958823\\
0.0201158076473376	-0.0137174583684602\\
0.0201143212247666	-0.0136971478153802\\
0.0201128353685463	-0.0137346203989802\\
0.0201113469745719	-0.0137579343758607\\
0.0201098585027521	-0.0137069557484386\\
0.0201083732182406	-0.0136866451953587\\
0.0201068885000798	-0.0137241177789586\\
0.020105401244165	-0.0137474317558391\\
0.0201040499307147	-0.013701121939818\\
0.0201027012474955	-0.0136826715023702\\
0.0201013530316403	-0.0137167122080564\\
0.0201000027215793	-0.0137378910046355\\
0.0200987522842976	-0.0137039853009751\\
0.020097504101863	-0.0136847658743186\\
0.0200962563200908	-0.0136979121108792\\
0.0200950067429957	-0.0137290572735868\\
0.020093166473289	-0.0137788253216659\\
0.0200913213453516	-0.013807036308215\\
0.0200894753541094	-0.0137877397751077\\
0.0200876332309126	-0.0137420237513202\\
0.0200851405604467	-0.0136564617555946\\
0.0200826568686015	-0.0136223727354756\\
0.0200801747721613	-0.0136852663283392\\
0.02007768552689	-0.0137243962635899\\
0.0200756460412814	-0.013668994337114\\
0.0200736125760172	-0.0136375897901622\\
0.020071580180504	-0.0136590707432981\\
0.0200695429915569	-0.0137099619453121\\
0.0200668190309137	-0.0137836618503272\\
0.0200640844163176	-0.0138254385948312\\
0.0200613479085208	-0.0137968629783054\\
0.0200586198832306	-0.0137291635860076\\
0.0200559993676439	-0.0136391162589889\\
0.0200533887967065	-0.0136032402241173\\
0.0200507799928274	-0.0136694308251646\\
0.0200481632709597	-0.0137106120300428\\
};







\addplot [color=red,solid,forget plot, line width=1.0pt, each nth point={50}]
  table[row sep=crcr]{%
0.0200481632709597	-0.0137106120300428\\
0.0200455463062095	-0.0136394072859185\\
0.0200429392861088	-0.0135990449217863\\
0.0200403340330664	-0.0136266530911927\\
0.0200377208620357	-0.0136920604740779\\
0.0200343941663792	-0.0137821277229972\\
0.0200310515592383	-0.0138331822860325\\
0.0200277061246369	-0.0137982605698358\\
0.0200243733585054	-0.013715526433116\\
0.0200228811332854	-0.0137259570373549\\
0.0200213871236011	-0.0137528801641074\\
0.0200198918556963	-0.0137413207383279\\
0.0200183986305546	-0.0137022737750248\\
0.0200169105851307	-0.0136511021233441\\
0.0200154257511977	-0.0136307146668709\\
0.0200139414879125	-0.0136683291357669\\
0.0200124546676195	-0.0136917313881334\\
0.0200111058595602	-0.013645318993681\\
0.0200097596933973	-0.0136268276876429\\
0.0200084139966715	-0.0136609437951001\\
0.0200070661964522	-0.013682169503715\\
0.0200058196448617	-0.013648231299653\\
0.0200045753524435	-0.0136289934501637\\
0.0200033314614562	-0.0136421522880845\\
0.0200020857717028	-0.01367332730507\\
0.0200002530417501	-0.0137230930447742\\
0.0199984154540177	-0.0137513027228229\\
0.0199965770030611	-0.0137320070847399\\
0.0199947424197914	-0.0136862931813836\\
0.0199922619869671	-0.0136008038698979\\
0.0199897905175161	-0.0135667438081327\\
0.0199873206407615	-0.0136295839733852\\
0.019984843627317	-0.013668680668065\\
0.0199828154609766	-0.013613361374406\\
0.0199807932970356	-0.0135820036678139\\
0.0199787721996575	-0.0136034525817813\\
0.0199767463231342	-0.0136542678787927\\
0.0199740388515481	-0.0137278199667145\\
0.0199713207687036	-0.0137695129211927\\
0.0199686008002459	-0.0137409946176929\\
0.0199658892803036	-0.0136734310074886\\
0.0199632865760435	-0.0135836309059346\\
0.0199606937619023	-0.0135478533689269\\
0.0199581027051305	-0.0136138622432911\\
0.0199555037737891	-0.0136549303849295\\
0.0199529046008978	-0.013583921133848\\
0.0199503153181255	-0.013543669584823\\
0.0199477277927228	-0.0135712019558386\\
0.0199451323927506	-0.0136364297623703\\
0.01994182916787	-0.0137262260182807\\
0.0199385101271108	-0.0137771269691005\\
0.0199351882758812	-0.0137423103248479\\
0.019931879017004	-0.0136598251173772\\
0.0199303978856884	-0.0136702203850461\\
0.0199289149819791	-0.0136970523022255\\
0.0199274308285602	-0.0136855320372129\\
0.0199259487040873	-0.0136466173563479\\
0.0199244717242963	-0.0135956190628561\\
0.0199229979342737	-0.0135753006745569\\
0.0199215247110394	-0.0136127877139874\\
0.0199200489480932	-0.0136361106847215\\
0.0199187103516991	-0.0135898617837961\\
0.0199173743786215	-0.0135714356157208\\
0.0199160388716797	-0.013605431544877\\
0.0199147012760382	-0.0136265824832497\\
0.0199134642962025	-0.013592767495094\\
0.0199122295591646	-0.013573599490464\\
0.0199109952206484	-0.0135867105539605\\
0.0199097590964037	-0.0136177723870555\\
0.0199079405952382	-0.013667353145582\\
0.0199061172723395	-0.013695457967167\\
0.0199042930926223	-0.0136762340517166\\
0.0199024727518931	-0.0136306900687058\\
0.0199000117499058	-0.0135455244349468\\
0.0198975596435472	-0.0135115933306293\\
0.0198951091178481	-0.0135741955718472\\
0.019892651509399	-0.0136131442394927\\
0.0198906393429273	-0.0135580374541003\\
0.0198886331328278	-0.0135268002076845\\
0.0198866279811129	-0.0135481667259591\\
0.0198846180869009	-0.013598786816742\\
0.0198819320915616	-0.0136720530958984\\
0.019879235567271	-0.013713584039859\\
0.0198765371719937	-0.013685176552807\\
0.0198738471597018	-0.0136178754813363\\
0.0198712652675453	-0.0135284300548087\\
0.0198686931875386	-0.0134927938249781\\
0.0198661228510476	-0.0135585419902917\\
0.0198635447020678	-0.0135994479289483\\
0.0198609663134432	-0.0135287191364362\\
0.0198583977369685	-0.0134886265651734\\
0.0198558309040098	-0.0135160501941694\\
0.0198532562585624	-0.0135810203765604\\
0.0198499795210444	-0.0136704599328162\\
0.0198466870930509	-0.013721158688663\\
0.0198433918768722	-0.0136864803473366\\
0.0198401091532039	-0.0136043227976809\\
0.0198386426450376	-0.0135535287539713\\
0.0198371793011408	-0.0135332917414604\\
0.0198357165195014	-0.0135706286441108\\
0.019834251218453	-0.0135938582056073\\
0.0198327858401227	-0.0135430641618978\\
0.019831323626062	-0.0135228271493871\\
0.0198298619742588	-0.0135601640520373\\
0.0198283978030465	-0.0135833936135338\\
0.0198270696840203	-0.0135373286558819\\
0.0198257441674852	-0.0135189757732162\\
0.0198244191133854	-0.0135528364921871\\
0.0198230919871678	-0.0135739033080667\\
0.019821864661873	-0.0135402220580592\\
0.0198206395616708	-0.013521129862813\\
0.0198194148568443	-0.0135341890721044\\
0.0198181883803867	-0.0135651280557689\\
0.0198163840405891	-0.0136145136059222\\
0.0198145749169518	-0.0136425077737647\\
0.0198127649432301	-0.0136233595463304\\
0.0198109587783267	-0.0135779948781808\\
0.0198085169056212	-0.0134931633431503\\
0.0198060838588881	-0.0134593653481436\\
0.0198036523804379	-0.0135217220052184\\
0.0198012138746997	-0.0135605178800088\\
0.0197992173258334	-0.0135056266463446\\
0.019797226686834	-0.0134745115852893\\
0.019795237097956	-0.0134957945278319\\
0.0197932428036097	-0.0135462166167176\\
0.0197905776318425	-0.0136191969821128\\
0.0197879020131407	-0.0136605658560383\\
0.0197852245380272	-0.0136322692261445\\
0.0197825553806002	-0.0135652307898547\\
0.0197799934707978	-0.013476133237873\\
0.0197774412969707	-0.0134406356058198\\
0.0197748908531247	-0.013506128060874\\
0.0197723326574417	-0.0135468749066026\\
0.019769774223975	-0.0134764211951933\\
0.0197672255264838	-0.01343648455348\\
0.0197646785589738	-0.0134638015254575\\
0.019762123839627	-0.0135285190233505\\
0.0197588724471144	-0.0136176111467796\\
0.0197556054857918	-0.0136681129605477\\
0.0197523357579048	-0.0136335693291272\\
0.0197490784256623	-0.0135517309249471\\
0.0197476205736189	-0.0135620444098092\\
0.0197461609769603	-0.0135886652319437\\
0.0197447001501792	-0.0135772356004421\\
0.0197432413205453	-0.0135386270734851\\
0.0197417875549626	-0.0134880299994435\\
0.0197403369291566	-0.01346787146223\\
0.0197388868612561	-0.013505063579452\\
0.0197374342934484	-0.013528203061115\\
0.0197361167484884	-0.0134823184404265\\
0.0197348017856829	-0.0134640374063698\\
0.0197334872816994	-0.0134977655660256\\
0.0197321707217905	-0.0135187499086804\\
0.0197309532043776	-0.0134852015141008\\
0.0197297378945384	-0.0134661846278706\\
0.0197285229769621	-0.0134791923252122\\
0.0197273063017037	-0.013510009270297\\
0.019725516423051	-0.0135591988470482\\
0.0197237217984506	-0.0135870819274912\\
0.0197219263304993	-0.0135680096846978\\
0.0197201346411982	-0.0135228250341511\\
0.0197177123861422	-0.0134383317414322\\
0.0197152988868173	-0.0134046685065936\\
0.0197128869432948	-0.0134667765337245\\
0.0197104680284119	-0.0135054177206813\\
0.0197084875497941	-0.0134507461845449\\
0.0197065129338307	-0.0134197556588944\\
0.0197045393596	-0.0134409534182564\\
0.0197025611174925	-0.0134911736969889\\
0.0196999174294927	-0.0135638610762536\\
0.0196972633782711	-0.0136050638711767\\
0.019694607485514	-0.0135768808406057\\
0.0196919598437941	-0.0135101115360465\\
0.0196894186304962	-0.0134213732356958\\
0.0196868870748196	-0.0133860187341993\\
0.0196843572352018	-0.0134512471161025\\
0.0196818197061345	-0.013491829665838\\
0.0196792819411978	-0.0134216600319389\\
0.0196767538338826	-0.0133818844193825\\
0.0196742274426264	-0.0134090912461706\\
0.0196716933619207	-0.0134735477956295\\
0.0196684682558572	-0.0135622801333581\\
0.0196652277064758	-0.0136125780028294\\
0.0196619844128309	-0.0135781738708862\\
0.0196587534149176	-0.0134966659593068\\
0.0196573073622404	-0.0135069377019724\\
0.0196558595790418	-0.0135334507805458\\
0.019654410575658	-0.0135220674086673\\
0.0196529635532883	-0.0134836151436081\\
0.0196515215540611	-0.0134332228532098\\
0.0196500826692466	-0.0134131459044826\\
0.0196486443378311	-0.0134501874925011\\
0.0196472035267036	-0.013473233320777\\
0.0196458966497728	-0.0134275345575619\\
0.0196445923341208	-0.0134093275715579\\
0.0196432884735817	-0.013442919113967\\
0.0196419825737387	-0.0134638184587108\\
0.0196407749175526	-0.013430406039145\\
0.0196395694510816	-0.0134114662302651\\
0.0196383643737004	-0.0134244212061027\\
0.0196371575528564	-0.0134551132470129\\
0.019635382174862	-0.0135041033526055\\
0.0196336020893332	-0.0135318733629493\\
0.0196318211672799	-0.0135128784609787\\
0.0196300439932932	-0.0134678770410102\\
0.0196276413660934	-0.0133837265199274\\
0.0196252474237291	-0.0133501998497998\\
0.0196228550245703	-0.0134120559176402\\
0.0196204557104999	-0.0134505403453744\\
0.0196184912825589	-0.0133960906719734\\
0.0196165326697868	-0.013365225909074\\
0.0196145750903102	-0.013386337645741\\
0.0196126128807656	-0.0134363541254\\
0.0196099906211145	-0.0135087464553562\\
0.0196073580822033	-0.0135497820017663\\
0.0196047237166773	-0.0135217133704724\\
0.0196020975353408	-0.0134552150928416\\
0.0195995769236487	-0.0133668371293064\\
0.0195970658913051	-0.0133316261907179\\
0.0195945565611127	-0.01339658970179\\
0.0195920396037932	-0.0134370074592463\\
0.0195895224125168	-0.013367122760965\\
0.0195870148005891	-0.0133275086639827\\
0.0195845088908126	-0.0133546050128682\\
0.0195819953539093	-0.0134187998256511\\
0.0195787963954873	-0.0135071718029508\\
0.0195755821189309	-0.0135572654023416\\
0.0195723651203568	-0.0135230009927141\\
0.0195691603178474	-0.0134418241016704\\
0.019567725990208	-0.013452054120686\\
0.0195662899460777	-0.0134784595035709\\
0.019564852691655	-0.0134671223707612\\
0.0195634174021857	-0.0134288262981705\\
0.0195619870951341	-0.0133786387004272\\
0.0195605598772455	-0.0133586433039349\\
0.0195591332082693	-0.0133955344296328\\
0.0195577040796857	-0.013418486646133\\
0.0195564077996777	-0.0133729735231658\\
0.0195551140601818	-0.0133548404986684\\
0.0195538207721088	-0.0133882955835061\\
0.019552525461267	-0.0134091100296822\\
0.0195513275977306	-0.0133758333474353\\
0.0195501319061543	-0.0133569704811682\\
0.019548936600513	-0.0133698728276633\\
0.0195477395655459	-0.0134004401827412\\
0.0195459785840603	-0.013449231258286\\
0.0195442129332133	-0.0134768884485725\\
0.0195424464526252	-0.0134579707163942\\
0.0195406836897118	-0.0134131521218077\\
0.0195383005457152	-0.0133293434874403\\
0.0195359260161287	-0.0132959530294596\\
0.0195335530172343	-0.0133575577884832\\
0.0195311731595025	-0.0133958858616945\\
0.0195292246615757	-0.0133416574125837\\
0.0195272819316612	-0.0133109180505331\\
0.0195253402266633	-0.0133319440120491\\
0.0195233939291446	-0.0133817572790988\\
0.0195207929342628	-0.0134538554787366\\
0.0195181817434814	-0.0134947242975619\\
0.0195155687408989	-0.0134667697092262\\
0.0195129638561369	-0.0134005416143563\\
0.0195104636852458	-0.0133125227423871\\
0.0195079730160176	-0.0132774548705832\\
0.0195054840351373	-0.0133421544261624\\
0.0195029874889848	-0.013382407960828\\
0.0195004907107735	-0.0133128072134857\\
0.0194980034342252	-0.0132733540739135\\
0.0194955178460249	-0.013300340326685\\
0.0194930246925526	-0.0133642743072997\\
0.0194898516761172	-0.0134522872132417\\
0.0194866634657763	-0.0135021772732613\\
0.0194834725554939	-0.0134680520861387\\
0.0194802937423692	-0.0133872050315134\\
0.0194788736591409	-0.0133372213584385\\
0.0194774566400227	-0.0133173072082062\\
0.0194760401653655	-0.013354048436102\\
0.0194746212510484	-0.0133769073920489\\
0.0194732022618966	-0.013326923718974\\
0.0194717863368548	-0.0133070095687417\\
0.0194703709562741	-0.0133437507966375\\
0.0194689531360335	-0.0133666097525844\\
0.0194676670624182	-0.0133212797674755\\
0.0194663835089111	-0.0133032197075011\\
0.0194651004032015	-0.0133365401741841\\
0.019463815290969	-0.0133572708662068\\
0.0194626268212231	-0.0133241270342964\\
0.0194614405061299	-0.0133053394741588\\
0.0194602545738964	-0.0133181903106785\\
0.0194590669261177	-0.0133486356318535\\
0.0194573197106455	-0.0133972331517091\\
0.0194555678627855	-0.0134247806250756\\
0.0194538151917551	-0.0134059379401196\\
0.0194520662089619	-0.0133612971422689\\
0.0194497016458417	-0.0132778192856061\\
0.0194473456292672	-0.0132445606137968\\
0.0194449911313266	-0.0133059222298443\\
0.0194426298285837	-0.0133440990289992\\
0.01944069649125	-0.0132900837331373\\
0.0194387688766741	-0.0132594651968711\\
0.0194368422789737	-0.0132804085126155\\
0.0194349111247853	-0.0133300259809676\\
0.0194323303343696	-0.0134018417216041\\
0.0194297394277875	-0.0134425504287226\\
0.0194271467235734	-0.0134147053580334\\
0.0194245620736988	-0.0133487367248648\\
0.0194220812771912	-0.013261061042367\\
0.0194196099083968	-0.013226129901745\\
0.0194171402148108	-0.0132905771908979\\
0.019414663014833	-0.0133306737752529\\
0.0194121855846031	-0.0132613444043003\\
0.0194097175820866	-0.0132220450942627\\
0.0194072512547785	-0.0132489261264421\\
0.0194047774210787	-0.013312610825641\\
0.0194016289723832	-0.0134002811499279\\
0.0193984654478347	-0.0134499770177523\\
0.0193952992443235	-0.0134159846595941\\
0.0193921450439802	-0.0133354522942464\\
0.0193907333500357	-0.0133456011860408\\
0.0193893199667173	-0.013371797166056\\
0.0193879053922268	-0.0133605499402232\\
0.0193864927516483	-0.0133225575673562\\
0.0193850850147772	-0.0132727679728165\\
0.0193836803182677	-0.0132529311460152\\
0.0193822761619995	-0.0132895297136534\\
0.0193808695849805	-0.0133122999119637\\
0.0193795937558767	-0.0132671475689589\\
0.0193783204271681	-0.0132491582839256\\
0.0193770475427542	-0.0132823481721898\\
0.0193757726675135	-0.0133029976234235\\
0.019374593698995	-0.0132699846338629\\
0.019373416868151	-0.0132512712416282\\
0.01937224041715	-0.0132640713467284\\
0.0193710622641222	-0.0132943964785006\\
0.0193693290565173	-0.013342801026766\\
0.0193675912532406	-0.0133702391143085\\
0.0193658526333182	-0.0133514712501026\\
0.0193641176724009	-0.0133070077124449\\
0.0193617721107681	-0.0132238628729109\\
0.0193594350276284	-0.013190736879488\\
0.0193570994510308	-0.0132518537064391\\
0.0193547571238159	-0.0132898782073848\\
0.0193528393511784	-0.0132360791923948\\
0.0193509272555621	-0.0132055832548038\\
0.0193490161686949	-0.0132264427121057\\
0.019347100561756	-0.0132758615087825\\
0.0193445405784044	-0.0133473888438559\\
0.0193419705599751	-0.0133879340684638\\
0.0193393987583238	-0.0133602008210769\\
0.0193368349464517	-0.0132944971120131\\
0.019334374193341	-0.0132071750222486\\
0.0193319227920543	-0.0131723847576044\\
0.0193294730524919	-0.0132365721332614\\
0.0193270158669622	-0.0132765070095984\\
0.0193245584530345	-0.0132074572413939\\
0.0193221103909309	-0.0131683164239973\\
0.0193196639905517	-0.0131950890459838\\
0.0193172101442054	-0.0132585169071837\\
0.0193140871519223	-0.0133458331280846\\
0.019310949205325	-0.0133953282726293\\
0.0193078086013633	-0.0133614732107475\\
0.0193046799038041	-0.0132812661183298\\
0.0193032822077194	-0.013231678060908\\
0.0193018875274329	-0.0132119215291356\\
0.0193004933830232	-0.0132483719539752\\
0.0192990968374206	-0.013271049983627\\
0.0192977002181636	-0.0132214619262053\\
0.0192963066147048	-0.0132017053944327\\
0.0192949135471229	-0.0132381558192724\\
0.019293518078348	-0.0132608338489243\\
0.0192922522788873	-0.0132158626328278\\
0.0192909889598016	-0.0131979455111279\\
0.0192897260814535	-0.0132310022594165\\
0.0192884612282189	-0.0132515688761611\\
0.0192872914936887	-0.0132186873569354\\
0.0192861238798409	-0.0132000484885771\\
0.0192849566428169	-0.0132127976187691\\
0.0192837877172955	-0.0132430019842829\\
0.0192820680448776	-0.0132912148942444\\
0.0192803438131057	-0.0133185443517358\\
0.0192786187711419	-0.0132998507913255\\
0.0192768973592682	-0.0132555632891283\\
0.0192745700706924	-0.0131727460794465\\
0.0192722511939235	-0.0131397506180499\\
0.0192699338118477	-0.0132006266158989\\
0.0192676097322515	-0.013238501282391\\
0.0192657068714702	-0.0131849134592233\\
0.0192638096432269	-0.0131545372355835\\
0.0192619134158288	-0.0131753148076164\\
0.0192600127037774	-0.0132245396073263\\
0.0192574725959457	-0.0132957870108476\\
0.0192549225314306	-0.0133361735564329\\
0.0192523706976245	-0.0133085488467254\\
0.0192498267911826	-0.0132431022776939\\
0.0192473851006464	-0.01315612043303\\
0.0192449526891992	-0.0131214657264916\\
0.0192425219265526	-0.0131854030000252\\
0.0192400837758517	-0.0132251822725961\\
0.01923764539853	-0.0131564015525259\\
0.0192352163002974	-0.0131174132448937\\
0.0192327888508654	-0.0131440815490212\\
0.0192303540133794	-0.0132072622674984\\
0.0192272551950477	-0.0132942388006493\\
0.0192241415385306	-0.0133435413934083\\
0.0192210252452858	-0.0133098180384381\\
0.0192179207659854	-0.0132299229770091\\
0.0192165338765899	-0.0131805273957414\\
0.0192151499796267	-0.0131608475489902\\
0.0192137666143885	-0.0131971564914259\\
0.0192123808665619	-0.0132197464962557\\
0.0192109950456517	-0.0131703509149879\\
0.0192096122171738	-0.0131506710682367\\
0.019208229920421	-0.0131869800106725\\
0.0192068452410798	-0.0132095700155022\\
0.0192055892245355	-0.0131647732142287\\
0.0192043356691642	-0.0131469255816803\\
0.0192030825511185	-0.0131798541238083\\
0.0192018274734756	-0.0132003409756919\\
0.0192006667764788	-0.0131675869004381\\
0.0191995081837576	-0.0131490202736152\\
0.0191983499649451	-0.013161719990038\\
0.0191971900706986	-0.013191807287837\\
0.0191954836813088	-0.0132398334285495\\
0.0191937727678214	-0.0132670570160112\\
0.0191920610504072	-0.0132484358715205\\
0.0191903529350132	-0.0132043199321583\\
0.0191880436190008	-0.013121823410132\\
0.019185742649777	-0.0130889557148992\\
0.0191834431636937	-0.0131495959866095\\
0.0191811370318589	-0.013187323993512\\
0.0191792488635404	-0.0131339436060001\\
0.0191773662842382	-0.01310368496713\\
0.0191754846980481	-0.0131243821102705\\
0.0191735986618576	-0.0131734163633599\\
0.0191710781642752	-0.0132443880453839\\
0.019168547786924	-0.0132846182984127\\
0.0191660156539501	-0.0132571004940232\\
0.0191634913871033	-0.0131919071977444\\
0.0191610685433641	-0.0131052618364029\\
0.0191586549070624	-0.0130707411892285\\
0.0191562429068299	-0.0131344311257886\\
0.0191538235755937	-0.0131740565149618\\
0.0191514040194871	-0.0131055418684073\\
0.0191489936708182	-0.0130667043843789\\
0.0191465849582186	-0.0130932695239942\\
0.0191441689146155	-0.0131562058321793\\
0.0191410940136896	-0.013242845948534\\
0.0191380043891427	-0.0132919578436443\\
0.0191349121482269	-0.0132583649273415\\
0.0191318316300428	-0.013178778892263\\
0.019130455443924	-0.0131295743307132\\
0.019129082227138	-0.0131099705887205\\
0.0191277095379728	-0.0131461391193263\\
0.0191263344846113	-0.0131686417654038\\
0.0191249593587306	-0.013119437203854\\
0.0191235872021828	-0.0130998334618616\\
0.0191222155732558	-0.0131360019924672\\
0.0191208415801325	-0.0131585046385447\\
0.0191195952565174	-0.0131138810607216\\
0.0191183513750781	-0.0130961024426647\\
0.0191171079275891	-0.01312890365437\\
0.0191158625356287	-0.0131493112862404\\
0.0191147107957104	-0.0131166838596651\\
0.0191135611438262	-0.0130981890235647\\
0.0191124118629648	-0.0131108396345778\\
0.0191112609196013	-0.0131408105952043\\
0.0191095676980998	-0.0131886510437861\\
0.0191078699874181	-0.0132157693717803\\
0.0191061714790146	-0.0131972202255799\\
0.0191044765448312	-0.0131532748596317\\
0.0191021850490521	-0.01307109729733\\
0.019099901835644	-0.0130383566798303\\
0.0190976200939305	-0.0130987624955433\\
0.0190953317577562	-0.0131363446330878\\
0.0190934581596042	-0.0130831706264492\\
0.0190915901073356	-0.0130530289744471\\
0.0190897230405152	-0.0130736460976646\\
0.0190878515580377	-0.0131224907730373\\
0.0190853505098168	-0.0131931880685114\\
0.0190828396580734	-0.0132332627856976\\
0.0190803270642566	-0.0132058513690282\\
0.0190778222758619	-0.0131409101192436\\
0.0190754181276257	-0.0130545997300012\\
0.019073023115773	-0.0130202125400998\\
0.0190706297273645	-0.013083656250533\\
0.0190682290645269	-0.0131231284474339\\
0.0190658281785549	-0.0130548786793981\\
0.0190634364289665	-0.0130161913415905\\
0.0190610463028226	-0.0130426537800289\\
0.0190586489022495	-0.0131053467756242\\
0.0190555977282003	-0.0131916519441121\\
0.0190525319441531	-0.0132405739742364\\
0.0190494635639284	-0.0132071109270532\\
0.0190464068159723	-0.0131278325689932\\
0.0190450387365662	-0.0131378234366314\\
0.0190436690199867	-0.0131636115299794\\
0.0190422981490416	-0.0131525394300041\\
0.0190409291522538	-0.0131151386205114\\
0.019039564907656	-0.0130661242789585\\
0.0190382036094773	-0.013046596323105\\
0.019036842834848	-0.0130826250297276\\
0.0190354797142668	-0.0131050406827879\\
0.0190342433017271	-0.013060591373805\\
0.0190330093123258	-0.0130428821867376\\
0.0190317757534922	-0.0130755552995897\\
0.0190305402653451	-0.0130958832333611\\
0.0190293977206035	-0.0130633842565043\\
0.0190282572474879	-0.0130449622320458\\
0.0190271171424797	-0.0130575630393323\\
0.0190259753880337	-0.0130874160083837\\
0.0190242957268792	-0.0131350669069632\\
0.0190226116120476	-0.0131620777886584\\
0.0190209267058035	-0.013143602136558\\
0.0190192453455128	-0.0130998308877944\\
0.0190169722482654	-0.013017980584263\\
0.0190147073675544	-0.0129853703509441\\
0.0190124439468403	-0.0130455356103262\\
0.0190101739840842	-0.0130829680831228\\
0.0190083154593678	-0.0130300066929646\\
0.0190064624362734	-0.0129999855624798\\
0.0190046103907626	-0.0130205202480468\\
0.0190027539648365	-0.0130691696177877\\
0.0190002730697203	-0.0131395833140229\\
0.0189977824495771	-0.0131794972731602\\
0.0189952901013098	-0.0131521958162402\\
0.0189928054959686	-0.0130875150755584\\
0.0189904207650941	-0.0130015525266865\\
0.0189880450971109	-0.0129673039209462\\
0.0189856710395136	-0.0130304919462417\\
0.018983289766003	-0.0130698050658437\\
0.0189809082711536	-0.0130018303518866\\
0.0189785358391957	-0.0129632989283095\\
0.0189761650176237	-0.0129896547202077\\
0.0189737869801386	-0.0130520950561289\\
0.0189707604691225	-0.0131380518321585\\
0.0189677194658252	-0.0131867763762379\\
0.0189646758872694	-0.0131534484110377\\
0.0189616438472594	-0.0130744900799533\\
0.0189602893312843	-0.0130256740657772\\
0.0189589377379324	-0.0130062251261482\\
0.0189575866639018	-0.0130421080493411\\
0.018956233262866	-0.0130644330016484\\
0.0189548797904522	-0.0130156169874723\\
0.0189535292406617	-0.0129961680478433\\
0.0189521792101925	-0.0130320509710361\\
0.0189508268527181	-0.0130543759233434\\
0.0189496001585503	-0.0130101048690316\\
0.018948375868125	-0.0129924667009609\\
0.018947152004821	-0.013025008785117\\
0.018945926227647	-0.0130452551979552\\
0.0189447926305795	-0.0130128856139829\\
0.0189436610886749	-0.0129945369357986\\
0.0189425299119524	-0.013007087573666\\
0.0189413970989006	-0.0130368216847671\\
0.0189397305535612	-0.013084283964553\\
0.0189380595897338	-0.0131111879278045\\
0.0189363878407471	-0.013092785408747\\
0.0189347196096973	-0.0130491874217765\\
0.0189324642196813	-0.012967659597881\\
0.0189302169815856	-0.0129351778446751\\
0.0189279711920056	-0.0129951060606964\\
0.0189257189118321	-0.0130323910543799\\
0.0189238748374478	-0.0129796375424394\\
0.0189220362215819	-0.0129497342475906\\
0.0189201985756408	-0.0129701883326707\\
0.0189183565836043	-0.0130186467492617\\
0.0189158949490906	-0.0130887848993947\\
0.0189134236655145	-0.0131285426653984\\
0.0189109506673136	-0.0131013480457905\\
0.0189084853515582	-0.0130369204167465\\
0.0189061190938244	-0.0129512927944286\\
0.0189037618284986	-0.0129171776278158\\
0.0189014061610349	-0.0129801194604627\\
0.0188990433337783	-0.0130192794086215\\
0.0188966802869047	-0.0129515695371686\\
0.0188943262324393	-0.0129131882393975\\
0.0188919737758361	-0.0129394413440827\\
0.0188896141594401	-0.0130016384004965\\
0.0188866110750387	-0.0130872607943963\\
0.018883593610891	-0.0131357957941777\\
0.018880573591483	-0.0131025974787441\\
0.0188775650210238	-0.0130239463050023\\
0.0188762209777464	-0.0129753197641245\\
0.018874879834449	-0.0129559463131411\\
0.0188735392064495	-0.0129916899612212\\
0.0188721962694739	-0.0130139282619984\\
0.0188708532616735	-0.0129653017211205\\
0.018869513153853	-0.0129459282701371\\
0.0188681735613305	-0.0129816719182172\\
0.0188668316598319	-0.0130039102189944\\
0.018865614446261	-0.0129598108595459\\
0.0188643996178242	-0.0129422410969575\\
0.0188631852132023	-0.0129746569743011\\
0.0188619689095267	-0.0129948248661925\\
0.0188608440707306	-0.0129625807393863\\
0.0188597212711977	-0.0129443031765172\\
0.0188585988340218	-0.0129568051709587\\
0.0188574747731762	-0.0129864240393889\\
0.0188558211004423	-0.0130337024608239\\
0.0188541630433868	-0.0130605022040859\\
0.0188525042072436	-0.0130421709723076\\
0.018850848861835	-0.0129987418742743\\
0.0188486108890912	-0.012917529741004\\
0.018846381005259	-0.0128851737630785\\
0.0188441525587469	-0.0129448699261024\\
0.01884191767181	-0.01298201054548\\
0.0188400878359605	-0.0129294612374313\\
0.0188382634164525	-0.0128996736954284\\
0.0188364399593753	-0.0129200486046663\\
0.0188346121897847	-0.0129683194432764\\
0.0188321695596752	-0.0130381861669594\\
0.0188297173550409	-0.0130777900750513\\
0.0188272634490276	-0.0130507006954457\\
0.018824817166115	-0.012986522393802\\
0.0188224691729482	-0.012901226014268\\
0.0188201301027519	-0.0128672428191202\\
0.01881779261808	-0.0129299411669277\\
0.0188154480289024	-0.0129689496283361\\
0.0188131032218044	-0.0129015016864535\\
0.018810767337677	-0.0128632688632935\\
0.018808433039074	-0.0128894204101957\\
0.0188060916359656	-0.0129513768628703\\
0.0188031117301065	-0.0130366680791113\\
0.0188001175555254	-0.0130850153510456\\
0.0187971208454135	-0.0130519454429122\\
0.0187941354958562	-0.0129735984829444\\
0.0187928018252151	-0.0129251599872662\\
0.0187914710321683	-0.0129058614559536\\
0.0187901407504418	-0.0129414668786677\\
0.0187888081775631	-0.0129636191810242\\
0.0187874755344065	-0.012915180685346\\
0.0187861457688442	-0.0128958821540334\\
0.0187848165146023	-0.0129314875767475\\
0.0187834849692082	-0.012953639879104\\
0.0187822771491399	-0.0129097110458026\\
0.0187810716957955	-0.0128922092230658\\
0.0187798666629949	-0.0129244997526774\\
0.0187786597457991	-0.0129445896581097\\
0.0187775435873881	-0.0129124702079617\\
0.0187764294525007	-0.0128942633179777\\
0.0187753156771736	-0.0129067169716189\\
0.018774200290709	-0.0129362213143383\\
0.0187725593790959	-0.0129833169349484\\
0.0187709141169997	-0.0130100130576786\\
0.0187692680818291	-0.012991752703146\\
0.0187676255104519	-0.0129484915226257\\
0.0187654048074617	-0.0128675933828307\\
0.0187631921309557	-0.0128353625040195\\
0.0187609808806774	-0.0128948278615601\\
0.0187587632396804	-0.0129318248827869\\
0.018756947523916	-0.0128794787422782\\
0.018755137182693	-0.0128498063656677\\
0.0187533277964736	-0.0128701025008859\\
0.0187515141310229	-0.0129181867134889\\
0.0187490903494734	-0.0129877833227469\\
0.0187466570672896	-0.0130272341166485\\
0.0187442220968573	-0.0130002494683339\\
0.0187417946906966	-0.0129363192888881\\
0.018739464815521	-0.0128513526661152\\
0.0187371437944573	-0.0128175008503814\\
0.0187348243466829	-0.0128799568056722\\
0.0187324978492295	-0.0129188144599309\\
0.0187301711355378	-0.0128516272725489\\
0.0187278532759581	-0.0128135422579125\\
0.0187255369896678	-0.0128395927026408\\
0.0187232136536986	-0.0129013096309736\\
0.0187202567417833	-0.0129862711142767\\
0.0187172856712584	-0.0130344314773049\\
0.0187143120847703	-0.0130014894163095\\
0.0187113497711685	-0.0129234453430213\\
0.0187100263914853	-0.0128751941057592\\
0.0187087058671906	-0.0128559701806529\\
0.0187073858502706	-0.0128914379563372\\
0.0187060635598791	-0.0129135046200917\\
0.0187047411997522	-0.0128652533828296\\
0.0187034216950138	-0.0128460294577233\\
0.0187021026976502	-0.0128814972334077\\
0.018700781426815	-0.0129035638971621\\
0.0186995829265804	-0.0128598048873501\\
0.0186983867748065	-0.0128423707245169\\
0.0186971910403311	-0.0128745364228952\\
0.0186959934360023	-0.0128945486632138\\
0.0186948858901209	-0.0128625533823296\\
0.0186937803521482	-0.0128444168776144\\
0.0186926751709614	-0.012856822387187\\
0.0186915683910698	-0.0128862126702792\\
0.0186899401410792	-0.0129331262265633\\
0.0186883075741771	-0.0129597191462457\\
0.0186866742401666	-0.0129415293833963\\
0.0186850443432205	-0.0128984354438545\\
0.018682840775617	-0.0128178500426905\\
0.01868064517256	-0.0127857437630484\\
0.0186784509847255	-0.0128449792374956\\
0.0186762504554881	-0.0128818332344482\\
0.018674448750132	-0.0128296894548358\\
0.0186726523778439	-0.0128001317863707\\
0.0186708569531901	-0.0128203494603298\\
0.018669057282327	-0.0128682477878941\\
0.0186666522031253	-0.0129375753495345\\
0.0186642376966034	-0.0129768736339642\\
0.0186618215148612	-0.0129499933033086\\
0.0186594128390201	-0.0128863102661109\\
0.0186564074745326	-0.0127992341915955\\
0.0186534169820594	-0.0127498751738775\\
0.0186504291321987	-0.0127836371239563\\
0.018647429441183	-0.0128636236222721\\
0.0186438003611223	-0.0129681180605457\\
0.018640149863858	-0.0130273506667339\\
0.0186364955607907	-0.0129868351057357\\
0.0186328583098022	-0.0128908484152757\\
0.0186313498824722	-0.0129020663041316\\
0.0186298393911393	-0.012931021543604\\
0.0186283274444852	-0.0129185896316387\\
0.0186268178606048	-0.0128765954686474\\
0.0186253142678679	-0.012821561466015\\
0.0186238143897179	-0.0127996351983178\\
0.0186223151716141	-0.0128400887446136\\
0.0186208129959419	-0.0128652573599704\\
0.0186194864403682	-0.0128166707062607\\
0.0186181627800194	-0.0127973131468474\\
0.0186168396341241	-0.0128330274752831\\
0.0186155141830396	-0.0128552475345233\\
0.0186143144477556	-0.0128112782716014\\
0.0186131170835543	-0.0127937603411735\\
0.0186119201406714	-0.012826080589168\\
0.0186107213099234	-0.0128461889842159\\
0.0186096145188715	-0.0128140948665926\\
0.0186085097481528	-0.0127959023363338\\
0.0186074053364278	-0.0128083461678119\\
0.0186062993161058	-0.012837827240535\\
0.0186046743757181	-0.0128848213688526\\
0.0186030451035784	-0.0129114599607413\\
0.0186014150616931	-0.0128932389577494\\
0.0185997884686888	-0.012850071006203\\
0.0185975918235069	-0.0127694355096214\\
0.0185954031527774	-0.0127373092713083\\
0.0185932158990309	-0.0127965815691233\\
0.0185910222959953	-0.0128334584761356\\
0.0185892278255433	-0.0127813279485437\\
0.0185874386854491	-0.0127517777919781\\
0.0185856504925081	-0.0127719903277399\\
0.018583858055516	-0.0128198764822391\\
0.0185814642853503	-0.0128891378116571\\
0.0185790611058691	-0.0129283985523935\\
0.0185766562543676	-0.0129015439019146\\
0.018574258894433	-0.0128379217044318\\
0.0185719602124935	-0.0127534497874621\\
0.0185696702818635	-0.0127197950690019\\
0.0185673819062567	-0.0127818873835769\\
0.0185650865628246	-0.0128205187947952\\
0.018562791005666	-0.0127537227950398\\
0.0185605041998171	-0.0127158595248619\\
0.0185582189489914	-0.0127417582946646\\
0.0185559267303405	-0.0128031158851586\\
0.018553010440557	-0.0128875523162604\\
0.0185500801666221	-0.0129354150537799\\
0.0185471474077264	-0.0129026765709357\\
0.018544225782819	-0.01282511480105\\
0.0185429212649195	-0.0127771865813644\\
0.018541619564306	-0.0127580913506931\\
0.0185403183642971	-0.0127933216875962\\
0.0185390149211546	-0.0128152406262218\\
0.0185377114092077	-0.0127673124065363\\
0.0185364107145468	-0.0127482171758648\\
0.0185351105204905	-0.0127834475127681\\
0.0185338080833007	-0.0128053664513937\\
0.0185326268838969	-0.0127619083959891\\
0.0185314480007617	-0.0127445941373344\\
0.0185302695292053	-0.0127765386147868\\
0.0185290892134271	-0.0127964132200912\\
0.0185279978167581	-0.0127646426771633\\
0.0185269083998895	-0.0127466335650163\\
0.0185258193348124	-0.0127589519370865\\
0.0185247286934109	-0.0127881357799795\\
0.018523124372522	-0.0128347143064661\\
0.0185215157961599	-0.0128611173147194\\
0.0185199064636072	-0.0128430574527572\\
0.0185183005192037	-0.0128002712654939\\
0.0185161295441147	-0.0127202689214835\\
0.0185139664187388	-0.0126883949394497\\
0.0185118046881814	-0.0127472018292335\\
0.0185096367076537	-0.0127837891775589\\
0.0185078617854227	-0.0127320265865678\\
0.0185060921185722	-0.0127026849946312\\
0.0185043233855524	-0.0127227548705728\\
0.0185025504681794	-0.0127703030452025\\
0.0185001812826174	-0.0128391196291741\\
0.0184978028081919	-0.0128781282662363\\
0.0184954226831508	-0.0128514460566213\\
0.0184930499537753	-0.0127882323942166\\
0.0184907727597903	-0.012704225389354\\
0.0184885042210504	-0.0126707558979691\\
0.0184862372202644	-0.0127325064721184\\
0.0184839633281409	-0.0127709252658016\\
0.0184816892246375	-0.012704496894367\\
0.0184794237763794	-0.0126668420140706\\
0.0184771598660754	-0.0126925982435817\\
0.0184748890644338	-0.0127536181373865\\
0.0184719991002242	-0.0128376174519179\\
0.0184690952962777	-0.0128852324101867\\
0.0184661890330333	-0.0128526634102673\\
0.0184632937887979	-0.012775503167713\\
0.018462000430169	-0.0127278004977893\\
0.0184607098623725	-0.0127087951290978\\
0.0184594197904802	-0.0127438596723595\\
0.018458127496517	-0.0127656754606608\\
0.0184568351343957	-0.0127179727907372\\
0.0184555455631067	-0.0126989674220455\\
0.018454256487722	-0.0127340319653074\\
0.0184529651902664	-0.0127558477536087\\
0.0184517938969228	-0.0127125869275383\\
0.0184506248988714	-0.0126953512476345\\
0.0184494563086715	-0.0127271507487882\\
0.0184482858909517	-0.0127469351555061\\
0.0184472035010428	-0.0127153045347719\\
0.0184461230735341	-0.0126973747374316\\
0.0184450429947253	-0.0127096388575603\\
0.0184439613534462	-0.012738694170471\\
0.0184423701023753	-0.0127850725651647\\
0.0184407746323215	-0.0128113621288383\\
0.0184391784125615	-0.0127933798638465\\
0.0184375855518982	-0.0127507775140081\\
0.0184354320740702	-0.0126711120327634\\
0.0184332863799899	-0.0126393722612693\\
0.0184311420690073	-0.0126979315351637\\
0.0184289915605769	-0.0127343648265612\\
0.0184272308216985	-0.0126828166290756\\
0.018425475294757	-0.0126535965659623\\
0.0184237206939269	-0.0126735833152482\\
0.0184219619433342	-0.0127209345519032\\
0.0184196115619952	-0.0127894699010478\\
0.0184172519675604	-0.0128283191203258\\
0.0184148907359742	-0.012801745953709\\
0.0184125368397295	-0.0127387906285013\\
0.0184102775381057	-0.0126551202684659\\
0.0184080268224976	-0.0126217849007897\\
0.0184057776325424	-0.0126832880192502\\
0.0184035216063714	-0.0127215528556745\\
0.0184012653705118	-0.0126553906854652\\
0.0183990177206679	-0.0126178867011638\\
0.018396771596477	-0.0126435397166467\\
0.0183945186360704	-0.0127043150828477\\
0.0183916512986983	-0.01278798015775\\
0.0183887702315095	-0.0128354056524969\\
0.0183858867245562	-0.0128029662470926\\
0.0183830141490963	-0.0127261130309824\\
0.0183817308639021	-0.0126785982318739\\
0.018380450347601	-0.0126596677133769\\
0.0183791703233058	-0.0126945941594554\\
0.0183778880944082	-0.0127163240290875\\
0.0183766057978884	-0.012668809229979\\
0.0183753262702617	-0.0126498787114822\\
0.018374047234641	-0.0126848051575604\\
0.0183727659944178	-0.0127065350271926\\
0.0183716038068	-0.0126634439517066\\
0.0183704438964969	-0.012646275902659\\
0.0183692843908511	-0.0126779506261706\\
0.0183681230719992	-0.0126976574011159\\
0.0183670490841478	-0.0126661505284811\\
0.018365977043372	-0.0126482908776729\\
0.018364905348573	-0.0126605070170307\\
0.0183638321035056	-0.0126894486571881\\
0.0183622531899769	-0.0127356460369681\\
0.0183606700903347	-0.0127618329924522\\
0.0183590862468275	-0.012743920912256\\
0.0183575057362471	-0.0127014848394251\\
0.01835536893892	-0.0126221297008041\\
0.0183532398648151	-0.0125905135738769\\
0.0183511121630532	-0.0126488447259001\\
0.0183489783120352	-0.012685136088785\\
0.0183472312011212	-0.0126337883946633\\
0.0183454892616782	-0.0126046819867548\\
0.0183437482411565	-0.0126245909950012\\
0.0183420031030917	-0.0126717580529127\\
0.0183396709025459	-0.0127400271513506\\
0.0183373295603489	-0.0127787254465842\\
0.0183349865936966	-0.0127522555131817\\
0.0183326509055035	-0.0126895447610306\\
0.0183297366105616	-0.0126037981572751\\
0.0183268367369748	-0.0125551927492155\\
0.0183239394259257	-0.0125884392244563\\
0.0183210306325446	-0.0126672044951124\\
0.0183175115231114	-0.0127701034906894\\
0.0183139716454916	-0.012828431721195\\
0.0183104280774021	-0.0127885347601621\\
0.0183069010446624	-0.0126940136143453\\
0.0183054383272441	-0.0127050602215612\\
0.0183039736083715	-0.0127335733545928\\
0.0183025074782809	-0.0127213312607211\\
0.018301043639363	-0.0126799782904899\\
0.0182995856100334	-0.012625784580925\\
0.0182981311827243	-0.0126041930969959\\
0.0182966773954601	-0.0126440289736161\\
0.0182952207402549	-0.0126688132990434\\
0.0182939343835191	-0.0126209685033859\\
0.0182926508342709	-0.0126019065099405\\
0.0182913677838866	-0.0126370755247949\\
0.0182900824981713	-0.0126589563112388\\
0.0182889191188077	-0.01261565840966\\
0.0182877580386726	-0.0125984079583874\\
0.0182865973670886	-0.0126302347124348\\
0.0182854348648512	-0.0126500360748376\\
0.0182843616133071	-0.012618432001404\\
0.0182832903208708	-0.0126005172523839\\
0.0182822193765495	-0.0126127710793452\\
0.0182811468723799	-0.0126418020063884\\
0.0182795711733043	-0.0126880785791505\\
0.0182779912737512	-0.0127143104251266\\
0.0182764106277807	-0.0126963676394865\\
0.0182748333261741	-0.0126538588214226\\
0.0182727032470591	-0.0125744545568579\\
0.018270580900732	-0.0125428188575118\\
0.018268459928448	-0.0126011861202754\\
0.0182663327992926	-0.0126374999498526\\
0.0182645927076882	-0.0125861654113558\\
0.0182628577849056	-0.0125570664607046\\
0.0182611237805738	-0.0125769703681293\\
0.0182593856608089	-0.0126241253415232\\
0.0182570644305203	-0.0126923291063238\\
0.01825473407607	-0.0127309903672261\\
0.0182524021002725	-0.0127045457655927\\
0.0182500773890105	-0.0126418950277326\\
0.0182478483655487	-0.0125587129334471\\
0.0182456278281869	-0.0125255720972434\\
0.018243408798725	-0.0125867163088425\\
0.0182411830126021	-0.0126247578474464\\
0.0182389570192318	-0.0125589817724044\\
0.0182367395119617	-0.0125216966459046\\
0.0182345235125914	-0.0125471999609576\\
0.0182323007565603	-0.0126076206671601\\
0.0182294728411285	-0.0126907678157592\\
0.0182266313653437	-0.012737899724308\\
0.0182237874799091	-0.0127056611341352\\
0.0182209543910461	-0.0126292836757072\\
0.0182196894048915	-0.0125820872862148\\
0.0182184271506444	-0.0125632836262805\\
0.0182171653818315	-0.0125979760207269\\
0.0182159014378649	-0.0126195602725813\\
0.0182146374271795	-0.012572363883089\\
0.0182133761484018	-0.0125535602231546\\
0.0182121153550584	-0.0125882526176011\\
0.0182108523865611	-0.0126098368694555\\
0.0182097069819066	-0.0125670423884182\\
0.0182085638233257	-0.0125499925064859\\
0.018207421063851	-0.012581449213921\\
0.018206276516045	-0.0126010203477859\\
0.0182052181927768	-0.0125697349192721\\
0.0182041617893108	-0.0125520007939234\\
0.0182031057269755	-0.0125641310728956\\
0.0182020481360874	-0.0125928692985111\\
0.018200492432142	-0.0126387366025234\\
0.0181989326016886	-0.012664736454768\\
0.0181973720379623	-0.0126469523546355\\
0.0181958147597067	-0.0126048194834013\\
0.0181937095733126	-0.0125260387212783\\
0.0181916119987441	-0.0124946514334734\\
0.0181895157767252	-0.0125525603816744\\
0.0181874134941462	-0.0125885890658434\\
0.0181856923587323	-0.0125376168549529\\
0.0181839763194332	-0.0125087232894765\\
0.0181822611856658	-0.0125284867118522\\
0.0181805419943553	-0.0125753088576969\\
0.0181782446040548	-0.0126430746582876\\
0.0181759382063967	-0.0126814876594549\\
0.018173630208148	-0.0126552128694015\\
0.0181713293814375	-0.0125929644374989\\
0.0181684587261808	-0.0125078540751961\\
0.0181656022790613	-0.0124596093202016\\
0.0181627483565942	-0.0124926091059549\\
0.0181598831215627	-0.0125707899367844\\
0.0181564168383858	-0.0126729214888614\\
0.0181529300956571	-0.0127308146945048\\
0.0181494397173044	-0.012691215293844\\
0.0181459656285751	-0.0125973991076683\\
0.0181445249486976	-0.0126083627191288\\
0.018143082297328	-0.0126366616262934\\
0.0181416382558667	-0.0126245115101489\\
0.0181401964712796	-0.0125834692344982\\
0.0181387604093116	-0.0125296826950053\\
0.0181373278954422	-0.0125082534329674\\
0.0181358960120367	-0.012547790013288\\
0.0181344613036237	-0.0125723881282555\\
0.0181331943527899	-0.0125249037386491\\
0.0181319301673067	-0.0125059853356963\\
0.0181306664732004	-0.0125408894288266\\
0.0181294005773132	-0.0125626053913281\\
0.0181282547667585	-0.0125196343238797\\
0.0181271112208521	-0.012502514087607\\
0.0181259680773524	-0.0125341005974599\\
0.0181248231307327	-0.012553752489315\\
0.0181237661003265	-0.0125223873760433\\
0.0181227109995146	-0.01250460808144\\
0.0181216562415735	-0.0125167692565319\\
0.0181205999472834	-0.0125455806791166\\
0.0181190480788943	-0.0125915068868279\\
0.018117492073392	-0.0126175401285964\\
0.0181159353327324	-0.0125997331897712\\
0.0181143818859878	-0.0125575462106705\\
0.0181122840392021	-0.012478743763199\\
0.0181101938084334	-0.0124473478356669\\
0.0181081049309595	-0.0125052727239999\\
0.0181060099895891	-0.0125413113254957\\
0.0181042962401611	-0.0124903661896255\\
0.0181025875814359	-0.0124614879716075\\
0.0181008798272809	-0.0124812408962029\\
0.0180991680198925	-0.0125280381714264\\
0.0180968819409646	-0.0125957242189806\\
0.0180945868758685	-0.0126340920121896\\
0.0180922902139475	-0.0126078481447294\\
0.018090000706695	-0.0125456729725156\\
0.0180878054548335	-0.0124631229096164\\
0.0180856185606055	-0.0124302338829972\\
0.0180834331514507	-0.0124909135107085\\
0.0180812410879223	-0.0125286660033752\\
0.0180790488202849	-0.0124633897058904\\
0.018076864910281	-0.0124263878779822\\
0.0180746824853503	-0.0124516974146063\\
0.0180724934060462	-0.0125116590342347\\
0.0180697083432655	-0.0125941741972137\\
0.0180669099254892	-0.0126409478651148\\
0.0180641091345559	-0.0126089543143172\\
0.0180613189766943	-0.0125331573863851\\
0.0180600731642474	-0.0124863199072694\\
0.0180588300423162	-0.0124676592419313\\
0.0180575873984645	-0.012502087814071\\
0.0180563426124159	-0.0125235079259976\\
0.0180550977606599	-0.0124766704468818\\
0.0180538555994196	-0.0124580097815436\\
0.0180526139162588	-0.0124924383536835\\
0.0180513700909011	-0.01251385846561\\
0.0180502420489767	-0.0124713894780832\\
0.018049116219089	-0.0124544692770295\\
0.0180479907822595	-0.0124856867257132\\
0.0180468635841997	-0.0125051090021338\\
0.018045821304771	-0.0124740615635559\\
0.0180447809160476	-0.0124564623426518\\
0.0180437408632849	-0.01246850034594\\
0.0180426993051368	-0.0124970199583288\\
0.0180411671864919	-0.0125425383074687\\
0.0180396310038888	-0.0125683403548642\\
0.0180380940991283	-0.0125506915547792\\
0.0180365604300379	-0.0125088792271441\\
0.0180344871608606	-0.0124470574810519\\
0.0180324213881193	-0.0124120138634141\\
0.0180303569474249	-0.0124359839690598\\
0.0180282865380453	-0.0124927723006102\\
0.018025625280922	-0.0125717501091137\\
0.0180229517892946	-0.012616518629869\\
0.0180202761236198	-0.0125858966152357\\
0.0180176101988966	-0.0125133490367877\\
0.0180163992208469	-0.0125226268984198\\
0.0180151868309638	-0.0125465746045151\\
0.0180139734456022	-0.012536292673529\\
0.0180127616764438	-0.0125015610017698\\
0.018011554005393	-0.0124560446066598\\
0.0180103488752227	-0.0124379102784988\\
0.0180091441965433	-0.0124713677685717\\
0.0180079374948071	-0.0124921837111921\\
0.0180068372408403	-0.0124506903100846\\
0.018005739098449	-0.0124341587954427\\
0.0180046413312649	-0.0124646591250996\\
0.0180035418828382	-0.0124836352380913\\
0.0180025208895315	-0.0124451084505164\\
0.0180015017166553	-0.0124297588735738\\
0.0180004828672528	-0.0124580785506864\\
0.017999462568418	-0.0124756979468967\\
0.0179985010739118	-0.0124469922261482\\
0.0179975411956583	-0.0124307204065136\\
0.0179965816045978	-0.0124418504570615\\
0.0179956207266721	-0.0124682190100432\\
0.0179941859312696	-0.012510949327555\\
0.0179927475545032	-0.0125351709809876\\
0.0179913085413355	-0.0125186031826029\\
0.0179898723796029	-0.0124793518901128\\
0.0179879066726513	-0.012420606243667\\
0.017985947734687	-0.0123873063111665\\
0.0179839899995087	-0.0124100837226849\\
0.0179820268748428	-0.0124640464050481\\
0.0179794794978947	-0.0125398286281015\\
0.0179769208564736	-0.0125827857332671\\
0.017974360213378	-0.0125534027409147\\
0.0179718085389087	-0.0124837905691401\\
0.0179706329464825	-0.0124928187029815\\
0.0179694560172033	-0.0125161218200568\\
0.0179682781453142	-0.012506116642919\\
0.0179671018037941	-0.0124723198270566\\
0.0179659293427372	-0.0124280285751145\\
0.0179647592876184	-0.0124103823600435\\
0.0179635896600124	-0.012442939290762\\
0.0179624181167915	-0.0124631949405513\\
0.0179613445900016	-0.0124226164665153\\
0.0179602730826936	-0.0124064494708052\\
0.0179592019342289	-0.0124362772699751\\
0.0179581291778467	-0.0124548349607831\\
0.0179571289924728	-0.0124249224788363\\
0.0179561305620994	-0.0124079666073797\\
0.0179551324435733	-0.0124195645546673\\
0.0179541329277107	-0.0124470416165373\\
0.0179526529966795	-0.0124911882855159\\
0.0179511692429319	-0.0125162127968806\\
0.0179496848098953	-0.0124990958374575\\
0.0179482034204556	-0.0124585435102706\\
0.0179461899372256	-0.0123823141829563\\
0.0179441835807652	-0.0123519434202081\\
0.0179421784906656	-0.0124079768990403\\
0.0179401677262113	-0.0124428387394722\\
0.0179385145402901	-0.0123933072797097\\
0.0179368661664684	-0.0123652304030977\\
0.0179352186477122	-0.0123844352039704\\
0.0179335672975485	-0.0124299339020332\\
0.0179313532080737	-0.0124960089035185\\
0.0179291305551139	-0.012533463476284\\
0.0179269063804399	-0.012507844258674\\
0.0179246890239015	-0.0124471489640774\\
0.0179225503483353	-0.0123660922342445\\
0.0179204197307587	-0.0123337981710852\\
0.0179182905450123	-0.0123933801025451\\
0.0179161549434712	-0.0124304496515092\\
0.0179140191451399	-0.0123663542041663\\
0.0179118914047984	-0.0123300217404141\\
0.0179097650962871	-0.0123548734267756\\
0.0179076323719812	-0.0124137503389409\\
0.0179049135265199	-0.0124949412657935\\
0.0179021817512775	-0.0125409642912844\\
0.0178994476784392	-0.0125094841857041\\
0.0178967239001251	-0.0124349036769927\\
0.0178955040363247	-0.0123886798179695\\
0.017894286793005	-0.0123702636269164\\
0.0178930700153205	-0.0124042411486569\\
0.0178918511512017	-0.0124253806346552\\
0.0178906322230862	-0.012379156775632\\
0.0178894159154514	-0.0123607405845787\\
0.0178882000734518	-0.0123947181063194\\
0.0178869821450179	-0.0124158575923177\\
0.0178858764160729	-0.0123739003632623\\
0.0178847728461751	-0.0123571840534882\\
0.0178836696599201	-0.012388025326644\\
0.0178825647546255	-0.0124072135613538\\
0.017881542219292	-0.0123765140978139\\
0.0178805215325201	-0.0123591121263396\\
0.0178795011742205	-0.0123710152094914\\
0.0178784793440909	-0.0123992151783393\\
0.017876975234171	-0.0124442540877462\\
0.0178754671454532	-0.0124697843650325\\
0.0178739583497109	-0.0124523214578052\\
0.0178724527218362	-0.0124109495347889\\
0.0178704162255104	-0.0123335494252753\\
0.0178683870765514	-0.0123027122075598\\
0.0178663592331516	-0.0123596062869228\\
0.0178643255397576	-0.0123950035593684\\
0.017862659835611	-0.0123449028050132\\
0.0178609990548164	-0.0123165032241224\\
0.0178593391488561	-0.0123359287572189\\
0.0178576753229091	-0.0123819503989402\\
0.0178554511591461	-0.0124485809075277\\
0.0178532182873031	-0.0124863503691416\\
0.0178509838680521	-0.0124605157651226\\
0.0178487563820622	-0.0123993101918056\\
0.0178459764313961	-0.0123156023022506\\
0.017843210224477	-0.0122681525380451\\
0.017840446459695	-0.0123006085439468\\
0.0178376717521033	-0.0123775010888183\\
0.0178343142631175	-0.0124779721534276\\
0.0178309369744521	-0.0125349241128008\\
0.0178275561674244	-0.0124959685318726\\
0.0178241911246468	-0.0124036776392838\\
0.0178227952105018	-0.0124144664747988\\
0.0178213973872214	-0.0124423142561391\\
0.017819998217817	-0.012430357830554\\
0.0178186012339055	-0.0123899698285942\\
0.0178172097916142	-0.012337040724932\\
0.0178158217852004	-0.0123159530765628\\
0.0178144343893103	-0.0123548593861708\\
0.0178130442577652	-0.0123790653713352\\
0.0178118165312064	-0.0123323325953161\\
0.0178105914831481	-0.0123137136450635\\
0.0178093669110348	-0.012348065253665\\
0.017808140206292	-0.0123694374818862\\
0.0178070297674469	-0.0123271427054665\\
0.0178059215225282	-0.0123102919124009\\
0.0178048136674502	-0.0123413813046688\\
0.0178037040655619	-0.0123607239093933\\
0.0178026795907448	-0.0123298501596374\\
0.0178016569855382	-0.0123123493941324\\
0.0178006347125442	-0.0123243200531657\\
0.0177996109509613	-0.0123526801181616\\
0.0177981067911989	-0.0123978895105372\\
0.0177965986224604	-0.0124235164259867\\
0.017795089741335	-0.012405987417508\\
0.0177935840521052	-0.0123644588919373\\
0.0177915506015374	-0.0122868827388442\\
0.0177895245317972	-0.0122559753830592\\
0.0177874997735624	-0.0123129988658241\\
0.0177854691386924	-0.0123484766480073\\
0.0177838079324108	-0.0122983224121851\\
0.0177821516599984	-0.0122698925153586\\
0.0177804962642892	-0.0122893387847898\\
0.0177788369402201	-0.012335409553614\\
0.0177766208862103	-0.0124020468174144\\
0.0177743961223552	-0.0124398201082163\\
0.0177721698107787	-0.0124139828850031\\
0.0177699504338697	-0.0123527711064703\\
0.0177671828049978	-0.0122691193645663\\
0.0177644289014424	-0.0122217014276221\\
0.0177616774367498	-0.0122541356634308\\
0.0177589150439233	-0.0123309766320912\\
0.0177555744459542	-0.0124313182859628\\
0.0177522140992793	-0.0124881968889418\\
0.017748850243301	-0.0124492914843549\\
0.01774550211099	-0.012357119466116\\
0.0177441144618632	-0.0123678848215023\\
0.017742724911902	-0.0123956719967193\\
0.0177413340216698	-0.0123837415923312\\
0.0177399453074284	-0.0123434414882253\\
0.0177385621107128	-0.0122906275760653\\
0.0177371823349357	-0.0122695858215001\\
0.0177358031670282	-0.0123084074579139\\
0.0177344212753602	-0.0123325607627268\\
0.0177332012113868	-0.0122859444603632\\
0.0177319838125793	-0.0122673719147411\\
0.0177307668873475	-0.0123016379076832\\
0.0177295478401034	-0.0123229568691876\\
0.0177284446121801	-0.0122807782062158\\
0.0177273435661538	-0.0122639736742692\\
0.0177262429078307	-0.0122949777156537\\
0.0177251405122754	-0.0123142672183945\\
0.0177241228972197	-0.0122834844811226\\
0.017723107140768	-0.0122660353059866\\
0.0177220917145733	-0.0122779706768082\\
0.0177210748085531	-0.0123062471393918\\
0.0177195809607097	-0.0123513159283506\\
0.0177180831287878	-0.0123768631428423\\
0.0177165845889035	-0.0123593886504354\\
0.017715089221092	-0.0123179892806061\\
0.0177130699779079	-0.0122406644538519\\
0.0177110580678055	-0.0122098572297739\\
0.0177090474607247	-0.0122666959714468\\
0.017707031015025	-0.0123020588149444\\
0.0177053815873228	-0.0122520722685837\\
0.0177037370605525	-0.0122237374264217\\
0.0177020934046331	-0.0122431186777268\\
0.0177004458465789	-0.0122890354100616\\
0.017698245685572	-0.0123554443350915\\
0.0176960368743082	-0.0123930881922058\\
0.0176938265259121	-0.0123673395026365\\
0.0176916230647409	-0.0123063374719454\\
0.0176895104805865	-0.0122253511964545\\
0.0176874059404213	-0.0121930852032277\\
0.0176853028295995	-0.0122526153461965\\
0.0176831933141326	-0.012289652674385\\
0.0176810836022189	-0.0122256129386724\\
0.0176789819342943	-0.0121893120550222\\
0.0176768816957132	-0.0122141421403496\\
0.0176747750524872	-0.0122729678768246\\
0.017672094940318	-0.0123539177050787\\
0.0176694019750465	-0.0123998040639816\\
0.0176667067258063	-0.0123684174394051\\
0.0176640217100436	-0.0122940583994812\\
0.0176628228914987	-0.0122481112449146\\
0.0176616266621555	-0.0122298052965419\\
0.0176604308928898	-0.0122635794226364\\
0.017659233062095	-0.0122845923638131\\
0.0176580351680679	-0.0122386452092465\\
0.0176568398632424	-0.0122203392608739\\
0.0176556450184944	-0.0122541133869683\\
0.0176544481122174	-0.0122751263281451\\
0.0176533626369749	-0.0122334652077227\\
0.017652279290413	-0.0122168668715081\\
0.0176511963220983	-0.0122474904856939\\
0.0176501116589226	-0.0122665433015005\\
0.017649108721172	-0.0122360868043189\\
0.0176481076028388	-0.0122188225581718\\
0.0176471068077995	-0.012230631436134\\
0.0176461045641355	-0.0122586082205041\\
0.0176446302896216	-0.0123032597959831\\
0.0176431521044513	-0.0123285705132774\\
0.0176416732243658	-0.0123112577867838\\
0.0176401974578957	-0.0122702416616687\\
0.0176382024781485	-0.0122095975780386\\
0.0176362147119556	-0.0121752215176221\\
0.0176342282275457	-0.0121987350089626\\
0.0176322359996855	-0.0122544415611946\\
0.0176296752496312	-0.0123319144515132\\
0.0176271027268896	-0.0123758299103486\\
0.0176245281121671	-0.0123457913966698\\
0.0176219628707097	-0.0122746262086951\\
0.0176207976370493	-0.012283727205977\\
0.0176196310448707	-0.0123072183957278\\
0.0176184634948064	-0.0122971324697173\\
0.0176172974999136	-0.0122630628895908\\
0.0176161354483736	-0.0122184141758455\\
0.0176149758417643	-0.0122006255433085\\
0.0176138166695969	-0.0122334452315392\\
0.0176126555507696	-0.0122538643587823\\
0.0176115968617745	-0.0122131620681295\\
0.0176105402046046	-0.0121969457422581\\
0.0176094839084717	-0.0122268645546367\\
0.0176084259945944	-0.0122454788703071\\
0.0176074435742973	-0.0122155948035675\\
0.0176064629056683	-0.012198655039254\\
0.0176054825482949	-0.012210241969131\\
0.0176045007962389	-0.0122376929293085\\
0.0176030517450671	-0.0122816567368333\\
0.0176015989027827	-0.0123065775932987\\
0.0176001453868259	-0.0122895315346289\\
0.0175986948893053	-0.0122491471806475\\
0.0175967285367691	-0.0121734276890217\\
0.0175947692159926	-0.0121432600514911\\
0.0175928111446961	-0.0121989187681653\\
0.0175908474746949	-0.0122335474462296\\
0.0175892362949352	-0.0121844479173391\\
0.0175876298437157	-0.0121566158804682\\
0.017586024232715	-0.0121756532090633\\
0.0175844148568388	-0.0122207551432831\\
0.0175822605035837	-0.012286146557102\\
0.0175800977631184	-0.0123232136386314\\
0.0175779335322642	-0.0122978594680254\\
0.0175757759792016	-0.0122377921046262\\
0.0175736999604817	-0.0121577632697716\\
0.0175716317966795	-0.0121258787334382\\
0.017569565028625	-0.0121847050957036\\
0.0175674920064657	-0.0122213045590457\\
0.0175654187924775	-0.0121580219176054\\
0.0175633534334071	-0.0121221501923639\\
0.0175612894700845	-0.0121466867300188\\
0.0175592192526572	-0.0122048170134653\\
0.0175565822484481	-0.012284910938556\\
0.017553932661499	-0.0123303121292924\\
0.0175512808386249	-0.0122992573634963\\
0.0175486390339709	-0.0122256845406511\\
0.0175474573333862	-0.0121801404323522\\
0.0175462781767778	-0.0121619950628935\\
0.0175450994722111	-0.0121954729239502\\
0.0175439187421241	-0.0122163015406004\\
0.0175427379499094	-0.0121707574323016\\
0.0175415597016711	-0.012152612062843\\
0.0175403819054743	-0.0121860899238996\\
0.0175392020837574	-0.0122069185405498\\
0.0175381314114785	-0.0121655961336309\\
0.017537062833408	-0.0121491327453137\\
0.0175359946274593	-0.0121795073831989\\
0.0175349247540969	-0.0121984052956824\\
0.0175339349800487	-0.012168180755656\\
0.0175329469978101	-0.0121510479942748\\
0.0175319593339599	-0.0121627669356396\\
0.0175309702434665	-0.012190530648386\\
0.0175295147219271	-0.0122348605489405\\
0.0175280553458741	-0.0122599889250081\\
0.0175265952848826	-0.0122428009213244\\
0.0175251382928068	-0.0122020802809445\\
0.0175231680253358	-0.012141853095741\\
0.0175212048725813	-0.0121077133539342\\
0.0175192429840476	-0.0121310652015169\\
0.0175172754307597	-0.0121863887984366\\
0.01751474574336	-0.0122633495346833\\
0.0175122044384121	-0.0123069746793067\\
0.0175096610690519	-0.0122771347427956\\
0.0175071269494387	-0.0122064400102363\\
0.0175059754082291	-0.0122154843007548\\
0.0175048225253781	-0.0122388291209064\\
0.0175036686965412	-0.0122288060385814\\
0.0175025164035565	-0.0121949487402027\\
0.0175013680049371	-0.012150578224984\\
0.0175002220208756	-0.0121329004303839\\
0.0174990764658591	-0.0121655156247314\\
0.017497928988366	-0.012185807523872\\
0.0174968825952619	-0.0121453533374359\\
0.0174958382092882	-0.0121292358595346\\
0.0174947941799636	-0.0121589722992908\\
0.0174937485525568	-0.012177473149843\\
0.0174927774363588	-0.012147768007143\\
0.0174918080509164	-0.0121309296658073\\
0.0174908389730137	-0.0121424472215828\\
0.0174898685170792	-0.0121697338253917\\
0.0174884360156458	-0.0122134382227015\\
0.0174869997677074	-0.0122382120326509\\
0.0174855628540235	-0.0122212665549359\\
0.0174841289232602	-0.0121811204904599\\
0.0174821848908316	-0.0121058425312313\\
0.0174802478083958	-0.012075850805993\\
0.0174783119609111	-0.0121311849678385\\
0.0174763705798258	-0.0121656117205742\\
0.0174747775994975	-0.012116795773406\\
0.0174731892932467	-0.0120891244846559\\
0.0174716018175375	-0.0121080518602923\\
0.0174700106203168	-0.0121528933014997\\
0.0174678805083662	-0.0122179099459559\\
0.0174657421050676	-0.0122547645897086\\
0.0174636022284152	-0.0122295557281859\\
0.0174614689532312	-0.012169832621107\\
0.0174594161609485	-0.0120902573194184\\
0.0174573711348068	-0.0120585534766416\\
0.0174553274886386	-0.0121170464627373\\
0.0174532776590508	-0.0121534385124581\\
0.0174512276398027	-0.0120905145014636\\
0.0174491853866958	-0.0120548460656643\\
0.0174471445135624	-0.0120792435517675\\
0.0174450974570095	-0.0121370444038091\\
0.0174424898966035	-0.0122166862533725\\
0.0174398698950997	-0.0122618311853826\\
0.017437247682841	-0.0122309517025383\\
0.0174346353760306	-0.0121577941480502\\
0.0174334668309791	-0.012112505609531\\
0.0174323008014333	-0.0120944620624201\\
0.0174311352188702	-0.0121277520631839\\
0.0174299676334558	-0.0121484638005015\\
0.017428799986609	-0.0121031752619823\\
0.017427634855268	-0.0120851317148715\\
0.0174264701709098	-0.0121184217156352\\
0.0174253034837001	-0.0121391334529528\\
0.0174242447183982	-0.0120980424429625\\
0.0174231880239162	-0.0120816712462139\\
0.0174221316974004	-0.0121118757924112\\
0.017421073722093	-0.0121306678804952\\
0.0174200949461253	-0.0121006123088189\\
0.0174191179419893	-0.0120835753270398\\
0.017418141252692	-0.0120952287544157\\
0.0174171631526582	-0.0121228372559088\\
0.0174157237937297	-0.0121669196651404\\
0.017414280623207	-0.0121919077509084\\
0.0174128367753726	-0.0121748157068754\\
0.0174113959622826	-0.0121343224075232\\
0.0174094475614091	-0.0120585823476391\\
0.017407506196117	-0.0120284065154454\\
0.0174055660809847	-0.0120840803511172\\
0.0174036203641065	-0.0121187184356314\\
0.0174020269901988	-0.0120697006572201\\
0.0174004383290992	-0.0120419149605575\\
0.0173988505054233	-0.0120609205920914\\
0.017397258929399	-0.0121059474318079\\
0.0173951316342381	-0.0121711286726086\\
0.0173929960056956	-0.0122080766176953\\
0.0173908588963304	-0.0121828039373381\\
0.0173887284219009	-0.0121229296350508\\
0.0173860698455105	-0.0120410514889428\\
0.017383424418598	-0.0119946389136528\\
0.0173807813282297	-0.0120263854743101\\
0.0173781277682181	-0.0121015972501304\\
0.0173749171448754	-0.0121998634819361\\
0.01737168758133	-0.0122555656332304\\
0.0173684546521546	-0.0122174649306997\\
0.0173652368029354	-0.0121271993574229\\
0.0173639021203806	-0.0121377500920451\\
0.0173625656120276	-0.0121649832953259\\
0.0173612278163119	-0.0121532907384039\\
0.0173598921106904	-0.0121137940670523\\
0.017358561704791	-0.0120620330659915\\
0.0173572345847894	-0.0120414108050029\\
0.0173559080486625	-0.0120794584837573\\
0.0173545788962965	-0.0121031302623645\\
0.0173534050778211	-0.0120574309074836\\
0.0173522338206953	-0.0120392236857523\\
0.0173510630186985	-0.0120728156630737\\
0.0173498901773494	-0.0120937152784032\\
0.0173488285351305	-0.0120523572815884\\
0.017347768990729	-0.0120358797137904\\
0.017346709819091	-0.0120662805125477\\
0.0173456489771661	-0.0120851947013033\\
0.0173446695498612	-0.0120550056443157\\
0.0173436919101615	-0.0120378929964731\\
0.0173427145881033	-0.0120495981800218\\
0.0173417358427499	-0.012077329298694\\
0.0173402978559067	-0.0121215350476673\\
0.0173388560361103	-0.0121465930484898\\
0.0173374135352071	-0.0121294531820185\\
0.0173359740860542	-0.0120888465850229\\
0.0173340301303071	-0.0120129940226271\\
0.0173320932310583	-0.0119827733679586\\
0.0173301575856863	-0.0120385299002427\\
0.017328216321915	-0.0120732194353566\\
0.0173266282511411	-0.012024180257428\\
0.0173250448972913	-0.0119963824304616\\
0.0173234623815968	-0.0120153963592173\\
0.0173218761102772	-0.0120604428561411\\
0.0173197576440651	-0.0121255978261051\\
0.0173176308511879	-0.0121625308795846\\
0.0173155025786819	-0.012137268385202\\
0.0173133809357648	-0.0120774182148275\\
0.0173107352099846	-0.0119956280195178\\
0.0173081026054485	-0.0119492652990815\\
0.0173054723324404	-0.0119809777586331\\
0.0173028316122698	-0.0120561087444497\\
0.0172996381781594	-0.0121542166947347\\
0.0172964258648137	-0.0122098291242494\\
0.0172932101966725	-0.0121717897921103\\
0.0172900095599478	-0.0120816696133596\\
0.0172886830557758	-0.012092195205884\\
0.0172873547344972	-0.0121193635132217\\
0.0172860251319841	-0.012107698819328\\
0.0172846976096159	-0.0120682962674116\\
0.017283375361742	-0.0120166586113321\\
0.0172820563841244	-0.0119960854926008\\
0.0172807379876021	-0.0120340425048269\\
0.017279416987295	-0.0120576578742647\\
0.0172782506884869	-0.0120120799746385\\
0.0172770869374321	-0.0119939211422726\\
0.0172759236390904	-0.0120274238421369\\
0.0172747583122221	-0.0120482679125228\\
0.0172737037040977	-0.0120070289305293\\
0.0172726511817345	-0.0119905987797951\\
0.0172715990299927	-0.0120209120949726\\
0.0172705452175633	-0.0120397718548637\\
0.0172695724517466	-0.0120096749888471\\
0.0172686014626339	-0.0119926145993977\\
0.0172676307892258	-0.0120042840378012\\
0.0172666587012022	-0.0120319304715241\\
0.0172652306943987	-0.0120759949928259\\
0.0172637988790941	-0.0121009729388321\\
0.0172623663870278	-0.0120838878304746\\
0.0172609369272438	-0.0120434109626494\\
0.0172590066849272	-0.0119836290877343\\
0.017257083452507	-0.0119497417697822\\
0.0172551614656832	-0.0119729209574949\\
0.0172532338975652	-0.0120278355004831\\
0.0172507583498686	-0.0121041406612222\\
0.0172482713817067	-0.0121473941932841\\
0.0172457823841553	-0.0121178084426407\\
0.0172433024794396	-0.0120477159098192\\
0.0172421774290956	-0.0120566685341643\\
0.0172410510641686	-0.0120797767486544\\
0.0172399237723345	-0.0120698552528061\\
0.0172387979853783	-0.0120363411067159\\
0.0172376760142471	-0.0119924202978994\\
0.0172365564089778	-0.0119749216722225\\
0.0172354372241013	-0.0120072063033195\\
0.0172343161555205	-0.0120272925389265\\
0.0172332944371566	-0.0119872716197332\\
0.0172322746831607	-0.0119713267611784\\
0.0172312552782157	-0.0120007447215283\\
0.0172302343092367	-0.0120190474266421\\
0.0172292865343508	-0.0119896740938903\\
0.0172283404517714	-0.0119730238388142\\
0.0172273946698998	-0.0119844127421325\\
0.0172264475406104	-0.012011394551358\\
0.0172250499849496	-0.0120545946735263\\
0.0172236487687424	-0.0120790826354307\\
0.0172222469020649	-0.0120623326799905\\
0.0172208479498701	-0.0120226498334878\\
0.0172189519156374	-0.0119482626183358\\
0.017217062667897	-0.0119186257772077\\
0.0172151746260561	-0.0119733051846287\\
0.0172132811807963	-0.0120073245747526\\
0.0172117279020959	-0.0119590977484696\\
0.0172101791853391	-0.0119317604025203\\
0.0172086312791993	-0.0119504593586968\\
0.0172070797408307	-0.011994759644174\\
0.0172050031072082	-0.0120589793898534\\
0.0172029183842451	-0.0120953823120395\\
0.0172008322238255	-0.0120704824315639\\
0.0171987525040412	-0.0120114913412073\\
0.0171967518040684	-0.0119329129902047\\
0.0171947586768625	-0.0119016063456424\\
0.0171927668952702	-0.0119593665085968\\
0.0171907690842257	-0.0119953026244012\\
0.0171887710882448	-0.0119331669501719\\
0.0171867806650308	-0.0118979453825684\\
0.0171847915874304	-0.0119220372073677\\
0.017182796480378	-0.011979113907595\\
0.0171802553354517	-0.0120577502742628\\
0.0171777020615858	-0.0121023252489299\\
0.0171751466324365	-0.0120718356213187\\
0.0171726008602028	-0.0119996016851309\\
0.0171714622401791	-0.0119548912200771\\
0.0171703260718543	-0.0119370779850093\\
0.0171691903391749	-0.0119699430644405\\
0.0171680526544478	-0.0119903904323139\\
0.0171669149098471	-0.0119456799672601\\
0.0171657796169454	-0.0119278667321923\\
0.0171646447596889	-0.0119607318116235\\
0.0171635079503849	-0.011981179179497\\
0.0171624763508171	-0.0119406146994891\\
0.0171614467693395	-0.0119244532791838\\
0.0171604175464588	-0.0119542707918385\\
0.0171593867167706	-0.0119728220827794\\
0.0171584330925426	-0.0119431528274499\\
0.0171574811948913	-0.0119263348288476\\
0.0171565296040373	-0.0119378384700359\\
0.0171555766384797	-0.0119650921083591\\
0.0171541743115553	-0.0120086065091705\\
0.0171527682706303	-0.0120332726197253\\
0.0171513615697363	-0.0120164008092296\\
0.017149957825885	-0.0119764292720814\\
0.0171480596033008	-0.0119173112000863\\
0.0171461682358055	-0.0118838001583993\\
0.017144278086399	-0.0119067219702349\\
0.0171423824789573	-0.0119610267559339\\
0.0171399453298733	-0.012036569031947\\
0.0171374969875426	-0.0120793901232845\\
0.0171350466561991	-0.0120501001654431\\
0.0171326052367842	-0.0119807084046555\\
0.0171314958453087	-0.0119895857987732\\
0.0171303851612508	-0.0120124998315172\\
0.0171292735657984	-0.0120026617074667\\
0.0171281634500389	-0.0119694291857062\\
0.0171270570862441	-0.0119258774499463\\
0.0171259530487171	-0.0119085258678106\\
0.0171248494245475	-0.0119405392063747\\
0.0171237439481989	-0.0119604566543711\\
0.0171227358643678	-0.0119207492991364\\
0.0171217297142439	-0.01190492936857\\
0.0171207239077228	-0.01193411683916\\
0.0171197165615803	-0.011952276142553\\
0.0171187810047691	-0.0119231195797865\\
0.0171178471153789	-0.0119065922006396\\
0.0171169135222746	-0.0119178970558714\\
0.0171159786015667	-0.011944679744131\\
0.0171145985611513	-0.0119875768080611\\
0.0171132149113686	-0.0120118929815948\\
0.0171118306202103	-0.0119952605307295\\
0.0171104492027868	-0.0119558560680124\\
0.017108576372515	-0.0118819689936188\\
0.0171067102377851	-0.0118525314151221\\
0.017104845292794	-0.0119068431867837\\
0.0171029750167997	-0.0119406338483078\\
0.0171014403860865	-0.0118927200152779\\
0.0170999102582952	-0.0118655600893554\\
0.0170983809306335	-0.0118841376888607\\
0.0170968480177369	-0.0119281504644283\\
0.0170947959354873	-0.0119919654379549\\
0.0170927358655492	-0.0120281389153018\\
0.0170906743762185	-0.0120033959768718\\
0.0170886192465898	-0.0119447767028529\\
0.0170866416592734	-0.0118666724512246\\
0.01708467155362	-0.0118355546940647\\
0.0170827027773924	-0.0118929663633593\\
0.0170807280442506	-0.0119286856600296\\
0.0170787531283977	-0.0118669248789345\\
0.017076785694208	-0.0118319158192667\\
0.0170748195894441	-0.0118558622869935\\
0.017072847527766	-0.0119125946172064\\
0.0170703354999116	-0.0119907640800988\\
0.017067811486722	-0.012035074390656\\
0.017065285343768	-0.0120047657953441\\
0.0170627687433948	-0.0119329607484723\\
0.0170616430122629	-0.0118885095734609\\
0.0170605197044762	-0.0118707996429437\\
0.0170593968272968	-0.0119034741274468\\
0.0170582720206453	-0.0119238029146062\\
0.0170571471548128	-0.0118793517395948\\
0.0170560247123256	-0.0118616418090776\\
0.0170549027004456	-0.0118943162935807\\
0.0170537787590936	-0.0119146450807401\\
0.0170527587862455	-0.0118743138520805\\
0.0170517408083461	-0.0118582453621682\\
0.0170507231849315	-0.0118878914200177\\
0.0170497039731352	-0.01190633603848\\
0.0170487610593937	-0.011876836217055\\
0.0170478198525651	-0.0118601142619546\\
0.0170468789490399	-0.0118715522086444\\
0.0170459366864676	-0.0118986502080645\\
0.0170445500660887	-0.0119419174808632\\
0.0170431597737751	-0.0119664435070604\\
0.0170417688289677	-0.0119496675153493\\
0.0170403808077112	-0.0119099229854988\\
0.0170385037975128	-0.0118511391670707\\
0.0170366335651055	-0.011817817596806\\
0.0170347645370523	-0.0118406098087226\\
0.0170328901125095	-0.0118946075551744\\
0.0170304801503429	-0.0119697242395811\\
0.0170280591206965	-0.0120123040845866\\
0.0170256361243865	-0.0119831791411031\\
0.0170232219398724	-0.0119141783210245\\
0.0170221248916965	-0.0119230059594604\\
0.0170210265653871	-0.0119457915645022\\
0.0170199273378711	-0.0119360085807967\\
0.0170188295735078	-0.0119029623194138\\
0.0170177355191696	-0.0118596546807709\\
0.0170166437650961	-0.0118424003501252\\
0.0170155524197595	-0.0118742342615427\\
0.017014459242948	-0.0118940400769821\\
0.0170134623647215	-0.0118545548613826\\
0.0170124673986268	-0.0118388234341584\\
0.0170114727723013	-0.0118678476177683\\
0.0170104766235329	-0.0118859053303858\\
0.0170095514584175	-0.011856911640235\\
0.0170086279421462	-0.0118404765853271\\
0.0170077047188601	-0.0118517182900651\\
0.0170067801827614	-0.0118783513665021\\
0.0170054154621465	-0.011921009085903\\
0.0170040471723292	-0.0119451895871418\\
0.0170026782482736	-0.0119286499371762\\
0.0170013121659746	-0.0118894653319904\\
0.01699946011592	-0.0118159901192645\\
0.0169976146869711	-0.0117867166318522\\
0.0169957704345348	-0.0118407256585882\\
0.0169939209103623	-0.0118743279640524\\
0.0169924033008451	-0.0118266810092265\\
0.0169908901442275	-0.0117996723630449\\
0.0169893777788513	-0.0118181464860368\\
0.0169878618680685	-0.0118619141121401\\
0.0169858325394608	-0.0119253738556875\\
0.0169837953118455	-0.0119613459711456\\
0.0169817566805965	-0.0119367407658058\\
0.0169797243384439	-0.0118784477995848\\
0.0169771848792807	-0.0117986301428123\\
0.0169746579161045	-0.0117533855545971\\
0.016972133173356	-0.0117843332030569\\
0.0169695984812809	-0.0118576522508498\\
0.016966528655087	-0.0119535436163226\\
0.0169634407931141	-0.0120078995761388\\
0.016960349726229	-0.0119707196789965\\
0.0169572730192178	-0.0118826356147392\\
0.01695599497525	-0.0118929465400823\\
0.0169547151875394	-0.0119195607556733\\
0.0169534341703231	-0.0119081339606863\\
0.0169521551492695	-0.011869535015287\\
0.0169508811897604	-0.0118189504980255\\
0.0169496103684761	-0.0117987969635968\\
0.0169483401048269	-0.0118359798507756\\
0.0169470673425177	-0.0118591135898654\\
0.0169459427362072	-0.0118144295194549\\
0.0169448205787022	-0.0117966268003593\\
0.0169436988563286	-0.0118294724780223\\
0.0169425751842118	-0.0118499077748746\\
0.0169415576232531	-0.0118094516271726\\
0.0169405420696204	-0.0117933333678771\\
0.016939526872672	-0.0118230712492907\\
0.0169385100774872	-0.0118415729967855\\
0.0169375710014908	-0.0118120323079579\\
0.01693663363714	-0.0117952871871961\\
0.0169356965769338	-0.0118067409793776\\
0.0169347581539123	-0.0118338765188504\\
0.0169333790434481	-0.0118771445126433\\
0.0169319962609269	-0.0119016709475352\\
0.0169306128258906	-0.0118848946762739\\
0.0169292323145027	-0.0118451494841312\\
0.0169273675434271	-0.0117708900224258\\
0.0169255095355547	-0.0117413040799451\\
0.0169236527294446	-0.0117958895803314\\
0.0169217905384606	-0.0118298505451692\\
0.0169202668928312	-0.0117818330446779\\
0.0169187477696306	-0.0117546143549207\\
0.0169172294500262	-0.0117732321493437\\
0.0169157075296564	-0.0118173401519557\\
0.0169136747299933	-0.0118811464982026\\
0.0169116339448023	-0.0119173150851812\\
0.0169095917406033	-0.0118925754918009\\
0.0169075558943879	-0.0118339641426444\\
0.0169050168698897	-0.0117538580523371\\
0.0169024904318547	-0.0117084499657555\\
0.0168999662303247	-0.0117395094483631\\
0.0168974320074317	-0.0118130934459549\\
0.016894367100059	-0.0119091897896034\\
0.0168912840797188	-0.0119636619411688\\
0.0168881978407509	-0.011926402567971\\
0.016885126023115	-0.0118381302144896\\
0.0168838527440812	-0.0118484413020088\\
0.0168825777212499	-0.0118750559362026\\
0.0168813014688744	-0.0118636289614889\\
0.0168800272127245	-0.0118250294089839\\
0.0168787580182784	-0.011774444096101\\
0.016877491962156	-0.0117542902446867\\
0.0168762264636865	-0.0117914737166981\\
0.0168749584664785	-0.0118146078196484\\
0.0168738389130596	-0.0117699567469551\\
0.0168727218048309	-0.0117521671745821\\
0.0168716051310913	-0.0117849885967922\\
0.0168704865104872	-0.0118054088028493\\
0.0168694741343952	-0.0117650069504318\\
0.0168684637602449	-0.0117489103230892\\
0.0168674537418222	-0.0117786082939618\\
0.0168664421294503	-0.0117970852106782\\
0.0168655082911041	-0.0117675984387033\\
0.0168645761581613	-0.0117508838806752\\
0.0168636443282539	-0.0117623167677103\\
0.0168627111405015	-0.0117894027801429\\
0.0168613402471765	-0.0118325750729019\\
0.0168599656980207	-0.0118570472597228\\
0.0168585904992332	-0.0118403080945618\\
0.0168572182111754	-0.0118006508116483\\
0.0168553651343436	-0.0117420783242346\\
0.0168535187866584	-0.0117088765468217\\
0.0168516736346842	-0.0117315868195007\\
0.0168498231249526	-0.0117853904411263\\
0.0168474465078555	-0.011860153060896\\
0.0168450589273678	-0.0119025322045862\\
0.0168426693987139	-0.0118735445423554\\
0.0168402885989836	-0.0118048689596127\\
0.0168392084859091	-0.011813640790865\\
0.0168381271108106	-0.0118362823482717\\
0.0168370448458644	-0.0118265612113182\\
0.0168359640256299	-0.0117937238641073\\
0.0168348868686605	-0.0117506900107306\\
0.016833811982964	-0.0117335447597217\\
0.0168327375008531	-0.0117651774212866\\
0.0168316612103509	-0.0117848580269333\\
0.016830680294325	-0.0117456450080855\\
0.0168297012641589	-0.0117300220276133\\
0.0168287225690937	-0.0117588461290311\\
0.016827742372504	-0.0117767793583288\\
0.0168268324414568	-0.0117479988078458\\
0.0168259241351009	-0.0117316845710238\\
0.0168250161174386	-0.0117428436352561\\
0.0168241068061944	-0.0117692809254709\\
0.0168227650472548	-0.0118116094343679\\
0.0168214197739912	-0.0118356033228412\\
0.0168200738762413	-0.0118191913174512\\
0.0168187307765552	-0.0117803091190466\\
0.0168169104333158	-0.0117074224683564\\
0.0168150966055331	-0.0116783834717705\\
0.0168132839354906	-0.0117319598673979\\
0.0168114660778313	-0.0117652930066961\\
0.0168099748024148	-0.0117180388806594\\
0.0168084879067767	-0.0116912529092282\\
0.0168070017893873	-0.0117095747209677\\
0.0168055121848115	-0.01175298150169\\
0.0168035184406972	-0.0118159061392633\\
0.0168015169302268	-0.0118515749302392\\
0.0167995140396952	-0.0118271772011924\\
0.016797517332646	-0.0117693757735868\\
0.0167950227890266	-0.0116902431346042\\
0.0167925405278279	-0.0116453868482895\\
0.0167900604491091	-0.0116760688952446\\
0.016787570591108	-0.0117487586981547\\
0.0167845554164892	-0.01184381558575\\
0.0167815225186338	-0.0118976985223107\\
0.0167784864714059	-0.0118608421767356\\
0.016775464535213	-0.011773524648679\\
0.0167742094641616	-0.0117837440627587\\
0.0167729526801825	-0.0118101220725377\\
0.0167716946884253	-0.0117987966923521\\
0.0167704386575558	-0.0117605403193351\\
0.0167691875987857	-0.0117104047484996\\
0.0167679396227833	-0.0116904300802092\\
0.0167666921945622	-0.0117272829627695\\
0.0167654423118367	-0.0117502113858844\\
0.0167643379901555	-0.0117059266432805\\
0.0167632360737072	-0.0116882830216141\\
0.0167621345846481	-0.0117208351675499\\
0.0167610311805389	-0.0117410878404332\\
0.0167600320231772	-0.0117009952299938\\
0.0167590348372282	-0.0116850218087064\\
0.0167580380015823	-0.0117144924667534\\
0.0167570395962945	-0.0117328279583137\\
0.0167561175411825	-0.0117035538862425\\
0.0167551971669591	-0.0116869598970201\\
0.0167542770914152	-0.0116983103140591\\
0.0167533556775451	-0.0117252009442288\\
0.0167520016063289	-0.0117680770600837\\
0.0167506439292706	-0.0117923813592144\\
0.0167492856114636	-0.0117757570305327\\
0.0167479301645864	-0.0117363718103364\\
0.0167460992978648	-0.0116627867922193\\
0.0167442750720546	-0.0116334695569009\\
0.0167424520262771	-0.0116875592976907\\
0.0167406236929961	-0.0117212118202848\\
0.0167391277801151	-0.0116736313976084\\
0.0167376363077075	-0.0116466604651339\\
0.0167361456243338	-0.0116651087916583\\
0.0167346514054486	-0.0117088153025391\\
0.0167326556380057	-0.0117720398201623\\
0.0167306520300064	-0.0118078785979547\\
0.0167286470287609	-0.01178336459661\\
0.016726648270076	-0.0117252877046448\\
0.0167241555331732	-0.0116459131125839\\
0.016721675153915	-0.0116009196753204\\
0.0167191969705038	-0.0116316955345857\\
0.0167167089479179	-0.0117046075911928\\
0.0167136999458802	-0.0117998254238089\\
0.0167106731605401	-0.0118537995919521\\
0.0167076432151545	-0.0118168808432686\\
0.016704627428629	-0.0117294154740433\\
0.0167033773937337	-0.0117396321438985\\
0.0167021256468306	-0.0117660030703769\\
0.0167008726927981	-0.0117546807314016\\
0.0166996216986005	-0.011716434631388\\
0.0166983756738324	-0.0116663125234831\\
0.0166971327301767	-0.0116463432190006\\
0.0166958903340083	-0.0116831862054375\\
0.0166946454846537	-0.0117061084715711\\
0.0166935463750566	-0.0116618665017755\\
0.0166924496660484	-0.0116442399213567\\
0.0166913533836043	-0.0116767606265154\\
0.0166902551898078	-0.0116969937381766\\
0.0166892613046805	-0.0116569622282623\\
0.0166882693849618	-0.0116410131502245\\
0.0166872778144793	-0.0116704388954395\\
0.0166862846791357	-0.0116887464439911\\
0.0166853679004266	-0.0116595300621849\\
0.0166844527959878	-0.0116429687746522\\
0.0166835379890524	-0.0116542968234825\\
0.0166826218490606	-0.011681134460424\\
0.0166812760032911	-0.011723910750656\\
0.0166799265684506	-0.0117481584636956\\
0.0166785764958417	-0.011731572840338\\
0.01667722928081	-0.0116922793181434\\
0.0166754100655613	-0.0116342442210157\\
0.0166735974565493	-0.0116013470629464\\
0.0166717860214089	-0.0116238489736371\\
0.0166699693263735	-0.0116771589583199\\
0.0166676361416389	-0.0117512355162272\\
0.0166652921938035	-0.0117932257661849\\
0.016662946333394	-0.0117645041102766\\
0.0166606090424417	-0.0116964587314826\\
0.016659548670993	-0.0117051500456618\\
0.0166584870605827	-0.0117275837750925\\
0.0166574245765857	-0.0117179518689361\\
0.0166563635109004	-0.0116854159373605\\
0.0166553060415383	-0.0116427770938537\\
0.0166542508019446	-0.0116257892199524\\
0.0166531959585617	-0.0116571315237512\\
0.016652139339834	-0.0116766314801447\\
0.0166511763532544	-0.0116377784346166\\
0.0166502152180696	-0.0116222988722311\\
0.0166492544118618	-0.0116508583700103\\
0.0166482921315709	-0.0116686269732661\\
0.0166473988331347	-0.0116401106472437\\
0.0166465071296954	-0.0116239461858892\\
0.0166456157096735	-0.0116350028025428\\
0.0166447230197127	-0.0116611973809738\\
0.0166434057875156	-0.0117031372619278\\
0.0166420851052303	-0.0117269108568973\\
0.0166407638098736	-0.0117106495339686\\
0.0166394452614376	-0.0116721243221242\\
0.0166376581940804	-0.0115999068942651\\
0.0166358775230839	-0.0115711345248232\\
0.016634097988666	-0.0116242189984481\\
0.0166323133614569	-0.0116572460831034\\
0.0166308493471059	-0.0116104258472758\\
0.0166293896324722	-0.0115838858262352\\
0.0166279306818615	-0.0116020394060042\\
0.01662646830781	-0.011645047623072\\
0.0166245110106554	-0.0117073944643574\\
0.0166225460891176	-0.0117427357318732\\
0.0166205798127474	-0.0117185620314076\\
0.016618619606824	-0.0116612913569632\\
0.0166161706656973	-0.0115828853604881\\
0.0166137337824594	-0.0115384409710195\\
0.0166112990418052	-0.0115688412773443\\
0.0166088547006437	-0.0116408635996631\\
0.0166058946466892	-0.0117350476010291\\
0.0166029171935028	-0.0117884357425832\\
0.0165999366485202	-0.0117519178406215\\
0.0165969699566073	-0.0116654021299792\\
0.0165957378299566	-0.0116755276986859\\
0.016594504021694	-0.0117016634779259\\
0.0165932690277338	-0.0116904420992542\\
0.0165920359588132	-0.0116525370363592\\
0.0165908077710936	-0.0116028618628932\\
0.0165895826097835	-0.0115830706229474\\
0.0165883579862407	-0.0116195850837058\\
0.0165871309530664	-0.0116423029540035\\
0.0165860468199891	-0.0115984248846037\\
0.0165849650481724	-0.0115809432868698\\
0.0165838836959317	-0.0116131965017359\\
0.0165828004636521	-0.0116332631913913\\
0.0165818195724147	-0.0115935387602968\\
0.0165808406165486	-0.0115777120264841\\
0.0165798620045815	-0.0116069120489339\\
0.0165788818516692	-0.0116250791616035\\
0.0165779766531913	-0.0115960739216479\\
0.016577073104872	-0.0115796323197403\\
0.0165761698497717	-0.0115908785026767\\
0.016575265280813	-0.0116175221885545\\
0.0165739359642427	-0.0116600045587394\\
0.0165726031077538	-0.0116840856633865\\
0.016571269622231	-0.0116676140014587\\
0.0165699389551511	-0.0116285904688735\\
0.0165681415597494	-0.0115709376174822\\
0.0165663506838481	-0.011538257135167\\
0.0165645609664064	-0.0115606108379651\\
0.01656276605813	-0.0116135696986668\\
0.0165604603401454	-0.0116871752268439\\
0.0165581439955038	-0.0117288984738975\\
0.0165558257625344	-0.0117003594500417\\
0.0165535159903884	-0.0116327467505908\\
0.01655246775435	-0.0116413856507663\\
0.0165514182942483	-0.0116636840909252\\
0.016550367971065	-0.0116541102711237\\
0.0165493190491384	-0.0116217705513513\\
0.01654827368029	-0.0115793888464593\\
0.0165472305143974	-0.0115625034199505\\
0.0165461877399512	-0.0115936567102609\\
0.0165451432115088	-0.011613039069849\\
0.0165441911322515	-0.0115744157948484\\
0.0165432408825562	-0.011559027776051\\
0.0165422909579585	-0.0115874183776535\\
0.0165413395766612	-0.0116050819003088\\
0.0165404563129963	-0.0115767315481845\\
0.0165395746258157	-0.0115606611690288\\
0.016538693218763	-0.0115716534327303\\
0.0165378105565115	-0.0115976955505574\\
0.0165365080242814	-0.0116393944692166\\
0.0165352020814939	-0.0116630314748625\\
0.0165338955326597	-0.0116468635800881\\
0.0165325916992727	-0.011608559711825\\
0.0165308244669913	-0.0115367528771598\\
0.0165290635585447	-0.0115081440934259\\
0.0165273037737896	-0.0115609267545351\\
0.0165255389539895	-0.0115937660632397\\
0.016524091119158	-0.0115472097804856\\
0.0165226475357007	-0.0115208193810776\\
0.0165212047076764	-0.0115388706184921\\
0.0165197584947028	-0.0115816363730673\\
0.0165178227550896	-0.0116436341231937\\
0.0165158794762352	-0.011678777508607\\
0.0165139348576785	-0.0116547391610308\\
0.0165119962417803	-0.0115977891553758\\
0.0165095741966584	-0.0115198197592829\\
0.0165071640755123	-0.0114756228564636\\
0.0165047560731553	-0.0115058538800052\\
0.0165023385769142	-0.0115774751491539\\
0.0164994109619534	-0.0116711370059642\\
0.0164964661401454	-0.0117242291702073\\
0.0164935182607283	-0.0116879137190167\\
0.0164905840812085	-0.0116018776408666\\
0.0164893654137115	-0.0116119474330869\\
0.0164881450830779	-0.0116379392439264\\
0.0164869235797739	-0.0116267796779874\\
0.0164857039803599	-0.0115890834143493\\
0.0164844892085192	-0.0115396818755515\\
0.0164832774298383	-0.0115199996552424\\
0.0164820661830166	-0.0115563129768473\\
0.0164808525530373	-0.0115789057062252\\
0.0164797802486756	-0.0115352687853941\\
0.0164787102796918	-0.0115178832644101\\
0.0164776407256847	-0.0115499592195029\\
0.0164765693122471	-0.0115699156250564\\
0.0164755991134175	-0.0115304091137648\\
0.0164746308287835	-0.0115146692020567\\
0.0164736628842858	-0.0115437090393771\\
0.0164726934157034	-0.0115617764911201\\
0.016471798077242	-0.0115329301333679\\
0.0164709043709105	-0.0115165785937371\\
0.0164700109545947	-0.0115277631733792\\
0.0164691162387751	-0.0115542609129546\\
0.0164678013935388	-0.0115965108520492\\
0.0164664830470136	-0.01162046020328\\
0.0164651640783192	-0.0116040786617086\\
0.0164638478973115	-0.0115652686360954\\
0.0164620700594888	-0.0115079309186887\\
0.0164602986700897	-0.0114754290698726\\
0.0164585284265208	-0.0114976605859751\\
0.0164567530487094	-0.0115503299703302\\
0.016454472410103	-0.0116235334709946\\
0.0164521812606072	-0.0116650288290067\\
0.0164498882433557	-0.0116366456830189\\
0.016447603594756	-0.011569402278729\\
0.016446566754176	-0.0115779940454301\\
0.0164455287028534	-0.01160017082624\\
0.0164444897978414	-0.0115906492407956\\
0.0164434522788377	-0.0115584859651695\\
0.016442418274247	-0.0115163354930706\\
0.0164413864486395	-0.0114995421927369\\
0.0164403550102188	-0.0115305255120093\\
0.0164393218368892	-0.0115498021222618\\
0.0164383801057214	-0.0115113894922637\\
0.0164374401842138	-0.0114960853971959\\
0.0164365005842677	-0.0115243211611162\\
0.0164355595434679	-0.0115418883498184\\
0.0164346858784453	-0.0115136925676896\\
0.0164338137727636	-0.011497709806439\\
0.0164329419441636	-0.0115086421388154\\
0.0164320688740145	-0.0115345422714557\\
0.0164307804949804	-0.0115760138986395\\
0.016429488742468	-0.0115995220642564\\
0.016428196390498	-0.0115834422970589\\
0.0164269067244535	-0.0115453472146111\\
0.0164251586928118	-0.0114739317047923\\
0.0164234169162671	-0.0114454788300039\\
0.0164216762512002	-0.0114979738420779\\
0.016419930605818	-0.0115306341867953\\
0.0164184985001788	-0.0114843315807257\\
0.0164170705997103	-0.011458084977786\\
0.0164156434464652	-0.0114760378573034\\
0.0164142129450584	-0.01151857058909\\
0.0164122982338918	-0.0115802305680437\\
0.0164103760654101	-0.0116151824880818\\
0.0164084525717844	-0.0115912751043038\\
0.0164065350155895	-0.0115346353691047\\
0.0164041392804007	-0.0114570907161172\\
0.0164017553396291	-0.0114131345786585\\
0.0163993734946257	-0.0114432009168303\\
0.0163969822588942	-0.0115144320246875\\
0.0163940864444646	-0.0116075836945544\\
0.0163911736101338	-0.0116603866596518\\
0.0163882577514145	-0.0116242690229148\\
0.0163853554437501	-0.0115387015932116\\
0.0163841500129599	-0.0115487165405851\\
0.0163829429371004	-0.0115745667877415\\
0.0163817347013098	-0.0115634680020714\\
0.0163805283487268	-0.0115259770500975\\
0.0163793267712741	-0.0114768445754234\\
0.0163781281544658	-0.0114572695537859\\
0.016376930063739	-0.0114933850958831\\
0.0163757296157439	-0.0115158547745809\\
0.0163746689580986	-0.0114724555110541\\
0.0163736106104624	-0.0114551646758539\\
0.0163725526732954	-0.011487065937479\\
0.0163714928968966	-0.0115069136555848\\
0.0163705332355984	-0.0114676222991397\\
0.0163695754677031	-0.0114519681079421\\
0.0163686180362494	-0.0114808497925538\\
0.0163676590972664	-0.0114988188478636\\
0.0163667734831316	-0.0114701295848853\\
0.0163658894833984	-0.0114538670943267\\
0.0163650057705307	-0.0114649907637144\\
0.0163641207722747	-0.0114913441988879\\
0.0163628202075047	-0.0115333640534275\\
0.0163615161794768	-0.0115571829813737\\
0.0163602115360378	-0.0115408906503381\\
0.0163589096500061	-0.0115022919762125\\
0.0163571511210172	-0.0114452665029364\\
0.0163553989704112	-0.0114129416495081\\
0.01635364795319	-0.0114350520993956\\
0.0163518918574937	-0.0114874346619714\\
0.0163496359884067	-0.0115602395236799\\
0.0163473697225962	-0.0116015089134522\\
0.0163451016093175	-0.011573280331489\\
0.0163428417737942	-0.0115064031096937\\
0.0163418161940022	-0.011514948089769\\
0.0163407894166181	-0.0115370041065047\\
0.016339761794817	-0.0115275343710319\\
0.0163387355439703	-0.0114955462411234\\
0.0163377127693655	-0.0114536253002071\\
0.016336692150077	-0.0114369234481041\\
0.0163356719137702	-0.0114677380471327\\
0.0163346499613982	-0.0114869096862445\\
0.0163337184580288	-0.0114487062314601\\
0.0163327887446644	-0.0114334854745375\\
0.016331859349369	-0.0114615674811667\\
0.0163309285288695	-0.0114790390080917\\
0.0163300643523771	-0.0114509967646641\\
0.0163292017182892	-0.0114351010367292\\
0.0163283393582736	-0.0114459738376441\\
0.0163274757701939	-0.0114717329324261\\
0.0163262013837056	-0.0115129787289923\\
0.0163249236603794	-0.0115363588826666\\
0.0163236453441065	-0.0115203666766284\\
0.016322369684587	-0.0114824790380786\\
0.0163206406375489	-0.0114114524146198\\
0.0163189177776706	-0.0113831544772528\\
0.0163171960171987	-0.0114353636327356\\
0.0163154693305036	-0.0114678461286551\\
0.0163140527783126	-0.0114217956582869\\
0.0163126403856198	-0.0113956919783102\\
0.0163112287320349	-0.0114135470974149\\
0.0163098137666532	-0.0114558482219321\\
0.0163079198502757	-0.0115171724390965\\
0.0163060185575781	-0.011551934032776\\
0.0163041159541296	-0.0115281568337002\\
0.0163022192236253	-0.0114718255231739\\
0.0162998495073756	-0.0113947031292177\\
0.0162974914574436	-0.0113509863490245\\
0.0162951354805183	-0.0113808889649744\\
0.0162927702148591	-0.0114517321933654\\
0.0162899058504811	-0.0115443766190339\\
0.0162870246510572	-0.0115968920530778\\
0.0162841404600939	-0.0115609710898065\\
0.0162812696730077	-0.0114758696053983\\
0.0162800773338096	-0.0114858300179139\\
0.0162788833674094	-0.0115115395015197\\
0.0162776882536763	-0.0115005011525823\\
0.0162764950026976	-0.0114632143518293\\
0.0162753064749863	-0.0114143494205001\\
0.0162741208757639	-0.0113948809916364\\
0.0162729357969096	-0.0114307998720961\\
0.0162717483863893	-0.0114531471956094\\
0.0162706992480207	-0.0114099842559259\\
0.0162696523945723	-0.0113927875752417\\
0.016268605947135	-0.0114245151235783\\
0.016267557680442	-0.0114442547640664\\
0.0162666084415462	-0.0114051773623739\\
0.0162656610754891	-0.0113896084135531\\
0.0162647140422198	-0.0114183328276031\\
0.0162637655177944	-0.0114362040353168\\
0.0162628895218705	-0.011407670995022\\
0.0162620151228143	-0.0113914970591934\\
0.016261141007508	-0.0114025601564605\\
0.0162602656207743	-0.0114287700883182\\
0.0162589791807855	-0.0114705611307097\\
0.0162576893151537	-0.0114942503566346\\
0.0162563988407949	-0.0114780467427853\\
0.0162551110938953	-0.0114396582513373\\
0.0162533716634022	-0.0113829433007196\\
0.0162516385420166	-0.0113507944668638\\
0.0162499065417065	-0.0113727845180016\\
0.016248169518079	-0.0114248818401111\\
0.0162459381488521	-0.0114972902552453\\
0.0162436964958212	-0.0115383349195277\\
0.0162414530153881	-0.0115102600515387\\
0.0162392177228062	-0.011443746998356\\
0.0162382032813191	-0.0114522454482023\\
0.0162371876552469	-0.0114741813626689\\
0.0162361711939291	-0.0114647631930217\\
0.0162351560886759	-0.011432949249008\\
0.0162341444219093	-0.0113912565814113\\
0.0162331348870502	-0.0113746456763888\\
0.0162321257310134	-0.0114052924797856\\
0.0162311148775496	-0.0114243597230125\\
0.0162301934907671	-0.0113863642985848\\
0.0162292738745485	-0.0113712264236821\\
0.0162283545729444	-0.0113991555145633\\
0.0162274338616156	-0.0114165319032869\\
0.0162265790705065	-0.011388642359068\\
0.01622572580505	-0.0113728331885825\\
0.0162248728106893	-0.0113836467835322\\
0.0162240186016026	-0.0114092656115984\\
0.0162227580555825	-0.0114502868112995\\
0.0162214942089661	-0.0114735396523827\\
0.0162202297758433	-0.011457634529142\\
0.016218967970619	-0.0114199532011876\\
0.0162172577018851	-0.0113493133409204\\
0.0162155535531127	-0.0113211694950768\\
0.0162138504918064	-0.011373094354634\\
0.016212142557781	-0.0114053999727412\\
0.0162107413900462	-0.0113596002622304\\
0.0162093443366335	-0.0113336387253201\\
0.0162079480143014	-0.0113513966174674\\
0.0162065484161424	-0.0113934673985404\\
0.0162046750686365	-0.0114544576853192\\
0.0162027944249254	-0.011489029990772\\
0.0162009124846997	-0.011465382266308\\
0.0161990363536327	-0.0114093576981604\\
0.0161966923736731	-0.0113326552608062\\
0.0161943599333241	-0.0112891765327462\\
0.0161920295434676	-0.011318916319195\\
0.0161896899657628	-0.0113893737830895\\
0.0161868567098103	-0.0114815137296418\\
0.0161840068016582	-0.0115337432000184\\
0.0161811539344589	-0.0114980178381084\\
0.0161783143255582	-0.0114133797590409\\
0.0161771349357584	-0.0114232859338642\\
0.0161759539364298	-0.011448855420951\\
0.0161747718022297	-0.0114378771794222\\
0.0161735915105527	-0.0114007934174527\\
0.0161724158908439	-0.0113521945716018\\
0.016171243167818	-0.01133283215468\\
0.0161700709595084	-0.0113685554451266\\
0.0161688964448574	-0.0113907810801799\\
0.0161678587006539	-0.0113478531767697\\
0.0161668232165541	-0.0113307501376154\\
0.016165788134056	-0.0113623049191124\\
0.0161647512520612	-0.0113819370708246\\
0.0161638123223725	-0.0113430724583171\\
0.0161628752451818	-0.0113275882874949\\
0.0161619384971645	-0.0113561562877518\\
0.0161610002741868	-0.0113739301809161\\
0.0161601337920151	-0.0113455525123212\\
0.0161592688893675	-0.0113294666488424\\
0.0161584042673882	-0.0113404695039406\\
0.0161575383877904	-0.0113665367141807\\
0.016156265919183	-0.0114081001907335\\
0.0161549900621386	-0.0114316604211068\\
0.0161537136029789	-0.0114155450412131\\
0.0161524398416557	-0.0113773655876055\\
0.0161507193022452	-0.0113209594683664\\
0.0161490050034193	-0.0112889856953819\\
0.0161472918134934	-0.0113108560035291\\
0.0161455736548087	-0.0113626696387513\\
0.0161433665193717	-0.0114346837664825\\
0.0161411492118236	-0.0114755049292009\\
0.0161389300967212	-0.0114475829380111\\
0.0161367190805426	-0.0113814320700655\\
0.0161357156563995	-0.0113898842430851\\
0.0161347110605372	-0.0114117007093538\\
0.0161337056385011	-0.0114023338247076\\
0.0161327015578014	-0.0113706931179789\\
0.016131700878243	-0.0113292274805339\\
0.0161307023074377	-0.0113127070272989\\
0.0161297041113403	-0.0113431869488708\\
0.0161287042362519	-0.0113621503647496\\
0.0161277928561919	-0.0113243618377804\\
0.0161268832274659	-0.0113093063935361\\
0.0161259739099373	-0.0113370834014226\\
0.0161250631979953	-0.0113543651700514\\
0.0161242176903465	-0.0113266274934826\\
0.0161233736917802	-0.011310904409078\\
0.0161225299613654	-0.0113216591204823\\
0.0161216850294178	-0.0113471384456872\\
0.0161204381735621	-0.0113879362715986\\
0.016119188052958	-0.0114110624933908\\
0.0161179373522176	-0.011395243978725\\
0.0161166892508345	-0.011357767837871\\
0.016114997556478	-0.0112875126346446\\
0.0161133119156144	-0.011259522041205\\
0.0161116273504062	-0.0113111641529952\\
0.0161099379654021	-0.0113432938564922\\
0.0161085520150531	-0.0112977435403181\\
0.0161071701343408	-0.011271923372429\\
0.0161057889767692	-0.0112895845670718\\
0.0161044045789496	-0.0113314262590432\\
0.0161025515769443	-0.0113920844338522\\
0.0161006913579782	-0.0114264684818449\\
0.0160988298565795	-0.0114029495269404\\
0.0160969741012465	-0.0113472300308079\\
0.0160946555780901	-0.0112709452631987\\
0.0160923484692132	-0.01122770329097\\
0.016090043388559	-0.0112572811345979\\
0.0160877292198465	-0.0113273549346612\\
0.0160849267344928	-0.0114189931492049\\
0.0160821077778001	-0.0114709382131096\\
0.0160792858941994	-0.0114354073874272\\
0.0160764771248998	-0.0113512301902574\\
0.0160753105438727	-0.0113610824227335\\
0.0160741423707981	-0.011386512675638\\
0.016072973075178	-0.0113755942142086\\
0.0160718056020695	-0.0113387123853971\\
0.0160706427501871	-0.0112903781760851\\
0.0160694827635269	-0.0112711211938275\\
0.0160683232859929	-0.0113066499593266\\
0.0160671615271669	-0.0113287545685607\\
0.016066135053392	-0.011286060421561\\
0.0160651108151741	-0.0112690505140237\\
0.0160640869741962	-0.0113004334694613\\
0.0160630613532661	-0.0113199587177158\\
0.0160621326208306	-0.011289393949312\\
0.0160612057207732	-0.0112720683296906\\
0.0160602791463141	-0.0112839191875842\\
0.0160593511129143	-0.0113119954279299\\
0.0160580083593303	-0.0113560604752874\\
0.016056661797157	-0.0113810387194876\\
0.0160553145582087	-0.0113639534071631\\
0.016053970351618	-0.0113234760561127\\
0.0160521779461238	-0.0112487999564229\\
0.0160503923799402	-0.0112190480199104\\
0.0160486080290454	-0.0112739397761239\\
0.0160468182326865	-0.011308091281367\\
0.016045368498604	-0.0112602909114467\\
0.016043923246145	-0.0112331953020162\\
0.0160424787900336	-0.0112517289085433\\
0.0160410307656501	-0.011295637458962\\
0.0160391119362186	-0.0113586419129542\\
0.0160371853207198	-0.0113943559478162\\
0.0160352573216601	-0.0113699272716012\\
0.0160333355217831	-0.0113120525260849\\
0.0160315141162287	-0.0112360876851\\
0.016029699788084	-0.0112058222971709\\
0.0160278867175365	-0.0112616613614689\\
0.0160260680119502	-0.0112964022447768\\
0.0160242491335298	-0.011236333198378\\
0.0160224373325192	-0.0112022830974522\\
0.0160206267891058	-0.0112255736299786\\
0.0160188106106537	-0.0112807519634686\\
0.0160165091089588	-0.0113563755037496\\
0.0160141963899297	-0.0113992426596867\\
0.0160118816776139	-0.0113699211933026\\
0.0160095758964187	-0.0113004547846365\\
0.0160085524688138	-0.0112577806088118\\
0.016007531274675	-0.011240778658052\\
0.0160065104774048	-0.0112721469333865\\
0.0160054879018472	-0.0112916630482543\\
0.0160044652717472	-0.0112489888724296\\
0.0160034448751132	-0.0112319869216698\\
0.0160024248753478	-0.0112633551970043\\
0.016001403097295	-0.0112828713118722\\
0.0160004783635556	-0.0112523380151144\\
0.0159995554584227	-0.0112350302351761\\
0.0159986328782181	-0.0112468688905884\\
0.0159977088420757	-0.0112749162216524\\
0.0159963724643774	-0.0113189160792576\\
0.0159950322893505	-0.011343857370688\\
0.0159936914395497	-0.011326797334344\\
0.0159923536131411	-0.0112863798654144\\
0.0159905703717393	-0.0112118410940261\\
0.0159887939445166	-0.0111821438709088\\
0.0159870187281174	-0.0112369346819505\\
0.015985238086264	-0.011271023383054\\
0.0159837961806086	-0.0112233246636317\\
0.0159823587375364	-0.0111962866747212\\
0.0159809220874283	-0.0112147808683667\\
0.0159794818842086	-0.0112585960444869\\
0.0159775738490529	-0.0113214519997333\\
0.0159756580644896	-0.0113570818581754\\
0.01597374090288	-0.011332710759283\\
0.0159718299112654	-0.0112749724220137\\
0.0159700193596549	-0.0111992118204381\\
0.0159682158474489	-0.0111690278041654\\
0.0159664135860871	-0.0112247167393071\\
0.0159646057199467	-0.0112593642181214\\
0.0159627976819006	-0.011199456673628\\
0.015960996683259	-0.0111654981199548\\
0.0159591969354616	-0.011188726033452\\
0.0159573915828857	-0.0112437560142291\\
0.015955104062887	-0.0113191673049007\\
0.0159528053884327	-0.0113619141472811\\
0.0159505047318653	-0.0113326749763009\\
0.0159482129563559	-0.0112634035362656\\
0.0159471959208775	-0.0112208563858763\\
0.0159461811055886	-0.0112039050437145\\
0.0159451666848091	-0.0112351799471497\\
0.0159441504963133	-0.0112546379696716\\
0.0159431342535993	-0.0112120908192823\\
0.0159421202310748	-0.0111951394771207\\
0.0159411066030598	-0.0112264143805558\\
0.0159400912073284	-0.0112458724030776\\
0.0159391723053449	-0.0112154318393047\\
0.0159382552208775	-0.0111981766249995\\
0.0159373384593678	-0.011209979325112\\
0.0159364202507506	-0.0112379414733428\\
0.0159350923645272	-0.0112818055678527\\
0.0159337607043728	-0.011306669902059\\
0.0159324283736023	-0.0112896625050518\\
0.0159310990475953	-0.0112493697456322\\
0.0159293272070722	-0.0111750638533254\\
0.0159275621382163	-0.0111454594122844\\
0.0159257982726299	-0.0112000790421619\\
0.0159240290154379	-0.0112340612410348\\
0.015922596372999	-0.0111865130231399\\
0.0159211681650266	-0.0111595603459253\\
0.0159197407450224	-0.0111779961857106\\
0.0159183097942933	-0.0112216731138649\\
0.0159164140632848	-0.0112843291819743\\
0.0159145106320781	-0.0113198457345196\\
0.0159126058325697	-0.0112955521377374\\
0.0159107071638767	-0.0112379974131566\\
0.0159089083529013	-0.0111624804450803\\
0.0159071165361282	-0.0111323934955854\\
0.0159053259621674	-0.0111879033443705\\
0.0159035298194185	-0.0112224394026531\\
0.0159017335058679	-0.011162724510863\\
0.0158999441865197	-0.0111288751622524\\
0.0158981561099839	-0.0111520283786418\\
0.0158963624646601	-0.0112068813921496\\
0.0158940898068246	-0.0112820492127535\\
0.0158918060664432	-0.0113246580442803\\
0.0158895203567273	-0.0112955132737918\\
0.0158872434708163	-0.0112264654809325\\
0.0158862330618103	-0.0111840564765238\\
0.0158852248585999	-0.01116716017353\\
0.0158842170473413	-0.0111983335307481\\
0.015883207479827	-0.0112177283751821\\
0.0158821978584461	-0.0111753193707733\\
0.0158811904428607	-0.0111584230677797\\
0.0158801834192272	-0.0111895964249977\\
0.0158791746393379	-0.0112089912694316\\
0.0158782617304472	-0.0111786497413973\\
0.0158773506272656	-0.0111614506654385\\
0.0158764398449437	-0.0111732149664876\\
0.0158755276249152	-0.0112010861422901\\
0.015874208406016	-0.0112448072996805\\
0.0158728854377416	-0.0112695906100708\\
0.0158715618032146	-0.0112526386339807\\
0.0158702411539003	-0.0112124771739995\\
0.0158684808859606	-0.0111384137279652\\
0.0158667273455711	-0.0111089058806967\\
0.0158649750006121	-0.0111633472969043\\
0.0158632172991738	-0.0111972186181984\\
0.0158617940186645	-0.0111498257001796\\
0.0158603751437018	-0.0111229610546016\\
0.0158589570515687	-0.0111413366800662\\
0.0158575354517369	-0.011184870952579\\
0.0158556521137893	-0.0112473222084215\\
0.0158537611259029	-0.0112827226632628\\
0.0158518687786458	-0.0112585084782086\\
0.0158499825221887	-0.011201141890451\\
0.015847646233776	-0.0111232604840172\\
0.015845321842446	-0.0110791134580809\\
0.0158429995651302	-0.0111093103654485\\
0.0158406678153507	-0.0111808508088966\\
0.0158378622984261	-0.0112737790834323\\
0.0158350398431416	-0.0113264554170268\\
0.0158322143779629	-0.0112904243972178\\
0.0158294023989264	-0.0112050621744028\\
0.0158282458920544	-0.0112149566763029\\
0.0158270877794452	-0.0112404960336315\\
0.0158259285346379	-0.0112295307282933\\
0.0158247711280147	-0.0111924906639073\\
0.0158236183823562	-0.0111439490844181\\
0.0158224685265587	-0.0111246094831646\\
0.0158213191842657	-0.0111602906791374\\
0.0158201675410641	-0.0111824901246539\\
0.0158191535010957	-0.0111397605696929\\
0.0158181417003943	-0.0111227365551594\\
0.0158171302975923	-0.0111541455377361\\
0.0158161171118848	-0.0111736869790586\\
0.0158152021667186	-0.01113510874899\\
0.0158142890468503	-0.0111197386766842\\
0.0158133762513224	-0.0111480961673518\\
0.0158124620024915	-0.0111657390896783\\
0.0158116195245686	-0.0111376328243298\\
0.0158107785961016	-0.0111217008056087\\
0.0158099379429602	-0.0111325984297022\\
0.0158090960561413	-0.0111584163338564\\
0.0158078610053812	-0.0111995093854897\\
0.0158066226424529	-0.0112228029557946\\
0.0158053836909626	-0.0112068699734512\\
0.0158041473765855	-0.0111691226436187\\
0.0158024798344946	-0.011113433965124\\
0.0158008183752485	-0.0110818668729718\\
0.0157991579968744	-0.0111034590082826\\
0.0157974927753361	-0.0111546136154856\\
0.0157953560012705	-0.0112256311721913\\
0.0157932093346823	-0.0112658874292541\\
0.0157910609102235	-0.0112383518379042\\
0.0157889203620866	-0.0111731164019772\\
0.0157879505187084	-0.0111814380047531\\
0.0157869795395336	-0.0112029174474774\\
0.0157860077595138	-0.0111936952636559\\
0.0157850372797087	-0.0111625433465878\\
0.0157840700967745	-0.0111217182755823\\
0.0157831049579443	-0.0111054530324091\\
0.0157821401823349	-0.0111354620962776\\
0.0157811737792087	-0.0111541325628965\\
0.0157802934193717	-0.0111169494205558\\
0.0157794147552045	-0.0111021351694794\\
0.0157785363923441	-0.0111294671805651\\
0.0157776566793904	-0.0111464720895775\\
0.0157768403306229	-0.0111191914822453\\
0.0157760254416139	-0.0111037274872481\\
0.015775210811992	-0.0111143049794927\\
0.0157743950201098	-0.0111393644492102\\
0.0157731916080202	-0.0111794750437434\\
0.0157719850402447	-0.0112022117088632\\
0.0157707779117135	-0.011186659653976\\
0.0157695732957063	-0.0111498147913666\\
0.0157679410387348	-0.0110807636135615\\
0.0157663146295471	-0.0110532527196247\\
0.0157646892594631	-0.0111040097949685\\
0.0157630592333708	-0.0111355888633807\\
0.0157617222976606	-0.0110908298601684\\
0.0157603892914183	-0.011065458247531\\
0.0157590569834105	-0.0110828126269106\\
0.0157577215467585	-0.0111239274331875\\
0.0157559344126153	-0.0111835204467202\\
0.0157541403127478	-0.0112173007087169\\
0.0157523449750928	-0.0111941947481061\\
0.0157505551834742	-0.0111394536897489\\
0.0157483194251595	-0.0110645199441348\\
0.0157460946804072	-0.0110220437978685\\
0.0157438718926754	-0.0110510978106119\\
0.0157416403359403	-0.0111199305864429\\
0.0157389382132506	-0.0112099348570749\\
0.0157362202013688	-0.0112609537209083\\
0.0157334993660272	-0.011226056423242\\
0.0157307911814934	-0.0111433801372312\\
0.0157296665773153	-0.0111530549964711\\
0.0157285404378985	-0.0111780274195137\\
0.015727413215992	-0.0111673055270174\\
0.0157262877515658	-0.0111310876948516\\
0.0157251667434689	-0.0110836236634535\\
0.0157240484983562	-0.0110647133714768\\
0.0157229307442033	-0.0110996025000102\\
0.0157218107901613	-0.0111213091521234\\
0.0157208213149201	-0.0110793862714063\\
0.0157198339951955	-0.0110626836464606\\
0.0157188470584888	-0.011093499671369\\
0.0157178584055587	-0.0111126721976064\\
0.0157169631936648	-0.0110826610861641\\
0.0157160697483663	-0.011065649306641\\
0.0157151766169774	-0.0110772854954787\\
0.0157142820790246	-0.0111048531566095\\
0.0157129878405765	-0.0111481182603548\\
0.0157116899305647	-0.0111726430570252\\
0.0157103913681276	-0.01115586790632\\
0.015709095728951	-0.0111161253689224\\
0.0157073681414805	-0.0110428072747494\\
0.0157056471468341	-0.0110135963854268\\
0.0157039273236789	-0.0110674899198793\\
0.0157022022513146	-0.0111010203705585\\
0.0157008049793911	-0.0110540904710703\\
0.0156994120273527	-0.0110274882872529\\
0.0156980198429228	-0.0110456843868423\\
0.0156966242189987	-0.0110887933389542\\
0.0156947748645527	-0.0111506491725842\\
0.0156929180053452	-0.0111857121127207\\
0.0156910598125652	-0.0111617287903364\\
0.0156892075949978	-0.0111049091465938\\
0.0156869130167397	-0.0110277555957486\\
0.0156846301142316	-0.010984021154292\\
0.0156823492864095	-0.0110139358506828\\
0.0156800591623509	-0.0110848076992254\\
0.0156773033248356	-0.0111768815107565\\
0.0156745308590218	-0.0112290734925379\\
0.0156717554384118	-0.0111933737731171\\
0.0156689932570792	-0.0111087964444772\\
0.0156678569788005	-0.0111186021173574\\
0.0156667191234867	-0.0111439121921918\\
0.0156655801562128	-0.0111330453291332\\
0.0156644429942662	-0.0110963377961515\\
0.0156633104099717	-0.0110482320042308\\
0.0156621806638832	-0.0110290660264537\\
0.0156610514221208	-0.0110644268904191\\
0.0156599199205778	-0.0110864270378802\\
0.0156589235381383	-0.0110440777875312\\
0.0156579293552832	-0.0110272052913376\\
0.0156569355632764	-0.0110583347254628\\
0.0156559400199597	-0.0110777022426649\\
0.0156550409504926	-0.0110394649794433\\
0.0156541436742009	-0.0110242307527971\\
0.0156532467165419	-0.0110523376108104\\
0.0156523483311561	-0.0110698245992958\\
0.0156515204300106	-0.0110419653518365\\
0.0156506940512054	-0.0110261733550497\\
0.0156498679429077	-0.0110369752030566\\
0.0156490406225222	-0.0110625662010706\\
0.0156478268928556	-0.0111032997301096\\
0.0156466099087238	-0.0111263895052601\\
0.0156453923462838	-0.0111105959203793\\
0.0156441773750151	-0.0110731788414629\\
0.0156425385668914	-0.0110179756129078\\
0.0156409057360244	-0.010986683697746\\
0.0156392739672677	-0.0110080876098659\\
0.015637637439417	-0.0110587962915839\\
0.0156355374320731	-0.0111291965787143\\
0.0156334277034277	-0.0111691029369092\\
0.0156313162473377	-0.0111418066790926\\
0.0156292125312469	-0.0110771382557705\\
0.0156282593402685	-0.0110853878335732\\
0.0156273050330697	-0.0111066813678443\\
0.0156263499388291	-0.0110975390036883\\
0.0156253961223935	-0.0110666567120835\\
0.0156244455460059	-0.011026184989434\\
0.0156234969784915	-0.011010060524876\\
0.0156225487679378	-0.011039809854881\\
0.0156215989579184	-0.0110583187252428\\
0.0156207337024837	-0.0110214569252569\\
0.0156198701135373	-0.0110067707011846\\
0.0156190068207123	-0.0110338665048859\\
0.0156181422010289	-0.0110507244548958\\
0.0156173398499636	-0.0110236793260903\\
0.0156165389335652	-0.0110083488119473\\
0.0156157382720955	-0.0110188350022547\\
0.0156149364683436	-0.0110436781656804\\
0.0156137536809693	-0.0110834428719165\\
0.0156125677921	-0.0111059834704743\\
0.0156113813521047	-0.0110905655266327\\
0.0156101973814878	-0.0110540383907221\\
0.0156085930880189	-0.0109855822050242\\
0.0156069945419917	-0.0109583083637391\\
0.0156053970172386	-0.0110086280814558\\
0.0156037949163706	-0.0110399350430475\\
0.01560248087768	-0.0109955614747098\\
0.015601170701073	-0.0109704083455868\\
0.0155998612107272	-0.0109876132805519\\
0.0155985486453892	-0.0110283740333633\\
0.0155967921111333	-0.0110874541266137\\
0.0155950287305464	-0.0111209436400736\\
0.0155932641333882	-0.0110980365537119\\
0.0155915049872079	-0.011043766654597\\
0.0155893075025017	-0.0109694776110188\\
0.0155871208426609	-0.0109273669136932\\
0.0155849361063114	-0.0109561709565332\\
0.015582742751201	-0.0110244115207998\\
0.015580086878611	-0.0111136416749275\\
0.0155774153889771	-0.0111642217313098\\
0.0155747411242444	-0.0111296245813358\\
0.0155720792936404	-0.0110476593846664\\
0.0155709739339977	-0.0110572510697342\\
0.0155698670653999	-0.0110820088063843\\
0.0155687591328448	-0.0110713790893419\\
0.0155676529276822	-0.0110354726196613\\
0.015566551102557	-0.0109884166336344\\
0.0155654519931139	-0.0109696689122806\\
0.0155643533662258	-0.0110042581011115\\
0.0155632525771107	-0.0110257781424662\\
0.0155622800326374	-0.0109842156112797\\
0.0155613096067846	-0.0109676565543085\\
0.0155603395573936	-0.0109982076990385\\
0.0155593678211564	-0.0110172154271822\\
0.0155584879261037	-0.0109874622434848\\
0.0155576097674113	-0.0109705966701401\\
0.0155567319172562	-0.0109821328528204\\
0.0155558526846105	-0.0110094635862158\\
0.0155545805891049	-0.0110523568909841\\
0.0155533048848679	-0.01107667093364\\
0.0155520285393709	-0.0110600399403116\\
0.0155507550671086	-0.0110206389306921\\
0.0155490570354293	-0.0109479508432332\\
0.01554736548376	-0.0109189909568399\\
0.0155456750835362	-0.0109724213956685\\
0.0155439795239269	-0.011005663726351\\
0.0155426061559138	-0.0109591370583965\\
0.0155412370338704	-0.0109327634461191\\
0.0155398686663016	-0.0109508032010064\\
0.0155384969180907	-0.0109935417519652\\
0.0155366792007587	-0.011054866135891\\
0.0155348541070697	-0.011089627824099\\
0.0155330277026259	-0.011065850560365\\
0.0155312071711613	-0.0110095190966548\\
0.0155289518456451	-0.0109330284011164\\
0.0155267079961201	-0.0108896696987711\\
0.0155244661857865	-0.0109193273867021\\
0.0155222152382661	-0.0109895903484158\\
0.0155195065433644	-0.0110808731462719\\
0.0155167815046485	-0.0111326167424527\\
0.0155140535616895	-0.0110972237222525\\
0.0155113386315071	-0.0110133730043876\\
0.0155102217904408	-0.0110230944401032\\
0.0155091033993189	-0.011048187084786\\
0.0155079839152599	-0.0110374135752121\\
0.0155068662056439	-0.0110010213840264\\
0.015505752995368	-0.0109533288524255\\
0.0155046425747435	-0.0109343275229747\\
0.0155035326498178	-0.0109693846139142\\
0.0155024205037709	-0.0109911957656722\\
0.0155014411653275	-0.010949210316753\\
0.0155004639888399	-0.0109324827638161\\
0.0154994871965145	-0.0109633447803935\\
0.0154985086828395	-0.0109825459208504\\
0.0154976249926365	-0.0109446371303723\\
0.0154967430649333	-0.0109295337715704\\
0.0154958614504122	-0.0109573991809032\\
0.0154949784325884	-0.0109747359494565\\
0.0154941646932393	-0.0109471160208999\\
0.0154933524501882	-0.0109314596818813\\
0.0154925404730173	-0.010942168738925\\
0.0154917273044937	-0.0109675399029477\\
0.0154905343363859	-0.0110079235224953\\
0.015489338169486	-0.0110308149516719\\
0.0154881414341712	-0.0110151570369722\\
0.0154869472457018	-0.0109780613785504\\
0.0154853364702479	-0.0109233323537792\\
0.0154837315698013	-0.0108923092407324\\
0.0154821277132964	-0.0109135292901256\\
0.0154805191791096	-0.0109638023768724\\
0.0154784550933977	-0.0110335979187767\\
0.0154763814526816	-0.0110731614775227\\
0.0154743061140721	-0.0110460996971819\\
0.0154722383830591	-0.0109819867818255\\
0.0154713014968015	-0.0109901654955541\\
0.0154703635134179	-0.011011276117849\\
0.015469424756456	-0.0110022122868228\\
0.0154684872554409	-0.0109715952748532\\
0.0154675529390488	-0.0109314712052847\\
0.0154666205971659	-0.0109154852502684\\
0.0154656886061374	-0.0109449790328067\\
0.0154647550430044	-0.010963328911522\\
0.015463904588094	-0.0109267837543523\\
0.0154630557711646	-0.0109122236849262\\
0.0154622072452913	-0.0109390867357078\\
0.0154613574152572	-0.0109557998759479\\
0.0154605687886968	-0.0109289870642123\\
0.0154597815722617	-0.0109137882388531\\
0.0154589946063946	-0.0109241843530134\\
0.0154582065177855	-0.0109488141142039\\
0.0154570439624007	-0.0109882372431265\\
0.0154558783585756	-0.0110105842188007\\
0.0154547122130525	-0.0109952987145098\\
0.0154535484946664	-0.0109590853453068\\
0.0154519716431714	-0.010905418740699\\
0.0154504004408021	-0.0108749978598495\\
0.0154488302422373	-0.0108958059777594\\
0.0154472555458377	-0.0109451031446674\\
0.0154452278431877	-0.011013788878437\\
0.0154431908869829	-0.0110527233431448\\
0.0154411522864515	-0.0110260918679943\\
0.0154391210535059	-0.0109629984022052\\
0.015438195910848	-0.010971088603231\\
0.0154372696946828	-0.0109919707594972\\
0.0154363427215924	-0.010983005020202\\
0.0154354169774114	-0.010952719355505\\
0.0154344943492964	-0.010913029521682\\
0.0154335736531842	-0.0108972165718766\\
0.0154326533003736	-0.0109263911630962\\
0.015431731409302	-0.0109445424534494\\
0.0154308900511455	-0.0109083265173789\\
0.0154300503015913	-0.0108938976139524\\
0.0154292108378727	-0.0109205186659631\\
0.015428370093385	-0.0109370812440268\\
0.015427588755106	-0.0109104709730641\\
0.0154268088057291	-0.010895386957814\\
0.0154260291031489	-0.0109057045409711\\
0.0154252482947248	-0.0109301482518916\\
0.0154240951447923	-0.0109693195631863\\
0.0154229389852393	-0.0109915237961973\\
0.0154217822908866	-0.0109763359289926\\
0.015420627992763	-0.0109403538748826\\
0.0154190624056133	-0.0108728558534216\\
0.0154175024061408	-0.0108459637573219\\
0.0154159433995539	-0.010895579162442\\
0.0154143799440577	-0.0109264479282642\\
0.0154130966428409	-0.0108826625494847\\
0.0154118171019997	-0.0108578428352402\\
0.0154105382293473	-0.0108748197118483\\
0.0154092563626833	-0.0109150401644295\\
0.0154075399008094	-0.0109733722459436\\
0.0154058167648703	-0.0110064377494242\\
0.0154040924429715	-0.0109838206891694\\
0.0154023734348956	-0.0109302379000308\\
0.0154002250247528	-0.010856854084767\\
0.0153980871772769	-0.0108152565155382\\
0.0153959512067027	-0.0108437095747892\\
0.0153938068261319	-0.0109111186127904\\
0.0153912092907356	-0.0109992954541798\\
0.0153885965048219	-0.0110492784409039\\
0.0153859810089413	-0.0110150896911963\\
0.0153833776553675	-0.0109340920484508\\
0.0153822959717548	-0.0109435757711143\\
0.015381212812965	-0.0109680548388192\\
0.015380128614035	-0.0109575447680947\\
0.01537904610383	-0.0109220424556357\\
0.0153779678756157	-0.010875516123923\\
0.0153768923022933	-0.0108569794237867\\
0.0153758172007241	-0.01089117928249\\
0.0153747399853296	-0.0109124570978556\\
0.0153737880807024	-0.0108713542682482\\
0.0153728382480891	-0.0108549783624084\\
0.0153718887836562	-0.0108851915967888\\
0.0153709376694856	-0.0109039890903197\\
0.0153700763115232	-0.010874560335327\\
0.0153692166522612	-0.0108578786641882\\
0.0153683572948448	-0.0108692890563366\\
0.0153674965849229	-0.0108963217754245\\
0.0153662511332741	-0.0109387527471881\\
0.0153650021502697	-0.0109628047166725\\
0.0153637525397549	-0.0109463529834215\\
0.0153625057408697	-0.0109073766644913\\
0.0153608431029254	-0.0108354647708079\\
0.015359186807338	-0.0108068141301841\\
0.015357531638737	-0.0108596740164577\\
0.0153558714203508	-0.0108925613716404\\
0.0153545265695565	-0.0108465278028365\\
0.0153531858752099	-0.0108204337035002\\
0.0153518459194309	-0.0108382822693728\\
0.0153505026542881	-0.0108805678684204\\
0.0153487225672609	-0.0109412462661738\\
0.0153469352584628	-0.0109756417775297\\
0.01534514666638	-0.0109521149815961\\
0.0153433638241978	-0.0108963769090347\\
0.0153411550709305	-0.0108206880267238\\
0.0153389575543225	-0.0107777838316989\\
0.0153367620343795	-0.0108071306331056\\
0.0153345575678077	-0.0108766570637718\\
0.0153319046999388	-0.0109669867459542\\
0.0153292358277784	-0.011018190069119\\
0.0153265641117083	-0.0109831665998426\\
0.0153239051380931	-0.0109001913967003\\
0.0153228112495833	-0.0109098119035471\\
0.0153217158430366	-0.0109346440340092\\
0.0153206193661293	-0.0109239823760353\\
0.0153195246270117	-0.0108879680120349\\
0.0153184342942942	-0.0108407706288268\\
0.0153173466936043	-0.0108219665729834\\
0.015316259578374	-0.0108566596978747\\
0.0153151702879032	-0.0108782444041837\\
0.0153142110553409	-0.0108366939665809\\
0.0153132539401666	-0.0108201397278513\\
0.0153122972012353	-0.0108506819830169\\
0.0153113387764397	-0.0108696841804205\\
0.0153104732136532	-0.0108321675225746\\
0.0153096093770922	-0.0108172203945509\\
0.0153087458472678	-0.0108447975610734\\
0.0153078809430227	-0.0108619549962161\\
0.015307083885253	-0.0108346203975357\\
0.0153062882930258	-0.0108191257975772\\
0.015305492961214	-0.0108297242238522\\
0.0153046964625372	-0.0108548332890401\\
0.0153035279375216	-0.0108948001598385\\
0.015302356279395	-0.0109174553552503\\
0.0153011840645251	-0.0109019590262737\\
0.0153000143442064	-0.0108652461856732\\
0.0152984365583928	-0.0108110814763876\\
0.0152968645270564	-0.0107803782452166\\
0.0152952935182449	-0.0108013794929313\\
0.0152937179277186	-0.0108511342097369\\
0.0152916961018527	-0.0109202105678758\\
0.0152896649168814	-0.0109593664577596\\
0.0152876320688281	-0.0109325835260753\\
0.0152856066724003	-0.0108691312398452\\
0.0152846889585443	-0.0108772257605154\\
0.0152837701700344	-0.0108981190665034\\
0.015282850623791	-0.0108891485400827\\
0.0152819323077698	-0.0108588467047986\\
0.0152810171111432	-0.0108191356791699\\
0.0152801038485834	-0.0108033142862713\\
0.0152791909296919	-0.0108325044548369\\
0.0152782764708964	-0.0108506654368059\\
0.0152774434166229	-0.0108144963518235\\
0.0152766119667923	-0.0108000861144837\\
0.0152757808020585	-0.0108266727279196\\
0.0152749483598672	-0.0108432138796473\\
0.015274175866688	-0.0108166769119937\\
0.0152734047547694	-0.0108016344486778\\
0.0152726338882898	-0.0108119236099904\\
0.0152718619220505	-0.0108362999858244\\
0.0152707231471329	-0.010875317628396\\
0.0152695813861622	-0.0108974347543892\\
0.0152684390945798	-0.0108823064690587\\
0.0152672991804628	-0.0108464655722427\\
0.0152657545811127	-0.0107933508573926\\
0.0152642155152988	-0.0107632428149027\\
0.0152626774327505	-0.0107838369489538\\
0.0152611349444007	-0.010832627159968\\
0.0152591487125285	-0.0109006066522934\\
0.0152571534164182	-0.0109391407844857\\
0.015255156509623	-0.0109127831398737\\
0.0152531668196832	-0.0108503384146303\\
0.015252260596206	-0.0108583454474535\\
0.0152513533211797	-0.0108790129327374\\
0.0152504453047109	-0.0108701393622794\\
0.015249538492015	-0.0108401650377194\\
0.0152486347316475	-0.01080088321998\\
0.0152477328637649	-0.010785232829128\\
0.0152468313321618	-0.0108141075021745\\
0.0152459282937624	-0.0108320721951629\\
0.0152451041407598	-0.0107962285360549\\
0.0152442815634587	-0.0107819479526476\\
0.0152434592661473	-0.0108082953570477\\
0.0152426357142624	-0.0108246876822635\\
0.0152418703533121	-0.0107983509321738\\
0.0152411063528581	-0.0107834219620569\\
0.0152403425941537	-0.0107936334931432\\
0.015239577752222	-0.0108178259527645\\
0.0152384481821346	-0.0108565946498922\\
0.0152373156639767	-0.0108785706613173\\
0.0152361826219565	-0.0108635388994434\\
0.0152350519271605	-0.0108279266793845\\
0.0152335183528506	-0.010775101325964\\
0.0152319902519493	-0.010745157307817\\
0.0152304631236295	-0.0107656392479483\\
0.015228931637382	-0.0108141636568163\\
0.0152269581323756	-0.0108818235605278\\
0.0152249756481574	-0.0109201765341165\\
0.0152229915683634	-0.0108939428033913\\
0.0152210146377278	-0.0108317916464359\\
0.0152201132431857	-0.0108397696522272\\
0.0152192108047047	-0.010860362213907\\
0.0152183076301474	-0.0108515208118464\\
0.015217405650651	-0.0108216551499704\\
0.0152165067013925	-0.0107825157363656\\
0.0152156096309226	-0.0107669220811867\\
0.0152147128942985	-0.010795692077997\\
0.0152138146617831	-0.0108135916455228\\
0.0152129945802725	-0.0107778641899175\\
0.0152121760642632	-0.0107636299035079\\
0.0152113578264311	-0.0107898918908288\\
0.015210538342147	-0.0108062310728762\\
0.0152097765273129	-0.0107799716204006\\
0.0152090160650011	-0.0107650864663882\\
0.0152082558430217	-0.0107752680269199\\
0.0152074945441643	-0.0107993894823587\\
0.0152063699334886	-0.0108380539262675\\
0.0152052423905764	-0.0108599708418211\\
0.0152041143266156	-0.0108449795019807\\
0.0152029885972723	-0.0108094630470325\\
0.0152014614503629	-0.010742825267163\\
0.0151999397496125	-0.0107162759025844\\
0.0151984190166015	-0.0107652589745759\\
0.0151968939473592	-0.0107957343274408\\
0.0151956419570754	-0.0107525001458081\\
0.0151943936330877	-0.0107279928773174\\
0.0151931459605719	-0.0107447560386121\\
0.0151918953689514	-0.0107844701715194\\
0.0151902205780752	-0.0108420752293523\\
0.0151885392784625	-0.01087472861992\\
0.0151868568222692	-0.0108523934480867\\
0.0151851795482669	-0.0107994784896785\\
0.0151830830785813	-0.0107270019524668\\
0.0151809969119961	-0.0106859186732282\\
0.0151789125761907	-0.0107140199541461\\
0.0151768200370577	-0.0107805955830301\\
0.0151742851002978	-0.0108676893129305\\
0.0151717352853777	-0.0109170583385921\\
0.0151691828266586	-0.0108832895430024\\
0.0151666422137824	-0.0108032868267711\\
0.0151655864739902	-0.0108126551506355\\
0.0151645292947031	-0.0108368363548205\\
0.015163471100435	-0.0108264541715914\\
0.0151624145540452	-0.0107913838544962\\
0.0151613621860731	-0.0107454236594152\\
0.0151603124087763	-0.0107271125155303\\
0.0151592630918221	-0.0107608962272457\\
0.0151582117121725	-0.0107819151322205\\
0.0151572825993676	-0.0107413107584053\\
0.0151563555086267	-0.010725133443885\\
0.0151554287771907	-0.010754980281064\\
0.0151545004357875	-0.0107735498165783\\
0.0151536596736279	-0.0107444769778898\\
0.0151528205693286	-0.0107279970576832\\
0.0151519817596181	-0.0107392694506326\\
0.0151511416299193	-0.010765975231477\\
0.0151499259260807	-0.0108078941530068\\
0.0151487067756044	-0.0108316558671398\\
0.0151474870126721	-0.0108154026707953\\
0.0151462699939186	-0.0107768967118967\\
0.0151446470331721	-0.0107058511251463\\
0.0151430302628938	-0.0106775456325549\\
0.0151414145926129	-0.0107297687272824\\
0.0151397939934821	-0.0107622598956546\\
0.0151384812137848	-0.010716780107686\\
0.0151371724911335	-0.010690999918666\\
0.0151358644893874	-0.010708633767453\\
0.0151345532574218	-0.0107504106734975\\
0.0151328155973998	-0.0108103599333019\\
0.0151310708881249	-0.010844342133273\\
0.0151293249262216	-0.0108210980455249\\
0.0151275845768636	-0.0107660297458219\\
0.0151254284434204	-0.0106912495564984\\
0.0151232832784508	-0.010648860453518\\
0.0151211400624928	-0.0106778549279804\\
0.0151189881134378	-0.0107465466497956\\
0.0151163984236721	-0.0108357926473834\\
0.0151137931113199	-0.0108863816846214\\
0.0151111850228872	-0.0108517783916725\\
0.0151085893730029	-0.0107697986414888\\
0.0151075215219439	-0.0107793038508904\\
0.0151064521890162	-0.0108038383794446\\
0.01510538181123	-0.010793304496643\\
0.0151043131298302	-0.0107577217485877\\
0.0151032487498462	-0.0107110900047774\\
0.0151021870367983	-0.0106925113070802\\
0.0151011257976439	-0.0107267886504834\\
0.0151000624350756	-0.0107481146738007\\
0.0150991260305198	-0.010707062015453\\
0.015098191692923	-0.0106907060985011\\
0.0150972577226085	-0.0107208824537644\\
0.0150963221065817	-0.010739657002551\\
0.0150954771395912	-0.0107103460799194\\
0.0150946338577255	-0.0106937312019797\\
0.0150937908752932	-0.010705095907063\\
0.015092946551165	-0.0107320203874872\\
0.015091727493585	-0.0107741871306478\\
0.0150905049484943	-0.0107980893223158\\
0.0150892817836849	-0.0107817400382502\\
0.0150880613955969	-0.010743006434909\\
0.0150864369477151	-0.0106716699846669\\
0.0150848187410934	-0.0106432486082504\\
0.0150832016434947	-0.0106956855064286\\
0.0150815795766058	-0.0107283096949521\\
0.0150802674976079	-0.0106827097450171\\
0.0150789594971226	-0.0106568614422623\\
0.0150776522213571	-0.0106745418813711\\
0.0150763416982806	-0.0107164291660124\\
0.0150746069425907	-0.0107764671551782\\
0.0150728651167659	-0.0108104996513319\\
0.0150711220346022	-0.0107872211606057\\
0.0150693845816101	-0.0107320713557251\\
0.0150672340930906	-0.0106572499254427\\
0.0150650945851466	-0.0106148374450509\\
0.0150629570283648	-0.0106438479098435\\
0.015060810728851	-0.0107125775148535\\
0.0150582296824948	-0.0108018064890239\\
0.0150556330195119	-0.010852385876548\\
0.0150530335815079	-0.0108177891840781\\
0.015050446577308	-0.0107358250712961\\
0.0150493834338213	-0.010745318316301\\
0.0150483188121943	-0.0107698219627546\\
0.0150472531483376	-0.0107593013391615\\
0.0150461891765995	-0.010723763379821\\
0.0150451294954555	-0.0106771903323167\\
0.015044072474538	-0.0106586350199971\\
0.015043015926322	-0.0106928692178242\\
0.0150419572600342	-0.0107141683976506\\
0.0150410253445693	-0.0106731830079812\\
0.0150400954892951	-0.0106568538917523\\
0.0150391660001007	-0.0106869808001923\\
0.0150382348705828	-0.0107057245850982\\
0.0150373942109404	-0.0106687292601022\\
0.0150365552298816	-0.0106539898379164\\
0.015035716547094	-0.010681183791124\\
0.0150348765278185	-0.0106981028059203\\
0.0150341025891646	-0.0106711545480997\\
0.0150333300749189	-0.0106558789452128\\
0.0150325578137795	-0.0106663275757962\\
0.0150317844185265	-0.010691081755297\\
0.0150306500037861	-0.0107304761374404\\
0.0150295125450501	-0.0107528068180211\\
0.0150283745454067	-0.0107375324597002\\
0.0150272389693625	-0.0107013454967657\\
0.015025707480767	-0.0106479648911113\\
0.0150241815812485	-0.0106177061285875\\
0.0150226566748653	-0.0106384033563081\\
0.0150211273184604	-0.0106874378097792\\
0.0150191650568105	-0.010755505789341\\
0.015017193707311	-0.0107940900804664\\
0.0150152207429317	-0.0107676981267561\\
0.0150132550142091	-0.0107051721187467\\
0.015012364495895	-0.0107131470565678\\
0.0150114729344451	-0.0107337316993063\\
0.015010580637485	-0.0107248936972375\\
0.015009689534667	-0.0106950395203064\\
0.015008801459757	-0.0106559151579001\\
0.0150079152621911	-0.0106403274993154\\
0.0150070293982145	-0.0106690864325233\\
0.0150061420394971	-0.0106869791167075\\
0.0150053337239261	-0.0106513466247598\\
0.0150045269655455	-0.010637150173116\\
0.0150037204838655	-0.0106633423560148\\
0.0150029127623509	-0.0106796381084797\\
0.0150021632474889	-0.0106534961601698\\
0.0150014150730719	-0.0106386776133194\\
0.0150006671368415	-0.0106488136140368\\
0.0149999181333491	-0.0106728271322862\\
0.0149988132763949	-0.0107112624126745\\
0.0149977055218602	-0.0107330494270323\\
0.0149965972524354	-0.010718146940615\\
0.0149954912900358	-0.0106828409911087\\
0.0149939927453783	-0.0106305207446836\\
0.0149924995699588	-0.0106008630461178\\
0.0149910073486111	-0.0106211491414399\\
0.0149895108522775	-0.0106692095682086\\
0.0149875838921306	-0.0107361705114314\\
0.0149856481373343	-0.0107741272797094\\
0.014983710819759	-0.0107481645564827\\
0.0149817805043976	-0.0106866554519195\\
0.0149809013568274	-0.0106945422189198\\
0.0149800211890596	-0.0107148992780842\\
0.0149791403019554	-0.0107061589888651\\
0.0149782605827345	-0.0106766348793713\\
0.0149773838248388	-0.0106379430754665\\
0.0149765089030047	-0.0106225277538565\\
0.0149756343074246	-0.0106509687286287\\
0.0149747582499726	-0.0106686635915021\\
0.0149739587316007	-0.01063335877496\\
0.0149731607419111	-0.0106192928734908\\
0.0149723630238565	-0.0106452441938039\\
0.0149715640886655	-0.010661390090982\\
0.0149708216129286	-0.0106354495413127\\
0.0149700804570627	-0.0106207451571534\\
0.0149693395357276	-0.0106308030697068\\
0.0149685975635117	-0.0106546315868279\\
0.0149675017781826	-0.0106928167359875\\
0.0149664031328643	-0.0107144619636163\\
0.0149653039793359	-0.0106996564604188\\
0.0149642071029029	-0.0106645802769099\\
0.0149627194071818	-0.0106125504079942\\
0.0149612370212656	-0.0105830573097355\\
0.0149597555788605	-0.0106032308171738\\
0.0149582699087902	-0.0106510245084438\\
0.0149563554536502	-0.0107176651737213\\
0.0149544322877902	-0.0107554403926492\\
0.0149525075740654	-0.0107296018505828\\
0.0149505897957308	-0.010668386947515\\
0.0149497153790061	-0.0106762447096968\\
0.0149488399495741	-0.0106965269025937\\
0.0149479638060868	-0.0106878187571546\\
0.0149470888219085	-0.0106584032271889\\
0.0149462167773139	-0.0106198537184415\\
0.0149453465553011	-0.0106044950890867\\
0.0149444766571469	-0.0106328314677278\\
0.0149436053078537	-0.010650461254977\\
0.0149428097728035	-0.010615272378063\\
0.014942015756412	-0.0106012526684606\\
0.0149412220098742	-0.0106271187656591\\
0.014940427054181	-0.0106432116403462\\
0.0149396880434439	-0.0106173480977425\\
0.0149389503447531	-0.0106026873649896\\
0.0149382128792027	-0.0106127154196432\\
0.0149374743690015	-0.0106364731994745\\
0.0149363834242615	-0.0106745546369631\\
0.0149352896350469	-0.0106961410756972\\
0.014934195340379	-0.0106813757845586\\
0.0149331033104541	-0.0106463948687044\\
0.0149316218818134	-0.0105944957998563\\
0.0149301457363143	-0.0105650768455331\\
0.0149286705295883	-0.0105851996379457\\
0.0149271911164267	-0.0106328731786526\\
0.0149252844233519	-0.0106993570884878\\
0.0149233690604886	-0.0107370434506923\\
0.0149214521570339	-0.0107112656873123\\
0.0149195421563805	-0.0106501947769428\\
0.0149186710807678	-0.0106580358855837\\
0.0149177989967357	-0.0106782750929189\\
0.014916926201672	-0.0106695854033007\\
0.0149160545610085	-0.0106402322158587\\
0.0149151858474818	-0.0106017644079566\\
0.0149143189488196	-0.0105864383292884\\
0.0149134523726447	-0.0106147146525323\\
0.0149125843514753	-0.0106323070756599\\
0.0149117917892998	-0.0105971898603291\\
0.0149110007396037	-0.0105831987016408\\
0.0149102099586635	-0.010609012122947\\
0.0149094179734876	-0.0106250722247531\\
0.0149086816753464	-0.0105992596360384\\
0.0149079466840868	-0.0105846277864655\\
0.0149072119250499	-0.0105946360848004\\
0.0149064761254743	-0.0106183470593161\\
0.0149053891278845	-0.0106563554964767\\
0.0149042992967151	-0.0106779005550206\\
0.0149032089620285	-0.0106631635682524\\
0.0149021208834104	-0.0106282497091717\\
0.0149006447508799	-0.0105764479217875\\
0.0148991738817039	-0.0105470841114005\\
0.0148977039477851	-0.010567169184934\\
0.0148962298231853	-0.0106147533646576\\
0.014894329883104	-0.0106811149161502\\
0.0148924213051171	-0.0107187319196054\\
0.0148905111922045	-0.0106930015981467\\
0.0148886079567084	-0.0106320430839252\\
0.0148877399234311	-0.0106398701457038\\
0.0148868708853443	-0.0106600730957476\\
0.0148860011387711	-0.0106513989731724\\
0.0148851325424657	-0.0106220983701547\\
0.0148842668628191	-0.0105836994749572\\
0.0148834029915403	-0.0105684008520137\\
0.0148825394415945	-0.0105966265199687\\
0.0148816744518269	-0.0106141874273558\\
0.0148808846437659	-0.0105791325101612\\
0.0148800963428227	-0.0105651661718662\\
0.0148793083096828	-0.0105909338000192\\
0.0148785190765761	-0.0106069654111149\\
0.0148777853267574	-0.0105811982537482\\
0.014877052879224	-0.0105665921569067\\
0.0148763206630967	-0.0105765828401741\\
0.0148755874100902	-0.0106002520822796\\
0.0148745041625968	-0.0106381940476619\\
0.0148734180914263	-0.0106597014267204\\
0.0148723315184982	-0.0106449902130117\\
0.0148712471937545	-0.0106101374136976\\
0.0148697761404409	-0.0105447415407964\\
0.0148683103321819	-0.0105186869682247\\
0.0148668454559286	-0.010566757158387\\
0.0148653764035646	-0.0105966645518574\\
0.0148641703516602	-0.010554234410611\\
0.0148629678309539	-0.0105301829119049\\
0.0148617659377142	-0.0105466343231399\\
0.0148605612329359	-0.0105856098791722\\
0.0148589478430193	-0.010642145452978\\
0.0148573281838036	-0.0106741926072011\\
0.0148557074105554	-0.0106522721057189\\
0.0148540916288624	-0.0106003395558863\\
0.0148520719666215	-0.0105292067755689\\
0.0148500622289735	-0.0104888852040747\\
0.0148480542548488	-0.0105164654710011\\
0.0148460383787671	-0.0105818067492422\\
0.0148435962645392	-0.010667287468482\\
0.0148411398181492	-0.0107157421600712\\
0.0148386808249843	-0.0106825987760626\\
0.0148362332429483	-0.0106040777420868\\
0.0148352161312089	-0.0106132728330995\\
0.0148341976327192	-0.0106370068944424\\
0.0148331781564386	-0.0106268166916821\\
0.0148321602676572	-0.0105923948717063\\
0.0148311464041935	-0.0105472845421694\\
0.0148301350364813	-0.0105293119958521\\
0.0148291241122449	-0.0105624710015042\\
0.0148281112008921	-0.0105831012387834\\
0.014827216073431	-0.0105432472741864\\
0.0148263228939854	-0.0105273689325295\\
0.014825430060687	-0.0105566641704692\\
0.0148245356763796	-0.0105748905224953\\
0.0148237256610015	-0.0105463547379297\\
0.0148229172427995	-0.010530179246513\\
0.0148221091084033	-0.0105412434078144\\
0.0148212997023362	-0.0105674558605093\\
0.0148201284491312	-0.0106086007040447\\
0.0148189538754054	-0.0106319236325576\\
0.0148177787116346	-0.0106159705689726\\
0.0148166061916306	-0.0105781756640408\\
0.0148150425637381	-0.0105084416334889\\
0.0148134848998628	-0.0104806586820713\\
0.0148119282957473	-0.0105319176982857\\
0.0148103669430838	-0.0105638090546891\\
0.0148091021510373	-0.0105191686655264\\
0.0148078412676616	-0.0104938642891877\\
0.0148065810788266	-0.0105111726784187\\
0.0148053177779095	-0.0105521785279871\\
0.0148036436310263	-0.0106110215367786\\
0.0148019626926523	-0.0106443766590629\\
0.0148002805474544	-0.0106215614973053\\
0.014798603809576	-0.0105675093796622\\
0.0147965264789754	-0.0104941089147969\\
0.0147944597158386	-0.0104525019077521\\
0.0147923948304584	-0.0104809614225423\\
0.0147903215312683	-0.0105483857545647\\
0.0147878264847077	-0.0106359853220374\\
0.0147853163866641	-0.0106856410814062\\
0.0147828036140252	-0.0106516761577419\\
0.0147803028252321	-0.0105712087883169\\
0.0147792739967191	-0.0105805386732933\\
0.0147782437405002	-0.0106046206603057\\
0.0147772124776128	-0.010594281075901\\
0.0147761828491092	-0.0105593546547698\\
0.0147751573648054	-0.0105135830375839\\
0.0147741344499616	-0.0104953470256036\\
0.0147731119916911	-0.0105289921203862\\
0.0147720874876177	-0.010549924783324\\
0.0147711853011038	-0.0105096292990609\\
0.0147702851060065	-0.010493575050184\\
0.0147693852647685	-0.010523194833594\\
0.0147684838379656	-0.0105416231051265\\
0.0147676697469686	-0.0105128527661336\\
0.014766857279512	-0.0104965443176872\\
0.014766045100546	-0.0105076994226258\\
0.0147652316289178	-0.0105341273327517\\
0.0147640571161602	-0.0105755164215525\\
0.0147628792433422	-0.010598977800339\\
0.0147617007734533	-0.0105829300356956\\
0.0147605249788123	-0.0105449107715053\\
0.0147589598879327	-0.0104748898930892\\
0.0147574008102369	-0.0104469926577238\\
0.0147558428010375	-0.010498462525645\\
0.014754280004144	-0.0105304850657385\\
0.014753015867662	-0.0104857260396116\\
0.014751755660654	-0.010460354413985\\
0.0147504961518832	-0.0104777088022493\\
0.0147492335144671	-0.0105188236295752\\
0.0147475621450255	-0.0105777544602985\\
0.0147458839638059	-0.0106111593643894\\
0.0147442045721574	-0.0105883101514908\\
0.0147425306039814	-0.0105341773622186\\
0.01474045869153	-0.0104607356893258\\
0.0147383973584115	-0.0104191053235374\\
0.014736337905159	-0.010447580815889\\
0.0147342700286469	-0.0105150430008558\\
0.0147317832898381	-0.0106026265538173\\
0.0147292815050496	-0.0106522732353714\\
0.0147267770466439	-0.0106183145210026\\
0.0147242845677033	-0.0105378618622162\\
0.0147232602695245	-0.0105471800508537\\
0.0147222345472173	-0.0105712318476668\\
0.014721207820764	-0.0105609052254032\\
0.0147201827245994	-0.0105260225895132\\
0.0147191617622504	-0.0104803083535657\\
0.0147181433629232	-0.0104620952030228\\
0.0147171254190253	-0.0104956981188889\\
0.0147161054344508	-0.0105166045397537\\
0.0147152075693486	-0.0104763749197484\\
0.0147143116891584	-0.0104603469120557\\
0.0147134161616718	-0.0104899182809813\\
0.0147125190537994	-0.010508316430915\\
0.0147117091101317	-0.0104796018914108\\
0.014710900783713	-0.0104633250728698\\
0.014710092744667	-0.0104744585427083\\
0.0147092834179683	-0.0105008351964387\\
0.0147081151710206	-0.0105421339075671\\
0.0147069435786708	-0.0105655440558269\\
0.0147057713918548	-0.0105495313332602\\
0.0147046018686162	-0.0105115950883559\\
0.0147030454369048	-0.0104417407788951\\
0.0147014949898025	-0.0104139099067849\\
0.0146999456061192	-0.0104652573357648\\
0.0146983914574933	-0.010497203699136\\
0.0146971345122455	-0.0104525581375083\\
0.0146958814765746	-0.0104272508291611\\
0.0146946291356053	-0.0104445612239086\\
0.0146933736818332	-0.0104855718248092\\
0.0146917120249686	-0.0105443458916513\\
0.0146900435925186	-0.0105776619342357\\
0.0146883739560711	-0.0105548735032952\\
0.0146867097142803	-0.0105008847144729\\
0.0146846500534304	-0.0104276457564001\\
0.0146826009135918	-0.0103861302993787\\
0.0146805536432561	-0.0104145271932444\\
0.0146784979960969	-0.0104818031680646\\
0.0146760261548247	-0.0105691379598061\\
0.0146735393529212	-0.0106186436312197\\
0.014671049892567	-0.0105847813688782\\
0.014668572343725	-0.0105045572176241\\
0.0146675543003059	-0.0105138478658185\\
0.0146665348411642	-0.010537828576162\\
0.0146655143838034	-0.0105275324748246\\
0.0146644955471087	-0.0104927529365731\\
0.0146634808198303	-0.0104471738116817\\
0.014662468640446	-0.0104290144911531\\
0.0146614569138028	-0.0104625180916676\\
0.0146604431585279	-0.0104833627224018\\
0.0146595508135251	-0.0104432536540913\\
0.0146586604415562	-0.0104272736757729\\
0.0146577704201803	-0.0104567564314174\\
0.0146568788278759	-0.0104750994496307\\
0.0146560738903413	-0.0104464718994537\\
0.0146552705602717	-0.0104302443907575\\
0.0146544675158364	-0.0104413441322806\\
0.0146536631915383	-0.0104676408791972\\
0.0146525021956104	-0.0105088133910917\\
0.0146513378746946	-0.0105321520033959\\
0.0146501729629404	-0.0105161882119764\\
0.01464901069851	-0.0104783678913931\\
0.014647463960388	-0.0104087285107372\\
0.0146459231701047	-0.0103809832690782\\
0.0146443834367069	-0.0104321727115061\\
0.0146428389676432	-0.010464020781819\\
0.0146415898718954	-0.0104195133380948\\
0.0146403446615722	-0.0103942843217935\\
0.0146391001416591	-0.0104115411641758\\
0.0146378525281733	-0.0104524248924823\\
0.0146362012701455	-0.0105110163396475\\
0.0146345432785725	-0.0105442288643832\\
0.0146328840904727	-0.0105215112404522\\
0.0146312302635577	-0.0104676902027438\\
0.0146291835149631	-0.0103946795994312\\
0.0146271472218746	-0.0103532935851611\\
0.0146251127866494	-0.0103816019391833\\
0.0146230700267565	-0.0104486681514741\\
0.0146206137024428	-0.010535729884334\\
0.014618142510903	-0.0105850807724935\\
0.0146156686775105	-0.0105513243830956\\
0.0146132066812627	-0.0104713510587637\\
0.0146121950412949	-0.010480612543503\\
0.0146111819944785	-0.0105045179781121\\
0.0146101679557	-0.010494254196359\\
0.0146091555274291	-0.0104595838314909\\
0.0146081471828162	-0.0104141477800137\\
0.0146071413701266	-0.0103960454618077\\
0.0146061360073405	-0.0104294438941226\\
0.0146051286286385	-0.0104502230933133\\
0.0146042419004574	-0.0104102401053871\\
0.0146033571329254	-0.0103943103591458\\
0.0146024727137858	-0.0104237004375648\\
0.0146015867335786	-0.010441985795631\\
0.0146007868655331	-0.010413448335883\\
0.0145999885948512	-0.0103972718948892\\
0.0145991906080087	-0.0104083367057087\\
0.0145983913493463	-0.0104345506971958\\
0.0145972376686064	-0.0104755935229882\\
0.014596080683792	-0.0104988586228078\\
0.0145949231118554	-0.0104829451144966\\
0.0145937681705917	-0.010445243921208\\
0.0145922311816961	-0.0103758240503744\\
0.0145907001032021	-0.0103481662643047\\
0.0145891700749415	-0.0103991943528361\\
0.0145876353408225	-0.0104309420350612\\
0.0145863941205015	-0.0103865749638046\\
0.0145851567611352	-0.0103614255175482\\
0.0145839200878311	-0.010378627933404\\
0.0145826803404373	-0.0104193827181148\\
0.0145810394957858	-0.0104777892878361\\
0.0145793919600158	-0.0105108970149095\\
0.0145777432352582	-0.0104882510733906\\
0.014576099837906	-0.0104345998607396\\
0.0145740659992097	-0.0103618197176071\\
0.0145720425501177	-0.0103205643395445\\
0.014570020947179	-0.0103487833373898\\
0.014567991072044	-0.0104156378531507\\
0.0145655502432571	-0.0105024246919036\\
0.0145630946409818	-0.0105516197565126\\
0.014560636413511	-0.0105179699516291\\
0.0145581899485525	-0.0104382491400241\\
0.0145571846917962	-0.0104474813695518\\
0.0145561780370652	-0.0104713112915868\\
0.0145551703966292	-0.0104610799311051\\
0.0145541643565423	-0.0104265190831117\\
0.0145531623743552	-0.0103812265551991\\
0.0145521629081212	-0.010363181418662\\
0.0145511638889528	-0.0103964743518871\\
0.0145501628665842	-0.010417187913668\\
0.0145492817338799	-0.0103773312432448\\
0.0145484025494558	-0.0103614518235522\\
0.0145475237112263	-0.0103907490504477\\
0.0145466433217773	-0.0104089766399255\\
0.0145458485014048	-0.0103805293489537\\
0.0145450552683179	-0.0103644040200741\\
0.0145442623172794	-0.010375433869812\\
0.0145434681024453	-0.0104015650339012\\
0.0145423217025094	-0.0104424781655941\\
0.0145411720193475	-0.0104656697483958\\
0.0145400217527683	-0.0104498065262937\\
0.0145388741002627	-0.010412224467646\\
0.0145373468115844	-0.0103430239785323\\
0.0145358253960107	-0.0103154535970137\\
0.014534305024043	-0.0103663204258128\\
0.0145327799759133	-0.0103979677785348\\
0.0145315465894034	-0.0103537409254601\\
0.0145303170394826	-0.0103286709617916\\
0.0145290881712944	-0.0103458190109422\\
0.0145278562484165	-0.0103864449937814\\
0.0145262257600111	-0.0104446669655604\\
0.0145245886227159	-0.0104776700534076\\
0.0145229503039372	-0.0104550956859291\\
0.0145213172789421	-0.0104016140415904\\
0.0145192962771457	-0.0103290639342028\\
0.014517285599381	-0.0102879389517564\\
0.0145152767561181	-0.0103160687579912\\
0.0145132596928683	-0.0103827119671007\\
0.0145108342700077	-0.0104692244905092\\
0.0145083941669033	-0.0105182640596393\\
0.0145059514551731	-0.0104847206148665\\
0.0145035204317152	-0.0104052517843477\\
0.0145025215200446	-0.0104144548313606\\
0.0145015212192233	-0.0104382094284645\\
0.0145005199389186	-0.0104280104086896\\
0.0144995202488619	-0.0103935588054303\\
0.0144985245910921	-0.0103484094444378\\
0.014497531433395	-0.0103304213474776\\
0.0144965387199418	-0.0103636090437699\\
0.0144955440159324	-0.0103842571312444\\
0.0144946684449001	-0.0103445264473811\\
0.0144937948098507	-0.0103286972223843\\
0.0144929215188107	-0.0103579018410219\\
0.0144920466863426	-0.0103760718132609\\
0.0144912568828753	-0.010347714445082\\
0.0144904686566745	-0.0103316400888806\\
0.0144896807107419	-0.0103426350729121\\
0.014488891508991	-0.0103686836355593\\
0.0144877523451682	-0.0104094674381881\\
0.0144866099188439	-0.0104325857108911\\
0.0144854669127849	-0.0104167726334639\\
0.0144843265042992	-0.0103793093741422\\
0.0144828088559561	-0.010310327634095\\
0.0144812970436457	-0.0102828444050704\\
0.0144797862683539	-0.010333550439178\\
0.0144782708464172	-0.0103650977517275\\
0.0144770452451411	-0.0103210107047104\\
0.0144758234562368	-0.0102960199900165\\
0.0144746023447619	-0.0103131138322553\\
0.0144733781978795	-0.0103536113917928\\
0.0144717580012759	-0.0104116493163833\\
0.0144701311977524	-0.0104445480771983\\
0.0144685032202032	-0.0104220450702171\\
0.0144668805030221	-0.0103687324882783\\
0.0144648722580126	-0.010296411722154\\
0.0144628742718665	-0.010255416741657\\
0.0144608781086427	-0.0102834576255524\\
0.0144588737773191	-0.0103498901659487\\
0.0144564636640263	-0.0104361292099629\\
0.0144540389631563	-0.0104850137574709\\
0.0144516116701272	-0.0104515763486874\\
0.0144491959915909	-0.0103723587313662\\
0.0144482033851894	-0.0103815326859881\\
0.0144472093984062	-0.0104052121907854\\
0.0144462144383224	-0.0103950454118403\\
0.0144452210584486	-0.0103607027159364\\
0.0144442316854085	-0.0103156960797243\\
0.0144432447966598	-0.0102977648461866\\
0.0144422583493508	-0.0103308476305473\\
0.0144412699240509	-0.0103514304459188\\
0.0144403998797491	-0.0103118253577003\\
0.0144395317592097	-0.0102960461716542\\
0.0144386639805082	-0.010325158469381\\
0.0144377946701086	-0.010343271003158\\
0.0144370098519982	-0.0103150032777087\\
0.014436226601198	-0.0102989797354321\\
0.0144354436288969	-0.0103099399623458\\
0.0144346594087047	-0.010335906180812\\
0.0144335274354583	-0.0103765610583758\\
0.0144323922203045	-0.0103996062499879\\
0.0144312564290757	-0.0103838431605923\\
0.0144301232190233	-0.0103464983294904\\
0.0144286151503123	-0.0102777346535452\\
0.0144271128807948	-0.0102503383041169\\
0.0144256116417501	-0.0103008840470245\\
0.0144241057853918	-0.0103323316326558\\
0.0144228879203043	-0.0102883839530895\\
0.0144216738435235	-0.0102634722387474\\
0.0144204604398962	-0.0102805120441341\\
0.0144192440200219	-0.0103208815832661\\
0.0144176340503599	-0.0103787360389504\\
0.0144160175154835	-0.0104115308005321\\
0.0144143998139926	-0.0103890989298313\\
0.0144127873396644	-0.0103359548790928\\
0.0144107917710217	-0.0102638627327559\\
0.0144088063964849	-0.010222997345241\\
0.0144068228333635	-0.0102509495865338\\
0.0144048311537029	-0.0103171721209516\\
0.014402436253442	-0.0104031385467357\\
0.0144000268576869	-0.0104518685607729\\
0.0143976148861358	-0.0104185368540792\\
0.0143952144557625	-0.0103395696589057\\
0.0143942281148579	-0.0103487146128744\\
0.0143932404022851	-0.0103723192621559\\
0.0143922517225557	-0.0103621846223745\\
0.0143912646130613	-0.0103279504904056\\
0.0143902814851081	-0.0102830861289161\\
0.0143893008257644	-0.0102652115794917\\
0.0143883206050741	-0.0102981897827428\\
0.0143873384188786	-0.0103187075318353\\
0.0143864738664415	-0.0102792276430202\\
0.0143856112256232	-0.0102634983380565\\
0.0143847489244851	-0.0102925186061361\\
0.0143838851013176	-0.0103105738826634\\
0.0143831052371104	-0.0102823955170178\\
0.0143823269303199	-0.0102664226282888\\
0.0143815489002705	-0.0102773482077841\\
0.0143807696302072	-0.0103032323419597\\
0.0143796448021667	-0.0103437587014967\\
0.0143785167526831	-0.0103667310427461\\
0.0143773881307608	-0.0103510177835624\\
0.0143762620737218	-0.0103137910067826\\
0.014374763524194	-0.0102452447063002\\
0.0143732707372532	-0.0102179349621043\\
0.0143717789742805	-0.0102683209200076\\
0.0143702826231407	-0.0102996690936544\\
0.0143690724454231	-0.0102558603413313\\
0.0143678660320988	-0.0102310273778092\\
0.0143666602876789	-0.0102480133170257\\
0.0143654515460519	-0.0102882552401189\\
0.0143638517387922	-0.0103459268064987\\
0.0143622454077606	-0.0103786178973941\\
0.0143606379174787	-0.0103562569382449\\
0.0143590356213638	-0.0103032808862952\\
0.0143570526490885	-0.0102314166374119\\
0.0143550798065701	-0.0101906804334247\\
0.014353108764033	-0.0102185443121848\\
0.0143511296561917	-0.0102845575041466\\
0.0143487498729522	-0.0103702521731399\\
0.0143463556857201	-0.0104188281420122\\
0.0143439589389518	-0.0103856018034034\\
0.0143415736605093	-0.0103068842390753\\
0.0143405935455579	-0.0103160002840431\\
0.0143396120675969	-0.0103395303143785\\
0.0143386296285846	-0.0103294277121897\\
0.0143376487498953	-0.0102953018010557\\
0.0143366718276142	-0.0102505792646505\\
0.0143356973583598	-0.0102327612201978\\
0.0143347233249899	-0.0102656351728523\\
0.014333747338522	-0.0102860880612981\\
0.0143328882432881	-0.0102467329761916\\
0.0143320310476062	-0.0102310533946602\\
0.0143311741894603	-0.010259981923954\\
0.0143303158188928	-0.010277980124194\\
0.0143295408773223	-0.0102498908359163\\
0.0143287674833375	-0.010233968440637\\
0.014327994364347	-0.0102448594822219\\
0.0143272200131701	-0.0102706617915477\\
0.0143261022852382	-0.0103110600392725\\
0.0143249813561983	-0.0103339597604221\\
0.0143238598583334	-0.0103182961739486\\
0.0143227409091612	-0.0102811870783494\\
0.0143212518187358	-0.010227155573945\\
0.0143197684545216	-0.0101965278498767\\
0.014318286107812	-0.0102174774501489\\
0.0143167992018979	-0.0102671098073732\\
0.0143149106543692	-0.0103352925843327\\
0.0143130129883144	-0.0103739419482912\\
0.0143111137019315	-0.0103475054842594\\
0.0143092216756349	-0.0102848740254484\\
0.0143083774496719	-0.0102927432799283\\
0.0143075322080375	-0.0103130551363621\\
0.0143066862502582	-0.0103043342549038\\
0.0143058414551821	-0.010274875703523\\
0.0143049996082951	-0.0102362698145431\\
0.0143041595893255	-0.0102208887225643\\
0.0143033198951631	-0.0102492665443185\\
0.0143024787456144	-0.0102669221158519\\
0.0143017165996691	-0.0102319493435947\\
0.0143009559537871	-0.0102180157329196\\
0.014300195574455	-0.0102437229792375\\
0.0142994340007739	-0.0102597170231162\\
0.0142987303215676	-0.0102341687174089\\
0.0142980279226192	-0.0102196866764914\\
0.014297325751163	-0.0102295925045468\\
0.0142966225603666	-0.0102530607134985\\
0.0142955887803325	-0.0102904946194552\\
0.0142945522517362	-0.0103117140053504\\
0.0142935152347307	-0.010297199781194\\
0.0142924804061051	-0.0102628136760277\\
0.0142910821648921	-0.0101985485023689\\
0.0142896889889285	-0.0101729444151899\\
0.0142882967130216	-0.0102201834683826\\
0.0142869004041676	-0.0102495737609165\\
0.0142857576807428	-0.0102080091384525\\
0.0142846183459229	-0.0101844482585204\\
0.0142834796132326	-0.0102005640827174\\
0.0142823381825381	-0.0102387445889381\\
0.0142808133197113	-0.0102939864903164\\
0.0142792824712182	-0.0103253003271436\\
0.0142777505590945	-0.0103038814204349\\
0.0142762234127034	-0.0102531372145648\\
0.014274318527185	-0.0101837731340728\\
0.0142724230788527	-0.0101444541489552\\
0.0142705293074375	-0.0101713486390415\\
0.014268628022143	-0.0102350652217921\\
0.0142663283316028	-0.0103182851708856\\
0.0142640150569851	-0.0103654583463485\\
0.0142616993685275	-0.0103331915292871\\
0.0142593944955878	-0.010256747197649\\
0.014258438952671	-0.0102656781793526\\
0.0142574821015233	-0.0102887305305798\\
0.0142565243279485	-0.0102788330195848\\
0.0142555680519883	-0.0102453998927159\\
0.0142546155734301	-0.0102015852608468\\
0.0142536654493127	-0.0101841289374574\\
0.0142527157435619	-0.0102163355216399\\
0.0142517641632073	-0.0102363731995079\\
0.0142509239329809	-0.0101976961786235\\
0.0142500855374142	-0.010182286746762\\
0.0142492474678526	-0.0102107168550601\\
0.0142484079375368	-0.0102284049572374\\
0.0142476481073718	-0.0102007303390977\\
0.0142468897794372	-0.0101850429993241\\
0.0142461317184376	-0.0101957732611241\\
0.0142453724613636	-0.0102211946620031\\
0.0142442743537388	-0.0102610765103352\\
0.0142431731263208	-0.0102836835108158\\
0.0142420713445272	-0.0102682201475451\\
0.0142409720466844	-0.0102315854070358\\
0.0142395067050074	-0.0101781588492585\\
0.0142380469620362	-0.0101478740388029\\
0.014236588213913	-0.0101685890835104\\
0.0142351250081054	-0.0102176657477658\\
0.0142332642424947	-0.0102851718024635\\
0.0142313945384651	-0.0103234375668364\\
0.0142295232461119	-0.0102972634878896\\
0.0142276590704461	-0.0102352536538401\\
0.0142268257164081	-0.0102430592307033\\
0.0142259913630699	-0.0102632067246027\\
0.01422515630513	-0.0102545564120845\\
0.0142243223911523	-0.0102253362378396\\
0.0142234913778437	-0.0101870427457975\\
0.0142226621629895	-0.0101717861168519\\
0.0142218332677071	-0.0101999343066805\\
0.014221002940497	-0.0102174470102053\\
0.0142202501061686	-0.0101827343900773\\
0.0142194987496696	-0.0101689044274182\\
0.0142187476557697	-0.0101944204451203\\
0.0142179953852236	-0.0102102955140275\\
0.0142172999361718	-0.010184923882338\\
0.0142166057497324	-0.0101705419889757\\
0.0142159117876497	-0.0101803793153283\\
0.0142152168202763	-0.0102036852347407\\
0.0142141947047135	-0.0102408759701423\\
0.014213169876182	-0.0102619575149623\\
0.0142121445655662	-0.010247537575168\\
0.0142111214149913	-0.0102133748420508\\
0.0142097384763781	-0.0101628703448059\\
0.014208360540798	-0.0101342419025134\\
0.0142069834942194	-0.0101538239785797\\
0.0142056024642306	-0.0102002164911763\\
0.0142038275090768	-0.0102647293490275\\
0.0142020443905845	-0.0103012984216622\\
0.0142002598214975	-0.010276284892994\\
0.0141984817519863	-0.0102170245551277\\
0.0141976742046371	-0.0102246019614695\\
0.0141968657155564	-0.0102441605092511\\
0.0141960565624655	-0.0102357630603397\\
0.0141952484874343	-0.0102073970423618\\
0.0141944431459676	-0.01017022293537\\
0.0141936394993482	-0.0101554122840944\\
0.0141928361538905	-0.0101827376536158\\
0.0141920314589969	-0.0101997384305058\\
0.014191297790417	-0.0101658518820444\\
0.0141905655301662	-0.0101523510371609\\
0.0141898335201649	-0.0101772598388356\\
0.0141891003888533	-0.0101927571216647\\
0.0141884196033292	-0.0101678783073689\\
0.0141877400318442	-0.0101537757672342\\
0.0141870606760847	-0.0101634220138174\\
0.0141863803537087	-0.0101862752401352\\
0.0141853762419982	-0.0102228743449425\\
0.0141843695029485	-0.0102436205243347\\
0.0141833622970304	-0.0102294299770882\\
0.0141823571829759	-0.0101958107050744\\
0.0141809946479516	-0.0101459671388068\\
0.0141796369858721	-0.0101177133448206\\
0.0141782801896785	-0.0101370391585462\\
0.0141769195136508	-0.010182824551968\\
0.0141751668175501	-0.0102466391480055\\
0.0141734061338682	-0.0102828124113727\\
0.0141716440308231	-0.0102580696193065\\
0.0141698882874175	-0.0101994506920423\\
0.0141690882214197	-0.0102069708440151\\
0.0141682872278678	-0.010226381608735\\
0.0141674855803023	-0.0102180476103785\\
0.0141666849945666	-0.0101898959241105\\
0.0141658871012423	-0.0101530027021523\\
0.0141650908772497	-0.0101383039591542\\
0.0141642949498849	-0.010165422860035\\
0.0141634976933998	-0.0101822951802068\\
0.0141627699550211	-0.0101486251802485\\
0.0141620436070295	-0.010135210611125\\
0.0141613175060993	-0.0101599602356652\\
0.0141605902981442	-0.0101753584847018\\
0.01415991437938	-0.0101506154119452\\
0.014159239661443	-0.0101365898168164\\
0.014158565156884	-0.0101461834324201\\
0.0141578896962276	-0.0101689119690288\\
0.0141568920204678	-0.0102053387869175\\
0.0141558917420465	-0.0102259873055784\\
0.014154891001142	-0.0102118635590279\\
0.014153892332453	-0.010178402546644\\
0.0141525377029649	-0.0101287637439877\\
0.0141511879064666	-0.0101006260201244\\
0.0141498389687545	-0.0101198724409878\\
0.0141484861830206	-0.0101654697422805\\
0.0141467428338549	-0.0102290527909373\\
0.0141449915549677	-0.0102650948018191\\
0.0141432388669989	-0.0102404417874685\\
0.0141414924926024	-0.0101820355554168\\
0.0141406961388578	-0.0101895336183552\\
0.0141398988630003	-0.0102088873675977\\
0.0141391009369656	-0.0102005778487969\\
0.014138304066532	-0.010172508852822\\
0.0141375098727161	-0.010135723997777\\
0.0141367173384397	-0.0101210684295772\\
0.0141359250990511	-0.0101481076737776\\
0.0141351315383387	-0.0101649304346766\\
0.0141344069951147	-0.0101313510485108\\
0.014133683834804	-0.0101179725811093\\
0.0141329609202267	-0.01014265559866\\
0.0141322369045752	-0.0101580124074308\\
0.0141315638202451	-0.0101333310473869\\
0.0141308919307596	-0.0101193404340697\\
0.0141302202535891	-0.0101289101218436\\
0.0141295476250845	-0.0101515819702769\\
0.01412855397757	-0.0101879236839868\\
0.0141275577395409	-0.0102085239613986\\
0.0141265610411872	-0.0101944332122358\\
0.0141255664053777	-0.0101610503750026\\
0.0141242170719882	-0.0101115212759393\\
0.0141228725502498	-0.010083445737488\\
0.0141215288835061	-0.0101026496230484\\
0.0141201813857304	-0.0101481461526159\\
0.0141184446801388	-0.0102115951039429\\
0.0141167000782384	-0.0102475611018374\\
0.0141149540731938	-0.0102229600809584\\
0.0141132143551188	-0.0101646770282749\\
0.0141124209199598	-0.0101721603686128\\
0.0141116265663054	-0.0101914761163714\\
0.0141108315650246	-0.0101831829134813\\
0.0141100376152037	-0.0101551690315562\\
0.0141092463314996	-0.0101184564043291\\
0.0141084567008243	-0.0101038296126382\\
0.01410766736388	-0.0101308157647278\\
0.0141068767107957	-0.0101476054937904\\
0.0141061547849498	-0.0101140903025837\\
0.0141054342367349	-0.0101007374112951\\
0.0141047139333147	-0.0101253732414046\\
0.0141039925330261	-0.0101407006919941\\
0.014103321852273	-0.0101160654927546\\
0.0141026523618995	-0.0101021010456598\\
0.0141019830830475	-0.0101116528355351\\
0.0141013128564165	-0.0101342822814932\\
0.014100322724635	-0.0101705572330553\\
0.0140993300118481	-0.0101911196663856\\
0.0140983368404264	-0.0101770548028674\\
0.0140973457239778	-0.0101437332921289\\
0.0140960011284827	-0.010094293865841\\
0.0140946613272316	-0.0100662691583463\\
0.014093322377882	-0.010085438275139\\
0.0140919796113603	-0.0101308524329259\\
0.014090248967743	-0.0101941878576677\\
0.0140885104560489	-0.0102300895030898\\
0.0140867705462273	-0.0102055324997999\\
0.0140850369008975	-0.0101473537305727\\
0.0140842462108845	-0.0101548239102471\\
0.014083454605604	-0.0101741056881427\\
0.014082662354973	-0.0101658270701895\\
0.0140818711521068	-0.0101378624552025\\
0.0140810826059881	-0.0101012143930627\\
0.0140802957070891	-0.0100866133249478\\
0.0140795091008888	-0.0101135520175292\\
0.0140787211831739	-0.0101303122191398\\
0.0140780017470967	-0.0100968556048524\\
0.0140772836838392	-0.0100835260513763\\
0.0140765658645215	-0.0101081188236665\\
0.0140758469521662	-0.0101234194853642\\
0.0140751785786008	-0.0100988271280294\\
0.0140745113912784	-0.0100848869658413\\
0.0140738444147424	-0.0100944221446525\\
0.0140731764937212	-0.010117012236816\\
0.0140721897612364	-0.0101532243575957\\
0.0140712004566795	-0.0101737511753368\\
0.0140702106950752	-0.0101597106731571\\
0.0140692229813315	-0.0101264468776327\\
0.0140678829944571	-0.0100770928078267\\
0.0140665477852866	-0.0100491164845999\\
0.0140652134250787	-0.0100682525061789\\
0.0140638752608678	-0.010113588257054\\
0.0140621505414949	-0.0101768146170319\\
0.0140604179811198	-0.0102126544391618\\
0.0140586840274284	-0.0101881397234821\\
0.0140569563166724	-0.0101300611391634\\
0.0140561683282058	-0.0101375185031096\\
0.0140553794276096	-0.0101567672014759\\
0.0140545898838753	-0.0101485027861957\\
0.0140538013843138	-0.0101205861468831\\
0.014053015532392	-0.0100840009576095\\
0.0140522313220428	-0.0100694249388684\\
0.0140514474033889	-0.0100963174158322\\
0.0140506621777166	-0.0101130488638923\\
0.0140499451980634	-0.0100796495706702\\
0.0140492295865298	-0.0100663428546576\\
0.0140485142181008	-0.0100908934922627\\
0.0140477977603765	-0.0101061679394062\\
0.0140471316676634	-0.0100816176709591\\
0.0140464667571362	-0.0100677013668303\\
0.0140458020566747	-0.0100772202265443\\
0.014045136414958	-0.0100997716566211\\
0.0140441530483087	-0.0101359218548859\\
0.0140431671183763	-0.0101564135718878\\
0.0140421807329582	-0.0101423970788855\\
0.0140411963884031	-0.010109190164257\\
0.0140398609707521	-0.010059920431672\\
0.0140385303144906	-0.0100319919149452\\
0.0140372005042927	-0.0100510952365083\\
0.0140358669030815	-0.0100963535167461\\
0.0140341480632485	-0.0101594718936484\\
0.0140324214091736	-0.0101952505056397\\
0.0140306933665376	-0.0101707776581685\\
0.0140289715455309	-0.0101127982651392\\
0.0140281876371476	-0.0100762755095165\\
0.014027405364739	-0.0100617243651599\\
0.014026623383031	-0.0100885709493581\\
0.0140258400987616	-0.0101052738447331\\
0.0140250567745426	-0.0100687510891104\\
0.0140242750862982	-0.0100541999447541\\
0.0140234936887544	-0.010081046528952\\
0.0140227109886493	-0.010097749424327\\
0.0140219962874152	-0.0100644058351996\\
0.014021282949741	-0.0100511213124285\\
0.0140205698543612	-0.0100756310039259\\
0.0140198556733166	-0.010090879976002\\
0.014019191676667	-0.0100663698921276\\
0.0140185288583364	-0.0100524763665993\\
0.0140178662493844	-0.0100619796455742\\
0.014017202702256	-0.0100844941628334\\
0.0140162224059713	-0.0101205860865795\\
0.014015239554661	-0.0101410447707076\\
0.0140142562493323	-0.0101270508724466\\
0.0140132749782922	-0.010093897487731\\
0.0140119437033352	-0.0100447062004238\\
0.0140106171746182	-0.0100168221503529\\
0.0140092914892727	-0.0100358950563792\\
0.0140079620249763	-0.0100810812782117\\
0.0140062484905735	-0.0101441001629945\\
0.0140045271665443	-0.0101798223779411\\
0.0140028044583281	-0.0101553881064849\\
0.0140010879521429	-0.0100975001051069\\
0.0140003050547817	-0.0101049331782827\\
0.0139995212512233	-0.0101241191781243\\
0.0139987368087099	-0.0101158816824123\\
0.0139979534035781	-0.0100880559755905\\
0.0139971726288658	-0.0100515899547581\\
0.0139963934850494	-0.0100370614142857\\
0.0139956146310313	-0.0100638662947483\\
0.0139948344784955	-0.0100805432436896\\
0.0139941221249234	-0.0100472524541112\\
0.0139934111305963	-0.0100339889673722\\
0.0139927003777968	-0.010058459847791\\
0.0139919885427681	-0.0100736846731309\\
0.0139913267432219	-0.0100492139914956\\
0.0139906661182093	-0.0100353428011007\\
0.0139900057019026	-0.0100448308026717\\
0.0139893443504335	-0.0100673091257507\\
0.0139883673165289	-0.0101033423321268\\
0.0139873877359053	-0.010123767732351\\
0.0139864077027394	-0.0101097966005378\\
0.0139854296972484	-0.0100766971525304\\
0.0139841028735353	-0.0100275866527739\\
0.0139827807804853	-0.0099997483970746\\
0.013981459528039	-0.0100187899793965\\
0.0139801345090441	-0.0100639019912541\\
0.013978426724697	-0.0101268166013161\\
0.0139767111764804	-0.0101624797082037\\
0.013974994248654	-0.0101380858671172\\
0.0139732835023511	-0.0100802936506012\\
0.0139725032460874	-0.0100877142924615\\
0.0139717220866551	-0.0101068682050078\\
0.0139709402904031	-0.0100986444859537\\
0.0139701595280658	-0.0100708653157568\\
0.013969381387357	-0.0100344602818938\\
0.0139686048720937	-0.0100199560394288\\
0.0139678286456599	-0.0100467160905304\\
0.0139670511250484	-0.010063365148395\\
0.0139663411791617	-0.010030130246011\\
0.0139656325879602	-0.0100168890254626\\
0.0139649242374762	-0.0100413188251838\\
0.0139642148083934	-0.0100565180917197\\
0.0139635552490168	-0.0100320886143976\\
0.0139628968602218	-0.0100182407806415\\
0.0139622386794304	-0.0100277128060907\\
0.0139615795666233	-0.0100501532796371\\
0.0139606058438586	-0.0100861256663107\\
0.0139596295829648	-0.0101065165909254\\
0.0139586528710552	-0.0100925690406958\\
0.0139576781799813	-0.0100595254605609\\
0.0139563558571987	-0.0100104980127142\\
0.0139550382490924	-0.00998270683493783\\
0.0139537214787493	-0.0100017162155961\\
0.0139524009545862	-0.01004675193748\\
0.0139506989678233	-0.0101095599879033\\
0.0139489892434684	-0.0101451626915272\\
0.0139472781441732	-0.0101208101667405\\
0.0139455732054798	-0.0100631158339705\\
0.0139447956009526	-0.0100705238796222\\
0.0139440170963205	-0.0100896452792555\\
0.0139432379570288	-0.0100814355195982\\
0.0139424598481447	-0.0100537035033042\\
0.0139416843519965	-0.0100173602653631\\
0.0139409104757802	-0.0100028806432036\\
0.0139401368874139	-0.0100295952703108\\
0.0139393620092596	-0.0100462160671423\\
0.0139386544771133	-0.0100199802792266\\
0.0139379482950533	-0.0100051085394546\\
0.0139372423528938	-0.0100152809245421\\
0.013936535335797	-0.0100393806421466\\
0.0139355056274332	-0.0100774577695549\\
0.01393447307524	-0.0100990417651228\\
0.0139334400177092	-0.0100842781451288\\
0.0139324092244101	-0.0100493011884358\\
0.0139310272198228	-0.00998442746950231\\
0.0139296503768686	-0.00995858092991303\\
0.0139282744510984	-0.0100062673031851\\
0.0139268944156419	-0.0100359359007889\\
0.0139257718317007	-0.00999423242898742\\
0.0139246526590424	-0.00997059284239632\\
0.0139235340925439	-0.00998676250255712\\
0.0139224128099859	-0.0100250705532538\\
0.0139209219870925	-0.0100802271840747\\
0.0139194251969984	-0.0101114926853398\\
0.0139179273465557	-0.0100901068405296\\
0.0139164342471452	-0.0100394409626428\\
0.0139145793013524	-0.00997045376954115\\
0.0139127336904726	-0.00993134842280198\\
0.013910889738338	-0.00995809678258429\\
0.0139090383537565	-0.0100214671634328\\
0.0139068057473268	-0.0101039768754239\\
0.0139045597876977	-0.0101507474534354\\
0.0139023114552567	-0.0101187560161462\\
0.0139000737545143	-0.0100429640953926\\
0.013899150272137	-0.0100517791233288\\
0.013898225515279	-0.0100745321785716\\
0.0138972998597911	-0.0100647631700994\\
0.0138963756632825	-0.0100317641161172\\
0.0138954551662107	-0.00998851834350577\\
0.0138945369628401	-0.00997128866109685\\
0.0138936191670433	-0.0100030770969864\\
0.0138926995450043	-0.010022854619329\\
0.0138918888283981	-0.00998474081595545\\
0.013891079893408	-0.00996955577732942\\
0.0138902712749979	-0.0099975718843818\\
0.0138894612380672	-0.0100150024111655\\
0.0138887290383299	-0.00998776573417294\\
0.0138879982936549	-0.00997232664106098\\
0.0138872678075337	-0.00998288710022342\\
0.0138865361628937	-0.0100079062163298\\
0.0138854790594383	-0.0100471166723371\\
0.0138844189403465	-0.0100693430945039\\
0.0138833582853878	-0.0100541400497449\\
0.0138823000314521	-0.0100181220380138\\
};










\end{axis}
\end{tikzpicture}%
